Learning with Muscles: Benefits for Data-Efficiency and Robustness in Anthropomorphic Tasks

Humans are able to outperform robots in terms of robustness, versatility, and learning of new tasks in a wide variety of movements. We hypothesize that highly nonlinear muscle dynamics play a large role in providing inherent stability, which is favorable to learning. While recent advances have been made in applying modern learning techniques to muscle-actuated systems both in simulation as well as in robotics, so far, no detailed analysis has been performed to show the benefits of muscles when learning from scratch. Our study closes this gap and showcases the potential of muscle actuators for core robotics challenges in terms of data-efficiency, hyperparameter sensitivity, and robustness.

==> figures/allmin_squatting_perturbation_hiptraj_cost.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
name =ax1,
xlabel near ticks, ylabel near ticks,
width=0.703\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0.4,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-22,
ymax=-4,
ylabel style={font=\color{white!15!black}},
ylabel={hip angle [deg]},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!red]
  table[row sep=crcr]{%
0	-0.00215644068098221\\
0.001	-0.0071761362815874\\
0.002	-0.0142310465231863\\
0.003	-0.022976644179079\\
0.004	-0.0331059702080107\\
0.005	-0.0443924680486178\\
0.006	-0.0569041098202025\\
0.007	-0.0713042220896538\\
0.008	-0.0894069161769203\\
0.009	-0.114053580147116\\
0.01	-0.149006462323347\\
0.011	-0.198557251087455\\
0.012	-0.266792566835603\\
0.013	-0.356875625560652\\
0.014	-0.470485894939794\\
0.015	-0.607490353179507\\
0.016	-0.766000676186188\\
0.017	-0.942855641237666\\
0.018	-1.13356426519504\\
0.019	-1.33170120045691\\
0.02	-1.53350271925891\\
0.021	-1.73672746197478\\
0.022	-1.94019995610077\\
0.023	-2.14401905731761\\
0.024	-2.34999875028983\\
0.025	-2.561116534084\\
0.026	-2.77925835454006\\
0.027	-3.00414220593369\\
0.028	-3.23357090774494\\
0.029	-3.46427898769599\\
0.03	-3.69289275476248\\
0.031	-3.91655264067374\\
0.032	-4.13361878028996\\
0.033	-4.34354647827285\\
0.034	-4.54606547398281\\
0.035	-4.74065485821126\\
0.036	-4.92646774085171\\
0.037	-5.10259359171208\\
0.038	-5.26833396473214\\
0.039	-5.42341438653332\\
0.04	-5.56807732764571\\
0.041	-5.70304538523289\\
0.042	-5.82957266218847\\
0.043	-5.94907438051513\\
0.044	-6.06288231341652\\
0.045	-6.17218901399224\\
0.046	-6.27802499624999\\
0.047	-6.38123113315389\\
0.048	-6.48243712528647\\
0.049	-6.58206882767145\\
0.05	-6.68038868130704\\
0.051	-6.77741940026003\\
0.052	-6.8724127506958\\
0.053	-6.96423417852146\\
0.054	-7.05193421586874\\
0.055	-7.13499281513146\\
0.056	-7.21336051844469\\
0.057	-7.28738859698189\\
0.058	-7.35769833539198\\
0.059	-7.42503635767339\\
0.06	-7.49018597003878\\
0.061	-7.55385375492946\\
0.062	-7.6166759883719\\
0.063	-7.67911037401019\\
0.064	-7.74132160274501\\
0.065	-7.80319509337425\\
0.066	-7.8644399315123\\
0.067	-7.92471570417943\\
0.068	-7.98373077653756\\
0.069	-8.04129252589253\\
0.07	-8.09731693780826\\
0.071	-8.15188084486126\\
0.0720000000000001	-8.20554055248862\\
0.0730000000000001	-8.25927279460749\\
0.0740000000000001	-8.3140406002972\\
0.0750000000000001	-8.37067896600668\\
0.0760000000000001	-8.429861661044\\
0.0770000000000001	-8.49188932109032\\
0.0780000000000001	-8.55671595823475\\
0.0790000000000001	-8.6240593531476\\
0.0800000000000001	-8.69353961788185\\
0.0810000000000001	-8.76464822717427\\
0.0820000000000001	-8.8362731167574\\
0.0830000000000001	-8.90724651326345\\
0.0840000000000001	-8.97679827833654\\
0.0850000000000001	-9.04464400811377\\
0.0860000000000001	-9.11092877603261\\
0.0870000000000001	-9.17610638955871\\
0.0880000000000001	-9.24079399374033\\
0.0890000000000001	-9.30562107442399\\
0.0900000000000001	-9.37152115081472\\
0.0910000000000001	-9.43928968513898\\
0.0920000000000001	-9.50881474194201\\
0.0930000000000001	-9.57960377054273\\
0.0940000000000001	-9.65091874939143\\
0.0950000000000001	-9.7222452040737\\
0.0960000000000001	-9.79327629539193\\
0.0970000000000001	-9.86397990286324\\
0.0980000000000001	-9.93620761754484\\
0.0990000000000001	-10.0101909761423\\
0.1	-10.0849085988257\\
0.101	-10.1589777745539\\
0.102	-10.232740689762\\
0.103	-10.3072871281439\\
0.104	-10.3846668243545\\
0.105	-10.4655679808652\\
0.106	-10.5493363351166\\
0.107	-10.6349626210617\\
0.108	-10.7214087817394\\
0.109	-10.8074696455428\\
0.11	-10.8921090295583\\
0.111	-10.9745371205398\\
0.112	-11.053941002967\\
0.113	-11.1296966604709\\
0.114	-11.2015193308648\\
0.115	-11.2694044679138\\
0.116	-11.3335042473673\\
0.117	-11.3940161187196\\
0.118	-11.4511165883946\\
0.119	-11.5047533727501\\
0.12	-11.5549062128239\\
0.121	-11.6017844250758\\
0.122	-11.6455732306459\\
0.123	-11.6864200552073\\
0.124	-11.7244587252486\\
0.125	-11.7598005777929\\
0.126	-11.7926378048043\\
0.127	-11.8232795496864\\
0.128	-11.8519986043423\\
0.129	-11.8792935574872\\
0.13	-11.9054365317262\\
0.131	-11.9304980694001\\
0.132	-11.9544240639375\\
0.133	-11.9771457347335\\
0.134	-11.9986690690491\\
0.135	-12.0191216080638\\
0.136	-12.0387442873294\\
0.137	-12.0578507592567\\
0.138	-12.0767978931877\\
0.139	-12.0959253371006\\
0.14	-12.1154309875447\\
0.141	-12.1354664483218\\
0.142	-12.1562316169442\\
0.143	-12.1778198095371\\
0.144	-12.200489923046\\
0.145	-12.2243627021121\\
0.146	-12.2492839557442\\
0.147	-12.2748377853102\\
0.148	-12.3005868043895\\
0.149	-12.3261865806298\\
0.15	-12.3514317566559\\
0.151	-12.3762621177784\\
0.152	-12.4007553454947\\
0.153	-12.4250912994325\\
0.154	-12.4494416802504\\
0.155	-12.4739136677724\\
0.156	-12.4985280508478\\
0.157	-12.5232182646352\\
0.158	-12.5478474901051\\
0.159	-12.5722411727252\\
0.16	-12.596225506293\\
0.161	-12.6196498995946\\
0.162	-12.6423559991091\\
0.163	-12.6641963224165\\
0.164	-12.6850653912834\\
0.165	-12.7049151999388\\
0.166	-12.7237594193937\\
0.167	-12.7416677476958\\
0.168	-12.7587578783417\\
0.169	-12.7751683480665\\
0.17	-12.7910323920142\\
0.171	-12.8064715390743\\
0.172	-12.8216203032775\\
0.173	-12.8366184466478\\
0.174	-12.8515846142054\\
0.175	-12.8666047466401\\
0.176	-12.8817310885399\\
0.177	-12.8969893659274\\
0.178	-12.9123921063608\\
0.179	-12.9279557039204\\
0.18	-12.9437298954395\\
0.181	-12.9597906541157\\
0.182	-12.9762311010679\\
0.183	-12.993156613959\\
0.184	-13.0107725628874\\
0.185	-13.0292241386595\\
0.186	-13.0490000862016\\
0.187	-13.0702973298723\\
0.188	-13.092819604156\\
0.189	-13.116250787306\\
0.19	-13.1400945235246\\
0.191	-13.1638841732252\\
0.192	-13.1872818811226\\
0.193	-13.2101381584754\\
0.194	-13.2325249898882\\
0.195	-13.2546931606076\\
0.196	-13.27698134319\\
0.197	-13.299701790706\\
0.198	-13.3230456267349\\
0.199	-13.3470296382145\\
0.2	-13.3714931096829\\
0.201	-13.3961444535275\\
0.202	-13.4206275849727\\
0.203	-13.4445948871382\\
0.204	-13.4677673125976\\
0.205	-13.4899711311928\\
0.206	-13.5111486653685\\
0.207	-13.5313453437342\\
0.208	-13.5506796317428\\
0.209	-13.5693048630928\\
0.21	-13.5873722057283\\
0.211	-13.6050008904875\\
0.212	-13.6222574964606\\
0.213	-13.6391566084017\\
0.214	-13.6556722471149\\
0.215	-13.6717541637096\\
0.216	-13.6873455326449\\
0.217	-13.7023983583889\\
0.218	-13.7168841373379\\
0.219	-13.7307985966126\\
0.22	-13.7441606948043\\
0.221	-13.7570071019687\\
0.222	-13.7693831769357\\
0.223	-13.7813343718897\\
0.224	-13.7929008726728\\
0.225	-13.8041148030577\\
0.226	-13.8149995733566\\
0.227	-13.8255704716589\\
0.228	-13.835835710464\\
0.229	-13.845824635095\\
0.23	-13.8554756182158\\
0.231	-13.8647378184805\\
0.232	-13.8735631175925\\
0.233	-13.8819391798255\\
0.234	-13.8898839266244\\
0.235	-13.8974391136743\\
0.236	-13.9046688745433\\
0.237	-13.9116523389311\\
0.238	-13.918472869408\\
0.239	-13.9252069989554\\
0.24	-13.9319157021548\\
0.241	-13.9386381487856\\
0.242	-13.9453851420805\\
0.243	-13.9521531765606\\
0.244	-13.9589352393622\\
0.245	-13.9657244417485\\
0.246	-13.9725178439081\\
0.247	-13.9793183536339\\
0.248	-13.9861332147905\\
0.249	-13.992971153148\\
0.25	-13.9998392018665\\
0.251	-14.0067410957064\\
0.252	-14.0136815179848\\
0.253	-14.0206651265198\\
0.254	-14.0276912865677\\
0.255	-14.0347525763681\\
0.256	-14.0418360665384\\
0.257	-14.0489254249401\\
0.258	-14.0560026317101\\
0.259	-14.0630491656664\\
0.26	-14.0700471695889\\
0.261	-14.0769797544962\\
0.262	-14.0838257112087\\
0.263	-14.0905614804258\\
0.264	-14.0971679862261\\
0.265	-14.1036346673437\\
0.266	-14.1099604441597\\
0.267	-14.1161525732034\\
0.268	-14.1222244974932\\
0.269	-14.1281933313069\\
0.27	-14.1340772391482\\
0.271	-14.1398944637062\\
0.272	-14.1456669060071\\
0.273	-14.1514164030194\\
0.274	-14.1571605783581\\
0.275	-14.1629105772518\\
0.276	-14.1686701642443\\
0.277	-14.1744364054626\\
0.278	-14.1802018398855\\
0.279	-14.1859575051246\\
0.28	-14.1916958235323\\
0.281	-14.1974132829752\\
0.282	-14.2031157781128\\
0.283	-14.2088178332832\\
0.284	-14.2145369943163\\
0.285	-14.2202879227473\\
0.286	-14.2260922841851\\
0.287	-14.2320645794656\\
0.288	-14.2382177767952\\
0.289	-14.2444915175984\\
0.29	-14.2507958191105\\
0.291	-14.2570387731637\\
0.292	-14.2631436271553\\
0.293	-14.2690585559591\\
0.294	-14.2747618717479\\
0.295	-14.2802598338395\\
0.296	-14.2855782528671\\
0.297	-14.2907506146764\\
0.298	-14.2958061493755\\
0.299	-14.3007610584331\\
0.3	-14.3056148855892\\
0.301	-14.3103524131108\\
0.302	-14.3149543456323\\
0.303	-14.3194077407173\\
0.304	-14.3237051474022\\
0.305	-14.3278427138392\\
0.306	-14.3318194668152\\
0.307	-14.3356372825887\\
0.308	-14.3393007753753\\
0.309	-14.3428167147821\\
0.31	-14.3461931118344\\
0.311	-14.3494369906226\\
0.312	-14.3525452717075\\
0.313	-14.3555057805439\\
0.314	-14.3583064903324\\
0.315	-14.360941536548\\
0.316	-14.3634130830516\\
0.317	-14.365730381707\\
0.318	-14.3679077549793\\
0.319	-14.3699626761549\\
0.32	-14.3719142638153\\
0.321	-14.373782911725\\
0.322	-14.375595736637\\
0.323	-14.3773818216952\\
0.324	-14.3791631797422\\
0.325	-14.3809630327764\\
0.326	-14.3828261069045\\
0.327	-14.3847915220291\\
0.328	-14.3868708195272\\
0.329	-14.3890521766145\\
0.33	-14.3913076687348\\
0.331	-14.393600665863\\
0.332	-14.3958854733204\\
0.333	-14.3981185048731\\
0.334	-14.4002704247274\\
0.335	-14.4023305883441\\
0.336	-14.404305113558\\
0.337	-14.4062111793941\\
0.338	-14.4080704335407\\
0.339	-14.409903380329\\
0.34	-14.4117254739777\\
0.341	-14.4135462528311\\
0.342	-14.4153753880744\\
0.343	-14.4172219687516\\
0.344	-14.4190912487471\\
0.345	-14.4209839814803\\
0.346	-14.422897462584\\
0.347	-14.4248273550801\\
0.348	-14.426769461273\\
0.349	-14.4287210021169\\
0.35	-14.4306813098705\\
0.351	-14.4326519502796\\
0.352	-14.4346362920943\\
0.353	-14.4366385236751\\
0.354	-14.4386622930978\\
0.355	-14.440709797911\\
0.356	-14.4427813890457\\
0.357	-14.4448754331214\\
0.358	-14.4469881674423\\
0.359	-14.4491243522578\\
0.36	-14.4513055728027\\
0.361	-14.4535292041467\\
0.362	-14.4557715790763\\
0.363	-14.4580027539941\\
0.364	-14.4601925894428\\
0.365	-14.4623165222266\\
0.366	-14.4643589247768\\
0.367	-14.4663141227313\\
0.368	-14.4681860727627\\
0.369	-14.4699850710388\\
0.37	-14.4717226553372\\
0.371	-14.4734069449624\\
0.372	-14.4750389950213\\
0.373	-14.4766125143342\\
0.374	-14.4781154703764\\
0.375	-14.4795325034137\\
0.376	-14.480847841824\\
0.377	-14.4820481109484\\
0.378	-14.483124305265\\
0.379	-14.4840725075633\\
0.38	-14.4848933848086\\
0.381	-14.4855909268059\\
0.382	-14.4861709808322\\
0.383	-14.4866397947719\\
0.384	-14.4870030982581\\
0.385	-14.4872656156548\\
0.386	-14.4874309866444\\
0.387	-14.4875020251987\\
0.388	-14.4874812190329\\
0.389	-14.4873713107805\\
0.39	-14.4871758002818\\
0.391	-14.4868973605438\\
0.392	-14.4865270826822\\
0.393	-14.486045894281\\
0.394	-14.4854348288288\\
0.395	-14.4846822623925\\
0.396	-14.4837872065505\\
0.397	-14.4827588996693\\
0.398	-14.4816139243147\\
0.399	-14.4803722273981\\
0.4	-14.4790524469475\\
0.401	-14.4776744090136\\
0.402	-14.4762690230985\\
0.403	-14.4748744782056\\
0.404	-14.4735260945231\\
0.405	-14.47225099017\\
0.406	-14.471064021733\\
0.407	-14.4699669263061\\
0.408	-14.4689585154773\\
0.409	-14.4680363289718\\
0.41	-14.4671865385272\\
0.411	-14.4663912854095\\
0.412	-14.4656333414252\\
0.413	-14.4649004791448\\
0.414	-14.4641883038231\\
0.415	-14.4635004164198\\
0.416	-14.4628465216619\\
0.417	-14.4622394347494\\
0.418	-14.461691904854\\
0.419	-14.4612139524932\\
0.42	-14.4608111548498\\
0.421	-14.4604838874818\\
0.422	-14.460227005221\\
0.423	-14.4600316152752\\
0.424	-14.4598875941345\\
0.425	-14.4597858882974\\
0.426	-14.4597201705362\\
0.427	-14.4596875471215\\
0.428	-14.4596882838203\\
0.429	-14.459724809082\\
0.43	-14.4598004048946\\
0.431	-14.4599179032785\\
0.432	-14.4600782432283\\
0.433	-14.4602800180952\\
0.434	-14.4605200709978\\
0.435	-14.4607943104661\\
0.436	-14.461098474454\\
0.437	-14.4614287328906\\
0.438	-14.4617820856778\\
0.439	-14.462156504477\\
0.44	-14.4625508478443\\
0.441	-14.4629636029946\\
0.442	-14.4633868590401\\
0.443	-14.4638069193218\\
0.444	-14.4642102282224\\
0.445	-14.4645866961009\\
0.446	-14.4649303604515\\
0.447	-14.4652390719633\\
0.448	-14.465514242705\\
0.449	-14.4657596759237\\
0.45	-14.4659798805822\\
0.451	-14.4445608918329\\
0.452	-14.3884893260181\\
0.453	-14.3140028401608\\
0.454	-14.2372187789485\\
0.455	-14.1700845734703\\
0.456	-14.1191053623954\\
0.457	-14.0860684123216\\
0.458	-14.0692142586616\\
0.459	-14.0642577222544\\
0.46	-14.0653481650023\\
0.461	-14.0661973218944\\
0.462	-14.0615286457416\\
0.463	-14.0482402511314\\
0.464	-14.0258413921266\\
0.465	-13.9961353234794\\
0.466	-13.9623406519825\\
0.467	-13.9280038833476\\
0.468	-13.896093991894\\
0.469	-13.8684978395198\\
0.47	-13.8458989345137\\
0.471	-13.8278967543307\\
0.472	-13.8132136188217\\
0.473	-13.8000524519255\\
0.474	-13.786552351422\\
0.475	-13.7711883916399\\
0.476	-13.7530603691399\\
0.477	-13.7319848256377\\
0.478	-13.7083898700696\\
0.479	-13.6830902387289\\
0.48	-13.6570219531365\\
0.481	-13.6310065380032\\
0.482	-13.6055917063712\\
0.483	-13.5809884921764\\
0.484	-13.5570857730064\\
0.485	-13.5335349338626\\
0.486	-13.5098774049826\\
0.487	-13.4856828740495\\
0.488	-13.460658089268\\
0.489	-13.4346983840622\\
0.49	-13.4078875775994\\
0.491	-13.3804603587986\\
0.492	-13.3527527841468\\
0.493	-13.3251283944626\\
0.494	-13.29790337434\\
0.495	-13.2712959681657\\
0.496	-13.2454065970263\\
0.497	-13.2202263540413\\
0.498	-13.1956657097204\\
0.499	-13.1715934282441\\
0.5	-13.1478758948592\\
0.501	-13.1462725325234\\
0.502	-13.1803417764536\\
0.503	-13.2318828528938\\
0.504	-13.2832044086438\\
0.505	-13.323899384036\\
0.506	-13.349445030535\\
0.507	-13.3594877809099\\
0.508	-13.3564304491917\\
0.509	-13.3446253570651\\
0.51	-13.3295920264984\\
0.511	-13.3168576096992\\
0.512	-13.3105880155483\\
0.513	-13.312598062427\\
0.514	-13.3221898798004\\
0.515	-13.336828191407\\
0.516	-13.3532606828053\\
0.517	-13.3685572812734\\
0.518	-13.3807420813349\\
0.519	-13.3890397844383\\
0.52	-13.3936593068706\\
0.521	-13.3955177622179\\
0.522	-13.395910514251\\
0.523	-13.3961922233106\\
0.524	-13.397497152257\\
0.525	-13.4005326573186\\
0.526	-13.4054922912871\\
0.527	-13.4121094475017\\
0.528	-13.4198256482015\\
0.529	-13.4280077880372\\
0.53	-13.4361395154675\\
0.531	-13.4439414652381\\
0.532	-13.4514272525835\\
0.533	-13.4588467884313\\
0.534	-13.4665685273982\\
0.535	-13.4749640146302\\
0.536	-13.4843175800005\\
0.537	-13.4948071172232\\
0.538	-13.5064136877545\\
0.539	-13.518676738138\\
0.54	-13.5310917952776\\
0.541	-13.5432576415482\\
0.542	-13.5549292925233\\
0.543	-13.5660444847404\\
0.544	-13.5767087150247\\
0.545	-13.5871352606078\\
0.546	-13.5975666952842\\
0.547	-13.6082054440276\\
0.548	-13.619174201744\\
0.549	-13.6304932576781\\
0.55	-13.6420844417285\\
0.551	-13.6538001076603\\
0.552	-13.6654575674206\\
0.553	-13.6768878238124\\
0.554	-13.6879813671243\\
0.555	-13.6987068467515\\
0.556	-13.7091131090264\\
0.557	-13.7192743742746\\
0.558	-13.7292688395252\\
0.559	-13.7391485834729\\
0.56	-13.7489350690659\\
0.561	-13.7586241918538\\
0.562	-13.7682016164935\\
0.563	-13.7776495834878\\
0.564	-13.7869442167924\\
0.565	-13.7960785537772\\
0.566	-13.80506277944\\
0.567	-13.8139257303897\\
0.568	-13.822705479434\\
0.569	-13.8314409213975\\
0.57	-13.8401635286969\\
0.571	-13.8488903458238\\
0.572	-13.8576221722541\\
0.573	-13.866349004903\\
0.574	-13.8750571594483\\
0.575	-13.8837342219858\\
0.576	-13.8923714736458\\
0.577	-13.9009644553368\\
0.578	-13.909512444726\\
0.579	-13.9180171595678\\
0.58	-13.9264807354969\\
0.581	-13.9349030949474\\
0.582	-13.9432786381737\\
0.583	-13.9515944233191\\
0.584	-13.9598313837664\\
0.585	-13.9679669064373\\
0.586	-13.9759777252827\\
0.587	-13.9838422014176\\
0.588	-13.991541810333\\
0.589	-13.999062045048\\
0.59	-14.0063929442465\\
0.591	-14.0135292631426\\
0.592	-14.0204702470087\\
0.593	-14.0272188965744\\
0.594	-14.0337808807224\\
0.595	-14.0401635144432\\
0.596	-14.0463750597618\\
0.597	-14.0524251158523\\
0.598	-14.0583243358306\\
0.599	-14.0640831984918\\
0.6	-14.0697128446349\\
0.601	-14.0752251129141\\
0.602	-14.0806341448869\\
0.603	-14.0859554799748\\
0.604	-14.0912042924868\\
0.605	-14.0963941305365\\
0.606	-14.1015360411806\\
0.607	-14.1066381026331\\
0.608	-14.1117053798949\\
0.609	-14.1167402743066\\
0.61	-14.121743143457\\
0.611	-14.1267118148263\\
0.612	-14.1316362994995\\
0.613	-14.1365008689364\\
0.614	-14.141289184347\\
0.615	-14.1459874765904\\
0.616	-14.1505858395687\\
0.617	-14.1550780239226\\
0.618	-14.1594603441019\\
0.619	-14.1637302112244\\
0.62	-14.1678846701875\\
0.621	-14.1719195671022\\
0.622	-14.1758297435091\\
0.623	-14.1796078353654\\
0.624	-14.1832451501256\\
0.625	-14.1867334032729\\
0.626	-14.1900662654353\\
0.627	-14.193240551455\\
0.628	-14.1962570154522\\
0.629	-14.1991216572041\\
0.63	-14.2018865479298\\
0.631	-14.2045924573386\\
0.632	-14.2072482104487\\
0.633	-14.2098520319877\\
0.634	-14.21239795477\\
0.635	-14.2148817967256\\
0.636	-14.2173053190086\\
0.637	-14.2196777568907\\
0.638	-14.2220146013789\\
0.639	-14.2243342205054\\
0.64	-14.2266535039756\\
0.641	-14.2289838058022\\
0.642	-14.2313283660363\\
0.643	-14.2336825444111\\
0.644	-14.2360353890047\\
0.645	-14.2383723635214\\
0.646	-14.2406785421881\\
0.647	-14.2429414154905\\
0.648	-14.2451527152879\\
0.649	-14.2473090412\\
0.65	-14.2494114051829\\
0.651	-14.2514637505821\\
0.652	-14.2534695252977\\
0.653	-14.2554301239859\\
0.654	-14.2573455651711\\
0.655	-14.2592155060609\\
0.656	-14.2610403154817\\
0.657	-14.2628219296224\\
0.658	-14.2645643081483\\
0.659	-14.26627344366\\
0.66	-14.2679570070578\\
0.661	-14.2696239452065\\
0.662	-14.2712848397029\\
0.663	-14.2729514378505\\
0.664	-14.2746354693622\\
0.665	-14.2763475220326\\
0.666	-14.2780961709131\\
0.667	-14.2798875452687\\
0.668	-14.2817253931672\\
0.669	-14.2836115295443\\
0.67	-14.2855464371379\\
0.671	-14.2875299531454\\
0.672	-14.2895626133136\\
0.673	-14.2916455824839\\
0.674	-14.2937794432484\\
0.675	-14.2959634934467\\
0.676	-14.2981956156233\\
0.677	-14.3004724757498\\
0.678	-14.3027897783721\\
0.679	-14.3051424852832\\
0.68	-14.3075250550794\\
0.681	-14.3099316592774\\
0.682	-14.3123557942912\\
0.683	-14.3147908971238\\
0.684	-14.3172315462436\\
0.685	-14.3196738349442\\
0.686	-14.3221150226599\\
0.687	-14.3245529288482\\
0.688000000000001	-14.3269854898739\\
0.689000000000001	-14.3294106064391\\
0.690000000000001	-14.3318261537593\\
0.691000000000001	-14.3342296075352\\
0.692000000000001	-14.3366156657166\\
0.693000000000001	-14.3389761838202\\
0.694000000000001	-14.341302309536\\
0.695000000000001	-14.3435864414483\\
0.696000000000001	-14.3458234991673\\
0.697000000000001	-14.3480112711946\\
0.698000000000001	-14.3501498970795\\
0.699000000000001	-14.3522407824952\\
0.700000000000001	-14.3542853648466\\
0.701000000000001	-14.3562843936238\\
0.702000000000001	-14.3582389232587\\
0.703000000000001	-14.3601500670174\\
0.704000000000001	-14.3620179643976\\
0.705000000000001	-14.3638412751389\\
0.706000000000001	-14.3656172512958\\
0.707000000000001	-14.3673422919457\\
0.708000000000001	-14.3690127664995\\
0.709000000000001	-14.3706258398402\\
0.710000000000001	-14.3721800578053\\
0.711000000000001	-14.3736756603498\\
0.712000000000001	-14.3751152115717\\
0.713000000000001	-14.376503091912\\
0.714000000000001	-14.3778439682379\\
0.715000000000001	-14.3791415688137\\
0.716000000000001	-14.3803979968991\\
0.717000000000001	-14.3816135699859\\
0.718000000000001	-14.3827870602201\\
0.719000000000001	-14.3839161972787\\
0.720000000000001	-14.3849983094881\\
0.721000000000001	-14.3860311346718\\
0.722000000000001	-14.3870141424004\\
0.723000000000001	-14.3879486503302\\
0.724000000000001	-14.3888371536579\\
0.725000000000001	-14.3896826815486\\
0.726000000000001	-14.3904883238689\\
0.727000000000001	-14.391256933142\\
0.728000000000001	-14.3919909638089\\
0.729000000000001	-14.3926924378982\\
0.730000000000001	-14.3933630297227\\
0.731000000000001	-14.3940039352762\\
0.732000000000001	-14.3946136893251\\
0.733000000000001	-14.3951880659297\\
0.734000000000001	-14.3957227049999\\
0.735000000000001	-14.3962153451976\\
0.736000000000001	-14.3966675646472\\
0.737000000000001	-14.3970848011687\\
0.738000000000001	-14.3974752428143\\
0.739000000000001	-14.3978485273024\\
0.740000000000001	-14.3982145011759\\
0.741000000000001	-14.3985821437636\\
0.742000000000001	-14.3989594102701\\
0.743000000000001	-14.3993537489593\\
0.744000000000001	-14.3997714954124\\
0.745000000000001	-14.4002172639976\\
0.746000000000001	-14.4006935952765\\
0.747000000000001	-14.4012008597199\\
0.748000000000001	-14.4017373925038\\
0.749000000000001	-14.4022998274099\\
0.750000000000001	-14.4028836103087\\
0.751000000000001	-14.403483515472\\
0.752000000000001	-14.4040937696533\\
0.753000000000001	-14.4047092245457\\
0.754000000000001	-14.4053264053266\\
0.755000000000001	-14.4059437699248\\
0.756000000000001	-14.4065613949294\\
0.757000000000001	-14.40718042927\\
0.758000000000001	-14.4078026260418\\
0.759000000000001	-14.4084300527425\\
0.760000000000001	-14.409064907316\\
0.761000000000001	-14.4097094843227\\
0.762000000000001	-14.4103667351833\\
0.763000000000001	-14.4110399331569\\
0.764000000000001	-14.4117319647296\\
0.765000000000001	-14.4124449136838\\
0.766000000000001	-14.4131799188299\\
0.767000000000001	-14.4139372377628\\
0.768000000000001	-14.4147164238894\\
0.769000000000001	-14.4155165464806\\
0.770000000000001	-14.4163364065574\\
0.771000000000001	-14.4171746556245\\
0.772000000000001	-14.4180296506029\\
0.773000000000001	-14.4188994193806\\
0.774000000000001	-14.4197815573242\\
0.775000000000001	-14.4206733103319\\
0.776000000000001	-14.4215720453006\\
0.777000000000001	-14.4224755717007\\
0.778000000000001	-14.4233819369619\\
0.779000000000001	-14.4242890814897\\
0.780000000000001	-14.4251945406319\\
0.781000000000001	-14.4260953128406\\
0.782000000000001	-14.4269878157038\\
0.783000000000001	-14.4278681838076\\
0.784000000000001	-14.4287327231434\\
0.785000000000001	-14.4295782452358\\
0.786000000000001	-14.4304022307445\\
0.787000000000001	-14.4312028642237\\
0.788000000000001	-14.4319789914754\\
0.789000000000001	-14.4327300311609\\
0.790000000000001	-14.4334558486388\\
0.791000000000001	-14.4341565759299\\
0.792000000000001	-14.4348323219983\\
0.793000000000001	-14.4354832490992\\
0.794000000000001	-14.4361098235378\\
0.795000000000001	-14.4367127935941\\
0.796000000000001	-14.4372929375079\\
0.797000000000001	-14.4378508180056\\
0.798000000000001	-14.4383867299521\\
0.799000000000001	-14.4389008442591\\
0.800000000000001	-14.4393934134833\\
0.801000000000001	-14.4398650005125\\
0.802000000000001	-14.4403167958247\\
0.803000000000001	-14.440750054248\\
0.804000000000001	-14.4411656906699\\
0.805000000000001	-14.441564325535\\
0.806000000000001	-14.4419465916217\\
0.807000000000001	-14.4423134247845\\
0.808000000000001	-14.4426662257368\\
0.809000000000001	-14.4430068686621\\
0.810000000000001	-14.4433370420945\\
0.811000000000001	-14.4436581783793\\
0.812000000000001	-14.4439712465808\\
0.813000000000001	-14.4442771147526\\
0.814000000000001	-14.4445766391642\\
0.815000000000001	-14.4448705349682\\
0.816000000000001	-14.4451592560804\\
0.817000000000001	-14.4454429427469\\
0.818000000000001	-14.4457213447273\\
0.819000000000001	-14.4459940180568\\
0.820000000000001	-14.4462606750034\\
0.821000000000001	-14.4465214532142\\
0.822000000000001	-14.4467772875825\\
0.823000000000001	-14.4470298438828\\
0.824000000000001	-14.4472811119569\\
0.825000000000001	-14.4475330585525\\
0.826000000000001	-14.4477873904582\\
0.827000000000001	-14.4480454168042\\
0.828000000000001	-14.4483079930218\\
0.829000000000001	-14.4485755420352\\
0.830000000000001	-14.4488481519449\\
0.831000000000001	-14.4491258718999\\
0.832000000000001	-14.4494095219267\\
0.833000000000001	-14.4497005867535\\
0.834000000000001	-14.4500007874942\\
0.835000000000001	-14.4503117559651\\
0.836000000000001	-14.4506348020154\\
0.837000000000001	-14.4509707986464\\
0.838000000000001	-14.4513201810146\\
0.839000000000001	-14.4516830346043\\
0.840000000000001	-14.4520592325092\\
0.841000000000001	-14.452448495841\\
0.842000000000001	-14.4528501411369\\
0.843000000000001	-14.4532632858491\\
0.844000000000001	-14.4536871268722\\
0.845000000000001	-14.4541210303035\\
0.846000000000001	-14.4545644851878\\
0.847000000000001	-14.4550170020116\\
0.848000000000001	-14.4554780245447\\
0.849000000000001	-14.4559468811585\\
0.850000000000001	-14.4564227691893\\
0.851000000000001	-14.4569046465993\\
0.852000000000001	-14.4573906932824\\
0.853000000000001	-14.457878486741\\
0.854000000000001	-14.4583655056008\\
0.855000000000001	-14.4588495260599\\
0.856000000000001	-14.459328869666\\
0.857000000000001	-14.4598024823169\\
0.858000000000001	-14.4602698382844\\
0.859000000000001	-14.4607307402252\\
0.860000000000001	-14.46118508423\\
0.861000000000001	-14.4616327660265\\
0.862000000000001	-14.4620741064378\\
0.863000000000001	-14.4625096678575\\
0.864000000000001	-14.4629398963976\\
0.865000000000001	-14.4633650212482\\
0.866000000000001	-14.4637850902847\\
0.867000000000001	-14.4642000632087\\
0.868000000000001	-14.4646099127643\\
0.869000000000001	-14.4650147052442\\
0.870000000000001	-14.465414647968\\
0.871000000000001	-14.465810105588\\
0.872000000000001	-14.4662016856046\\
0.873000000000001	-14.4665902344085\\
0.874000000000001	-14.4669765573606\\
0.875000000000001	-14.4673611255892\\
0.876000000000001	-14.4677439006083\\
0.877000000000001	-14.4681243077832\\
0.878000000000001	-14.4685013323996\\
0.879000000000001	-14.4688736891102\\
0.880000000000001	-14.4692400137882\\
0.881000000000001	-14.4695991248689\\
0.882000000000001	-14.4699505064418\\
0.883000000000001	-14.4702941763094\\
0.884000000000001	-14.4706304818199\\
0.885000000000001	-14.4709599678475\\
0.886000000000001	-14.4712832528866\\
0.887000000000001	-14.4716009988418\\
0.888000000000001	-14.4719139451801\\
0.889000000000001	-14.4722229157094\\
0.890000000000001	-14.4725287949368\\
0.891000000000001	-14.4728322457411\\
0.892000000000001	-14.4731328290647\\
0.893000000000001	-14.4734293674051\\
0.894000000000001	-14.4737206999948\\
0.895000000000001	-14.4740060425525\\
0.896000000000001	-14.4742850697731\\
0.897000000000001	-14.4745578782352\\
0.898000000000001	-14.4748248877246\\
0.899000000000001	-14.475086711443\\
0.900000000000001	-14.4753440098249\\
};
\addlegendentry{muscle 50 N}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.00156887032014929\\
0.001	-0.00675472169344275\\
0.002	-0.0168182308748705\\
0.003	-0.0297163246648871\\
0.004	-0.0422512137863011\\
0.005	-0.0509100235536468\\
0.006	-0.0522103946624147\\
0.007	-0.0429182663439227\\
0.008	-0.0201890041810843\\
0.009	0.0183511370196288\\
0.01	0.0745739709601096\\
0.011	0.1226228988214\\
0.012	0.135064849133496\\
0.013	0.112097366333334\\
0.014	0.0544304459830733\\
0.015	-0.0372857478779144\\
0.016	-0.162778437757759\\
0.017	-0.322083950276026\\
0.018	-0.515615086738944\\
0.019	-0.744095361388104\\
0.02	-1.00849459004229\\
0.021	-1.30299930811965\\
0.022	-1.59956256664687\\
0.023	-1.89383984733922\\
0.024	-2.18603504233534\\
0.025	-2.47643951368297\\
0.026	-2.76539606111258\\
0.027	-3.05328412611164\\
0.028	-3.34050485849287\\
0.029	-3.62746649711766\\
0.03	-3.91457055199396\\
0.031	-4.19521792669219\\
0.032	-4.46321914219973\\
0.033	-4.71950316346688\\
0.034	-4.96503033653457\\
0.035	-5.20077880803254\\
0.036	-5.42771107633613\\
0.037	-5.64674343216323\\
0.038	-5.85871920897056\\
0.039	-6.06438646970136\\
0.04	-6.26438055732307\\
0.041	-6.45906177914454\\
0.042	-6.64877464894034\\
0.043	-6.83417266479188\\
0.044	-7.01586409956308\\
0.045	-7.19438675017824\\
0.046	-7.37019532640062\\
0.047	-7.54365262462064\\
0.048	-7.71502450539564\\
0.049	-7.8844785381582\\
0.05	-8.052086121751\\
0.051	-8.21664667682358\\
0.052	-8.37721322058074\\
0.053	-8.53438351380877\\
0.054	-8.68883278492119\\
0.055	-8.84128289028616\\
0.056	-8.99247297725839\\
0.057	-9.14313138936913\\
0.058	-9.29394970308399\\
0.059	-9.44555966187603\\
0.06	-9.59851361984451\\
0.061	-9.74903205426249\\
0.062	-9.893572776833\\
0.063	-10.0331028807254\\
0.064	-10.1685897119829\\
0.065	-10.3009668262385\\
0.066	-10.4311022084127\\
0.067	-10.5597710140002\\
0.068	-10.6876334828789\\
0.069	-10.8143608281825\\
0.07	-10.9394407485071\\
0.071	-11.0610563200726\\
0.0720000000000001	-11.177376990029\\
0.0730000000000001	-11.2885585979743\\
0.0740000000000001	-11.3946999653885\\
0.0750000000000001	-11.4958420247703\\
0.0760000000000001	-11.5919668426626\\
0.0770000000000001	-11.6829973297639\\
0.0780000000000001	-11.7687976423568\\
0.0790000000000001	-11.8491742835116\\
0.0800000000000001	-11.922866028023\\
0.0810000000000001	-11.9911531859706\\
0.0820000000000001	-12.0560123812693\\
0.0830000000000001	-12.116573229582\\
0.0840000000000001	-12.1720626787722\\
0.0850000000000001	-12.2218246434041\\
0.0860000000000001	-12.2653345063108\\
0.0870000000000001	-12.3022080931708\\
0.0880000000000001	-12.3322052024079\\
0.0890000000000001	-12.3552279598327\\
0.0900000000000001	-12.371314417085\\
0.0910000000000001	-12.3714055689036\\
0.0920000000000001	-12.3522785846002\\
0.0930000000000001	-12.3290659873856\\
0.0940000000000001	-12.3130249844291\\
0.0950000000000001	-12.3118274122267\\
0.0960000000000001	-12.3293615112799\\
0.0970000000000001	-12.3662633255855\\
0.0980000000000001	-12.4204450974318\\
0.0990000000000001	-12.4814262574448\\
0.1	-12.5453635413425\\
0.101	-12.6099059971115\\
0.102	-12.6728952483617\\
0.103	-12.7345916613919\\
0.104	-12.7951983211752\\
0.105	-12.854869574111\\
0.106	-12.9137180829501\\
0.107	-12.9718197386643\\
0.108	-13.0292163786065\\
0.109	-13.0859165530945\\
0.11	-13.1418948166913\\
0.111	-13.1974426849487\\
0.112	-13.2529041649343\\
0.113	-13.3083106582135\\
0.114	-13.3636627436209\\
0.115	-13.418916502633\\
0.116	-13.4739742806903\\
0.117	-13.5286798678947\\
0.118	-13.5828181365499\\
0.119	-13.6361188445235\\
0.12	-13.6882640188501\\
0.121	-13.7403111586295\\
0.122	-13.7931112864598\\
0.123	-13.8459871433976\\
0.124	-13.8982692000071\\
0.125	-13.9493210275423\\
0.126	-13.9985597401226\\
0.127	-14.0454716196257\\
0.128	-14.0896229518968\\
0.129	-14.1306663482597\\
0.13	-14.1683429504008\\
0.131	-14.2031743633415\\
0.132	-14.2356552514761\\
0.133	-14.2655888605299\\
0.134	-14.292835932603\\
0.135	-14.3173144278197\\
0.136	-14.3389971609759\\
0.137	-14.3579077615422\\
0.138	-14.3740920828918\\
0.139	-14.3876375032095\\
0.14	-14.398692552025\\
0.141	-14.4078559812218\\
0.142	-14.4157205383367\\
0.143	-14.4224574784372\\
0.144	-14.428246925027\\
0.145	-14.4332246526114\\
0.146	-14.4375091687229\\
0.147	-14.4412505379775\\
0.148	-14.4446003798475\\
0.149	-14.447712201844\\
0.15	-14.4507415242029\\
0.151	-14.4528737948563\\
0.152	-14.4534033910522\\
0.153	-14.4526841424534\\
0.154	-14.4510830304468\\
0.155	-14.448964194257\\
0.156	-14.4466748599388\\
0.157	-14.4445335447322\\
0.158	-14.4428210969221\\
0.159	-14.4417748279612\\
0.16	-14.4415857233704\\
0.161	-14.441971560172\\
0.162	-14.4426589035607\\
0.163	-14.4438015937007\\
0.164	-14.4455234399826\\
0.165	-14.4479178941954\\
0.166	-14.4510490961474\\
0.167	-14.4549538339777\\
0.168	-14.4596441369927\\
0.169	-14.4651102347603\\
0.17	-14.4713236559213\\
0.171	-14.4780119937071\\
0.172	-14.4849130757049\\
0.173	-14.4919982151585\\
0.174	-14.4992314841773\\
0.175	-14.5065696017335\\
0.176	-14.513962118877\\
0.177	-14.5213518297113\\
0.178	-14.5286754450209\\
0.179	-14.5358645218217\\
0.18	-14.5428466350476\\
0.181	-14.5497896204673\\
0.182	-14.5568359966526\\
0.183	-14.5638699644903\\
0.184	-14.5707763488129\\
0.185	-14.5774439357926\\
0.186	-14.5837684090913\\
0.187	-14.5896547321896\\
0.188	-14.5950189427921\\
0.189	-14.5997893612028\\
0.19	-14.603907244405\\
0.191	-14.6074615726708\\
0.192	-14.6105269804256\\
0.193	-14.6130418366756\\
0.194	-14.6149570408595\\
0.195	-14.6162377150631\\
0.196	-14.6168640559033\\
0.197	-14.6168314034232\\
0.198	-14.6161495809186\\
0.199	-14.6148416053503\\
0.2	-14.6129418887713\\
0.201	-14.6104954503756\\
0.202	-14.6075493987382\\
0.203	-14.6041384965187\\
0.204	-14.6002960228214\\
0.205	-14.5960729579375\\
0.206	-14.5915253594764\\
0.207	-14.5867133478233\\
0.208	-14.5816999786086\\
0.209	-14.5765500400717\\
0.21	-14.5713288147518\\
0.211	-14.566211719539\\
0.212	-14.5613374592765\\
0.213	-14.5567119827916\\
0.214	-14.5523375779589\\
0.215	-14.5482156257287\\
0.216	-14.5443487768738\\
0.217	-14.5407423653648\\
0.218	-14.5374050438176\\
0.219	-14.5343486938797\\
0.22	-14.5315877220624\\
0.221	-14.5289411329128\\
0.222	-14.5262608587943\\
0.223	-14.5236140407518\\
0.224	-14.5210656473871\\
0.225	-14.5186736205226\\
0.226	-14.5164850857015\\
0.227	-14.5145337581643\\
0.228	-14.5128386118056\\
0.229	-14.5114037568468\\
0.23	-14.5102194189422\\
0.231	-14.5092754794049\\
0.232	-14.5085377604227\\
0.233	-14.5079433043104\\
0.234	-14.5074246761557\\
0.235	-14.5069148482988\\
0.236	-14.506351234765\\
0.237	-14.5056788357278\\
0.238	-14.5048523936594\\
0.239	-14.5038375554223\\
0.24	-14.5026110943034\\
0.241	-14.5015356771832\\
0.242	-14.5009307659285\\
0.243	-14.5007170583307\\
0.244	-14.5008188172119\\
0.245	-14.50116693631\\
0.246	-14.5017010424592\\
0.247	-14.5023706303621\\
0.248	-14.5031353102618\\
0.249	-14.5039643093505\\
0.25	-14.5048353993307\\
0.251	-14.5054416048877\\
0.252	-14.5055238936189\\
0.253	-14.505144565198\\
0.254	-14.5043698454147\\
0.255	-14.5032641785366\\
0.256	-14.5018857515657\\
0.257	-14.5002834189439\\
0.258	-14.4984950806911\\
0.259	-14.4965474354076\\
0.26	-14.4944569237045\\
0.261	-14.4925361606566\\
0.262	-14.4910536023921\\
0.263	-14.4899461208622\\
0.264	-14.4891476034008\\
0.265	-14.4885953842711\\
0.266	-14.4882353805556\\
0.267	-14.4880257227313\\
0.268	-14.4879388175492\\
0.269	-14.4879618956746\\
0.27	-14.4880962010704\\
0.271	-14.4877997718284\\
0.272	-14.4865836620474\\
0.273	-14.4845519482023\\
0.274	-14.4818179298515\\
0.275	-14.4784962981773\\
0.276	-14.474696630469\\
0.277	-14.4705183323996\\
0.278	-14.4660472110961\\
0.279	-14.4613537142314\\
0.28	-14.4564927051319\\
0.281	-14.4521015538474\\
0.282	-14.4487366695189\\
0.283	-14.4462995786347\\
0.284	-14.4446794182536\\
0.285	-14.4437637890146\\
0.286	-14.4434471329777\\
0.287	-14.4436368608795\\
0.288	-14.4442571468135\\
0.289	-14.4452505016081\\
0.29	-14.4465773619014\\
0.291	-14.4479993892635\\
0.292	-14.4493160949777\\
0.293	-14.4505697680907\\
0.294	-14.4518097461163\\
0.295	-14.4530848835844\\
0.296	-14.4544373529631\\
0.297	-14.4558978531532\\
0.298	-14.4574824679191\\
0.299	-14.4591912389773\\
0.3	-14.4610083732845\\
0.301	-14.462738379025\\
0.302	-14.4641809428134\\
0.303	-14.4652989690885\\
0.304	-14.4660536721585\\
0.305	-14.4664079476855\\
0.306	-14.4663295874432\\
0.307	-14.4657940725723\\
0.308	-14.4647867646516\\
0.309	-14.4633043812741\\
0.31	-14.4613557023507\\
0.311	-14.459364909406\\
0.312	-14.4577233973927\\
0.313	-14.45639959201\\
0.314	-14.455365525079\\
0.315	-14.4545993930911\\
0.316	-14.4540869680184\\
0.317	-14.4538220070288\\
0.318	-14.4538057696887\\
0.319	-14.4540458038601\\
0.32	-14.4545541960471\\
0.321	-14.4552407368787\\
0.322	-14.456027388771\\
0.323	-14.4569467817823\\
0.324	-14.4580293753258\\
0.325	-14.4593009141452\\
0.326	-14.4607805602563\\
0.327	-14.4624797789784\\
0.328	-14.4644019780749\\
0.329	-14.4665428372987\\
0.33	-14.4688912179836\\
0.331	-14.4711170798901\\
0.332	-14.4729149003809\\
0.333	-14.47430850597\\
0.334	-14.4753240633001\\
0.335	-14.4759889637264\\
0.336	-14.4763309787903\\
0.337	-14.4763776884073\\
0.338	-14.4761561597717\\
0.339	-14.4756928341692\\
0.34	-14.4750135695407\\
0.341	-14.4744794895086\\
0.342	-14.4743799525877\\
0.343	-14.4746213641747\\
0.344	-14.4751065105614\\
0.345	-14.475742966021\\
0.346	-14.4764493194569\\
0.347	-14.4771594067676\\
0.348	-14.4778245543953\\
0.349	-14.4784139796561\\
0.35	-14.4789136052619\\
0.351	-14.4797824340653\\
0.352	-14.481459021595\\
0.353	-14.4839116901251\\
0.354	-14.4871076397705\\
0.355	-14.4910118748309\\
0.356	-14.495586420576\\
0.357	-14.5007897043241\\
0.358	-14.506576195114\\
0.359	-14.5128963717094\\
0.36	-14.5196970434566\\
0.361	-14.5263497273494\\
0.362	-14.5322931280116\\
0.363	-14.5375828232032\\
0.364	-14.5422801286492\\
0.365	-14.5464459559428\\
0.366	-14.550136258306\\
0.367	-14.5533990235103\\
0.368	-14.5562728378247\\
0.369	-14.5587869031444\\
0.37	-14.5609622825752\\
0.371	-14.5626142782207\\
0.372	-14.5635893207069\\
0.373	-14.5639611469495\\
0.374	-14.5638090111803\\
0.375	-14.5632152019193\\
0.376	-14.5622633783801\\
0.377	-14.5610371121598\\
0.378	-14.5596186253019\\
0.379	-14.5580876983654\\
0.38	-14.5565207255384\\
0.381	-14.5552122280491\\
0.382	-14.5543613814758\\
0.383	-14.5538781955899\\
0.384	-14.5536647873547\\
0.385	-14.5536268307193\\
0.386	-14.5536817305112\\
0.387	-14.5537640886013\\
0.388	-14.5538284830369\\
0.389	-14.553849767307\\
0.39	-14.5538212613503\\
0.391	-14.553871926232\\
0.392	-14.5541637371804\\
0.393	-14.5547590405296\\
0.394	-14.5557190084414\\
0.395	-14.5570951501713\\
0.396	-14.5589226940892\\
0.397	-14.5612159148948\\
0.398	-14.5639656013075\\
0.399	-14.5671386703166\\
0.4	-14.5706797348532\\
0.401	-14.5745729436843\\
0.402	-14.5787918171621\\
0.403	-14.5832434485497\\
0.404	-14.5878295597972\\
0.405	-14.592451316679\\
0.406	-14.5970138819241\\
0.407	-14.6014304138949\\
0.408	-14.6056253187021\\
0.409	-14.6095366393137\\
0.41	-14.6131175298105\\
0.411	-14.6162030855665\\
0.412	-14.6186219653074\\
0.413	-14.6203382450981\\
0.414	-14.6213319442101\\
0.415	-14.6216002131409\\
0.416	-14.6211574087811\\
0.417	-14.6200343559077\\
0.418	-14.6182769027189\\
0.419	-14.6159439092814\\
0.42	-14.6131048291671\\
0.421	-14.6103015911562\\
0.422	-14.6080551550736\\
0.423	-14.6064036066451\\
0.424	-14.6053768546996\\
0.425	-14.6049971293233\\
0.426	-14.6052795041081\\
0.427	-14.606232379025\\
0.428	-14.6078578877485\\
0.429	-14.6101522117031\\
0.43	-14.6131058057377\\
0.431	-14.6163426692808\\
0.432	-14.6194912052697\\
0.433	-14.6225439966344\\
0.434	-14.625494522145\\
0.435	-14.6283371165927\\
0.436	-14.6310668440536\\
0.437	-14.6336794105771\\
0.438	-14.636171125888\\
0.439	-14.6385389147377\\
0.44	-14.6407803738873\\
0.441	-14.6428337253381\\
0.442	-14.6446599263148\\
0.443	-14.6462975351057\\
0.444	-14.6477861711406\\
0.445	-14.6491631826625\\
0.446	-14.6504613014794\\
0.447	-14.6517069971313\\
0.448	-14.6529195609874\\
0.449	-14.6541108950764\\
0.45	-14.6552859248765\\
0.451	-14.6336910713611\\
0.452	-14.5672929346476\\
0.453	-14.4574198359856\\
0.454	-14.3057375466087\\
0.455	-14.1142023289868\\
0.456	-13.8850094892017\\
0.457	-13.6205451248364\\
0.458	-13.323344109164\\
0.459	-12.9960558611675\\
0.46	-12.6414178340784\\
0.461	-12.2803289207911\\
0.462	-11.9322458537962\\
0.463	-11.5976546934127\\
0.464	-11.2770286337809\\
0.465	-10.9709581230765\\
0.466	-10.6802084104403\\
0.467	-10.4057265997486\\
0.468	-10.1486163509505\\
0.469	-9.91009360583902\\
0.47	-9.69143209734421\\
0.471	-9.48460651924012\\
0.472	-9.28095879743843\\
0.473	-9.08177108307201\\
0.474	-8.88695407466046\\
0.475	-8.69705885879028\\
0.476	-8.51263912734052\\
0.477	-8.33423833482146\\
0.478	-8.16296215514612\\
0.479	-8.00030067967168\\
0.48	-7.84765581138573\\
0.481	-7.71319896411112\\
0.482	-7.60492682401385\\
0.483	-7.52375572852495\\
0.484	-7.47038015280767\\
0.485	-7.44526596055001\\
0.486	-7.4486485705381\\
0.487	-7.48053337344421\\
0.488	-7.54069828702977\\
0.489	-7.62869849919032\\
0.49	-7.74387324671942\\
0.491	-7.8603685743069\\
0.492	-7.95238327401109\\
0.493	-8.01932040491886\\
0.494	-8.06081258165082\\
0.495	-8.07673094101485\\
0.496	-8.06718825124553\\
0.497	-8.03253913895431\\
0.498	-7.97337743739071\\
0.499	-7.8905306690518\\
0.5	-7.78505166376507\\
0.501	-7.68477570224233\\
0.502	-7.61744770702565\\
0.503	-7.5839006693446\\
0.504	-7.58461241906797\\
0.505	-7.61970059670518\\
0.506	-7.68892220501843\\
0.507	-7.79167583937955\\
0.508	-7.9270066351623\\
0.509	-8.09361405323022\\
0.51	-8.28986269240407\\
0.511	-8.48893366228903\\
0.512	-8.66398868668061\\
0.513	-8.81319490371847\\
0.514	-8.93479322351819\\
0.515	-9.02711383737175\\
0.516	-9.08859422421354\\
0.517	-9.11779587108966\\
0.518	-9.11341953685027\\
0.519	-9.07431891572121\\
0.52	-8.9995126570735\\
0.521	-8.90396861934632\\
0.522	-8.80268069472156\\
0.523	-8.69485872080307\\
0.524	-8.57967162369565\\
0.525	-8.45624895698285\\
0.526	-8.32368922206467\\
0.527	-8.18106838322165\\
0.528	-8.0274484380522\\
0.529	-7.8618859548515\\
0.53	-7.68344049409198\\
0.531	-7.49339407897868\\
0.532	-7.29299914482385\\
0.533	-7.08129701362781\\
0.534	-6.85732322198246\\
0.535	-6.62011209551316\\
0.536	-6.36870444769118\\
0.537	-6.1021552249589\\
0.538	-5.83526457241553\\
0.539	-5.60860562957604\\
0.54	-5.43525078618614\\
0.541	-5.30358690290194\\
0.542	-5.20857569440465\\
0.543	-5.14577710361114\\
0.544	-5.1095332462173\\
0.545	-5.09440119157829\\
0.546	-5.09584427428485\\
0.547	-5.11042026351031\\
0.548	-5.13569054380068\\
0.549	-5.17000666774826\\
0.55	-5.2122655181435\\
0.551	-5.26303235168642\\
0.552	-5.32332849647793\\
0.553	-5.3927939118877\\
0.554	-5.47078127703642\\
0.555	-5.55631933262491\\
0.556	-5.6481130008937\\
0.557	-5.74457629588447\\
0.558	-5.84388815631455\\
0.559	-5.94406135523311\\
0.56	-6.04301575452364\\
0.561	-6.14325812844729\\
0.562	-6.24712904585829\\
0.563	-6.35235669394013\\
0.564	-6.45679939291163\\
0.565	-6.5584649513383\\
0.566	-6.65538841722853\\
0.567	-6.745753457755\\
0.568	-6.82838138431952\\
0.569	-6.90234811917175\\
0.57	-6.96695318340542\\
0.571	-7.0233361003093\\
0.572	-7.07281307826433\\
0.573	-7.11526758271146\\
0.574	-7.1507917664633\\
0.575	-7.17967532584981\\
0.576	-7.20237572865177\\
0.577	-7.21946851212669\\
0.578	-7.23158227405112\\
0.579	-7.23932782846073\\
0.58	-7.24262734028718\\
0.581	-7.24172220681308\\
0.582	-7.23891283186214\\
0.583	-7.23628015746643\\
0.584	-7.23566514809472\\
0.585	-7.23849279161222\\
0.586	-7.24566896047846\\
0.587	-7.25756272242485\\
0.588	-7.27406150742086\\
0.589	-7.29467330140025\\
0.59	-7.31864773182676\\
0.591	-7.34434991891636\\
0.592	-7.36989436841845\\
0.593	-7.39411862880725\\
0.594	-7.41602046955565\\
0.595	-7.43479452611899\\
0.596	-7.44984397879641\\
0.597	-7.46077389168952\\
0.598	-7.46737203974362\\
0.599	-7.4695816179416\\
0.6	-7.46746941014161\\
0.601	-7.46803458675593\\
0.602	-7.47800027875308\\
0.603	-7.49707267841112\\
0.604	-7.52489119739086\\
0.605	-7.5610240428305\\
0.606	-7.60496840746621\\
0.607	-7.65615248523739\\
0.608	-7.71393963262523\\
0.609	-7.77763467616797\\
0.61	-7.84649225041213\\
0.611	-7.91582631335362\\
0.612	-7.98114647017539\\
0.613	-8.04191953735312\\
0.614	-8.09761958872068\\
0.615	-8.1477432560684\\
0.616	-8.1918207979699\\
0.617	-8.2294276774007\\
0.618	-8.26019590619383\\
0.619	-8.28382444815792\\
0.62	-8.30008806457308\\
0.621	-8.3135183014747\\
0.622	-8.32821817164892\\
0.623	-8.34341866719209\\
0.624	-8.35844447586947\\
0.625	-8.37274509384747\\
0.626	-8.38591073726286\\
0.627	-8.39767650044384\\
0.628	-8.40791711463756\\
0.629	-8.41663416679343\\
0.63	-8.42393739072556\\
0.631	-8.43158685363781\\
0.632	-8.44123020997231\\
0.633	-8.4528658396773\\
0.634	-8.46648789314184\\
0.635	-8.48208417142039\\
0.636	-8.49963313068244\\
0.637	-8.51910133726957\\
0.638	-8.54044162951199\\
0.639	-8.56359213478899\\
0.64	-8.58847620709345\\
0.641	-8.61420477889529\\
0.642	-8.6400095025472\\
0.643	-8.66597367530986\\
0.644	-8.69216348791144\\
0.645	-8.71862095356569\\
0.646	-8.74535976437728\\
0.647	-8.7723643616033\\
0.648	-8.79959181937443\\
0.649	-8.82697592903385\\
0.65	-8.85443277856825\\
0.651	-8.88278240673999\\
0.652	-8.9126471391318\\
0.653	-8.94364147148771\\
0.654	-8.97540517208944\\
0.655	-9.00762252514598\\
0.656	-9.04003479576853\\
0.657	-9.07244651045025\\
0.658	-9.10472638906211\\
0.659	-9.13680384187087\\
0.66	-9.16866196825886\\
0.661	-9.20028902663953\\
0.662	-9.23158000713607\\
0.663	-9.26239473185368\\
0.664	-9.29266130552729\\
0.665	-9.32236977442269\\
0.666	-9.35156409871106\\
0.667	-9.38033346176163\\
0.668	-9.40880335508051\\
0.669	-9.43712676428162\\
0.67	-9.46547567329106\\
0.671	-9.4935834727735\\
0.672	-9.52114565278293\\
0.673	-9.5482957458956\\
0.674	-9.57518561606254\\
0.675	-9.60198512072876\\
0.676	-9.62887903984686\\
0.677	-9.65606235395615\\
0.678	-9.68373417519396\\
0.679	-9.71209072505247\\
0.68	-9.7413178070909\\
0.681	-9.76996201856439\\
0.682	-9.79663966991751\\
0.683	-9.82162593889986\\
0.684	-9.84520510702386\\
0.685	-9.86765147603299\\
0.686	-9.88921464838067\\
0.687	-9.91010920278336\\
0.688000000000001	-9.93050902953388\\
0.689000000000001	-9.95054606621807\\
0.690000000000001	-9.97031278339082\\
0.691000000000001	-9.99158480623165\\
0.692000000000001	-10.0158842673518\\
0.693000000000001	-10.0428594327575\\
0.694000000000001	-10.0721464506997\\
0.695000000000001	-10.1033982108459\\
0.696000000000001	-10.1363039170206\\
0.697000000000001	-10.1706008431033\\
0.698000000000001	-10.2060792364693\\
0.699000000000001	-10.2422599665855\\
0.700000000000001	-10.2786145222486\\
0.701000000000001	-10.3150810219949\\
0.702000000000001	-10.3516730212211\\
0.703000000000001	-10.3882982871716\\
0.704000000000001	-10.4249136305515\\
0.705000000000001	-10.4615103657172\\
0.706000000000001	-10.4981015784239\\
0.707000000000001	-10.5347114104072\\
0.708000000000001	-10.5713669093345\\
0.709000000000001	-10.6080926205611\\
0.710000000000001	-10.6449077814892\\
0.711000000000001	-10.6813656898316\\
0.712000000000001	-10.7169732586867\\
0.713000000000001	-10.7516340033578\\
0.714000000000001	-10.7852407371865\\
0.715000000000001	-10.8176885133251\\
0.716000000000001	-10.8488847819649\\
0.717000000000001	-10.8787575083482\\
0.718000000000001	-10.9072609423595\\
0.719000000000001	-10.9343789033001\\
0.720000000000001	-10.960125617018\\
0.721000000000001	-10.9843689173334\\
0.722000000000001	-11.0070906845116\\
0.723000000000001	-11.0285455684574\\
0.724000000000001	-11.0490153751307\\
0.725000000000001	-11.0687895491643\\
0.726000000000001	-11.0881479475659\\
0.727000000000001	-11.107346432735\\
0.728000000000001	-11.1266060413088\\
0.729000000000001	-11.1461060739474\\
0.730000000000001	-11.1659810377353\\
0.731000000000001	-11.186094614981\\
0.732000000000001	-11.2062190169852\\
0.733000000000001	-11.226315314169\\
0.734000000000001	-11.2463384683434\\
0.735000000000001	-11.2662517518493\\
0.736000000000001	-11.2860359916045\\
0.737000000000001	-11.3056944441199\\
0.738000000000001	-11.3252536005077\\
0.739000000000001	-11.344760493061\\
0.740000000000001	-11.3642772774575\\
0.741000000000001	-11.3840853504147\\
0.742000000000001	-11.4044098487946\\
0.743000000000001	-11.4252506595311\\
0.744000000000001	-11.4466105733268\\
0.745000000000001	-11.4684934319458\\
0.746000000000001	-11.4909013123156\\
0.747000000000001	-11.5138311721033\\
0.748000000000001	-11.5372713810376\\
0.749000000000001	-11.5611985129761\\
0.750000000000001	-11.5854671078571\\
0.751000000000001	-11.6100314062866\\
0.752000000000001	-11.6349196432749\\
0.753000000000001	-11.6600301826076\\
0.754000000000001	-11.6852655869423\\
0.755000000000001	-11.710534769124\\
0.756000000000001	-11.7357550205075\\
0.757000000000001	-11.7608539045483\\
0.758000000000001	-11.7857709383344\\
0.759000000000001	-11.8104589819561\\
0.760000000000001	-11.8348852732666\\
0.761000000000001	-11.8585971980233\\
0.762000000000001	-11.8812026139276\\
0.763000000000001	-11.9027940543373\\
0.764000000000001	-11.9234833840205\\
0.765000000000001	-11.9433947188607\\
0.766000000000001	-11.9626584059023\\
0.767000000000001	-11.9814057914268\\
0.768000000000001	-11.9997649638168\\
0.769000000000001	-12.0178575590182\\
0.770000000000001	-12.0357966091655\\
0.771000000000001	-12.0539270422067\\
0.772000000000001	-12.0725096905127\\
0.773000000000001	-12.0915115495344\\
0.774000000000001	-12.1108943392458\\
0.775000000000001	-12.1306244854813\\
0.776000000000001	-12.1506806983874\\
0.777000000000001	-12.1710590188527\\
0.778000000000001	-12.1917752407923\\
0.779000000000001	-12.2128648290787\\
0.780000000000001	-12.2343806310549\\
0.781000000000001	-12.2558935664134\\
0.782000000000001	-12.2769863704581\\
0.783000000000001	-12.2977380828208\\
0.784000000000001	-12.3182274069312\\
0.785000000000001	-12.3385289365912\\
0.786000000000001	-12.3587093303868\\
0.787000000000001	-12.3788241966681\\
0.788000000000001	-12.3989158554441\\
0.789000000000001	-12.4190120363445\\
0.790000000000001	-12.4391255129677\\
0.791000000000001	-12.4592834520634\\
0.792000000000001	-12.4795197964052\\
0.793000000000001	-12.4998478254503\\
0.794000000000001	-12.5202749082044\\
0.795000000000001	-12.5408014884124\\
0.796000000000001	-12.5614211997388\\
0.797000000000001	-12.5821214574648\\
0.798000000000001	-12.6028844321897\\
0.799000000000001	-12.6236882794368\\
0.800000000000001	-12.6445085140053\\
0.801000000000001	-12.6648939035377\\
0.802000000000001	-12.6844062898424\\
0.803000000000001	-12.703045042098\\
0.804000000000001	-12.7208153922043\\
0.805000000000001	-12.7377281457269\\
0.806000000000001	-12.7537993360464\\
0.807000000000001	-12.7690497227778\\
0.808000000000001	-12.7835041518689\\
0.809000000000001	-12.7971907983948\\
0.810000000000001	-12.8101403220549\\
0.811000000000001	-12.8230034228594\\
0.812000000000001	-12.8363515177448\\
0.813000000000001	-12.8500882637627\\
0.814000000000001	-12.8641134291813\\
0.815000000000001	-12.8783304900743\\
0.816000000000001	-12.8926524337523\\
0.817000000000001	-12.9070057671409\\
0.818000000000001	-12.9213327384544\\
0.819000000000001	-12.9355919082788\\
0.820000000000001	-12.9497572870046\\
0.821000000000001	-12.9636469719479\\
0.822000000000001	-12.9771111449245\\
0.823000000000001	-12.9901921354584\\
0.824000000000001	-13.00294032235\\
0.825000000000001	-13.0154088017618\\
0.826000000000001	-13.0276488369141\\
0.827000000000001	-13.0397063199621\\
0.828000000000001	-13.0516193913377\\
0.829000000000001	-13.063417246289\\
0.830000000000001	-13.0751200543334\\
0.831000000000001	-13.0868012979367\\
0.832000000000001	-13.0985138772555\\
0.833000000000001	-13.1102361170706\\
0.834000000000001	-13.1219432404876\\
0.835000000000001	-13.1336111443976\\
0.836000000000001	-13.1452196706042\\
0.837000000000001	-13.1567551588417\\
0.838000000000001	-13.1682121466987\\
0.839000000000001	-13.1795941749685\\
0.840000000000001	-13.1909137125229\\
0.841000000000001	-13.2023822798518\\
0.842000000000001	-13.2141816227795\\
0.843000000000001	-13.2262866186514\\
0.844000000000001	-13.2386757989604\\
0.845000000000001	-13.2513331065028\\
0.846000000000001	-13.2642488401352\\
0.847000000000001	-13.2774198682199\\
0.848000000000001	-13.2908491844809\\
0.849000000000001	-13.3045449187982\\
0.850000000000001	-13.3185189441618\\
0.851000000000001	-13.3325669648124\\
0.852000000000001	-13.3464802206294\\
0.853000000000001	-13.3602617580834\\
0.854000000000001	-13.3739122288276\\
0.855000000000001	-13.3874301996219\\
0.856000000000001	-13.4008123263712\\
0.857000000000001	-13.4140536092315\\
0.858000000000001	-13.4271476999293\\
0.859000000000001	-13.4400872306366\\
0.860000000000001	-13.4528641373337\\
0.861000000000001	-13.4653449584768\\
0.862000000000001	-13.4774269311729\\
0.863000000000001	-13.489156465823\\
0.864000000000001	-13.5005851775478\\
0.865000000000001	-13.5117658249034\\
0.866000000000001	-13.5227490332304\\
0.867000000000001	-13.5335807005879\\
0.868000000000001	-13.5443001813423\\
0.869000000000001	-13.5549392684999\\
0.870000000000001	-13.5655219307829\\
0.871000000000001	-13.5758232513824\\
0.872000000000001	-13.5856195323248\\
0.873000000000001	-13.5949312036698\\
0.874000000000001	-13.6037793633375\\
0.875000000000001	-13.6121865559457\\
0.876000000000001	-13.6201775220879\\
0.877000000000001	-13.6277797929654\\
0.878000000000001	-13.6350240579874\\
0.879000000000001	-13.6419442729196\\
0.880000000000001	-13.6485774798366\\
0.881000000000001	-13.6552831476755\\
0.882000000000001	-13.662401235121\\
0.883000000000001	-13.669937037716\\
0.884000000000001	-13.6778910678382\\
0.885000000000001	-13.68626020746\\
0.886000000000001	-13.6950385333838\\
0.887000000000001	-13.7042178271413\\
0.888000000000001	-13.7137877915822\\
0.889000000000001	-13.7237360224434\\
0.890000000000001	-13.7340478022453\\
0.891000000000001	-13.7446385669554\\
0.892000000000001	-13.7554234883392\\
0.893000000000001	-13.7663849567884\\
0.894000000000001	-13.7775041339917\\
0.895000000000001	-13.7887606350713\\
0.896000000000001	-13.8001323883886\\
0.897000000000001	-13.8115956952585\\
0.898000000000001	-13.8231254787898\\
0.899000000000001	-13.8346957201182\\
0.900000000000001	-13.8462800310643\\
};
\addlegendentry{torque 50 N}

\addplot [color=red]
  table[row sep=crcr]{%
0	-0.00215644068098221\\
0.001	-0.00717616439569019\\
0.002	-0.014233181593716\\
0.003	-0.0230012140141516\\
0.004	-0.0332410769491765\\
0.005	-0.0448494257495928\\
0.006	-0.0580805704426206\\
0.007	-0.0739104695433593\\
0.008	-0.0945527320005722\\
0.009	-0.123150377786749\\
0.01	-0.163358769877554\\
0.011	-0.218683789272059\\
0.012	-0.291900997364468\\
0.013	-0.384884935824185\\
0.014	-0.498726662177556\\
0.015	-0.633681530553126\\
0.016	-0.789002015498423\\
0.017	-0.96311524667736\\
0.018	-1.15316062264538\\
0.019	-1.35398373329036\\
0.02	-1.56204598740136\\
0.021	-1.77491080096304\\
0.022	-1.9922288346735\\
0.023	-2.21507582187271\\
0.024	-2.44434409669573\\
0.025	-2.68000266271839\\
0.026	-2.92110969264898\\
0.027	-3.16597984073122\\
0.028	-3.41243106574722\\
0.029	-3.65796740105395\\
0.03	-3.89986083994936\\
0.031	-4.13537245563225\\
0.032	-4.36238798945349\\
0.033	-4.57910519426997\\
0.034	-4.78405674707837\\
0.035	-4.97637201563425\\
0.036	-5.15596606492231\\
0.037	-5.32350836252317\\
0.038	-5.4801222777115\\
0.039	-5.62706737804373\\
0.04	-5.76553633155012\\
0.041	-5.89645306743357\\
0.042	-6.02011485030616\\
0.043	-6.13676451851871\\
0.044	-6.2469036051933\\
0.045	-6.35127173886221\\
0.046	-6.45072091697176\\
0.047	-6.54614886849036\\
0.048	-6.63842772872928\\
0.049	-6.72831190576376\\
0.05	-6.8163751594873\\
0.051	-6.90297750092551\\
0.052	-6.98823300746542\\
0.053	-7.07210153098202\\
0.054	-7.15450797895071\\
0.055	-7.23541848497285\\
0.056	-7.3148697764178\\
0.057	-7.39297095586685\\
0.058	-7.46988909625664\\
0.059	-7.54581830457866\\
0.06	-7.62093195461266\\
0.061	-7.69538727796441\\
0.062	-7.76943162060058\\
0.063	-7.84335405378376\\
0.064	-7.91739072427057\\
0.065	-7.99168149663014\\
0.066	-8.06627053981259\\
0.067	-8.14113321086219\\
0.068	-8.21621016617029\\
0.069	-8.29143769483033\\
0.07	-8.36677064768542\\
0.071	-8.44218200778495\\
0.0720000000000001	-8.51760442616239\\
0.0730000000000001	-8.59296036730869\\
0.0740000000000001	-8.66820220311374\\
0.0750000000000001	-8.74331840967155\\
0.0760000000000001	-8.81832050467501\\
0.0770000000000001	-8.89322399679034\\
0.0780000000000001	-8.968032461172\\
0.0790000000000001	-9.04272631049856\\
0.0800000000000001	-9.11727416716511\\
0.0810000000000001	-9.19165896006396\\
0.0820000000000001	-9.26594130215726\\
0.0830000000000001	-9.34020299662637\\
0.0840000000000001	-9.41447626463095\\
0.0850000000000001	-9.48872291711266\\
0.0860000000000001	-9.56284785308063\\
0.0870000000000001	-9.63672825635735\\
0.0880000000000001	-9.71024251094862\\
0.0890000000000001	-9.78329056374606\\
0.0900000000000001	-9.85580377547387\\
0.0910000000000001	-9.92774285685289\\
0.0920000000000001	-9.99907970088024\\
0.0930000000000001	-10.0697904030439\\
0.0940000000000001	-10.1398625373746\\
0.0950000000000001	-10.2114397485589\\
0.0960000000000001	-10.2881554558285\\
0.0970000000000001	-10.3704211472785\\
0.0980000000000001	-10.4565415682532\\
0.0990000000000001	-10.544390681142\\
0.1	-10.6331822312442\\
0.101	-10.7215738361641\\
0.102	-10.8092157050344\\
0.103	-10.8971020557838\\
0.104	-10.9853650573135\\
0.105	-11.0732358208275\\
0.106	-11.1599227272949\\
0.107	-11.2447630461211\\
0.108	-11.3272409138249\\
0.109	-11.4069468728347\\
0.11	-11.4835374715096\\
0.111	-11.5566919820718\\
0.112	-11.6260270653483\\
0.113	-11.6911737132894\\
0.114	-11.7518528834164\\
0.115	-11.8079044074392\\
0.116	-11.8592946133065\\
0.117	-11.9061087254389\\
0.118	-11.9485277185823\\
0.119	-11.9867909544211\\
0.12	-12.0211531170097\\
0.121	-12.0518523156433\\
0.122	-12.0791076173385\\
0.123	-12.1031144413032\\
0.124	-12.1240529707423\\
0.125	-12.1421095194847\\
0.126	-12.15749928449\\
0.127	-12.1704932917243\\
0.128	-12.1814154379403\\
0.129	-12.1906185136452\\
0.13	-12.1984493143299\\
0.131	-12.2051874824258\\
0.132	-12.2111705988302\\
0.133	-12.2170128378495\\
0.134	-12.223425135343\\
0.135	-12.230813598041\\
0.136	-12.2392854745657\\
0.137	-12.2487515272472\\
0.138	-12.2590709357438\\
0.139	-12.2701156239739\\
0.14	-12.2817347983975\\
0.141	-12.2939936753511\\
0.142	-12.3072273197713\\
0.143	-12.3216271980689\\
0.144	-12.3372377849341\\
0.145	-12.3540624993887\\
0.146	-12.3721398850188\\
0.147	-12.3915503485056\\
0.148	-12.4123529954473\\
0.149	-12.4346852432127\\
0.15	-12.4585829162051\\
0.151	-12.483900404955\\
0.152	-12.5103333590845\\
0.153	-12.5374924653301\\
0.154	-12.5649875009549\\
0.155	-12.5924842049528\\
0.156	-12.6197280034612\\
0.157	-12.6465410810165\\
0.158	-12.6728020312866\\
0.159	-12.698418544309\\
0.16	-12.7233030950827\\
0.161	-12.747329027338\\
0.162	-12.7700543222484\\
0.163	-12.7920009743042\\
0.164	-12.813569721353\\
0.165	-12.8348497795621\\
0.166	-12.855755868205\\
0.167	-12.8760630971412\\
0.168	-12.8956849597228\\
0.169	-12.9149860007731\\
0.17	-12.9343872955645\\
0.171	-12.9544548024833\\
0.172	-12.975954071458\\
0.173	-12.9990812547134\\
0.174	-13.023702574906\\
0.175	-13.0494312278745\\
0.176	-13.075795692514\\
0.177	-13.1022958802519\\
0.178	-13.1285931946499\\
0.179	-13.1546344290149\\
0.18	-13.1805320902796\\
0.181	-13.2064571507618\\
0.182	-13.2325232051501\\
0.183	-13.2586596157945\\
0.184	-13.284697736436\\
0.185	-13.3104325133862\\
0.186	-13.3357098684773\\
0.187	-13.3602893966869\\
0.188	-13.3839376606609\\
0.189	-13.4065376205925\\
0.19	-13.4281104538437\\
0.191	-13.448798036694\\
0.192	-13.4688385077106\\
0.193	-13.4884965285349\\
0.194	-13.507989459695\\
0.195	-13.5274456652393\\
0.196	-13.5468958888188\\
0.197	-13.5662902566959\\
0.198	-13.5855294554482\\
0.199	-13.6044991544228\\
0.2	-13.6230990709353\\
0.201	-13.6412582536519\\
0.202	-13.6589289336142\\
0.203	-13.6760873939226\\
0.204	-13.6927284419496\\
0.205	-13.7088530919605\\
0.206	-13.7244568349607\\
0.207	-13.7395229493604\\
0.208	-13.7540223410882\\
0.209	-13.7679185730007\\
0.21	-13.7811753367532\\
0.211	-13.7937590913057\\
0.212	-13.8056232586024\\
0.213	-13.8167217962037\\
0.214	-13.8270292407426\\
0.215	-13.8365493934728\\
0.216	-13.8453146827532\\
0.217	-13.8533794921827\\
0.218	-13.8608111532015\\
0.219	-13.8676812719498\\
0.22	-13.8740588335712\\
0.221	-13.8800098025193\\
0.222	-13.8856174416839\\
0.223	-13.8909658813274\\
0.224	-13.896123021659\\
0.225	-13.9011391502247\\
0.226	-13.9060469873449\\
0.227	-13.9108675229339\\
0.228	-13.915621370514\\
0.229	-13.9202991027395\\
0.23	-13.9249007696766\\
0.231	-13.9294454906444\\
0.232	-13.9339623727502\\
0.233	-13.938483223945\\
0.234	-13.943034961379\\
0.235	-13.9476354527829\\
0.236	-13.9522924337059\\
0.237	-13.9570048766289\\
0.238	-13.9617659142222\\
0.239	-13.966566363719\\
0.24	-13.9713979533781\\
0.241	-13.976256085281\\
0.242	-13.9811431624701\\
0.243	-13.9860660654608\\
0.244	-13.9910316441335\\
0.245	-13.996044723365\\
0.246	-14.0011084332341\\
0.247	-14.0062253480031\\
0.248	-14.0113981612428\\
0.249	-14.0166297038743\\
0.25	-14.0219242853031\\
0.251	-14.0272861227278\\
0.252	-14.0327120695567\\
0.253	-14.0381956445476\\
0.254	-14.0437325996589\\
0.255	-14.0493234482796\\
0.256	-14.0549733567776\\
0.257	-14.0606904708781\\
0.258	-14.0664837905856\\
0.259	-14.0723612023032\\
0.26	-14.0783278610335\\
0.261	-14.0843849423613\\
0.262	-14.0905285521617\\
0.263	-14.0967497090409\\
0.264	-14.1030355697601\\
0.265	-14.1093711196421\\
0.266	-14.1157407351249\\
0.267	-14.122129077685\\
0.268	-14.128521161161\\
0.269	-14.1349018162653\\
0.27	-14.1412550739469\\
0.271	-14.1475652867036\\
0.272	-14.1538238957461\\
0.273	-14.1600269532431\\
0.274	-14.1661702852952\\
0.275	-14.1722623935699\\
0.276	-14.178335591816\\
0.277	-14.1843875536861\\
0.278	-14.1903886622509\\
0.279	-14.1963014892126\\
0.28	-14.2020912726258\\
0.281	-14.2077303876351\\
0.282	-14.2131924933086\\
0.283	-14.2184523675305\\
0.284	-14.2234860267649\\
0.285	-14.2282777482462\\
0.286	-14.2328217948847\\
0.287	-14.2371201653228\\
0.288	-14.2411799912547\\
0.289	-14.2450120717214\\
0.29	-14.2486298883958\\
0.291	-14.252048899993\\
0.292	-14.255289915192\\
0.293	-14.2583759234492\\
0.294	-14.2613255724055\\
0.295	-14.2641493805948\\
0.296	-14.2668483576261\\
0.297	-14.2694170568799\\
0.298	-14.2718488689488\\
0.299	-14.2741404806977\\
0.3	-14.2762937609149\\
0.301	-14.2783209379432\\
0.302	-14.28027254264\\
0.303	-14.2822248843309\\
0.304	-14.2842472778557\\
0.305	-14.2863829988981\\
0.306	-14.2886421808016\\
0.307	-14.2909976283306\\
0.308	-14.2933996498016\\
0.309	-14.2957934652829\\
0.31	-14.2981440933627\\
0.311	-14.300450290144\\
0.312	-14.3027083533579\\
0.313	-14.3049075938401\\
0.314	-14.3070508817011\\
0.315	-14.3091583188466\\
0.316	-14.3112530056058\\
0.317	-14.313346526103\\
0.318	-14.3154346438258\\
0.319	-14.3175032204349\\
0.32	-14.3195377720148\\
0.321	-14.3215285555773\\
0.322	-14.3234658859989\\
0.323	-14.3253387187304\\
0.324	-14.3271368216532\\
0.325	-14.3288527297147\\
0.326	-14.3304831825994\\
0.327	-14.3320317980035\\
0.328	-14.3335093998356\\
0.329	-14.3349290871251\\
0.33	-14.3363020716384\\
0.331	-14.3376355042083\\
0.332	-14.3389323672394\\
0.333	-14.3401935290081\\
0.334	-14.3414203923278\\
0.335	-14.3426167089328\\
0.336	-14.3437893118961\\
0.337	-14.3449486039497\\
0.338	-14.346107074976\\
0.339	-14.3472783065404\\
0.34	-14.3484761303005\\
0.341	-14.3497145371398\\
0.342	-14.3510123656866\\
0.343	-14.352390468944\\
0.344	-14.3538655040717\\
0.345	-14.3554470361913\\
0.346	-14.3571377356668\\
0.347	-14.3589351162347\\
0.348	-14.3608333875307\\
0.349	-14.3628248225163\\
0.35	-14.3649007606928\\
0.351	-14.3670524275365\\
0.352	-14.3692718563914\\
0.353	-14.3715534230401\\
0.354	-14.3738939719032\\
0.355	-14.3762907418107\\
0.356	-14.3787384109576\\
0.357	-14.3812272332445\\
0.358	-14.3837433373119\\
0.359	-14.386270811283\\
0.36	-14.3887942704074\\
0.361	-14.3913001147424\\
0.362	-14.3937735924316\\
0.363	-14.3961982676273\\
0.364	-14.3985583956308\\
0.365	-14.4008414317505\\
0.366	-14.4030398566185\\
0.367	-14.4051515436239\\
0.368	-14.4071785351027\\
0.369	-14.4091248657244\\
0.37	-14.4109944169469\\
0.371	-14.4127890951704\\
0.372	-14.4145061746461\\
0.373	-14.4161405763277\\
0.374	-14.4176889342281\\
0.375	-14.4191512805093\\
0.376	-14.4205305449509\\
0.377	-14.4218312936689\\
0.378	-14.4230584220228\\
0.379	-14.4242146048311\\
0.38	-14.4253010566648\\
0.381	-14.4263204649462\\
0.382	-14.4272824546833\\
0.383	-14.4282015986974\\
0.384	-14.4290920282369\\
0.385	-14.429963924183\\
0.386	-14.4308221115263\\
0.387	-14.4316662874258\\
0.388	-14.4324922084141\\
0.389	-14.4332933375079\\
0.39	-14.4340626332551\\
0.391	-14.4347939953309\\
0.392	-14.4354826140756\\
0.393	-14.436125668201\\
0.394	-14.4367227504924\\
0.395	-14.4372753553363\\
0.396	-14.4377858647602\\
0.397	-14.4382566227066\\
0.398	-14.4386894697857\\
0.399	-14.4390857729516\\
0.4	-14.4394467407485\\
0.401	-14.4397738319987\\
0.402	-14.4400692999021\\
0.403	-14.4403362937588\\
0.404	-14.4405785581615\\
0.405	-14.4408002218805\\
0.406	-14.441005704952\\
0.407	-14.4411996285142\\
0.408	-14.4413866435918\\
0.409	-14.4415709701072\\
0.41	-14.4417560440006\\
0.411	-14.4419448087932\\
0.412	-14.4421396863325\\
0.413	-14.4423429748428\\
0.414	-14.4425573421492\\
0.415	-14.4427858397969\\
0.416	-14.4430315764889\\
0.417	-14.443297306691\\
0.418	-14.4435851536617\\
0.419	-14.4438965201552\\
0.42	-14.4442321261098\\
0.421	-14.4445922198565\\
0.422	-14.4449725382207\\
0.423	-14.4453716233313\\
0.424	-14.4457942684091\\
0.425	-14.4462438238762\\
0.426	-14.4467211878031\\
0.427	-14.4472252784509\\
0.428	-14.4477539494919\\
0.429	-14.4483046126911\\
0.43	-14.4488744944278\\
0.431	-14.4494608388207\\
0.432	-14.4500612769999\\
0.433	-14.4506741870413\\
0.434	-14.4512989497011\\
0.435	-14.4519357687311\\
0.436	-14.4525851515195\\
0.437	-14.4532473876843\\
0.438	-14.4539223062703\\
0.439	-14.4546093460596\\
0.44	-14.4553077933671\\
0.441	-14.4560170074042\\
0.442	-14.4567366398593\\
0.443	-14.4574665975766\\
0.444	-14.4582066875037\\
0.445	-14.4589564022658\\
0.446	-14.4597148861877\\
0.447	-14.4604809740329\\
0.448	-14.4612532161337\\
0.449	-14.4620298833146\\
0.45	-14.4628089950463\\
0.451	-14.4845132246888\\
0.452	-14.5354688531584\\
0.453	-14.5952950627444\\
0.454	-14.6489731690152\\
0.455	-14.689709875031\\
0.456	-14.7172602977743\\
0.457	-14.7349963502989\\
0.458	-14.7477564506202\\
0.459	-14.7605943988242\\
0.46	-14.777870517957\\
0.461	-14.8022849467531\\
0.462	-14.8340981077518\\
0.463	-14.8711583685792\\
0.464	-14.9098752171977\\
0.465	-14.9466673470155\\
0.466	-14.9791686947828\\
0.467	-15.006706827272\\
0.468	-15.0300337784699\\
0.469	-15.0506444815683\\
0.47	-15.0700966544074\\
0.471	-15.0895517924141\\
0.472	-15.1095907835192\\
0.473	-15.1302838149575\\
0.474	-15.1513699422027\\
0.475	-15.1724571506278\\
0.476	-15.1932031240957\\
0.477	-15.2134574010587\\
0.478	-15.2333217272325\\
0.479	-15.253117249738\\
0.48	-15.2732855696847\\
0.481	-15.2942648807033\\
0.482	-15.3163994337083\\
0.483	-15.3399819698695\\
0.484	-15.3651403570007\\
0.485	-15.3917890608716\\
0.486	-15.4197343874025\\
0.487	-15.4487688110302\\
0.488	-15.4785885123021\\
0.489	-15.5088248545977\\
0.49	-15.5391750815376\\
0.491	-15.5694128622187\\
0.492	-15.5993697959486\\
0.493	-15.6289090736721\\
0.494	-15.6579097876439\\
0.495	-15.6862641047747\\
0.496	-15.7138718870024\\
0.497	-15.740638468329\\
0.498	-15.7664797625668\\
0.499	-15.791332518065\\
0.5	-15.8151642738445\\
0.501	-15.8173045554725\\
0.502	-15.7885251076128\\
0.503	-15.7477505528665\\
0.504	-15.7103865030001\\
0.505	-15.6848789679481\\
0.506	-15.6732162242533\\
0.507	-15.673088111498\\
0.508	-15.6799457405757\\
0.509	-15.6884998478306\\
0.51	-15.6938965678325\\
0.511	-15.6927683278586\\
0.512	-15.6839851472017\\
0.513	-15.6687965076014\\
0.514	-15.650228343256\\
0.515	-15.6318916111476\\
0.516	-15.6167456085601\\
0.517	-15.606309759641\\
0.518	-15.5999815434156\\
0.519	-15.5961072433513\\
0.52	-15.5928138186133\\
0.521	-15.5886835348087\\
0.522	-15.5828939124764\\
0.523	-15.5744884077331\\
0.524	-15.5634760118133\\
0.525	-15.550328174732\\
0.526	-15.5357284075942\\
0.527	-15.5203690424131\\
0.528	-15.5047902422879\\
0.529	-15.4892863901964\\
0.53	-15.4738888427022\\
0.531	-15.4584402090168\\
0.532	-15.4427255260351\\
0.533	-15.4265895721153\\
0.534	-15.4100078400223\\
0.535	-15.393100168507\\
0.536	-15.3760968531792\\
0.537	-15.3592777366577\\
0.538	-15.3429063115205\\
0.539	-15.3271759511313\\
0.54	-15.3121785680973\\
0.541	-15.2979002794364\\
0.542	-15.2842439886638\\
0.543	-15.2710609383545\\
0.544	-15.2581854792065\\
0.545	-15.2454666861555\\
0.546	-15.232716946529\\
0.547	-15.2199643622517\\
0.548	-15.2075834777389\\
0.549	-15.1959200818386\\
0.55	-15.1851897561129\\
0.551	-15.1754270395518\\
0.552	-15.1664996184368\\
0.553	-15.1581592067461\\
0.554	-15.1501116508081\\
0.555	-15.1420881057585\\
0.556	-15.1339034811108\\
0.557	-15.1254772264402\\
0.558	-15.1168193459375\\
0.559	-15.1079976080679\\
0.56	-15.099096380589\\
0.561	-15.0901814243987\\
0.562	-15.0812794141243\\
0.563	-15.0723779286064\\
0.564	-15.0634411060744\\
0.565	-15.0544825841462\\
0.566	-15.0455502750654\\
0.567	-15.0366673764594\\
0.568	-15.0278624122947\\
0.569	-15.0191763981329\\
0.57	-15.0106647453769\\
0.571	-15.0023918215214\\
0.572	-14.9944156651125\\
0.573	-14.9867812301004\\
0.574	-14.9795180038979\\
0.575	-14.972637117457\\
0.576	-14.9661290718151\\
0.577	-14.9599630913643\\
0.578	-14.954089723613\\
0.579	-14.9484421206102\\
0.58	-14.9429313337728\\
0.581	-14.9374815219562\\
0.582	-14.9320441340944\\
0.583	-14.9265936791314\\
0.584	-14.9211163186853\\
0.585	-14.9155995990394\\
0.586	-14.9100261227325\\
0.587	-14.9043718314847\\
0.588	-14.8986082093984\\
0.589	-14.8927070074871\\
0.59	-14.8866458152283\\
0.591	-14.8804139792588\\
0.592	-14.8740202887459\\
0.593	-14.8674899937019\\
0.594	-14.8608578072726\\
0.595	-14.8541615712886\\
0.596	-14.8474373760631\\
0.597	-14.8407167347919\\
0.598	-14.8340257925403\\
0.599	-14.8273861423596\\
0.6	-14.8208165478455\\
0.601	-14.8143344872921\\
0.602	-14.8079567381069\\
0.603	-14.8016988199589\\
0.604	-14.7955840252451\\
0.605	-14.7896499669846\\
0.606	-14.7839288927302\\
0.607	-14.7784623108299\\
0.608	-14.7732681877782\\
0.609	-14.7683379715473\\
0.61	-14.7636426496077\\
0.611	-14.7591430550856\\
0.612	-14.7548017879119\\
0.613	-14.7505908664859\\
0.614	-14.7464943108779\\
0.615	-14.7425065443407\\
0.616	-14.7386281550297\\
0.617	-14.7348608287005\\
0.618	-14.7312031377538\\
0.619	-14.7276483370201\\
0.62	-14.7241845188986\\
0.621	-14.7207967840889\\
0.622	-14.7174706714405\\
0.623	-14.7141948114519\\
0.624	-14.7109625383379\\
0.625	-14.7077723787152\\
0.626	-14.7046274420428\\
0.627	-14.7015340360349\\
0.628	-14.698499734584\\
0.629	-14.6955316912516\\
0.63	-14.692635970506\\
0.631	-14.6898171283016\\
0.632	-14.6870777977979\\
0.633	-14.6844194060532\\
0.634	-14.6818431210848\\
0.635	-14.6793504313112\\
0.636	-14.6769434355051\\
0.637	-14.6746248141068\\
0.638	-14.672396672218\\
0.639	-14.6702603682127\\
0.64	-14.668216027304\\
0.641	-14.6662622569804\\
0.642	-14.6643965105817\\
0.643	-14.6626149711262\\
0.644	-14.6609123400537\\
0.645	-14.6592819139223\\
0.646	-14.6577158571624\\
0.647	-14.6562055600881\\
0.648	-14.6547420057245\\
0.649	-14.653316089801\\
0.65	-14.6519188805924\\
0.651	-14.6505417306041\\
0.652	-14.6491759986969\\
0.653	-14.6478133703606\\
0.654	-14.646446317079\\
0.655	-14.6450683459512\\
0.656	-14.6436740769254\\
0.657	-14.6422592277525\\
0.658	-14.6408205449479\\
0.659	-14.6393557158907\\
0.66	-14.6378632532369\\
0.661	-14.6363421335542\\
0.662	-14.6347915257443\\
0.663	-14.633232736776\\
0.664	-14.6316769637024\\
0.665	-14.6301172990273\\
0.666	-14.6285411547576\\
0.667	-14.6269362379427\\
0.668	-14.625294455793\\
0.669	-14.6236172356438\\
0.67	-14.6219038360633\\
0.671	-14.6201523110732\\
0.672	-14.6183657570642\\
0.673	-14.6165504870197\\
0.674	-14.6147127021103\\
0.675	-14.6128560123004\\
0.676	-14.6109803260313\\
0.677	-14.6090822288788\\
0.678	-14.6071562930826\\
0.679	-14.6051966703589\\
0.68	-14.6031985299947\\
0.681	-14.6011590773348\\
0.682	-14.5990779792183\\
0.683	-14.5969573197367\\
0.684	-14.5948010966773\\
0.685	-14.592614388345\\
0.686	-14.5904024716251\\
0.687	-14.5881701598551\\
0.688000000000001	-14.5859215227536\\
0.689000000000001	-14.5836599792544\\
0.690000000000001	-14.5813886545113\\
0.691000000000001	-14.5791100727299\\
0.692000000000001	-14.576828502324\\
0.693000000000001	-14.5745532309825\\
0.694000000000001	-14.5722969372785\\
0.695000000000001	-14.5700755804418\\
0.696000000000001	-14.567910912542\\
0.697000000000001	-14.5658172490219\\
0.698000000000001	-14.5637981540123\\
0.699000000000001	-14.5618489793618\\
0.700000000000001	-14.5599599137173\\
0.701000000000001	-14.558119528207\\
0.702000000000001	-14.5563190329323\\
0.703000000000001	-14.5545543967933\\
0.704000000000001	-14.552826230592\\
0.705000000000001	-14.5511382287795\\
0.706000000000001	-14.5494950432735\\
0.707000000000001	-14.547900391333\\
0.708000000000001	-14.5463559508484\\
0.709000000000001	-14.5448609477844\\
0.710000000000001	-14.5434125203488\\
0.711000000000001	-14.5420067061311\\
0.712000000000001	-14.5406394932057\\
0.713000000000001	-14.5393080402324\\
0.714000000000001	-14.5380114586721\\
0.715000000000001	-14.5367508857251\\
0.716000000000001	-14.5355289610648\\
0.717000000000001	-14.534349004235\\
0.718000000000001	-14.5332142072377\\
0.719000000000001	-14.5321270555695\\
0.720000000000001	-14.5310890586879\\
0.721000000000001	-14.5301007497789\\
0.722000000000001	-14.5291619125971\\
0.723000000000001	-14.5282719280471\\
0.724000000000001	-14.5274300583616\\
0.725000000000001	-14.5266356153812\\
0.726000000000001	-14.5258880177044\\
0.727000000000001	-14.525186751012\\
0.728000000000001	-14.52453125801\\
0.729000000000001	-14.523920790784\\
0.730000000000001	-14.5233543356859\\
0.731000000000001	-14.5228305527919\\
0.732000000000001	-14.5223478789311\\
0.733000000000001	-14.5219044427801\\
0.734000000000001	-14.5214979401632\\
0.735000000000001	-14.5211256707118\\
0.736000000000001	-14.5207846464927\\
0.737000000000001	-14.5204717111135\\
0.738000000000001	-14.5201836419886\\
0.739000000000001	-14.519917221322\\
0.740000000000001	-14.5196692958913\\
0.741000000000001	-14.519436727476\\
0.742000000000001	-14.5192160271948\\
0.743000000000001	-14.5190036762378\\
0.744000000000001	-14.5187964868951\\
0.745000000000001	-14.5185917436855\\
0.746000000000001	-14.5183872057415\\
0.747000000000001	-14.5181810410541\\
0.748000000000001	-14.5179717438667\\
0.749000000000001	-14.5177580512083\\
0.750000000000001	-14.5175388632012\\
0.751000000000001	-14.5173130978252\\
0.752000000000001	-14.5170793904845\\
0.753000000000001	-14.5168365034451\\
0.754000000000001	-14.5165837863671\\
0.755000000000001	-14.5163209753577\\
0.756000000000001	-14.5160480007332\\
0.757000000000001	-14.5157648744454\\
0.758000000000001	-14.5154716353781\\
0.759000000000001	-14.5151683150479\\
0.760000000000001	-14.5148549018347\\
0.761000000000001	-14.5145314200017\\
0.762000000000001	-14.5141983579836\\
0.763000000000001	-14.5138563955475\\
0.764000000000001	-14.5135060697137\\
0.765000000000001	-14.513147627355\\
0.766000000000001	-14.5127809893324\\
0.767000000000001	-14.5124057854298\\
0.768000000000001	-14.512021437036\\
0.769000000000001	-14.5116274050425\\
0.770000000000001	-14.5112236168651\\
0.771000000000001	-14.5108102899957\\
0.772000000000001	-14.5103871044662\\
0.773000000000001	-14.5099533433494\\
0.774000000000001	-14.5095082333577\\
0.775000000000001	-14.5090511776334\\
0.776000000000001	-14.508581905209\\
0.777000000000001	-14.508100533544\\
0.778000000000001	-14.5076075531068\\
0.779000000000001	-14.5071037487717\\
0.780000000000001	-14.5065900796079\\
0.781000000000001	-14.5060676820379\\
0.782000000000001	-14.5055383988491\\
0.783000000000001	-14.5050043936172\\
0.784000000000001	-14.5044675053039\\
0.785000000000001	-14.5039290824447\\
0.786000000000001	-14.5033901894788\\
0.787000000000001	-14.5028519105189\\
0.788000000000001	-14.5023156413984\\
0.789000000000001	-14.5017830821605\\
0.790000000000001	-14.5012558871257\\
0.791000000000001	-14.5007356065846\\
0.792000000000001	-14.500223361914\\
0.793000000000001	-14.4997201249076\\
0.794000000000001	-14.4992270803209\\
0.795000000000001	-14.4987455661958\\
0.796000000000001	-14.4982767401843\\
0.797000000000001	-14.4978212704837\\
0.798000000000001	-14.4973792794199\\
0.799000000000001	-14.4969505248164\\
0.800000000000001	-14.4965346540104\\
0.801000000000001	-14.4961313756977\\
0.802000000000001	-14.4957405160569\\
0.803000000000001	-14.4953619244472\\
0.804000000000001	-14.4949953783217\\
0.805000000000001	-14.4946405889089\\
0.806000000000001	-14.4942972777455\\
0.807000000000001	-14.4939652465635\\
0.808000000000001	-14.4936443916373\\
0.809000000000001	-14.4933346696562\\
0.810000000000001	-14.4930360576919\\
0.811000000000001	-14.4927485495801\\
0.812000000000001	-14.4924722115042\\
0.813000000000001	-14.4922071995381\\
0.814000000000001	-14.4919537443141\\
0.815000000000001	-14.4917121248989\\
0.816000000000001	-14.4914826384971\\
0.817000000000001	-14.4912655761591\\
0.818000000000001	-14.4910612085991\\
0.819000000000001	-14.4908697804893\\
0.820000000000001	-14.4906915064516\\
0.821000000000001	-14.4905267987695\\
0.822000000000001	-14.4903772914448\\
0.823000000000001	-14.4902453263192\\
0.824000000000001	-14.4901330970198\\
0.825000000000001	-14.4900421566206\\
0.826000000000001	-14.4899732230928\\
0.827000000000001	-14.4899262351079\\
0.828000000000001	-14.489900574614\\
0.829000000000001	-14.4898953660813\\
0.830000000000001	-14.4899096053233\\
0.831000000000001	-14.4899417593441\\
0.832000000000001	-14.4899895808184\\
0.833000000000001	-14.4900507344868\\
0.834000000000001	-14.4901233220173\\
0.835000000000001	-14.4902060036757\\
0.836000000000001	-14.4902978763536\\
0.837000000000001	-14.490398248032\\
0.838000000000001	-14.4905064104253\\
0.839000000000001	-14.49062146206\\
0.840000000000001	-14.4907422017576\\
0.841000000000001	-14.4908670829463\\
0.842000000000001	-14.4909941795193\\
0.843000000000001	-14.4911213756428\\
0.844000000000001	-14.4912466320258\\
0.845000000000001	-14.4913681972021\\
0.846000000000001	-14.4914847232225\\
0.847000000000001	-14.4915952755104\\
0.848000000000001	-14.4916992607561\\
0.849000000000001	-14.4917963156117\\
0.850000000000001	-14.4918861982121\\
0.851000000000001	-14.4919687379994\\
0.852000000000001	-14.4920438631153\\
0.853000000000001	-14.4921115476316\\
0.854000000000001	-14.4921717792722\\
0.855000000000001	-14.492224571149\\
0.856000000000001	-14.4922699932497\\
0.857000000000001	-14.492308201173\\
0.858000000000001	-14.4923394433107\\
0.859000000000001	-14.4923639927216\\
0.860000000000001	-14.4923821047039\\
0.861000000000001	-14.4923941951004\\
0.862000000000001	-14.4924016052455\\
0.863000000000001	-14.4924061771159\\
0.864000000000001	-14.4924094095168\\
0.865000000000001	-14.4924121696473\\
0.866000000000001	-14.4924146742649\\
0.867000000000001	-14.4924166274777\\
0.868000000000001	-14.4924174167427\\
0.869000000000001	-14.4924162953217\\
0.870000000000001	-14.4924125529647\\
0.871000000000001	-14.4924054155938\\
0.872000000000001	-14.4923931834018\\
0.873000000000001	-14.4923739749838\\
0.874000000000001	-14.4923465257066\\
0.875000000000001	-14.4923104015518\\
0.876000000000001	-14.4922657693119\\
0.877000000000001	-14.4922130008582\\
0.878000000000001	-14.4921526035047\\
0.879000000000001	-14.4920852735215\\
0.880000000000001	-14.4920119849633\\
0.881000000000001	-14.4919337098075\\
0.882000000000001	-14.4918512216951\\
0.883000000000001	-14.4917648839132\\
0.884000000000001	-14.4916746610851\\
0.885000000000001	-14.4915802914262\\
0.886000000000001	-14.4914814891991\\
0.887000000000001	-14.4913780871722\\
0.888000000000001	-14.4912700890836\\
0.889000000000001	-14.4911576562585\\
0.890000000000001	-14.4910410693694\\
0.891000000000001	-14.4909208255132\\
0.892000000000001	-14.4907981724393\\
0.893000000000001	-14.4906747139053\\
0.894000000000001	-14.4905518564788\\
0.895000000000001	-14.4904305289768\\
0.896000000000001	-14.4903111166008\\
0.897000000000001	-14.4901935491702\\
0.898000000000001	-14.4900774749022\\
0.899000000000001	-14.4899624608983\\
0.900000000000001	-14.4898481763253\\
};
\addlegendentry{muscle -50 N}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0.00156887032014929\\
0.001	0.00481928907577377\\
0.002	0.0303360812737031\\
0.003	0.0761407094489812\\
0.004	0.143136220543193\\
0.005	0.231870787955709\\
0.006	0.343035584769997\\
0.007	0.477423591094589\\
0.008	0.636274408670919\\
0.009	0.821696199691902\\
0.01	1.0349891698793\\
0.011	1.23242348025374\\
0.012	1.36940677225931\\
0.013	1.44643667314014\\
0.014	1.46421113199829\\
0.015	1.42176796386452\\
0.016	1.3178994162996\\
0.017	1.15149653649405\\
0.018	0.921301778293156\\
0.019	0.625967160018618\\
0.02	0.264137513305387\\
0.021	-0.128385995297152\\
0.022	-0.509259370893524\\
0.023	-0.878252520058118\\
0.024	-1.23541524342257\\
0.025	-1.58082836945057\\
0.026	-1.91459495830448\\
0.027	-2.2368158355315\\
0.028	-2.54758590481255\\
0.029	-2.84699087184292\\
0.03	-3.13510431901697\\
0.031	-3.41270395627678\\
0.032	-3.68153161762959\\
0.033	-3.94178789075767\\
0.034	-4.19356585022598\\
0.035	-4.43697461029131\\
0.036	-4.67213808850137\\
0.037	-4.89919296857219\\
0.038	-5.11828654739228\\
0.039	-5.3295744946549\\
0.04	-5.53321855145911\\
0.041	-5.73178142744101\\
0.042	-5.92755055839465\\
0.043	-6.1206376382795\\
0.044	-6.31118223806988\\
0.045	-6.4993145176777\\
0.046	-6.68515313417695\\
0.047	-6.86880347145207\\
0.048	-7.05035602344478\\
0.049	-7.22988493841098\\
0.05	-7.40744675327003\\
0.051	-7.58090561633948\\
0.052	-7.74856474952082\\
0.053	-7.91051501834965\\
0.054	-8.06678138474845\\
0.055	-8.21738203427716\\
0.056	-8.36232822805832\\
0.057	-8.50162390864249\\
0.058	-8.63526542730647\\
0.059	-8.76328192946565\\
0.06	-8.88880669615523\\
0.061	-9.01012880004104\\
0.062	-9.12500280430649\\
0.063	-9.2368316143887\\
0.064	-9.34807895225886\\
0.065	-9.46026099337659\\
0.066	-9.57399256953632\\
0.067	-9.68912028054535\\
0.068	-9.80210081891252\\
0.069	-9.90969166533593\\
0.07	-10.0122667932689\\
0.071	-10.112656982663\\
0.0720000000000001	-10.2136681195261\\
0.0730000000000001	-10.3154106333543\\
0.0740000000000001	-10.4179268794786\\
0.0750000000000001	-10.5212266793241\\
0.0760000000000001	-10.6253032736554\\
0.0770000000000001	-10.7301462186388\\
0.0780000000000001	-10.835750607214\\
0.0790000000000001	-10.9421222952794\\
0.0800000000000001	-11.0492791867388\\
0.0810000000000001	-11.1542332466503\\
0.0820000000000001	-11.2542304708819\\
0.0830000000000001	-11.3497049118361\\
0.0840000000000001	-11.4411247904268\\
0.0850000000000001	-11.5289567665718\\
0.0860000000000001	-11.6136349737496\\
0.0870000000000001	-11.6955361612325\\
0.0880000000000001	-11.7749625391139\\
0.0890000000000001	-11.8521330238776\\
0.0900000000000001	-11.9271826221069\\
0.0910000000000001	-12.0010015600341\\
0.0920000000000001	-12.0744702301311\\
0.0930000000000001	-12.1476158348698\\
0.0940000000000001	-12.2204311994761\\
0.0950000000000001	-12.2928820000724\\
0.0960000000000001	-12.3649140987446\\
0.0970000000000001	-12.4364607015644\\
0.0980000000000001	-12.5074488503185\\
0.0990000000000001	-12.5778048822378\\
0.1	-12.6474586411589\\
0.101	-12.7153720215808\\
0.102	-12.7805393690588\\
0.103	-12.8429746509243\\
0.104	-12.9027130980668\\
0.105	-12.9598053024114\\
0.106	-13.0143124441906\\
0.107	-13.0663016554178\\
0.108	-13.1158418450787\\
0.109	-13.1630002500457\\
0.11	-13.2078398864416\\
0.111	-13.251389012734\\
0.112	-13.294656165861\\
0.113	-13.3376705303544\\
0.114	-13.3804498664337\\
0.115	-13.4229990175327\\
0.116	-13.4653099905298\\
0.117	-13.5073627117656\\
0.118	-13.5491263244448\\
0.119	-13.590560951191\\
0.12	-13.6316197087899\\
0.121	-13.6719669469873\\
0.122	-13.7112820143243\\
0.123	-13.7495431800347\\
0.124	-13.7867330812693\\
0.125	-13.822838128693\\
0.126	-13.8578482584904\\
0.127	-13.8917567175033\\
0.128	-13.9245599048497\\
0.129	-13.9562572815801\\
0.13	-13.9868513515056\\
0.131	-14.0168029784442\\
0.132	-14.0465549974356\\
0.133	-14.0760881331032\\
0.134	-14.1053812501158\\
0.135	-14.1344119370248\\
0.136	-14.1631574405106\\
0.137	-14.1915953674201\\
0.138	-14.2197041465215\\
0.139	-14.2474632695141\\
0.14	-14.2748533398001\\
0.141	-14.3015833782603\\
0.142	-14.3273897612213\\
0.143	-14.3522907655592\\
0.144	-14.3763054667528\\
0.145	-14.3994524570541\\
0.146	-14.4217483718802\\
0.147	-14.4432069388533\\
0.148	-14.4638385590015\\
0.149	-14.4836503790582\\
0.15	-14.5026467800369\\
0.151	-14.5210197486174\\
0.152	-14.5389773700547\\
0.153	-14.5565268956842\\
0.154	-14.5736710804261\\
0.155	-14.5904103169962\\
0.156	-14.6067430988727\\
0.157	-14.6226665031304\\
0.158	-14.6381766698714\\
0.159	-14.653269248817\\
0.16	-14.667939791775\\
0.161	-14.6821658087425\\
0.162	-14.6959529843607\\
0.163	-14.7093382344824\\
0.164	-14.7223565725385\\
0.165	-14.73503858012\\
0.166	-14.7474083625986\\
0.167	-14.7594822349259\\
0.168	-14.7712681517929\\
0.169	-14.7827658371912\\
0.17	-14.7939675171301\\
0.171	-14.8048689956941\\
0.172	-14.815452975678\\
0.173	-14.8256853341538\\
0.174	-14.8355312294953\\
0.175	-14.8449575421332\\
0.176	-14.8539349343054\\
0.177	-14.8624393947944\\
0.178	-14.870453232813\\
0.179	-14.8779655272044\\
0.18	-14.8849720811635\\
0.181	-14.891706465604\\
0.182	-14.8983932789636\\
0.183	-14.9050424409657\\
0.184	-14.9116667857858\\
0.185	-14.9182779444561\\
0.186	-14.9248845774672\\
0.187	-14.9314910042082\\
0.188	-14.9380962881823\\
0.189	-14.9446938102742\\
0.19	-14.9512713123914\\
0.191	-14.9577811412333\\
0.192	-14.9641595443707\\
0.193	-14.9703809022572\\
0.194	-14.976420011794\\
0.195	-14.9822515028927\\
0.196	-14.9878508416462\\
0.197	-14.9931952411804\\
0.198	-14.9982644260084\\
0.199	-15.0030412203107\\
0.2	-15.007511948201\\
0.201	-15.0117039743589\\
0.202	-15.0156602012918\\
0.203	-15.0193847224475\\
0.204	-15.0228826505987\\
0.205	-15.0261604830259\\
0.206	-15.0292255194121\\
0.207	-15.0320853778045\\
0.208	-15.034747634565\\
0.209	-15.0372195901793\\
0.21	-15.0395081562227\\
0.211	-15.0416869943017\\
0.212	-15.0438286902132\\
0.213	-15.0459295683738\\
0.214	-15.0479839920461\\
0.215	-15.0499858889832\\
0.216	-15.0519294183505\\
0.217	-15.0538094644806\\
0.218	-15.055621943158\\
0.219	-15.0573639277123\\
0.22	-15.059033611444\\
0.221	-15.0605953067376\\
0.222	-15.0620233786643\\
0.223	-15.0633261003428\\
0.224	-15.0645111496311\\
0.225	-15.0655855128545\\
0.226	-15.0665549199582\\
0.227	-15.0674234626387\\
0.228	-15.0681934034212\\
0.229	-15.0688651639617\\
0.23	-15.0694374787801\\
0.231	-15.0699552183062\\
0.232	-15.0704564522332\\
0.233	-15.0709432311995\\
0.234	-15.0714183045283\\
0.235	-15.0718832295182\\
0.236	-15.0723380927148\\
0.237	-15.0727813724306\\
0.238	-15.0732099276221\\
0.239	-15.0736191014324\\
0.24	-15.0740029192165\\
0.241	-15.0743570669879\\
0.242	-15.074693651987\\
0.243	-15.075015976768\\
0.244	-15.0753246175121\\
0.245	-15.0756185231503\\
0.246	-15.0758949042167\\
0.247	-15.0761492630664\\
0.248	-15.0763755524878\\
0.249	-15.0765664344254\\
0.25	-15.0767136057536\\
0.251	-15.0767933359936\\
0.252	-15.0767551192091\\
0.253	-15.0765703125663\\
0.254	-15.0762149890871\\
0.255	-15.075669288305\\
0.256	-15.0749182510403\\
0.257	-15.0739522356135\\
0.258	-15.0727669359781\\
0.259	-15.0713630586571\\
0.26	-15.0697457331792\\
0.261	-15.0679895276125\\
0.262	-15.0661677778017\\
0.263	-15.0642985502007\\
0.264	-15.0624007996661\\
0.265	-15.0604918714574\\
0.266	-15.0585864125555\\
0.267	-15.0566956322757\\
0.268	-15.054826914595\\
0.269	-15.0529837620416\\
0.27	-15.0511660294769\\
0.271	-15.0493808575601\\
0.272	-15.0476337030597\\
0.273	-15.0459108492618\\
0.274	-15.0441967345029\\
0.275	-15.0424758488206\\
0.276	-15.0407337486598\\
0.277	-15.0389578282245\\
0.278	-15.037137832852\\
0.279	-15.0352661172632\\
0.28	-15.0333376717848\\
0.281	-15.0314384421583\\
0.282	-15.0296662274387\\
0.283	-15.0280137255322\\
0.284	-15.0264709172856\\
0.285	-15.0250274852871\\
0.286	-15.0236730406416\\
0.287	-15.0223972733792\\
0.288	-15.0211900526555\\
0.289	-15.0200414843946\\
0.29	-15.0189419423671\\
0.291	-15.0177833348286\\
0.292	-15.0164275138911\\
0.293	-15.0148721075415\\
0.294	-15.0131234340736\\
0.295	-15.0111906416847\\
0.296	-15.0090847931329\\
0.297	-15.006818125356\\
0.298	-15.0044034865769\\
0.299	-15.0018539593569\\
0.3	-14.9991826577049\\
0.301	-14.9960460968663\\
0.302	-14.9921934190644\\
0.303	-14.9877504956818\\
0.304	-14.9828372131444\\
0.305	-14.9775638828026\\
0.306	-14.9720266064217\\
0.307	-14.9663044990501\\
0.308	-14.9604587156158\\
0.309	-14.9545330357614\\
0.31	-14.9485556790079\\
0.311	-14.9424589416971\\
0.312	-14.9361497286675\\
0.313	-14.9296018821163\\
0.314	-14.9227905699596\\
0.315	-14.9156970927949\\
0.316	-14.908311994721\\
0.317	-14.9006368316998\\
0.318	-14.892684647336\\
0.319	-14.8844793014626\\
0.32	-14.876053852274\\
0.321	-14.8677872679562\\
0.322	-14.8600250947269\\
0.323	-14.8527456144702\\
0.324	-14.8459228341367\\
0.325	-14.8395285749228\\
0.326	-14.8335333481853\\
0.327	-14.8279067125563\\
0.328	-14.8226172216904\\
0.329	-14.8176320922791\\
0.33	-14.8129167150635\\
0.331	-14.8086419779171\\
0.332	-14.8049652775761\\
0.333	-14.8017882105334\\
0.334	-14.799004667807\\
0.335	-14.7965084890952\\
0.336	-14.7941968020261\\
0.337	-14.7919725566259\\
0.338	-14.7897462948325\\
0.339	-14.7874372114715\\
0.34	-14.7849736062597\\
0.341	-14.781862961283\\
0.342	-14.7777313288795\\
0.343	-14.7725987216109\\
0.344	-14.7664805366396\\
0.345	-14.7593948464398\\
0.346	-14.7513606795219\\
0.347	-14.7423970775689\\
0.348	-14.7325229172733\\
0.349	-14.7217573638461\\
0.35	-14.7101207784461\\
0.351	-14.698498025291\\
0.352	-14.6876518690764\\
0.353	-14.6775021530165\\
0.354	-14.6679819961902\\
0.355	-14.6590344296378\\
0.356	-14.6506152811618\\
0.357	-14.642694376519\\
0.358	-14.6352552061329\\
0.359	-14.6282933401056\\
0.36	-14.621813918724\\
0.361	-14.6162128618885\\
0.362	-14.6116800159753\\
0.363	-14.6080340262915\\
0.364	-14.6051090545827\\
0.365	-14.6027515954249\\
0.366	-14.6008266100031\\
0.367	-14.5992210461342\\
0.368	-14.5978449482997\\
0.369	-14.596630527787\\
0.37	-14.595529640523\\
0.371	-14.5941777018077\\
0.372	-14.5922703553558\\
0.373	-14.5898634619206\\
0.374	-14.5870174868592\\
0.375	-14.5837905662312\\
0.376	-14.5802358185373\\
0.377	-14.5765001113519\\
0.378	-14.5727913705901\\
0.379	-14.5691369550926\\
0.38	-14.5655428516967\\
0.381	-14.562443287053\\
0.382	-14.5601783488997\\
0.383	-14.5587063142037\\
0.384	-14.5579796833753\\
0.385	-14.5579484332889\\
0.386	-14.5585638648535\\
0.387	-14.559779784324\\
0.388	-14.5615516163088\\
0.389	-14.5638342115174\\
0.39	-14.5665791433595\\
0.391	-14.5698260048733\\
0.392	-14.5736152090499\\
0.393	-14.5778565208915\\
0.394	-14.5824482702338\\
0.395	-14.5872835537685\\
0.396	-14.5922541181173\\
0.397	-14.5972543484357\\
0.398	-14.6021850448962\\
0.399	-14.6069567144171\\
0.4	-14.6114921869336\\
0.401	-14.6151651289625\\
0.402	-14.6174172922433\\
0.403	-14.6183002936543\\
0.404	-14.617884971997\\
0.405	-14.6162552400518\\
0.406	-14.6135029499581\\
0.407	-14.6097242227475\\
0.408	-14.6050171372319\\
0.409	-14.5994805401997\\
0.41	-14.5932136112451\\
0.411	-14.5874623250423\\
0.412	-14.5832458131794\\
0.413	-14.5805748577511\\
0.414	-14.5794731269372\\
0.415	-14.5799540523324\\
0.416	-14.582018966553\\
0.417	-14.5856541744999\\
0.418	-14.5908277554892\\
0.419	-14.597486905368\\
0.42	-14.6055564326019\\
0.421	-14.6138218262035\\
0.422	-14.6210400634109\\
0.423	-14.6271020961904\\
0.424	-14.6319057611823\\
0.425	-14.6353609454363\\
0.426	-14.6373955410029\\
0.427	-14.6379593482683\\
0.428	-14.6370257764392\\
0.429	-14.6345914863872\\
0.43	-14.630674305082\\
0.431	-14.6262747273362\\
0.432	-14.6224262718786\\
0.433	-14.6190941917749\\
0.434	-14.6162261167201\\
0.435	-14.6137643293292\\
0.436	-14.6116484395994\\
0.437	-14.6098177127953\\
0.438	-14.6082129801832\\
0.439	-14.6067780776264\\
0.44	-14.6054608210376\\
0.441	-14.6043268729636\\
0.442	-14.6033366708506\\
0.443	-14.6023504622097\\
0.444	-14.601243708904\\
0.445	-14.5999102725854\\
0.446	-14.5982675998948\\
0.447	-14.5962581973866\\
0.448	-14.5938479538902\\
0.449	-14.5910221379642\\
0.45	-14.5877800392272\\
0.451	-14.6071179977573\\
0.452	-14.6712649112301\\
0.453	-14.7753655469416\\
0.454	-14.9122384685845\\
0.455	-15.0758090598221\\
0.456	-15.2598394181487\\
0.457	-15.4581504645103\\
0.458	-15.6648174260016\\
0.459	-15.8743377266275\\
0.46	-16.0817703496981\\
0.461	-16.2867410628019\\
0.462	-16.488902525266\\
0.463	-16.6855284286847\\
0.464	-16.8737219578884\\
0.465	-17.051284832621\\
0.466	-17.2164924450733\\
0.467	-17.367829970177\\
0.468	-17.5037875100304\\
0.469	-17.6222089472763\\
0.47	-17.7226314498763\\
0.471	-17.8237609400785\\
0.472	-17.9428314945017\\
0.473	-18.0754914303844\\
0.474	-18.2171697086397\\
0.475	-18.3635467320496\\
0.476	-18.5107883145154\\
0.477	-18.6556799818363\\
0.478	-18.795683568088\\
0.479	-18.9289336236546\\
0.48	-19.0541877968511\\
0.481	-19.1756604259282\\
0.482	-19.2975434560381\\
0.483	-19.4192174751969\\
0.484	-19.539973506912\\
0.485	-19.6588247398565\\
0.486	-19.7743425672184\\
0.487	-19.8848029378226\\
0.488	-19.988962575653\\
0.489	-20.0851154435945\\
0.49	-20.1727863941637\\
0.491	-20.2618150883736\\
0.492	-20.3619438571362\\
0.493	-20.4700831845793\\
0.494	-20.5828011407977\\
0.495	-20.6967347499064\\
0.496	-20.809872802334\\
0.497	-20.9202786768589\\
0.498	-21.0262880135186\\
0.499	-21.1265729637662\\
0.5	-21.2201541927151\\
0.501	-21.2942930862757\\
0.502	-21.3360687562895\\
0.503	-21.3474336113277\\
0.504	-21.3312432399296\\
0.505	-21.2908950662888\\
0.506	-21.2301761720413\\
0.507	-21.1531082644186\\
0.508	-21.0637934067512\\
0.509	-20.966265654398\\
0.51	-20.8643536670162\\
0.511	-20.759488801926\\
0.512	-20.6525774184331\\
0.513	-20.5466890815537\\
0.514	-20.4448614260289\\
0.515	-20.3498460926077\\
0.516	-20.264021734773\\
0.517	-20.1893580905926\\
0.518	-20.127359438309\\
0.519	-20.0790234523047\\
0.52	-20.0448187484866\\
0.521	-20.0144377801387\\
0.522	-19.9777870861971\\
0.523	-19.9359299850263\\
0.524	-19.8900699330033\\
0.525	-19.8414874302119\\
0.526	-19.7914821916332\\
0.527	-19.7413144597935\\
0.528	-19.6921493309087\\
0.529	-19.6450072134162\\
0.53	-19.6007226852607\\
0.531	-19.5562214376335\\
0.532	-19.5089285978692\\
0.533	-19.4602110154896\\
0.534	-19.4113534446938\\
0.535	-19.3635310236496\\
0.536	-19.3177624810931\\
0.537	-19.2748732864234\\
0.538	-19.2354698953847\\
0.539	-19.1999255582792\\
0.54	-19.1683776342193\\
0.541	-19.1347203761892\\
0.542	-19.092997697345\\
0.543	-19.0440346790966\\
0.544	-18.9887932717805\\
0.545	-18.928313243472\\
0.546	-18.8636845368284\\
0.547	-18.7960200451715\\
0.548	-18.7264289680106\\
0.549	-18.6559909777061\\
0.55	-18.5857312545309\\
0.551	-18.5133826367768\\
0.552	-18.4369153791664\\
0.553	-18.3579937162283\\
0.554	-18.2783277282953\\
0.555	-18.1995808091635\\
0.556	-18.1232960026279\\
0.557	-18.0508324177374\\
0.558	-17.9833195932984\\
0.559	-17.9216261432968\\
0.56	-17.8663178040592\\
0.561	-17.8133121247638\\
0.562	-17.7588452034565\\
0.563	-17.7038730279305\\
0.564	-17.649273734844\\
0.565	-17.5958362671007\\
0.566	-17.5442650609863\\
0.567	-17.4951679415473\\
0.568	-17.4490490815347\\
0.569	-17.4063066730989\\
0.57	-17.3672343664127\\
0.571	-17.3305521866329\\
0.572	-17.2950502915239\\
0.573	-17.2610805296251\\
0.574	-17.2289675503316\\
0.575	-17.1990006245469\\
0.576	-17.1714253836258\\
0.577	-17.1464367957172\\
0.578	-17.1241737370264\\
0.579	-17.1047154345628\\
0.58	-17.0880799434453\\
0.581	-17.0714896612278\\
0.582	-17.0523803971175\\
0.583	-17.0311717266092\\
0.584	-17.0083106092626\\
0.585	-16.9842483286179\\
0.586	-16.9594219258941\\
0.587	-16.9342395150445\\
0.588	-16.9090691595804\\
0.589	-16.8842308373063\\
0.59	-16.8599909853737\\
0.591	-16.8348797624244\\
0.592	-16.8075726994416\\
0.593	-16.7785836506785\\
0.594	-16.7484247196039\\
0.595	-16.7175851547989\\
0.596	-16.686513365816\\
0.597	-16.6556025925787\\
0.598	-16.6251805000126\\
0.599	-16.5955027234904\\
0.6	-16.5667501803472\\
0.601	-16.5384788889443\\
0.602	-16.5102748980594\\
0.603	-16.4823139127767\\
0.604	-16.4547371560539\\
0.605	-16.4276461970723\\
0.606	-16.4011006334738\\
0.607	-16.3751186264181\\
0.608	-16.3496800064814\\
0.609	-16.3247314742594\\
0.61	-16.3001932828401\\
0.611	-16.272158625351\\
0.612	-16.2371959508868\\
0.613	-16.1961199750163\\
0.614	-16.1498277765874\\
0.615	-16.0992414035772\\
0.616	-16.0452617570077\\
0.617	-15.9887358163654\\
0.618	-15.9304368737439\\
0.619	-15.8710556175342\\
0.62	-15.8111989197108\\
0.621	-15.7525325619874\\
0.622	-15.6964978914355\\
0.623	-15.6446401875148\\
0.624	-15.598317467502\\
0.625	-15.558074629827\\
0.626	-15.524052560833\\
0.627	-15.4960688177576\\
0.628	-15.473778334569\\
0.629	-15.4567256758294\\
0.63	-15.4443843768845\\
0.631	-15.4359664428781\\
0.632	-15.4305837142879\\
0.633	-15.4277606612656\\
0.634	-15.4270700472914\\
0.635	-15.4281113417366\\
0.636	-15.4305030319947\\
0.637	-15.4338745607814\\
0.638	-15.4378596123144\\
0.639	-15.4420918936554\\
0.64	-15.4462039584404\\
0.641	-15.448870360925\\
0.642	-15.4488008030347\\
0.643	-15.4458568751203\\
0.644	-15.4403859998812\\
0.645	-15.4328301480437\\
0.646	-15.423597003214\\
0.647	-15.4130516722249\\
0.648	-15.4015107658622\\
0.649	-15.3892389068922\\
0.65	-15.3764475304366\\
0.651	-15.3631001545593\\
0.652	-15.349144960796\\
0.653	-15.3348186689046\\
0.654	-15.3203489136513\\
0.655	-15.3059458703606\\
0.656	-15.2918006664441\\
0.657	-15.2780841895503\\
0.658	-15.2649462398843\\
0.659	-15.2525150066684\\
0.66	-15.2408968602845\\
0.661	-15.2294399539761\\
0.662	-15.2175208883551\\
0.663	-15.2052897844096\\
0.664	-15.1928938388387\\
0.665	-15.1804734163348\\
0.666	-15.168158578285\\
0.667	-15.1560661336274\\
0.668	-15.1442973351809\\
0.669	-15.1329362974163\\
0.67	-15.1220382087787\\
0.671	-15.1113752776367\\
0.672	-15.100755841607\\
0.673	-15.0902942536557\\
0.674	-15.0801353166892\\
0.675	-15.0704289569562\\
0.676	-15.0612834239661\\
0.677	-15.0527524211928\\
0.678	-15.0448666011548\\
0.679	-15.0376390515996\\
0.68	-15.0310672854573\\
0.681	-15.0248908959999\\
0.682	-15.0188726173325\\
0.683	-15.0130454597228\\
0.684	-15.0074477339358\\
0.685	-15.0021220397987\\
0.686	-14.9971135198564\\
0.687	-14.99246795393\\
0.688000000000001	-14.9882297904366\\
0.689000000000001	-14.9844402106106\\
0.690000000000001	-14.981135317296\\
0.691000000000001	-14.9779194779363\\
0.692000000000001	-14.9744228662894\\
0.693000000000001	-14.9707406151164\\
0.694000000000001	-14.9669717946334\\
0.695000000000001	-14.9632148068902\\
0.696000000000001	-14.9595636708926\\
0.697000000000001	-14.9561048085162\\
0.698000000000001	-14.9529144036122\\
0.699000000000001	-14.9500563779298\\
0.700000000000001	-14.9475809975679\\
0.701000000000001	-14.9452130578376\\
0.702000000000001	-14.9426820739306\\
0.703000000000001	-14.9400616014909\\
0.704000000000001	-14.9374232150233\\
0.705000000000001	-14.9348325747715\\
0.706000000000001	-14.9323475184476\\
0.707000000000001	-14.9300165158804\\
0.708000000000001	-14.9278775164328\\
0.709000000000001	-14.9259572112267\\
0.710000000000001	-14.9242707162879\\
0.711000000000001	-14.9226560177698\\
0.712000000000001	-14.9209585517361\\
0.713000000000001	-14.9191799850834\\
0.714000000000001	-14.9173152222828\\
0.715000000000001	-14.9153542228313\\
0.716000000000001	-14.9132826635249\\
0.717000000000001	-14.911082766649\\
0.718000000000001	-14.9087342529908\\
0.719000000000001	-14.9062153767809\\
0.720000000000001	-14.9035039921879\\
0.721000000000001	-14.9005602134461\\
0.722000000000001	-14.8973549201222\\
0.723000000000001	-14.8939048207485\\
0.724000000000001	-14.8902363107718\\
0.725000000000001	-14.8863835571447\\
0.726000000000001	-14.8823871800816\\
0.727000000000001	-14.8782927843971\\
0.728000000000001	-14.8741493888369\\
0.729000000000001	-14.870007805041\\
0.730000000000001	-14.8659190198366\\
0.731000000000001	-14.861812672982\\
0.732000000000001	-14.8576140508375\\
0.733000000000001	-14.853358890128\\
0.734000000000001	-14.849075708494\\
0.735000000000001	-14.8447855197825\\
0.736000000000001	-14.8405017271134\\
0.737000000000001	-14.836230288799\\
0.738000000000001	-14.8319701449972\\
0.739000000000001	-14.8277138823215\\
0.740000000000001	-14.8234486054999\\
0.741000000000001	-14.8190325164983\\
0.742000000000001	-14.8143333771424\\
0.743000000000001	-14.8093753247439\\
0.744000000000001	-14.8041901980962\\
0.745000000000001	-14.7988152591318\\
0.746000000000001	-14.7932919985747\\
0.747000000000001	-14.7876648967567\\
0.748000000000001	-14.7819801750396\\
0.749000000000001	-14.7762845676656\\
0.750000000000001	-14.7706241444525\\
0.751000000000001	-14.7649451287226\\
0.752000000000001	-14.7592043371191\\
0.753000000000001	-14.7534484783131\\
0.754000000000001	-14.7477206455179\\
0.755000000000001	-14.7420608085418\\
0.756000000000001	-14.7365050432334\\
0.757000000000001	-14.7310849173916\\
0.758000000000001	-14.7258270393549\\
0.759000000000001	-14.7207527671936\\
0.760000000000001	-14.7158780745478\\
0.761000000000001	-14.7109399480633\\
0.762000000000001	-14.7056888138681\\
0.763000000000001	-14.7001816234423\\
0.764000000000001	-14.6944800638266\\
0.765000000000001	-14.688646758703\\
0.766000000000001	-14.6827428349683\\
0.767000000000001	-14.6768257099241\\
0.768000000000001	-14.6709471850397\\
0.769000000000001	-14.6651519178641\\
0.770000000000001	-14.6594763196239\\
0.771000000000001	-14.6539926761375\\
0.772000000000001	-14.6486678930574\\
0.773000000000001	-14.6435469485887\\
0.774000000000001	-14.638679464029\\
0.775000000000001	-14.6341043229448\\
0.776000000000001	-14.629850603802\\
0.777000000000001	-14.6259387420066\\
0.778000000000001	-14.6223817856105\\
0.779000000000001	-14.6191866667096\\
0.780000000000001	-14.6163554172346\\
0.781000000000001	-14.6136549730988\\
0.782000000000001	-14.610883411132\\
0.783000000000001	-14.6080783034753\\
0.784000000000001	-14.6052821611287\\
0.785000000000001	-14.6025424993785\\
0.786000000000001	-14.5999097366839\\
0.787000000000001	-14.5974350194734\\
0.788000000000001	-14.5951680801188\\
0.789000000000001	-14.5931552224971\\
0.790000000000001	-14.5914375191681\\
0.791000000000001	-14.5896895012296\\
0.792000000000001	-14.5876109549633\\
0.793000000000001	-14.5852861004791\\
0.794000000000001	-14.5828005145252\\
0.795000000000001	-14.5802379225151\\
0.796000000000001	-14.5776770514017\\
0.797000000000001	-14.5751889425514\\
0.798000000000001	-14.5728347904583\\
0.799000000000001	-14.5706643442417\\
0.800000000000001	-14.5687148826987\\
0.801000000000001	-14.5668953067411\\
0.802000000000001	-14.5651174780964\\
0.803000000000001	-14.5634149669229\\
0.804000000000001	-14.5618159474397\\
0.805000000000001	-14.5603429268699\\
0.806000000000001	-14.5590125549451\\
0.807000000000001	-14.5578356288615\\
0.808000000000001	-14.5568172616461\\
0.809000000000001	-14.5559571825321\\
0.810000000000001	-14.5552501394914\\
0.811000000000001	-14.5545938131479\\
0.812000000000001	-14.5538803489203\\
0.813000000000001	-14.5531164890047\\
0.814000000000001	-14.5523108341152\\
0.815000000000001	-14.5514716071364\\
0.816000000000001	-14.5506062179166\\
0.817000000000001	-14.5497208735765\\
0.818000000000001	-14.548820255731\\
0.819000000000001	-14.5479072858112\\
0.820000000000001	-14.5469829943117\\
0.821000000000001	-14.5461388880828\\
0.822000000000001	-14.545466870607\\
0.823000000000001	-14.5449383887972\\
0.824000000000001	-14.5445186709292\\
0.825000000000001	-14.5441701653426\\
0.826000000000001	-14.5438541174555\\
0.827000000000001	-14.5435321243355\\
0.828000000000001	-14.5431676165898\\
0.829000000000001	-14.5427272061414\\
0.830000000000001	-14.5421818499897\\
0.831000000000001	-14.5414373052775\\
0.832000000000001	-14.540389822141\\
0.833000000000001	-14.5390277577756\\
0.834000000000001	-14.5373465551971\\
0.835000000000001	-14.5353466047967\\
0.836000000000001	-14.5330331854102\\
0.837000000000001	-14.5304162109311\\
0.838000000000001	-14.5275097988826\\
0.839000000000001	-14.524331692125\\
0.840000000000001	-14.5209025716642\\
0.841000000000001	-14.5173490859447\\
0.842000000000001	-14.5137965061099\\
0.843000000000001	-14.5102667329729\\
0.844000000000001	-14.5067815008578\\
0.845000000000001	-14.5033617596848\\
0.846000000000001	-14.5000272124231\\
0.847000000000001	-14.4967959269402\\
0.848000000000001	-14.4936840262802\\
0.849000000000001	-14.4907054568909\\
0.850000000000001	-14.4878718321108\\
0.851000000000001	-14.4851714271722\\
0.852000000000001	-14.4825873447093\\
0.853000000000001	-14.4801249591765\\
0.854000000000001	-14.47778751972\\
0.855000000000001	-14.475575854508\\
0.856000000000001	-14.4734885895241\\
0.857000000000001	-14.4715224011738\\
0.858000000000001	-14.4696722923714\\
0.859000000000001	-14.4679318824169\\
0.860000000000001	-14.4662937035385\\
0.861000000000001	-14.4646986432445\\
0.862000000000001	-14.4630902740922\\
0.863000000000001	-14.4614653266988\\
0.864000000000001	-14.4598213567022\\
0.865000000000001	-14.4581567570184\\
0.866000000000001	-14.4564706977173\\
0.867000000000001	-14.4547630560969\\
0.868000000000001	-14.4530343431993\\
0.869000000000001	-14.45128563223\\
0.870000000000001	-14.4495184907933\\
0.871000000000001	-14.4476770881591\\
0.872000000000001	-14.4457197880933\\
0.873000000000001	-14.4436626096401\\
0.874000000000001	-14.4415235720144\\
0.875000000000001	-14.4393230002711\\
0.876000000000001	-14.4370826962616\\
0.877000000000001	-14.4348251254193\\
0.878000000000001	-14.4325726445797\\
0.879000000000001	-14.4303467918735\\
0.880000000000001	-14.4281676547251\\
0.881000000000001	-14.4259531082845\\
0.882000000000001	-14.4236184498079\\
0.883000000000001	-14.4211994096102\\
0.884000000000001	-14.4187332571332\\
0.885000000000001	-14.4162561192899\\
0.886000000000001	-14.4138019249007\\
0.887000000000001	-14.4114014875247\\
0.888000000000001	-14.4090817453973\\
0.889000000000001	-14.4068651761378\\
0.890000000000001	-14.4047693919505\\
0.891000000000001	-14.4026697542751\\
0.892000000000001	-14.4004490511279\\
0.893000000000001	-14.398143289453\\
0.894000000000001	-14.3957896128668\\
0.895000000000001	-14.3934246501867\\
0.896000000000001	-14.3910833485733\\
0.897000000000001	-14.3887979466053\\
0.898000000000001	-14.3865971102261\\
0.899000000000001	-14.3845052505131\\
0.900000000000001	-14.3825420320512\\
};
\addlegendentry{torque -50 N}

\addplot [color=black]
  table[row sep=crcr]{%
0	-0.00215644068098221\\
0.001	-0.00717616400741858\\
0.002	-0.0142330921744782\\
0.003	-0.0230001884346651\\
0.004	-0.0332378689147864\\
0.005	-0.044883646779384\\
0.006	-0.0583217018696858\\
0.007	-0.0747719645627082\\
0.008	-0.0968590944781777\\
0.009	-0.128383469451521\\
0.01	-0.173981311353838\\
0.011	-0.238445175869435\\
0.012	-0.325341896790293\\
0.013	-0.436049903070951\\
0.014	-0.569558329579201\\
0.015	-0.720778012678606\\
0.016	-0.883390457456969\\
0.017	-1.05396412878346\\
0.018	-1.23161191794981\\
0.019	-1.41637525016018\\
0.02	-1.60986188114642\\
0.021	-1.81517774886149\\
0.022	-2.03475321683473\\
0.023	-2.26931178198284\\
0.024	-2.51701153555587\\
0.025	-2.77441787765961\\
0.026	-3.03755704219312\\
0.027	-3.30204231733748\\
0.028	-3.56412362178343\\
0.029	-3.82129510730497\\
0.03	-4.07124605932312\\
0.031	-4.31182485212014\\
0.032	-4.54202667370034\\
0.033	-4.76162422735019\\
0.034	-4.97060849132261\\
0.035	-5.16892561278579\\
0.036	-5.35631990414318\\
0.037	-5.53235382077671\\
0.038	-5.69663536495503\\
0.039	-5.84901631731247\\
0.04	-5.98972311816909\\
0.041	-6.11939223245884\\
0.042	-6.23898081811888\\
0.043	-6.34981146674307\\
0.044	-6.45349102556782\\
0.045	-6.55172828321997\\
0.046	-6.64610140500297\\
0.047	-6.73784428853772\\
0.048	-6.82779082755385\\
0.049	-6.91644474507525\\
0.05	-7.00408385335532\\
0.051	-7.09085251352689\\
0.052	-7.17682100958862\\
0.053	-7.262059429372\\
0.054	-7.34667941255514\\
0.055	-7.43082884881536\\
0.056	-7.51466342254287\\
0.057	-7.59831283404089\\
0.058	-7.68185165121329\\
0.059	-7.76528199453912\\
0.06	-7.84851989643482\\
0.061	-7.931403193732\\
0.062	-8.01374843153511\\
0.063	-8.09539086188828\\
0.064	-8.17621656869633\\
0.065	-8.25617879973722\\
0.066	-8.33529616437384\\
0.067	-8.4136376004471\\
0.068	-8.49130044666452\\
0.069	-8.56838735402733\\
0.07	-8.64498648735942\\
0.071	-8.72116643415557\\
0.0720000000000001	-8.79700809129834\\
0.0730000000000001	-8.87258490130933\\
0.0740000000000001	-8.9479352605249\\
0.0750000000000001	-9.02305511799419\\
0.0760000000000001	-9.09790305963375\\
0.0770000000000001	-9.1724121997658\\
0.0780000000000001	-9.24650379930567\\
0.0790000000000001	-9.32009924677854\\
0.0800000000000001	-9.39312860687025\\
0.0810000000000001	-9.46556699978771\\
0.0820000000000001	-9.53757600221616\\
0.0830000000000001	-9.60940560214388\\
0.0840000000000001	-9.68124350546684\\
0.0850000000000001	-9.75315274901191\\
0.0860000000000001	-9.82507710226621\\
0.0870000000000001	-9.89688116211927\\
0.0880000000000001	-9.96839587627047\\
0.0890000000000001	-10.0394563753452\\
0.0900000000000001	-10.1104498390902\\
0.0910000000000001	-10.1842689138128\\
0.0920000000000001	-10.2621151656422\\
0.0930000000000001	-10.3434821254608\\
0.0940000000000001	-10.4281074484265\\
0.0950000000000001	-10.5146407330054\\
0.0960000000000001	-10.6009005041507\\
0.0970000000000001	-10.6852614407733\\
0.0980000000000001	-10.767927959925\\
0.0990000000000001	-10.8498279957715\\
0.1	-10.9327321110307\\
0.101	-11.0174914500866\\
0.102	-11.1026965647597\\
0.103	-11.1869163891149\\
0.104	-11.269287899713\\
0.105	-11.3495322971271\\
0.106	-11.4277920939299\\
0.107	-11.5040836867285\\
0.108	-11.5776642873012\\
0.109	-11.647883833045\\
0.11	-11.7144390304646\\
0.111	-11.7773479021393\\
0.112	-11.8369193145988\\
0.113	-11.8935892126101\\
0.114	-11.9477353395106\\
0.115	-11.9995776695183\\
0.116	-12.0491520549345\\
0.117	-12.0963365790864\\
0.118	-12.1409126192581\\
0.119	-12.1826441001586\\
0.12	-12.2213559499414\\
0.121	-12.2569601658933\\
0.122	-12.2893349484735\\
0.123	-12.3184108029386\\
0.124	-12.3442569614381\\
0.125	-12.3670860731942\\
0.126	-12.3872198797858\\
0.127	-12.4050339374855\\
0.128	-12.4209001656579\\
0.129	-12.4351496186624\\
0.13	-12.4480536572061\\
0.131	-12.4598153314815\\
0.132	-12.4705549602392\\
0.133	-12.4803687908404\\
0.134	-12.4893686471568\\
0.135	-12.4977984326063\\
0.136	-12.5062419325555\\
0.137	-12.5153400229504\\
0.138	-12.5256003212341\\
0.139	-12.5372663202364\\
0.14	-12.5503596029599\\
0.141	-12.564748554075\\
0.142	-12.5802219859967\\
0.143	-12.5965571391718\\
0.144	-12.6135779029283\\
0.145	-12.6312004611978\\
0.146	-12.6493866904634\\
0.147	-12.6680551534895\\
0.148	-12.6872289152604\\
0.149	-12.7069499859091\\
0.15	-12.7272221746112\\
0.151	-12.7479966868179\\
0.152	-12.7691595142849\\
0.153	-12.7905557780225\\
0.154	-12.8120270764748\\
0.155	-12.8334380700667\\
0.156	-12.8546901745955\\
0.157	-12.8757239820117\\
0.158	-12.8965119406278\\
0.159	-12.9170448538243\\
0.16	-12.9373197321673\\
0.161	-12.9573360348388\\
0.162	-12.9771130351397\\
0.163	-12.9966944498806\\
0.164	-13.0161489020651\\
0.165	-13.0355761739295\\
0.166	-13.0551055326979\\
0.167	-13.0748430612523\\
0.168	-13.0949962219051\\
0.169	-13.1155961143633\\
0.17	-13.136377250309\\
0.171	-13.157087743121\\
0.172	-13.1775895769967\\
0.173	-13.1978942621055\\
0.174	-13.2181423405312\\
0.175	-13.2385488754111\\
0.176	-13.2593352957811\\
0.177	-13.2807430242423\\
0.178	-13.3028200419959\\
0.179	-13.3251264919197\\
0.18	-13.3471763721349\\
0.181	-13.3685995949547\\
0.182	-13.3892334871998\\
0.183	-13.4091288828567\\
0.184	-13.4284881743004\\
0.185	-13.4475723331533\\
0.186	-13.466610696279\\
0.187	-13.4857360348252\\
0.188	-13.5049580644065\\
0.189	-13.5241767507404\\
0.19	-13.5432252508829\\
0.191	-13.5619231200535\\
0.192	-13.5801156936385\\
0.193	-13.5977030048156\\
0.194	-13.6146509494029\\
0.195	-13.6309806713076\\
0.196	-13.6467440884359\\
0.197	-13.661996177649\\
0.198	-13.676772965839\\
0.199	-13.6910802316351\\
0.2	-13.7048936549471\\
0.201	-13.7181676671637\\
0.202	-13.7308482198359\\
0.203	-13.7428878299904\\
0.204	-13.7542575790218\\
0.205	-13.7649530766182\\
0.206	-13.7749941678656\\
0.207	-13.784419749669\\
0.208	-13.793280034728\\
0.209	-13.8016287388619\\
0.21	-13.8095170715066\\
0.211	-13.8169913072496\\
0.212	-13.824097640692\\
0.213	-13.8308823256445\\
0.214	-13.837386863585\\
0.215	-13.8436485012523\\
0.216	-13.849706913446\\
0.217	-13.8555971383192\\
0.218	-13.8613505299459\\
0.219	-13.8669966400839\\
0.22	-13.8725640950309\\
0.221	-13.8780786823151\\
0.222	-13.8835531901484\\
0.223	-13.8889886389396\\
0.224	-13.8943806581016\\
0.225	-13.8997240583126\\
0.226	-13.9050155747939\\
0.227	-13.9102545262153\\
0.228	-13.9154416579091\\
0.229	-13.9205770251372\\
0.23	-13.9256580669511\\
0.231	-13.930681376498\\
0.232	-13.935656525651\\
0.233	-13.9406041506692\\
0.234	-13.9455462907145\\
0.235	-13.9505020175809\\
0.236	-13.9554859887353\\
0.237	-13.9605094730926\\
0.238	-13.9655829576867\\
0.239	-13.9707191090591\\
0.24	-13.9759349340717\\
0.241	-13.9812508736944\\
0.242	-13.9866815722516\\
0.243	-13.9922350560481\\
0.244	-13.9979172726201\\
0.245	-14.0037361948155\\
0.246	-14.0097009520782\\
0.247	-14.0158179137136\\
0.248	-14.0220875090498\\
0.249	-14.0285025479494\\
0.25	-14.0350492061384\\
0.251	-14.0417094919779\\
0.252	-14.0484619198872\\
0.253	-14.0552830949322\\
0.254	-14.0621507794792\\
0.255	-14.0690440049376\\
0.256	-14.0759416743443\\
0.257	-14.0828241981671\\
0.258	-14.089674477252\\
0.259	-14.0964793110032\\
0.26	-14.1032275518046\\
0.261	-14.1099082544711\\
0.262	-14.1165103486035\\
0.263	-14.1230224811146\\
0.264	-14.1294331093194\\
0.265	-14.1357310588678\\
0.266	-14.1419061908435\\
0.267	-14.1479500284654\\
0.268	-14.1538561589747\\
0.269	-14.159619535229\\
0.27	-14.1652346477056\\
0.271	-14.1706958533447\\
0.272	-14.1759947438412\\
0.273	-14.1811220850622\\
0.274	-14.186071370485\\
0.275	-14.1908399640432\\
0.276	-14.1954288424211\\
0.277	-14.1998415547184\\
0.278	-14.204082968344\\
0.279	-14.2081580932424\\
0.28	-14.2120711177744\\
0.281	-14.2158256005115\\
0.282	-14.2194284295497\\
0.283	-14.222888567794\\
0.284	-14.2262136082439\\
0.285	-14.2294082712907\\
0.286	-14.2324745439313\\
0.287	-14.2354126784801\\
0.288	-14.2382223409842\\
0.289	-14.2409036045054\\
0.29	-14.2434577645487\\
0.291	-14.2458878957743\\
0.292	-14.2481989347369\\
0.293	-14.2503977842658\\
0.294	-14.2524928874447\\
0.295	-14.2544934688701\\
0.296	-14.2564088027774\\
0.297	-14.2582478607225\\
0.298	-14.2600199645163\\
0.299	-14.2617362455321\\
0.3	-14.2634085165611\\
0.301	-14.2650466140984\\
0.302	-14.266657467036\\
0.303	-14.2682467658819\\
0.304	-14.2698202535503\\
0.305	-14.2713841610176\\
0.306	-14.2729454497405\\
0.307	-14.2745115189394\\
0.308	-14.2760896054279\\
0.309	-14.2776861732097\\
0.31	-14.2793065122442\\
0.311	-14.2809547624915\\
0.312	-14.2826348614046\\
0.313	-14.2843506804706\\
0.314	-14.2861055007418\\
0.315	-14.2878897924565\\
0.316	-14.2896996411523\\
0.317	-14.2915466720851\\
0.318	-14.2934397353311\\
0.319	-14.2953826136727\\
0.32	-14.2973751038621\\
0.321	-14.2994150679284\\
0.322	-14.3014995398133\\
0.323	-14.3036257137403\\
0.324	-14.305790774038\\
0.325	-14.3079917565654\\
0.326	-14.3102266386485\\
0.327	-14.3124948173863\\
0.328	-14.3147968821118\\
0.329	-14.3171337735796\\
0.33	-14.3195058079018\\
0.331	-14.3219120014458\\
0.332	-14.3243497241258\\
0.333	-14.3268150575074\\
0.334	-14.3293034516756\\
0.335	-14.3318102085087\\
0.336	-14.3343307113218\\
0.337	-14.3368604483369\\
0.338	-14.3393949362422\\
0.339	-14.3419295696183\\
0.34	-14.3444589083277\\
0.341	-14.3469767030985\\
0.342	-14.3494780888411\\
0.343	-14.3519600371631\\
0.344	-14.3544199351158\\
0.345	-14.3568546319964\\
0.346	-14.3592602373705\\
0.347	-14.3616261124385\\
0.348	-14.3639441756319\\
0.349	-14.366214961629\\
0.35	-14.3684392980141\\
0.351	-14.370616592273\\
0.352	-14.3727437859639\\
0.353	-14.3748165594581\\
0.354	-14.3768309779599\\
0.355	-14.3787841136731\\
0.356	-14.3806739767554\\
0.357	-14.3824993593831\\
0.358	-14.3842598878877\\
0.359	-14.3859561439959\\
0.36	-14.3875895627873\\
0.361	-14.3891620023343\\
0.362	-14.3906751031762\\
0.363	-14.3921297581005\\
0.364	-14.3935261021884\\
0.365	-14.3948638682498\\
0.366	-14.3961428431238\\
0.367	-14.3973631969209\\
0.368	-14.398525586162\\
0.369	-14.3996310744944\\
0.37	-14.4006809820952\\
0.371	-14.4016765017818\\
0.372	-14.4026173097866\\
0.373	-14.4035021574072\\
0.374	-14.4043303747203\\
0.375	-14.405102657057\\
0.376	-14.4058211749117\\
0.377	-14.4064893075723\\
0.378	-14.4071112841135\\
0.379	-14.4076918382549\\
0.38	-14.4082358646491\\
0.381	-14.4087484436698\\
0.382	-14.4092363090047\\
0.383	-14.4097069036414\\
0.384	-14.4101668918593\\
0.385	-14.4106212990937\\
0.386	-14.4110734929242\\
0.387	-14.4115256196209\\
0.388	-14.411979092628\\
0.389	-14.4124349691947\\
0.39	-14.4128942377694\\
0.391	-14.4133579124709\\
0.392	-14.4138207239483\\
0.393	-14.4142801365843\\
0.394	-14.4147419372465\\
0.395	-14.4152155177474\\
0.396	-14.4157500334383\\
0.397	-14.4162618868067\\
0.398	-14.4166333888992\\
0.399	-14.4167976271116\\
0.4	-14.4167521924508\\
0.401	-14.416544255596\\
0.402	-14.4162588065538\\
0.403	-14.4159923086404\\
0.404	-14.4158299158899\\
0.405	-14.4158307316551\\
0.406	-14.4160219972664\\
0.407	-14.4164020677469\\
0.408	-14.4169494103176\\
0.409	-14.417634288245\\
0.41	-14.4184297726942\\
0.411	-14.4193176303699\\
0.412	-14.4202872726427\\
0.413	-14.421333169717\\
0.414	-14.4224512529201\\
0.415	-14.4236345373945\\
0.416	-14.4248699903227\\
0.417	-14.4261379555846\\
0.418	-14.4274138215918\\
0.419	-14.4286712818433\\
0.42	-14.4298860406365\\
0.421	-14.4310389527091\\
0.422	-14.4321180870644\\
0.423	-14.4331161129554\\
0.424	-14.434028589205\\
0.425	-14.4348541205375\\
0.426	-14.4355947400711\\
0.427	-14.4362556879845\\
0.428	-14.4368445117724\\
0.429	-14.4373699598664\\
0.43	-14.4378431264026\\
0.431	-14.4382694340785\\
0.432	-14.4386495181329\\
0.433	-14.4389836168944\\
0.434	-14.43927346202\\
0.435	-14.439523205549\\
0.436	-14.43973939733\\
0.437	-14.439930391863\\
0.438	-14.4401054299969\\
0.439	-14.4402735595187\\
0.44	-14.4404426537277\\
0.441	-14.4406187136117\\
0.442	-14.4408055939698\\
0.443	-14.441005221014\\
0.444	-14.4412179216281\\
0.445	-14.4414428556735\\
0.446	-14.4416784213366\\
0.447	-14.4419225284686\\
0.448	-14.4421727333584\\
0.449	-14.4424262946197\\
0.45	-14.4426802240517\\
0.451	-14.4429317435474\\
0.452	-14.4431816082464\\
0.453	-14.4434337545489\\
0.454	-14.4436923319661\\
0.455	-14.4439607420219\\
0.456	-14.4442413164464\\
0.457	-14.4445352691463\\
0.458	-14.4448427691274\\
0.459	-14.445163095463\\
0.46	-14.4455027659305\\
0.461	-14.4458774708159\\
0.462	-14.4462827170494\\
0.463	-14.4467058719023\\
0.464	-14.447132242108\\
0.465	-14.4475495398968\\
0.466	-14.4479502751276\\
0.467	-14.4483321964057\\
0.468	-14.4486973264507\\
0.469	-14.4490501370631\\
0.47	-14.44939541502\\
0.471	-14.4497363802662\\
0.472	-14.4500733903256\\
0.473	-14.4504038745093\\
0.474	-14.4507234712785\\
0.475	-14.4510275790215\\
0.476	-14.4513127058865\\
0.477	-14.4515772294483\\
0.478	-14.4518214764138\\
0.479	-14.4520472896787\\
0.48	-14.4522573607576\\
0.481	-14.4524545574927\\
0.482	-14.4526414082316\\
0.483	-14.4528200073925\\
0.484	-14.4529920387369\\
0.485	-14.453158878942\\
0.486	-14.4533217633249\\
0.487	-14.4534819579338\\
0.488	-14.4536408836774\\
0.489	-14.4538001509722\\
0.49	-14.4539614977873\\
0.491	-14.4541267182203\\
0.492	-14.454297827129\\
0.493	-14.4544768683343\\
0.494	-14.4546655641506\\
0.495	-14.4548651306278\\
0.496	-14.4550762513155\\
0.497	-14.4552991616716\\
0.498	-14.4555337854172\\
0.499	-14.455779875578\\
0.5	-14.4560371283635\\
0.501	-14.4563053281555\\
0.502	-14.4565846949719\\
0.503	-14.4568756792808\\
0.504	-14.4571786386716\\
0.505	-14.4574936936603\\
0.506	-14.4578206527206\\
0.507	-14.458159079903\\
0.508	-14.4585083813686\\
0.509	-14.4588679119049\\
0.51	-14.4592370710209\\
0.511	-14.4596152075661\\
0.512	-14.4600007705253\\
0.513	-14.4603915356213\\
0.514	-14.4607853352109\\
0.515	-14.4611804643555\\
0.516	-14.4615757919178\\
0.517	-14.4619706577291\\
0.518	-14.4623646610097\\
0.519	-14.4627574294238\\
0.52	-14.4631484322284\\
0.521	-14.4635369965945\\
0.522	-14.4639229400969\\
0.523	-14.4643065142822\\
0.524	-14.4646879607505\\
0.525	-14.465067275682\\
0.526	-14.4654441679245\\
0.527	-14.4658181368119\\
0.528	-14.466188600966\\
0.529	-14.4665550210817\\
0.53	-14.4669169866332\\
0.531	-14.4672741278081\\
0.532	-14.467625456328\\
0.533	-14.4679694305072\\
0.534	-14.4683044347967\\
0.535	-14.4686290595635\\
0.536	-14.4689421849866\\
0.537	-14.4692429255206\\
0.538	-14.4695305287033\\
0.539	-14.4698044388748\\
0.54	-14.470063918148\\
0.541	-14.470308064268\\
0.542	-14.4705366698203\\
0.543	-14.4707502240721\\
0.544	-14.4709493881982\\
0.545	-14.4711346264411\\
0.546	-14.4713060550743\\
0.547	-14.4714634822594\\
0.548	-14.471606565277\\
0.549	-14.4717350079467\\
0.55	-14.4718487346384\\
0.551	-14.4719478368283\\
0.552	-14.4720318191354\\
0.553	-14.4720998926225\\
0.554	-14.4721516588571\\
0.555	-14.472187344468\\
0.556	-14.472207701411\\
0.557	-14.4722137800052\\
0.558	-14.4722067368014\\
0.559	-14.4721878508732\\
0.56	-14.4721584925487\\
0.561	-14.4721197513985\\
0.562	-14.47207204379\\
0.563	-14.4720148898261\\
0.564	-14.4719470250439\\
0.565	-14.4718670928812\\
0.566	-14.4717743407697\\
0.567	-14.4716689139045\\
0.568	-14.4715516497735\\
0.569	-14.4714236024837\\
0.57	-14.4712856424346\\
0.571	-14.4711383649612\\
0.572	-14.4709832348236\\
0.573	-14.4708237968309\\
0.574	-14.4706647211175\\
0.575	-14.4705104830791\\
0.576	-14.4703645041908\\
0.577	-14.4702292446997\\
0.578	-14.4701066540747\\
0.579	-14.4699989085663\\
0.58	-14.4699087988856\\
0.581	-14.4698389934062\\
0.582	-14.4697919926423\\
0.583	-14.4697698341869\\
0.584	-14.4697743763456\\
0.585	-14.46980733739\\
0.586	-14.4698702084582\\
0.587	-14.4699640896232\\
0.588	-14.4700895472501\\
0.589	-14.4702464257643\\
0.59	-14.4704337464112\\
0.591	-14.4706497794411\\
0.592	-14.4708922465821\\
0.593	-14.4711585759389\\
0.594	-14.4714461245064\\
0.595	-14.4717523223677\\
0.596	-14.4720747296181\\
0.597	-14.4724110336099\\
0.598	-14.472759020846\\
0.599	-14.4731165520755\\
0.6	-14.4734815595207\\
0.601	-14.4738519757702\\
0.602	-14.4742253576204\\
0.603	-14.474599136489\\
0.604	-14.4749708390355\\
0.605	-14.4753383220494\\
0.606	-14.475700143822\\
0.607	-14.4760556931386\\
0.608	-14.4764049604544\\
0.609	-14.4767482473652\\
0.61	-14.4770859130246\\
0.611	-14.4774184863656\\
0.612	-14.4777478488192\\
0.613	-14.4780763861689\\
0.614	-14.4784058252932\\
0.615	-14.4787368301925\\
0.616	-14.4790690711901\\
0.617	-14.4794015119375\\
0.618	-14.4797327182568\\
0.619	-14.4800611175261\\
0.62	-14.4803852110036\\
0.621	-14.4807036306836\\
0.622	-14.4810148555825\\
0.623	-14.481317573759\\
0.624	-14.4816108536796\\
0.625	-14.4818939988675\\
0.626	-14.4821663388137\\
0.627	-14.48242711528\\
0.628	-14.4826755153513\\
0.629	-14.4829107140989\\
0.63	-14.4831318870307\\
0.631	-14.4833382932209\\
0.632	-14.4835287640144\\
0.633	-14.4837018576884\\
0.634	-14.4838563337578\\
0.635	-14.4839916452789\\
0.636	-14.4841082108189\\
0.637	-14.4842072674507\\
0.638	-14.4842905207447\\
0.639	-14.4843598014893\\
0.64	-14.4844168594828\\
0.641	-14.4844632252104\\
0.642	-14.4845000714229\\
0.643	-14.4845282136579\\
0.644	-14.4845482084204\\
0.645	-14.4845604913156\\
0.646	-14.4845654927559\\
0.647	-14.4845636979879\\
0.648	-14.4845556437477\\
0.649	-14.484541875606\\
0.65	-14.4845228924408\\
0.651	-14.4844991035186\\
0.652	-14.484470848609\\
0.653	-14.4844385026313\\
0.654	-14.4844022320542\\
0.655	-14.4843621194202\\
0.656	-14.4843183323365\\
0.657	-14.4842711715163\\
0.658	-14.4842210101641\\
0.659	-14.4841682011335\\
0.66	-14.4841130126042\\
0.661	-14.484055560894\\
0.662	-14.4839955724571\\
0.663	-14.483932538227\\
0.664	-14.4838660360539\\
0.665	-14.4837959145018\\
0.666	-14.4837223377114\\
0.667	-14.4836457310154\\
0.668	-14.4835666776051\\
0.669	-14.4834858053052\\
0.67	-14.4834036904694\\
0.671	-14.4833209669583\\
0.672	-14.4832392278549\\
0.673	-14.4831607583071\\
0.674	-14.4830876342045\\
0.675	-14.4830212383505\\
0.676	-14.4829621634374\\
0.677	-14.4829103681418\\
0.678	-14.4828654397348\\
0.679	-14.4828268620294\\
0.68	-14.4827942274404\\
0.681	-14.4827672436253\\
0.682	-14.4827451119608\\
0.683	-14.4827266170016\\
0.684	-14.4827106397388\\
0.685	-14.4826963738111\\
0.686	-14.4826832905164\\
0.687	-14.4826709896242\\
0.688000000000001	-14.4826590537622\\
0.689000000000001	-14.4826469579733\\
0.690000000000001	-14.4826340355686\\
0.691000000000001	-14.4826195108783\\
0.692000000000001	-14.4826025774971\\
0.693000000000001	-14.4825824419548\\
0.694000000000001	-14.4825583978679\\
0.695000000000001	-14.4825299139226\\
0.696000000000001	-14.4824966948977\\
0.697000000000001	-14.4824586940036\\
0.698000000000001	-14.4824160779598\\
0.699000000000001	-14.4823691689069\\
0.700000000000001	-14.4823183871871\\
0.701000000000001	-14.4822642200197\\
0.702000000000001	-14.4822072522113\\
0.703000000000001	-14.4821481297429\\
0.704000000000001	-14.4820874791927\\
0.705000000000001	-14.4820258674134\\
0.706000000000001	-14.4819637962251\\
0.707000000000001	-14.4819017109688\\
0.708000000000001	-14.481840005878\\
0.709000000000001	-14.4817790217456\\
0.710000000000001	-14.4817190404494\\
0.711000000000001	-14.4816603737295\\
0.712000000000001	-14.4816038130973\\
0.713000000000001	-14.4815504153707\\
0.714000000000001	-14.4815010495884\\
0.715000000000001	-14.4814561720478\\
0.716000000000001	-14.4814157922509\\
0.717000000000001	-14.4813794837392\\
0.718000000000001	-14.481346494416\\
0.719000000000001	-14.4813160117985\\
0.720000000000001	-14.4812873646101\\
0.721000000000001	-14.4812602309085\\
0.722000000000001	-14.4812350204643\\
0.723000000000001	-14.4812125734923\\
0.724000000000001	-14.4811937847191\\
0.725000000000001	-14.4811793919934\\
0.726000000000001	-14.4811698865869\\
0.727000000000001	-14.4811655210607\\
0.728000000000001	-14.4811663850224\\
0.729000000000001	-14.4811725177924\\
0.730000000000001	-14.481184022639\\
0.731000000000001	-14.4812010259597\\
0.732000000000001	-14.4812232028386\\
0.733000000000001	-14.4812500756378\\
0.734000000000001	-14.4812813338222\\
0.735000000000001	-14.481316890815\\
0.736000000000001	-14.4813568610288\\
0.737000000000001	-14.4814014809697\\
0.738000000000001	-14.4814510090616\\
0.739000000000001	-14.4815056560177\\
0.740000000000001	-14.481565496071\\
0.741000000000001	-14.4816304000727\\
0.742000000000001	-14.4816999496417\\
0.743000000000001	-14.4817735968426\\
0.744000000000001	-14.4818508816899\\
0.745000000000001	-14.4819314876883\\
0.746000000000001	-14.4820152316144\\
0.747000000000001	-14.4821020226398\\
0.748000000000001	-14.4821918163603\\
0.749000000000001	-14.4822845748987\\
0.750000000000001	-14.4823802341287\\
0.751000000000001	-14.4824786906413\\
0.752000000000001	-14.4825798457215\\
0.753000000000001	-14.4826835856437\\
0.754000000000001	-14.4827897482209\\
0.755000000000001	-14.4828981198792\\
0.756000000000001	-14.4830084481963\\
0.757000000000001	-14.4831204720409\\
0.758000000000001	-14.4832338691985\\
0.759000000000001	-14.4833482416864\\
0.760000000000001	-14.4834631671097\\
0.761000000000001	-14.4835781823092\\
0.762000000000001	-14.483692803179\\
0.763000000000001	-14.4838065837679\\
0.764000000000001	-14.4839191232208\\
0.765000000000001	-14.4840300504057\\
0.766000000000001	-14.4841390044749\\
0.767000000000001	-14.4842456201921\\
0.768000000000001	-14.4843495204626\\
0.769000000000001	-14.484450316092\\
0.770000000000001	-14.4845476126507\\
0.771000000000001	-14.4846413048698\\
0.772000000000001	-14.4847329414748\\
0.773000000000001	-14.4848245973422\\
0.774000000000001	-14.4849172260673\\
0.775000000000001	-14.4850106273022\\
0.776000000000001	-14.4851038495705\\
0.777000000000001	-14.485195615551\\
0.778000000000001	-14.4852846084239\\
0.779000000000001	-14.4853696503989\\
0.780000000000001	-14.4854498462359\\
0.781000000000001	-14.4855245968432\\
0.782000000000001	-14.485593652371\\
0.783000000000001	-14.4856588219052\\
0.784000000000001	-14.4857235678977\\
0.785000000000001	-14.4857914522757\\
0.786000000000001	-14.4858650945782\\
0.787000000000001	-14.485945848247\\
0.788000000000001	-14.486034088432\\
0.789000000000001	-14.486129784133\\
0.790000000000001	-14.4862330156571\\
0.791000000000001	-14.4863440423374\\
0.792000000000001	-14.4864617381529\\
0.793000000000001	-14.4865831092898\\
0.794000000000001	-14.4867048471923\\
0.795000000000001	-14.4868246167311\\
0.796000000000001	-14.4869415559606\\
0.797000000000001	-14.4870560158694\\
0.798000000000001	-14.4871688438693\\
0.799000000000001	-14.4872805963113\\
0.800000000000001	-14.4873909859876\\
0.801000000000001	-14.4874987011789\\
0.802000000000001	-14.4876017734488\\
0.803000000000001	-14.4876981725298\\
0.804000000000001	-14.4877858008706\\
0.805000000000001	-14.4878624019047\\
0.806000000000001	-14.4879255954021\\
0.807000000000001	-14.4879730269009\\
0.808000000000001	-14.4880025543551\\
0.809000000000001	-14.4880124119699\\
0.810000000000001	-14.4880013278673\\
0.811000000000001	-14.4879687141369\\
0.812000000000001	-14.4879153990233\\
0.813000000000001	-14.4878434393159\\
0.814000000000001	-14.4877552005804\\
0.815000000000001	-14.4876527397955\\
0.816000000000001	-14.4875377103621\\
0.817000000000001	-14.4874115224842\\
0.818000000000001	-14.487275619095\\
0.819000000000001	-14.4871317370785\\
0.820000000000001	-14.4869820593385\\
0.821000000000001	-14.4868292266908\\
0.822000000000001	-14.4866761750264\\
0.823000000000001	-14.4865256696563\\
0.824000000000001	-14.486380045144\\
0.825000000000001	-14.4862411421991\\
0.826000000000001	-14.4861103342223\\
0.827000000000001	-14.485988566919\\
0.828000000000001	-14.4858763699545\\
0.829000000000001	-14.4857738581658\\
0.830000000000001	-14.4856807602044\\
0.831000000000001	-14.4855963584255\\
0.832000000000001	-14.4855190083717\\
0.833000000000001	-14.4854465753979\\
0.834000000000001	-14.4853770416223\\
0.835000000000001	-14.4853087850357\\
0.836000000000001	-14.4852406050362\\
0.837000000000001	-14.4851716454054\\
0.838000000000001	-14.4851012912318\\
0.839000000000001	-14.4850290716424\\
0.840000000000001	-14.4849545855905\\
0.841000000000001	-14.484877450194\\
0.842000000000001	-14.4847973254435\\
0.843000000000001	-14.4847140685107\\
0.844000000000001	-14.4846277572333\\
0.845000000000001	-14.4845386719055\\
0.846000000000001	-14.4844472710416\\
0.847000000000001	-14.4843541672435\\
0.848000000000001	-14.4842601020076\\
0.849000000000001	-14.4841659181596\\
0.850000000000001	-14.4840725246293\\
0.851000000000001	-14.4839810101225\\
0.852000000000001	-14.4838933164833\\
0.853000000000001	-14.4838118006357\\
0.854000000000001	-14.4837384708785\\
0.855000000000001	-14.4836746455185\\
0.856000000000001	-14.483620933795\\
0.857000000000001	-14.4835773715109\\
0.858000000000001	-14.483543579978\\
0.859000000000001	-14.4835189074218\\
0.860000000000001	-14.4835025629795\\
0.861000000000001	-14.4834937234132\\
0.862000000000001	-14.4834915538924\\
0.863000000000001	-14.4834953101176\\
0.864000000000001	-14.4835043585996\\
0.865000000000001	-14.4835180962017\\
0.866000000000001	-14.483535860784\\
0.867000000000001	-14.483556898693\\
0.868000000000001	-14.4835803845287\\
0.869000000000001	-14.4836054709671\\
0.870000000000001	-14.4836313464141\\
0.871000000000001	-14.4836570991287\\
0.872000000000001	-14.4836809441935\\
0.873000000000001	-14.4837006363217\\
0.874000000000001	-14.4837143382508\\
0.875000000000001	-14.4837210212073\\
0.876000000000001	-14.4837204705797\\
0.877000000000001	-14.4837130823457\\
0.878000000000001	-14.4836996261414\\
0.879000000000001	-14.4836810383427\\
0.880000000000001	-14.4836582472155\\
0.881000000000001	-14.4836320214782\\
0.882000000000001	-14.4836028721926\\
0.883000000000001	-14.4835710305359\\
0.884000000000001	-14.4835365102698\\
0.885000000000001	-14.4834992456264\\
0.886000000000001	-14.483459284537\\
0.887000000000001	-14.4834168047837\\
0.888000000000001	-14.4833719930014\\
0.889000000000001	-14.4833249894911\\
0.890000000000001	-14.4832758504308\\
0.891000000000001	-14.4832247978494\\
0.892000000000001	-14.4831736085718\\
0.893000000000001	-14.4831250389061\\
0.894000000000001	-14.4830813422711\\
0.895000000000001	-14.4830435477832\\
0.896000000000001	-14.4830114215846\\
0.897000000000001	-14.4829837881758\\
0.898000000000001	-14.4829589251112\\
0.899000000000001	-14.4829349198647\\
0.900000000000001	-14.4829099884652\\
};
\addlegendentry{reference sol}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.00156887032014929\\
0.001	0.0293935140670368\\
0.002	0.127444169901632\\
0.003	0.279254631646036\\
0.004	0.461804999041197\\
0.005	0.663273900298779\\
0.006	0.877825104188632\\
0.007	1.10124804869417\\
0.008	1.33016057192952\\
0.009	1.56253666850917\\
0.01	1.79687097741121\\
0.011	1.98690684083184\\
0.012	2.11372652358975\\
0.013	2.19819621129463\\
0.014	2.24543555209847\\
0.015	2.25437317341029\\
0.016	2.2180365624868\\
0.017	2.13568965819789\\
0.018	2.00716398282175\\
0.019	1.83258127059258\\
0.02	1.61224354042818\\
0.021	1.35600124580719\\
0.022	1.09361182106106\\
0.023	0.829660193584302\\
0.024	0.564063255611845\\
0.025	0.296550141619017\\
0.026	0.0267083257063693\\
0.027	-0.245989817869722\\
0.028	-0.522158486566559\\
0.029	-0.802469008975689\\
0.03	-1.08762058742055\\
0.031	-1.37252921481697\\
0.032	-1.6527439762773\\
0.033	-1.92802980775394\\
0.034	-2.19850848597299\\
0.035	-2.46429802512365\\
0.036	-2.72551190103257\\
0.037	-2.9822574677397\\
0.038	-3.23463450997852\\
0.039	-3.4827339535373\\
0.04	-3.72663674675226\\
0.041	-3.9677125311431\\
0.042	-4.20724174503681\\
0.043	-4.44528487238188\\
0.044	-4.68191965821132\\
0.045	-4.91722940920859\\
0.046	-5.15130191551908\\
0.047	-5.38422830978875\\
0.048	-5.61610182179905\\
0.049	-5.84701644623834\\
0.05	-6.07706553979184\\
0.051	-6.30386000264496\\
0.052	-6.52553660768215\\
0.053	-6.74227270536358\\
0.054	-6.95417914868296\\
0.055	-7.16136581330708\\
0.056	-7.36394006510759\\
0.057	-7.56200485043849\\
0.058	-7.75565680218604\\
0.059	-7.9449843871144\\
0.06	-8.13006612115758\\
0.061	-8.31089738879087\\
0.062	-8.48771467935812\\
0.063	-8.66061179273904\\
0.064	-8.82965253159589\\
0.065	-8.99490224748076\\
0.066	-9.15642635232365\\
0.067	-9.31428863179291\\
0.068	-9.46854957812029\\
0.069	-9.61926477185827\\
0.07	-9.7664833338779\\
0.071	-9.90892021404881\\
0.0720000000000001	-10.0453667863923\\
0.0730000000000001	-10.1758654968613\\
0.0740000000000001	-10.3004368172388\\
0.0750000000000001	-10.4190889018376\\
0.0760000000000001	-10.5318169037311\\
0.0770000000000001	-10.6386024303015\\
0.0780000000000001	-10.73941321083\\
0.0790000000000001	-10.8342029838287\\
0.0800000000000001	-10.9229116064753\\
0.0810000000000001	-11.0059050660344\\
0.0820000000000001	-11.0835780892949\\
0.0830000000000001	-11.1558055593082\\
0.0840000000000001	-11.2224210228519\\
0.0850000000000001	-11.2832255459376\\
0.0860000000000001	-11.3370013531486\\
0.0870000000000001	-11.3822430178778\\
0.0880000000000001	-11.418200525016\\
0.0890000000000001	-11.4442136030954\\
0.0900000000000001	-11.4597280596206\\
0.0910000000000001	-11.460164745479\\
0.0920000000000001	-11.4411528526608\\
0.0930000000000001	-11.40270595236\\
0.0940000000000001	-11.3458275807873\\
0.0950000000000001	-11.2833134565964\\
0.0960000000000001	-11.2295591738571\\
0.0970000000000001	-11.193101740151\\
0.0980000000000001	-11.1738593330211\\
0.0990000000000001	-11.1656227374781\\
0.1	-11.1691406327304\\
0.101	-11.1820799795964\\
0.102	-11.2016504852206\\
0.103	-11.2272157453227\\
0.104	-11.2579733911923\\
0.105	-11.2931442249134\\
0.106	-11.3320993636592\\
0.107	-11.3744306585441\\
0.108	-11.4199709781543\\
0.109	-11.4687744272616\\
0.11	-11.5210679322652\\
0.111	-11.5779603449209\\
0.112	-11.6405268492452\\
0.113	-11.7089952879283\\
0.114	-11.7835022648257\\
0.115	-11.8640493467639\\
0.116	-11.9504743268856\\
0.117	-12.0424382864215\\
0.118	-12.1394273916772\\
0.119	-12.2407671319682\\
0.12	-12.3456458937671\\
0.121	-12.4540309386842\\
0.122	-12.5656922871796\\
0.123	-12.6795958804113\\
0.124	-12.7947331284096\\
0.125	-12.9101178047299\\
0.126	-13.0247976231471\\
0.127	-13.1378631215683\\
0.128	-13.2484539667644\\
0.129	-13.3557631285641\\
0.13	-13.4590395295396\\
0.131	-13.5575291102643\\
0.132	-13.6505544050914\\
0.133	-13.7375323730075\\
0.134	-13.8179276828885\\
0.135	-13.8912623466695\\
0.136	-13.9570263589904\\
0.137	-14.0147923165439\\
0.138	-14.0642847527554\\
0.139	-14.1053996981499\\
0.14	-14.1381788146762\\
0.141	-14.1651061364917\\
0.142	-14.1886689557075\\
0.143	-14.208968581573\\
0.144	-14.2257160434379\\
0.145	-14.2387675961471\\
0.146	-14.2488676853262\\
0.147	-14.2569702906612\\
0.148	-14.264058847985\\
0.149	-14.2710738556087\\
0.15	-14.2788501459677\\
0.151	-14.2862246301059\\
0.152	-14.2919279183472\\
0.153	-14.2966485602023\\
0.154	-14.3009871071\\
0.155	-14.3054285931545\\
0.156	-14.3103466667716\\
0.157	-14.3160180829148\\
0.158	-14.3226437524727\\
0.159	-14.3303725564724\\
0.16	-14.339324528382\\
0.161	-14.3477018180537\\
0.162	-14.3539975957201\\
0.163	-14.3588363900476\\
0.164	-14.362883826591\\
0.165	-14.3668079795882\\
0.166	-14.371243042641\\
0.167	-14.3767580198861\\
0.168	-14.3838326221088\\
0.169	-14.3928415398913\\
0.17	-14.4040472966548\\
0.171	-14.4165945633238\\
0.172	-14.4296536951699\\
0.173	-14.4434223804403\\
0.174	-14.4580348844733\\
0.175	-14.473563665825\\
0.176	-14.4900247202078\\
0.177	-14.507384718185\\
0.178	-14.5255689962641\\
0.179	-14.5444696294559\\
0.18	-14.563953037039\\
0.181	-14.5842650425398\\
0.182	-14.6054654463773\\
0.183	-14.6271613758436\\
0.184	-14.6491137285489\\
0.185	-14.6710871776618\\
0.186	-14.692852480774\\
0.187	-14.7141882579619\\
0.188	-14.734882426896\\
0.189	-14.7547334383444\\
0.19	-14.7735514246462\\
0.191	-14.7920009720854\\
0.192	-14.8106381036238\\
0.193	-14.8291564391983\\
0.194	-14.8472702348298\\
0.195	-14.8647191295965\\
0.196	-14.8812739319694\\
0.197	-14.8967405913989\\
0.198	-14.9109624385247\\
0.199	-14.9238208595702\\
0.2	-14.935234587731\\
0.201	-14.9452391457126\\
0.202	-14.9538987471213\\
0.203	-14.9612235030967\\
0.204	-14.967247675164\\
0.205	-14.9720258307971\\
0.206	-14.9756291603988\\
0.207	-14.9781420204904\\
0.208	-14.9796588365181\\
0.209	-14.9802814545123\\
0.21	-14.980116965654\\
0.211	-14.9791457521773\\
0.212	-14.9773491645374\\
0.213	-14.9748492560356\\
0.214	-14.971709522294\\
0.215	-14.9679838437216\\
0.216	-14.9637792245644\\
0.217	-14.9592057320836\\
0.218	-14.9543750998448\\
0.219	-14.9493991575064\\
0.22	-14.9443881123878\\
0.221	-14.939415569526\\
0.222	-14.9345536635835\\
0.223	-14.9299081008921\\
0.224	-14.9255771208158\\
0.225	-14.921648816252\\
0.226	-14.9181991879303\\
0.227	-14.9152906506911\\
0.228	-14.9129710347467\\
0.229	-14.9112730921581\\
0.23	-14.910214492697\\
0.231	-14.9097672146401\\
0.232	-14.9099079066337\\
0.233	-14.910627772901\\
0.234	-14.9119005702273\\
0.235	-14.9136838163974\\
0.236	-14.9159201241731\\
0.237	-14.9185392561744\\
0.238	-14.9214607394007\\
0.239	-14.9245968604214\\
0.24	-14.9278558423128\\
0.241	-14.9311899241338\\
0.242	-14.9345803406536\\
0.243	-14.9379388702952\\
0.244	-14.9411771201492\\
0.245	-14.9442131309987\\
0.246	-14.9469733959647\\
0.247	-14.9493943410142\\
0.248	-14.9514232771598\\
0.249	-14.9530188381764\\
0.25	-14.9541509437095\\
0.251	-14.9547684106865\\
0.252	-14.9548268019001\\
0.253	-14.9543165185274\\
0.254	-14.9532356171879\\
0.255	-14.9515897481444\\
0.256	-14.9493914788032\\
0.257	-14.9466594239753\\
0.258	-14.9434172342282\\
0.259	-14.9396925040081\\
0.26	-14.9355156472713\\
0.261	-14.9308550379991\\
0.262	-14.9257064295735\\
0.263	-14.9201220065477\\
0.264	-14.9141506845839\\
0.265	-14.9078392308338\\
0.266	-14.9012312984925\\
0.267	-14.8943667931497\\
0.268	-14.8872815654534\\
0.269	-14.8800073787853\\
0.27	-14.8725720957957\\
0.271	-14.8651383166079\\
0.272	-14.8578121379528\\
0.273	-14.8505746566851\\
0.274	-14.8434159649717\\
0.275	-14.8363337651365\\
0.276	-14.8293344710539\\
0.277	-14.8224331495695\\
0.278	-14.8156524306579\\
0.279	-14.8090206026144\\
0.28	-14.8025691500895\\
0.281	-14.7963996290018\\
0.282	-14.7905849439913\\
0.283	-14.7851155586801\\
0.284	-14.7799751316119\\
0.285	-14.7751398996321\\
0.286	-14.7705792613082\\
0.287	-14.766256547262\\
0.288	-14.7621299450578\\
0.289	-14.7581535683984\\
0.29	-14.7542786305076\\
0.291	-14.7505969497282\\
0.292	-14.747189910969\\
0.293	-14.7439836577946\\
0.294	-14.7409055954239\\
0.295	-14.7378877060563\\
0.296	-14.7348685206574\\
0.297	-14.7317945233537\\
0.298	-14.7286210006314\\
0.299	-14.7253123757794\\
0.3	-14.7218421006795\\
0.301	-14.7181519792939\\
0.302	-14.7142131023418\\
0.303	-14.71002218773\\
0.304	-14.7055740126814\\
0.305	-14.7008632771093\\
0.306	-14.6958842638994\\
0.307	-14.690630857573\\
0.308	-14.6850968922366\\
0.309	-14.6792767564917\\
0.31	-14.6731661670258\\
0.311	-14.6663928179013\\
0.312	-14.6586303934759\\
0.313	-14.6499873759926\\
0.314	-14.6405791076921\\
0.315	-14.6305168778359\\
0.316	-14.6199023062581\\
0.317	-14.6088236362031\\
0.318	-14.5973539106598\\
0.319	-14.5855508553455\\
0.32	-14.5734581600286\\
0.321	-14.5616649431358\\
0.322	-14.5506719823211\\
0.323	-14.5403218641977\\
0.324	-14.5304506689133\\
0.325	-14.5209070247207\\
0.326	-14.5115625411252\\
0.327	-14.5023181014115\\
0.328	-14.4931063292809\\
0.329	-14.4838907319867\\
0.33	-14.4746621761121\\
0.331	-14.4662433332827\\
0.332	-14.459175660696\\
0.333	-14.4531709882399\\
0.334	-14.4479880519369\\
0.335	-14.4434370531736\\
0.336	-14.4393799213088\\
0.337	-14.4357242531592\\
0.338	-14.4324178937823\\
0.339	-14.4295611883157\\
0.34	-14.4272726536093\\
0.341	-14.4256854595244\\
0.342	-14.4249282679715\\
0.343	-14.4249450600618\\
0.344	-14.4255813792537\\
0.345	-14.4265411683882\\
0.346	-14.4277271449375\\
0.347	-14.4291294614565\\
0.348	-14.4307390141837\\
0.349	-14.4325397560044\\
0.35	-14.434502473142\\
0.351	-14.4365820412924\\
0.352	-14.4387180697018\\
0.353	-14.4408383967848\\
0.354	-14.4428645805493\\
0.355	-14.4447184051737\\
0.356	-14.4463284356543\\
0.357	-14.4476357926173\\
0.358	-14.4485985453578\\
0.359	-14.4491943576957\\
0.36	-14.4494212767317\\
0.361	-14.4493450849248\\
0.362	-14.4490563657543\\
0.363	-14.4486549455345\\
0.364	-14.4482469497329\\
0.365	-14.4479301075534\\
0.366	-14.4477859854781\\
0.367	-14.4478755875109\\
0.368	-14.4482382649543\\
0.369	-14.4488934522219\\
0.37	-14.4498444543667\\
0.371	-14.4507065976174\\
0.372	-14.4510342904928\\
0.373	-14.450866850849\\
0.374	-14.4502610500454\\
0.375	-14.4492756941936\\
0.376	-14.4479685322069\\
0.377	-14.4463931836298\\
0.378	-14.4445964013529\\
0.379	-14.4426159577898\\
0.38	-14.4404793260806\\
0.381	-14.43911528788\\
0.382	-14.4391315576337\\
0.383	-14.4401962784009\\
0.384	-14.4419921830901\\
0.385	-14.4442272621448\\
0.386	-14.446650396009\\
0.387	-14.44905762831\\
0.388	-14.4512908339785\\
0.389	-14.4532310120003\\
0.39	-14.4547885351045\\
0.391	-14.4565167919399\\
0.392	-14.4587743971769\\
0.393	-14.4614212209776\\
0.394	-14.4643275474371\\
0.395	-14.4673509365261\\
0.396	-14.4703385163414\\
0.397	-14.4731314868371\\
0.398	-14.47557118046\\
0.399	-14.4775059380944\\
0.4	-14.4787980136514\\
0.401	-14.4803038223461\\
0.402	-14.4826662472772\\
0.403	-14.4855239135788\\
0.404	-14.4885529897272\\
0.405	-14.4914837503496\\
0.406	-14.4941143806615\\
0.407	-14.4963151508375\\
0.408	-14.4980243974116\\
0.409	-14.499238225076\\
0.41	-14.4999961332322\\
0.411	-14.5005923598741\\
0.412	-14.5012364185144\\
0.413	-14.5019668339545\\
0.414	-14.5028229497565\\
0.415	-14.5038318468701\\
0.416	-14.5050081257356\\
0.417	-14.5063558989036\\
0.418	-14.5078722386348\\
0.419	-14.5095512811891\\
0.42	-14.5113882348983\\
0.421	-14.5128494086117\\
0.422	-14.5134044396766\\
0.423	-14.5131415545816\\
0.424	-14.5121724029553\\
0.425	-14.5106203095736\\
0.426	-14.5086133545475\\
0.427	-14.5062774670419\\
0.428	-14.5037301524302\\
0.429	-14.5010753644453\\
0.43	-14.4983998546987\\
0.431	-14.4960203321864\\
0.432	-14.494046118836\\
0.433	-14.4923513162929\\
0.434	-14.4908139237989\\
0.435	-14.4893259313849\\
0.436	-14.4878074888377\\
0.437	-14.4862131065794\\
0.438	-14.4845306366348\\
0.439	-14.4827745249379\\
0.44	-14.4809752904643\\
0.441	-14.479793389332\\
0.442	-14.4797334168214\\
0.443	-14.4806549523199\\
0.444	-14.4823984910872\\
0.445	-14.4847906919062\\
0.446	-14.4876557287238\\
0.447	-14.4908243644939\\
0.448	-14.4941404233825\\
0.449	-14.4974647093696\\
0.45	-14.5006766682155\\
0.451	-14.5041136282188\\
0.452	-14.5080156786941\\
0.453	-14.5121312871031\\
0.454	-14.5162399912264\\
0.455	-14.5201297809843\\
0.456	-14.5235741193458\\
0.457	-14.5263862880737\\
0.458	-14.5284097947185\\
0.459	-14.5295212148662\\
0.46	-14.5296308712509\\
0.461	-14.5289532955018\\
0.462	-14.5276439143339\\
0.463	-14.5256665864753\\
0.464	-14.5230123110249\\
0.465	-14.5196794444308\\
0.466	-14.5156849878032\\
0.467	-14.5110645763356\\
0.468	-14.5058713757285\\
0.469	-14.5001739126742\\
0.47	-14.4940529976578\\
0.471	-14.4879201666632\\
0.472	-14.4821396646921\\
0.473	-14.4767509275666\\
0.474	-14.4717868160174\\
0.475	-14.4672729333819\\
0.476	-14.4632297974465\\
0.477	-14.459677433632\\
0.478	-14.4566196899602\\
0.479	-14.4540429034349\\
0.48	-14.4519276260011\\
0.481	-14.4502176601034\\
0.482	-14.4488609572469\\
0.483	-14.4478649999219\\
0.484	-14.447233043312\\
0.485	-14.4469620594224\\
0.486	-14.4470758775598\\
0.487	-14.4475424010947\\
0.488	-14.4482957991789\\
0.489	-14.4492858781028\\
0.49	-14.4504668543921\\
0.491	-14.4517208873105\\
0.492	-14.4529427001848\\
0.493	-14.454149671548\\
0.494	-14.4553567195105\\
0.495	-14.4565747715238\\
0.496	-14.4578107911427\\
0.497	-14.4590679254233\\
0.498	-14.4603457641054\\
0.499	-14.4616406899177\\
0.5	-14.4629463076576\\
0.501	-14.4642196135964\\
0.502	-14.4654168020766\\
0.503	-14.4665409070735\\
0.504	-14.4675972135207\\
0.505	-14.4685921675379\\
0.506	-14.4695330789548\\
0.507	-14.4704278005755\\
0.508	-14.4712844030649\\
0.509	-14.4721108597341\\
0.51	-14.4729147556814\\
0.511	-14.4738123085008\\
0.512	-14.4749015844524\\
0.513	-14.4761675961043\\
0.514	-14.4775914379742\\
0.515	-14.4791501903423\\
0.516	-14.4808180401915\\
0.517	-14.4825674165997\\
0.518	-14.4843700975841\\
0.519	-14.4861982561919\\
0.52	-14.4880254032222\\
0.521	-14.4896230214614\\
0.522	-14.4907887155932\\
0.523	-14.4915355935217\\
0.524	-14.4918849273567\\
0.525	-14.4918659609582\\
0.526	-14.4915143022784\\
0.527	-14.4908702205062\\
0.528	-14.4899769162034\\
0.529	-14.4888788276584\\
0.53	-14.487620027599\\
0.531	-14.4862748212017\\
0.532	-14.4849153958602\\
0.533	-14.4835757268903\\
0.534	-14.4822846273918\\
0.535	-14.4810654370438\\
0.536	-14.4799357053913\\
0.537	-14.4789071063692\\
0.538	-14.4779855664363\\
0.539	-14.4771715823034\\
0.54	-14.4764606989574\\
0.541	-14.4758840249962\\
0.542	-14.4754644648686\\
0.543	-14.4751906470702\\
0.544	-14.4750502842132\\
0.545	-14.4750299551424\\
0.546	-14.4751157146289\\
0.547	-14.4752936497192\\
0.548	-14.4755503717304\\
0.549	-14.4758734247384\\
0.55	-14.47625160994\\
0.551	-14.4765661873223\\
0.552	-14.4767085282377\\
0.553	-14.4766930553621\\
0.554	-14.4765393622878\\
0.555	-14.4762708880363\\
0.556	-14.4759136899664\\
0.557	-14.4754952042134\\
0.558	-14.4750430428219\\
0.559	-14.4745838691303\\
0.56	-14.4741423847435\\
0.561	-14.4737646851824\\
0.562	-14.4734933386515\\
0.563	-14.4733402143805\\
0.564	-14.4733123863306\\
0.565	-14.473412231279\\
0.566	-14.4736375244149\\
0.567	-14.4739816868041\\
0.568	-14.4744341632801\\
0.569	-14.4749809067364\\
0.57	-14.47560494265\\
0.571	-14.4763254375193\\
0.572	-14.4771542190888\\
0.573	-14.4780623505584\\
0.574	-14.4790194891188\\
0.575	-14.4799945106001\\
0.576	-14.4809564427165\\
0.577	-14.4818753236181\\
0.578	-14.4827229644829\\
0.579	-14.4834736003074\\
0.58	-14.484104418451\\
0.581	-14.4845106560294\\
0.582	-14.4846003643557\\
0.583	-14.4843809162908\\
0.584	-14.4838666869526\\
0.585	-14.4830780228556\\
0.586	-14.4820400578037\\
0.587	-14.4807814757821\\
0.588	-14.4793332676394\\
0.589	-14.4777275238936\\
0.59	-14.4759963013408\\
0.591	-14.4741625691673\\
0.592	-14.4722494483028\\
0.593	-14.4702872735557\\
0.594	-14.4683037927935\\
0.595	-14.4663235724498\\
0.596	-14.4643675214585\\
0.597	-14.4624525823364\\
0.598	-14.4605915869599\\
0.599	-14.4587932689445\\
0.6	-14.4570624195696\\
0.601	-14.4554822159585\\
0.602	-14.4541080585257\\
0.603	-14.4529140128693\\
0.604	-14.4518691633109\\
0.605	-14.4509373389965\\
0.606	-14.4500757503654\\
0.607	-14.4492129628869\\
0.608	-14.4482941258574\\
0.609	-14.4473282945817\\
0.61	-14.446385433668\\
0.611	-14.4455623458519\\
0.612	-14.4449628103107\\
0.613	-14.4446317430769\\
0.614	-14.4445810327695\\
0.615	-14.4448120953005\\
0.616	-14.4453164825779\\
0.617	-14.4460767400644\\
0.618	-14.4470675400261\\
0.619	-14.4482570267909\\
0.62	-14.4496083061559\\
0.621	-14.4509173838232\\
0.622	-14.4519944252323\\
0.623	-14.452836265205\\
0.624	-14.4534476674871\\
0.625	-14.4538402964894\\
0.626	-14.4540317547636\\
0.627	-14.454044472951\\
0.628	-14.4539045032886\\
0.629	-14.4536402677881\\
0.63	-14.4532813063663\\
0.631	-14.4529307441236\\
0.632	-14.4526828868067\\
0.633	-14.4525378269581\\
0.634	-14.4524879638187\\
0.635	-14.4525191780424\\
0.636	-14.4526116608386\\
0.637	-14.4527409021807\\
0.638	-14.4528787981697\\
0.639	-14.45299483638\\
0.64	-14.4530573129003\\
0.641	-14.4530094532686\\
0.642	-14.4527973725283\\
0.643	-14.4524057079958\\
0.644	-14.4518247632623\\
0.645	-14.4510500920082\\
0.646	-14.4500824675209\\
0.647	-14.4489276811816\\
0.648	-14.4475961807849\\
0.649	-14.4461025658762\\
0.65	-14.4444649623105\\
0.651	-14.4428066540676\\
0.652	-14.4412424980153\\
0.653	-14.4397773369396\\
0.654	-14.4384132880028\\
0.655	-14.437149709349\\
0.656	-14.4359834486083\\
0.657	-14.4349091379336\\
0.658	-14.4339195221808\\
0.659	-14.43300581229\\
0.66	-14.4321580537647\\
0.661	-14.431288791268\\
0.662	-14.430314710701\\
0.663	-14.4292375056162\\
0.664	-14.4280613357583\\
0.665	-14.4267922938607\\
0.666	-14.4254380390081\\
0.667	-14.4240074110362\\
0.668	-14.4225100406434\\
0.669	-14.4209559688052\\
0.67	-14.4193552867815\\
0.671	-14.4177251791686\\
0.672	-14.4160804729496\\
0.673	-14.4144348811691\\
0.674	-14.4128022807435\\
0.675	-14.4111957314817\\
0.676	-14.4096271213048\\
0.677	-14.4081068654013\\
0.678	-14.4066436635516\\
0.679	-14.405244318775\\
0.68	-14.4039136195476\\
0.681	-14.4026216887956\\
0.682	-14.401345531286\\
0.683	-14.4000905625596\\
0.684	-14.3988611083931\\
0.685	-14.3976610157141\\
0.686	-14.3964934514721\\
0.687	-14.3953607440574\\
0.688000000000001	-14.3942642686692\\
0.689000000000001	-14.3932043814881\\
0.690000000000001	-14.3921804000887\\
0.691000000000001	-14.3912151658161\\
0.692000000000001	-14.3903158941094\\
0.693000000000001	-14.3894744805386\\
0.694000000000001	-14.3886821013183\\
0.695000000000001	-14.3879279118838\\
0.696000000000001	-14.3871995788034\\
0.697000000000001	-14.3864838170197\\
0.698000000000001	-14.3857669130952\\
0.699000000000001	-14.3850352168585\\
0.700000000000001	-14.3842755903516\\
0.701000000000001	-14.3834823970057\\
0.702000000000001	-14.3826493289706\\
0.703000000000001	-14.3817668111476\\
0.704000000000001	-14.380827055387\\
0.705000000000001	-14.3798239429384\\
0.706000000000001	-14.3787531046695\\
0.707000000000001	-14.3776119362045\\
0.708000000000001	-14.3763995518144\\
0.709000000000001	-14.3751166814667\\
0.710000000000001	-14.3737655197416\\
0.711000000000001	-14.3724291390526\\
0.712000000000001	-14.3711820378611\\
0.713000000000001	-14.3700116582147\\
0.714000000000001	-14.3689031005531\\
0.715000000000001	-14.3678395815357\\
0.716000000000001	-14.3668031147044\\
0.717000000000001	-14.3657751822496\\
0.718000000000001	-14.3647373670675\\
0.719000000000001	-14.3636719304016\\
0.720000000000001	-14.3625623214243\\
0.721000000000001	-14.3613405916979\\
0.722000000000001	-14.3599458518267\\
0.723000000000001	-14.3583781496935\\
0.724000000000001	-14.3566416615764\\
0.725000000000001	-14.3547442133678\\
0.726000000000001	-14.3526966886576\\
0.727000000000001	-14.3505123748329\\
0.728000000000001	-14.3482062745685\\
0.729000000000001	-14.3457944099773\\
0.730000000000001	-14.343293142942\\
0.731000000000001	-14.3407286545815\\
0.732000000000001	-14.3381255599474\\
0.733000000000001	-14.33549954838\\
0.734000000000001	-14.3328649463555\\
0.735000000000001	-14.3302341004816\\
0.736000000000001	-14.3276170633359\\
0.737000000000001	-14.325021379915\\
0.738000000000001	-14.322451973836\\
0.739000000000001	-14.3199111295818\\
0.740000000000001	-14.3173985637411\\
0.741000000000001	-14.3149194879333\\
0.742000000000001	-14.3124731310676\\
0.743000000000001	-14.3100484739029\\
0.744000000000001	-14.307632313532\\
0.745000000000001	-14.3052095274723\\
0.746000000000001	-14.3027636485674\\
0.747000000000001	-14.3002774407324\\
0.748000000000001	-14.2977334589868\\
0.749000000000001	-14.295114576767\\
0.750000000000001	-14.2924044708008\\
0.751000000000001	-14.2895845749668\\
0.752000000000001	-14.2866407983847\\
0.753000000000001	-14.2835657083513\\
0.754000000000001	-14.2803546576502\\
0.755000000000001	-14.2770058623223\\
0.756000000000001	-14.2735202382886\\
0.757000000000001	-14.2699011642456\\
0.758000000000001	-14.2661541824821\\
0.759000000000001	-14.2622866481021\\
0.760000000000001	-14.2583073392931\\
0.761000000000001	-14.2542098913488\\
0.762000000000001	-14.2499876399355\\
0.763000000000001	-14.2456442655069\\
0.764000000000001	-14.2411818213043\\
0.765000000000001	-14.236600947291\\
0.766000000000001	-14.2319008541494\\
0.767000000000001	-14.2270793494033\\
0.768000000000001	-14.2221329061368\\
0.769000000000001	-14.2170567726779\\
0.770000000000001	-14.2118451205266\\
0.771000000000001	-14.2065281163316\\
0.772000000000001	-14.201131591226\\
0.773000000000001	-14.1956484750293\\
0.774000000000001	-14.1900719140452\\
0.775000000000001	-14.1843950026545\\
0.776000000000001	-14.1786110448055\\
0.777000000000001	-14.1727137998028\\
0.778000000000001	-14.1666977009801\\
0.779000000000001	-14.1605580370943\\
0.780000000000001	-14.1542910890363\\
0.781000000000001	-14.1478572243165\\
0.782000000000001	-14.141221090849\\
0.783000000000001	-14.134389660639\\
0.784000000000001	-14.1273721657121\\
0.785000000000001	-14.1201795668277\\
0.786000000000001	-14.1128240134633\\
0.787000000000001	-14.1053182847768\\
0.788000000000001	-14.0976752333448\\
0.789000000000001	-14.0899072524446\\
0.790000000000001	-14.0820257859609\\
0.791000000000001	-14.074063712819\\
0.792000000000001	-14.06605043034\\
0.793000000000001	-14.0579893220646\\
0.794000000000001	-14.0498811366296\\
0.795000000000001	-14.04172398502\\
0.796000000000001	-14.0335134813102\\
0.797000000000001	-14.0252429617701\\
0.798000000000001	-14.016903773393\\
0.799000000000001	-14.0084856132868\\
0.800000000000001	-13.9999769059438\\
0.801000000000001	-13.9913324190139\\
0.802000000000001	-13.9825096771119\\
0.803000000000001	-13.9735032032472\\
0.804000000000001	-13.9643090283186\\
0.805000000000001	-13.954924633598\\
0.806000000000001	-13.9453488693358\\
0.807000000000001	-13.9355818286462\\
0.808000000000001	-13.9256246842466\\
0.809000000000001	-13.9154794915889\\
0.810000000000001	-13.9051489705627\\
0.811000000000001	-13.8946556572614\\
0.812000000000001	-13.8840201559079\\
0.813000000000001	-13.8732390560044\\
0.814000000000001	-13.8623074942463\\
0.815000000000001	-13.8512193865772\\
0.816000000000001	-13.8399675670018\\
0.817000000000001	-13.828543948384\\
0.818000000000001	-13.8169397004504\\
0.819000000000001	-13.8051454405747\\
0.820000000000001	-13.7931514309447\\
0.821000000000001	-13.7809608890122\\
0.822000000000001	-13.7685746822552\\
0.823000000000001	-13.755980165003\\
0.824000000000001	-13.7431646207923\\
0.825000000000001	-13.7301154407987\\
0.826000000000001	-13.7168204240699\\
0.827000000000001	-13.7032680454118\\
0.828000000000001	-13.6894476800526\\
0.829000000000001	-13.6753497812282\\
0.830000000000001	-13.6609660043874\\
0.831000000000001	-13.6462721911183\\
0.832000000000001	-13.6312501799443\\
0.833000000000001	-13.6159053885166\\
0.834000000000001	-13.6002460966794\\
0.835000000000001	-13.5842608807172\\
0.836000000000001	-13.5679307272602\\
0.837000000000001	-13.5512506602491\\
0.838000000000001	-13.5342169733712\\
0.839000000000001	-13.5168272226532\\
0.840000000000001	-13.4990801843128\\
0.841000000000001	-13.4809479550193\\
0.842000000000001	-13.462403447077\\
0.843000000000001	-13.443450158645\\
0.844000000000001	-13.4240923349887\\
0.845000000000001	-13.4043345311675\\
0.846000000000001	-13.3841813304489\\
0.847000000000001	-13.3636370630374\\
0.848000000000001	-13.3427055361103\\
0.849000000000001	-13.3213897848034\\
0.850000000000001	-13.2996918532458\\
0.851000000000001	-13.2775597598608\\
0.852000000000001	-13.2549401143352\\
0.853000000000001	-13.2318326688942\\
0.854000000000001	-13.2082368757888\\
0.855000000000001	-13.1841517920214\\
0.856000000000001	-13.1595760855428\\
0.857000000000001	-13.134508060757\\
0.858000000000001	-13.1089456954323\\
0.859000000000001	-13.0828866819098\\
0.860000000000001	-13.0563284655107\\
0.861000000000001	-13.0293318716218\\
0.862000000000001	-13.0019572154537\\
0.863000000000001	-12.9741990004321\\
0.864000000000001	-12.9460502553422\\
0.865000000000001	-12.9175026219893\\
0.866000000000001	-12.8885463558742\\
0.867000000000001	-12.8591703203344\\
0.868000000000001	-12.8293619752316\\
0.869000000000001	-12.7991073625303\\
0.870000000000001	-12.7683910928068\\
0.871000000000001	-12.7371619545372\\
0.872000000000001	-12.7053675459076\\
0.873000000000001	-12.6729902046759\\
0.874000000000001	-12.6400117784689\\
0.875000000000001	-12.6064135149515\\
0.876000000000001	-12.5721760399563\\
0.877000000000001	-12.5372793505875\\
0.878000000000001	-12.5017028250723\\
0.879000000000001	-12.4654252542422\\
0.880000000000001	-12.4284302996045\\
0.881000000000001	-12.3910254429473\\
0.882000000000001	-12.353600909786\\
0.883000000000001	-12.3165912253561\\
0.884000000000001	-12.2804356912544\\
0.885000000000001	-12.2454588326303\\
0.886000000000001	-12.2119185595072\\
0.887000000000001	-12.1800084336828\\
0.888000000000001	-12.1498619695761\\
0.889000000000001	-12.1215579563735\\
0.890000000000001	-12.0951259642173\\
0.891000000000001	-12.0705902082737\\
0.892000000000001	-12.0479286876788\\
0.893000000000001	-12.027131528114\\
0.894000000000001	-12.0081655147415\\
0.895000000000001	-11.9906761194255\\
0.896000000000001	-11.9742655608697\\
0.897000000000001	-11.958535383729\\
0.898000000000001	-11.9431143503254\\
0.899000000000001	-11.9276764756679\\
0.900000000000001	-11.9117337717797\\
};
\legend{}
\end{axis}
\begin{axis}[%
at={(ax1.south east)},
xlabel near ticks, ylabel near ticks,
xshift=1.2cm,
width=0.637\figW,
height=\figH,
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!red]
  table[row sep=crcr]{%
0.01	3460.2020141946\\
0.02	2829.78675663352\\
0.03	2165.05185415282\\
0.04	1442.9206318612\\
0.05	955.88513924136\\
0.06	683.428912827475\\
0.07	465.072332525964\\
0.08	357.316579057283\\
0.09	278.606317158039\\
0.1	211.850525547293\\
0.11	143.50574082757\\
0.12	82.0047084197622\\
0.13	48.274607012864\\
0.14	34.6062766972306\\
0.15	28.0477841088851\\
0.16	23.2557286503125\\
0.17	19.0105734556858\\
0.18	16.1253932451803\\
0.19	13.7930257216738\\
0.2	11.1299845350688\\
0.21	8.11044852032891\\
0.22	6.20758719000359\\
0.23	5.31951277829273\\
0.24	4.94641389599835\\
0.25	4.73762828149821\\
0.26	4.55111068403845\\
0.27	4.35571528002676\\
0.28	4.10044250720407\\
0.29	3.20393385798054\\
0.3	2.69051947264327\\
0.31	2.29638174187137\\
0.32	1.99640400424843\\
0.33	1.69170869316895\\
0.34	1.47999870722237\\
0.35	1.2906230111405\\
0.36	1.14470057953636\\
0.37	1.01976661601195\\
0.38	0.907334560045461\\
0.39	0.740319887682867\\
0.4	0.5711497156627\\
0.41	0.466759815820388\\
0.42	0.3916605434349\\
0.43	0.336572425953263\\
0.44	0.294955336842049\\
0.45	0.231158101400432\\
0.46	0.191732207749217\\
0.47	27.9831384138562\\
0.48	28.5247085987825\\
0.49	25.7364807888419\\
0.5	26.5687050776517\\
0.51	26.8008182235071\\
0.52	6.79415019760674\\
0.53	4.59088281492636\\
0.54	3.95996651232298\\
0.55	3.23242481110534\\
0.56	2.55810050707816\\
0.57	1.98448082557992\\
0.58	1.55910166217789\\
0.59	1.21171215556764\\
0.6	0.921536719532361\\
0.61	0.72674347855318\\
0.62	0.560120814423315\\
0.63	0.449559955823739\\
0.64	0.371603425144613\\
0.65	0.310326951471263\\
0.66	0.26827540881762\\
0.67	0.233445848442585\\
0.68	0.203497141086626\\
0.69	0.169893335525207\\
0.7	0.129736078496623\\
0.71	0.10241247299575\\
0.72	0.0823293467501809\\
0.73	0.0635017744090519\\
0.74	0.0511030131176609\\
0.75	0.0442010653798162\\
0.76	0.0384415692834562\\
0.77	0.0321454337990579\\
0.78	0.0274083593817397\\
0.79	0.0228468223252707\\
0.8	0.0180998352389079\\
0.81	0.0165628037069572\\
0.82	0.01639194591328\\
0.83	0.0162178009197879\\
0.84	0.0176604423672116\\
0.85	0.0199936989994647\\
0.86	0.0218300483985917\\
0.87	0.025736214185355\\
0.88	0.0258838032299072\\
0.89	0.0305530832798402\\
0.9	0.036370599705539\\
};
\addlegendentry{$\text{muscle F}_{\text{pert}}\text{ = 50 N}$}

\addplot [color=red]
  table[row sep=crcr]{%
0.01	3413.90888318839\\
0.02	2796.68016836791\\
0.03	2123.17240751268\\
0.04	1394.15365274349\\
0.05	894.669099860801\\
0.06	590.221177366819\\
0.07	417.958681924038\\
0.08	312.183673979973\\
0.09	236.96503099312\\
0.1	179.335932079753\\
0.11	125.207944839944\\
0.12	67.3519260163374\\
0.13	40.1778811333081\\
0.14	29.0026002948319\\
0.15	23.8787696177874\\
0.16	20.1941483258826\\
0.17	16.5650457368684\\
0.18	14.0266006039545\\
0.19	11.4408451740317\\
0.2	9.32767165076994\\
0.21	7.80629357309716\\
0.22	6.37942850268957\\
0.23	4.98519284080168\\
0.24	4.62642087114779\\
0.25	4.31154719924278\\
0.26	3.91944826383996\\
0.27	3.54162140862122\\
0.28	3.00085665033496\\
0.29	2.56272816338105\\
0.3	2.08691158176933\\
0.31	1.83104246345422\\
0.32	1.60227641210529\\
0.33	1.4027072109151\\
0.34	1.18183047392125\\
0.35	0.996093345808445\\
0.36	0.823087848587671\\
0.37	0.680752525171146\\
0.38	0.567250431881588\\
0.39	0.476530838569684\\
0.4	0.393563144932934\\
0.41	0.33446459775916\\
0.42	0.284445600206424\\
0.43	0.24776454540516\\
0.44	0.215746559986082\\
0.45	0.17456335248082\\
0.46	0.144722168148234\\
0.47	9.22381154040208\\
0.48	11.0906418300345\\
0.49	11.2164079164411\\
0.5	14.5510332891477\\
0.51	16.2802725426403\\
0.52	5.29706465741438\\
0.53	3.92605217439065\\
0.54	3.02634989633787\\
0.55	2.057280142065\\
0.56	1.50005927256409\\
0.57	1.15389706974185\\
0.58	0.831895758786861\\
0.59	0.635703560452599\\
0.6	0.496666446055279\\
0.61	0.34812739185303\\
0.62	0.237685878446155\\
0.63	0.175991855779388\\
0.64	0.134216456300388\\
0.65	0.107613977974527\\
0.66	0.0909361455070034\\
0.67	0.0782706504508809\\
0.68	0.065380333470108\\
0.69	0.0519059579908002\\
0.7	0.0370288674424024\\
0.71	0.0233412551747386\\
0.72	0.0156281952069307\\
0.73	0.0115424328091376\\
0.74	0.00940815655612555\\
0.75	0.00932073621393436\\
0.76	0.00627740005174594\\
0.77	0.00598425252357806\\
0.78	0.00529270127518678\\
0.79	0.00418264873436554\\
0.8	0.00327909668587727\\
0.81	0.00242276758669918\\
0.82	0.00164101574671255\\
0.83	0.00154799465344827\\
0.84	0.00170199447984324\\
0.85	0.00197199179378954\\
0.86	0.0022211689034383\\
0.87	0.00232910683015195\\
0.88	0.00244479623403802\\
0.89	0.00289633949062735\\
0.9	0.00289164217155525\\
};
\addlegendentry{$\text{muscle F}_{\text{pert}}\text{ = -50 N}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.01	5214.15101035002\\
0.02	4618.13025938369\\
0.03	3947.50952578778\\
0.04	2842.49156213375\\
0.05	2124.76555095626\\
0.06	1688.02646029129\\
0.07	1443.0638798098\\
0.08	1267.09589475775\\
0.09	1146.33549406443\\
0.1	1075.95300402117\\
0.11	1044.35903085117\\
0.12	1013.46750438578\\
0.13	1000.44712946721\\
0.14	995.740339871444\\
0.15	1004.30066257511\\
0.16	1017.75651774763\\
0.17	1031.24582643818\\
0.18	1043.43119782663\\
0.19	1054.65607420334\\
0.2	1065.13195578646\\
0.21	1075.19917015156\\
0.22	1084.25651906794\\
0.23	1092.96124032448\\
0.24	1098.91699808284\\
0.25	1105.44773227199\\
0.26	1111.03847751629\\
0.27	1116.94407726715\\
0.28	1118.73906288045\\
0.29	1122.45665604872\\
0.3	1126.19420296887\\
0.31	1128.62089253832\\
0.32	1131.69332218422\\
0.33	1133.70844047826\\
0.34	1136.48269525452\\
0.35	1136.69851506431\\
0.36	1138.3924081567\\
0.37	1140.16800401229\\
0.38	1139.29689159226\\
0.39	1140.60481571283\\
0.4	1141.93352060769\\
0.41	1143.44501580359\\
0.42	1143.88835850541\\
0.43	1143.3047781193\\
0.44	1143.69048537254\\
0.45	1144.38105985211\\
0.46	1145.23272817007\\
0.47	2031.6965491387\\
0.48	2804.28326966972\\
0.49	6415.62462101295\\
0.5	4810.78386220101\\
0.51	5614.00171831053\\
0.52	5084.60529489126\\
0.53	4189.02073027202\\
0.54	2672.93202469431\\
0.55	2173.54107980171\\
0.56	2092.8628816479\\
0.57	2138.25302637578\\
0.58	2275.42265159126\\
0.59	2004.55274256511\\
0.6	2189.08881441349\\
0.61	1716.06785719283\\
0.62	1621.55732913033\\
0.63	1575.85470526054\\
0.64	1516.62529874897\\
0.65	1473.66482518968\\
0.66	1434.66467280592\\
0.67	1417.51416951877\\
0.68	1385.56348646157\\
0.69	1372.95388414506\\
0.7	1348.13056096654\\
0.71	1327.50270608254\\
0.72	1311.98821205175\\
0.73	1288.45116439956\\
0.74	1274.97826211246\\
0.75	1262.4589797618\\
0.76	1247.33370664094\\
0.77	1237.49160756583\\
0.78	1226.27750448728\\
0.79	1219.45920880185\\
0.8	1210.35754828135\\
0.81	1204.89920675039\\
0.82	1200.28052084064\\
0.83	1195.85564282948\\
0.84	1192.32014241042\\
0.85	1188.05001081338\\
0.86	1185.88963473361\\
0.87	1184.59314002357\\
0.88	1183.15455954379\\
0.89	1182.88105623732\\
0.9	1180.69530373667\\
};
\addlegendentry{$\text{torque F}_{\text{pert}}\text{ = 50 N}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	4130.66157266186\\
0.02	3256.85006499907\\
0.03	2450.88924140389\\
0.04	1569.86546274819\\
0.05	1011.41065701131\\
0.06	724.93329157169\\
0.07	526.555804737507\\
0.08	394.608134536993\\
0.09	291.820734826006\\
0.1	215.14087881182\\
0.11	160.786354970484\\
0.12	122.424915860409\\
0.13	94.8427051715491\\
0.14	72.5715680817729\\
0.15	56.4325646201872\\
0.16	44.3914176997431\\
0.17	34.4734036790974\\
0.18	27.5232307918124\\
0.19	22.2044996028751\\
0.2	18.3060231303733\\
0.21	15.4328078384412\\
0.22	13.1991259062064\\
0.23	11.8646713272114\\
0.24	10.7320359695385\\
0.25	10.409682737728\\
0.26	10.5710709933331\\
0.27	11.223536025067\\
0.28	12.3224477273364\\
0.29	14.0603667257396\\
0.3	15.9759697651042\\
0.31	16.8985111775766\\
0.32	19.2116674953862\\
0.33	21.0849648726386\\
0.34	24.4384927945486\\
0.35	24.548519254144\\
0.36	27.8395592227361\\
0.37	31.39872914867\\
0.38	35.4807314117342\\
0.39	40.8054386264903\\
0.4	47.0145880569256\\
0.41	45.2266281623652\\
0.42	44.0121013656436\\
0.43	48.3529955273369\\
0.44	47.7898576834411\\
0.45	52.322872169845\\
0.46	48.9074861660401\\
0.47	299.289925076642\\
0.48	426.894372985971\\
0.49	725.55853400706\\
0.5	951.861658646248\\
0.51	1302.65318737579\\
0.52	982.471524562748\\
0.53	683.879284426139\\
0.54	567.622891364628\\
0.55	461.827939381431\\
0.56	411.611810096304\\
0.57	375.828600054253\\
0.58	358.17053712725\\
0.59	320.348533334231\\
0.6	297.397738410331\\
0.61	231.611589446214\\
0.62	186.158527300778\\
0.63	160.956126317383\\
0.64	128.712979933044\\
0.65	102.327106089796\\
0.66	88.5888417051736\\
0.67	77.9273414485975\\
0.68	69.7678937548999\\
0.69	61.7293673139322\\
0.7	55.6261338444722\\
0.71	51.8329801467171\\
0.72	47.0311824114606\\
0.73	44.6646122828006\\
0.74	41.1995297348075\\
0.75	39.041002986808\\
0.76	28.8138924511322\\
0.77	26.5494445834002\\
0.78	25.0598747025022\\
0.79	23.7236584498438\\
0.8	21.4749492435373\\
0.81	20.0365891548038\\
0.82	18.306669403104\\
0.83	17.2267481734191\\
0.84	16.3966671070518\\
0.85	15.887735670164\\
0.86	15.4095852941769\\
0.87	15.0763425485002\\
0.88	14.7483388690954\\
0.89	14.2921062003198\\
0.9	13.4761918410421\\
};
\addlegendentry{$\text{torque F}_{\text{pert}}\text{ = -50 N}$}

\end{axis}
\end{tikzpicture}%



==> figures/arm26_mpcpointreaching_cost_withwithoutpert.tex <==
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.16667,0.91667}%
\definecolor{mycolor4}{rgb}{0.00000,0.33333,0.83333}%
\definecolor{mycolor5}{rgb}{0.00000,0.50000,0.75000}%
\begin{tikzpicture}

\begin{axis}[%
name =ax1,
xlabel near ticks, ylabel near ticks,
width=0.647\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
title={(a) Vary hyperparameter},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	244.728377883974\\
0.02	235.180283241362\\
0.03	225.0821162143\\
0.04	214.408157916616\\
0.05	203.263167144638\\
0.06	191.530709135944\\
0.07	179.173273004978\\
0.08	166.29598881755\\
0.09	153.373850527344\\
0.1	140.858952718341\\
0.11	129.05333947816\\
0.12	117.900583549842\\
0.13	107.415506757647\\
0.14	97.4290459776028\\
0.15	87.9358724440633\\
0.16	78.9051228262577\\
0.17	70.589076998891\\
0.18	62.7397544873962\\
0.19	55.3084009128927\\
0.2	48.3866187400888\\
0.21	41.8436486947443\\
0.22	35.7383954025583\\
0.23	30.066743769689\\
0.24	25.0433320135151\\
0.25	20.7351412283708\\
0.26	17.0662021360565\\
0.27	13.9725205981529\\
0.28	11.3924703076501\\
0.29	9.2559472582633\\
0.3	7.50769735444598\\
0.31	6.07614363522268\\
0.32	4.91217353171592\\
0.33	3.97686330417401\\
0.34	3.22255777447185\\
0.35	2.61773810102568\\
0.36	2.12073651168348\\
0.37	1.72786792733097\\
0.38	1.41173114978541\\
0.39	1.15518288721731\\
0.4	0.945737607192957\\
0.41	0.774609453183503\\
0.42	0.635380693000932\\
0.43	0.52255255639898\\
0.44	0.43087791163526\\
0.45	0.355480450296502\\
0.46	0.29422582291208\\
0.47	0.244175735234357\\
0.48	0.202882794855382\\
0.49	0.169469036997102\\
0.5	0.141695779835874\\
0.51	0.11910090376182\\
0.52	0.10001270968118\\
0.53	0.0843737066336532\\
0.54	0.071065477924087\\
0.55	0.0601041892694879\\
0.56	0.0508340689832426\\
0.57	0.0429885992898718\\
0.58	0.0363340257503572\\
0.59	0.0306590074609359\\
0.6	0.0258581884131529\\
0.61	0.0217849864753256\\
0.62	0.0183434937095438\\
0.63	0.015460401503408\\
0.64	0.0130592216377941\\
0.65	0.010975240613805\\
0.66	0.00923436557371974\\
0.67	0.00778242588359178\\
0.68	0.00658787992245189\\
0.69	0.00556199454880392\\
0.7	0.00469429697751025\\
0.71	0.00395329036458543\\
0.72	0.00332492680158757\\
0.73	0.00279961727071106\\
0.74	0.00234801007814759\\
0.75	0.00196591299343122\\
0.76	0.00164176340922828\\
0.77	0.00136862232757114\\
0.78	0.00114032091827817\\
0.79	0.000950022880295012\\
0.8	0.000794318528020279\\
0.81	0.000662447157758975\\
0.82	0.000534080787512149\\
0.83	0.000441559265305334\\
0.84	0.000365765486278699\\
0.85	0.00030427779760722\\
0.86	0.000244602926906462\\
0.87	0.000204678506551446\\
0.88	0.000173079444340343\\
0.89	0.00014873079930466\\
0.9	0.000130372761623805\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.2 s}$}

\addplot [color=red!50!mycolor1]
  table[row sep=crcr]{%
0.01	281.484447926686\\
0.02	266.623726449058\\
0.03	252.439007533665\\
0.04	237.95272149162\\
0.05	223.369930322738\\
0.06	208.400320598008\\
0.07	193.23478868634\\
0.08	177.724713839563\\
0.09	162.649085403114\\
0.1	148.379675401194\\
0.11	135.122580199893\\
0.12	122.838457568552\\
0.13	111.513497247547\\
0.14	100.936166068375\\
0.15	91.0754662458486\\
0.16	81.8421665785485\\
0.17	73.1290957437678\\
0.18	64.9943927739807\\
0.19	57.1160072070588\\
0.2	49.9761691481553\\
0.21	43.2953800717695\\
0.22	37.1056988719761\\
0.23	31.4592149545483\\
0.24	26.4110382292198\\
0.25	21.9983903876311\\
0.26	18.1647154204499\\
0.27	14.8874055631324\\
0.28	12.1188205971987\\
0.29	9.81011951678381\\
0.3	7.90079021943146\\
0.31	6.33819683539906\\
0.32	5.06652388261837\\
0.33	4.03919767419946\\
0.34	3.20918401737638\\
0.35	2.5389142035038\\
0.36	2.0111157124514\\
0.37	1.59398577221319\\
0.38	1.26585696369685\\
0.39	1.0067874538194\\
0.4	0.80245827854935\\
0.41	0.634720573785758\\
0.42	0.50564809912515\\
0.43	0.406152067087691\\
0.44	0.327069705852479\\
0.45	0.264059815636692\\
0.46	0.213301118093817\\
0.47	0.171855846809474\\
0.48	0.138191108703113\\
0.49	0.110883156688201\\
0.5	0.0888303901347552\\
0.51	0.0710081670864996\\
0.52	0.0566856662495423\\
0.53	0.0451997665879364\\
0.54	0.036005433257348\\
0.55	0.0286626784716809\\
0.56	0.0227867113232498\\
0.57	0.0180599876200212\\
0.58	0.0142840276392539\\
0.59	0.0113156990403836\\
0.6	0.00896895376040426\\
0.61	0.00711384965509808\\
0.62	0.00564529351150538\\
0.63	0.00447983459089021\\
0.64	0.00355277808563767\\
0.65	0.00282179444799063\\
0.66	0.00224840231106665\\
0.67	0.00178497080504273\\
0.68	0.00141808363407788\\
0.69	0.00112205149253481\\
0.7	0.000891476827246586\\
0.71	0.000709772719815648\\
0.72	0.000567623862574259\\
0.73	0.000455992317678921\\
0.74	0.000365679205920206\\
0.75	0.000290848034116816\\
0.76	0.000230201080996587\\
0.77	0.000183263288648806\\
0.78	0.00014556476819785\\
0.79	0.000115789354222108\\
0.8	9.23276838821105e-05\\
0.81	7.35111364303031e-05\\
0.82	5.86819980236196e-05\\
0.83	4.6881886245941e-05\\
0.84	3.75033984896736e-05\\
0.85	3.00283592575301e-05\\
0.86	2.40618232366039e-05\\
0.87	1.92948549576114e-05\\
0.88	1.54855627139794e-05\\
0.89	1.24385886716173e-05\\
0.9	9.99890843942109e-06\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.3 s}$}

\addplot [color=red]
  table[row sep=crcr]{%
0.01	287.537977148015\\
0.02	272.291882309547\\
0.03	256.968151552898\\
0.04	241.648137756741\\
0.05	226.395468854673\\
0.06	210.868847658178\\
0.07	195.421086266961\\
0.08	179.962252108237\\
0.09	164.823392451286\\
0.1	150.402902329303\\
0.11	136.877038359698\\
0.12	124.473669259186\\
0.13	112.978024083233\\
0.14	101.509954439681\\
0.15	92.1523157775209\\
0.16	82.7846258113052\\
0.17	73.9930246219125\\
0.18	65.9488428316202\\
0.19	57.7910791771582\\
0.2	50.4196486811867\\
0.21	43.5996228238268\\
0.22	37.3522762317522\\
0.23	31.6141461505221\\
0.24	26.5734554305912\\
0.25	22.1139413986582\\
0.26	18.2600947108139\\
0.27	14.9600712399105\\
0.28	12.1641187907481\\
0.29	9.81978003094739\\
0.3	7.86483632147942\\
0.31	6.25697844449233\\
0.32	4.94834078208833\\
0.33	3.88930377444381\\
0.34	3.03837073314547\\
0.35	2.36197350964486\\
0.36	1.83652168330272\\
0.37	1.42674415274389\\
0.38	1.1075631449942\\
0.39	0.848702716306599\\
0.4	0.65651832468661\\
0.41	0.508823152083938\\
0.42	0.394850346310244\\
0.43	0.308064767751578\\
0.44	0.241258550330112\\
0.45	0.189927286124485\\
0.46	0.150143346608387\\
0.47	0.118960714462961\\
0.48	0.0944547043471932\\
0.49	0.0759147626174544\\
0.5	0.0615962724554807\\
0.51	0.049906325844088\\
0.52	0.040858803244069\\
0.53	0.0337054937998811\\
0.54	0.0279625004976598\\
0.55	0.0235735172105922\\
0.56	0.020026158679091\\
0.57	0.0170920941052831\\
0.58	0.0146352246950503\\
0.59	0.0125607339468037\\
0.6	0.0108042514793979\\
0.61	0.00931802937071714\\
0.62	0.00806107048987855\\
0.63	0.00699592429310008\\
0.64	0.00608974969344078\\
0.65	0.00531564830105669\\
0.66	0.00465114988857712\\
0.67	0.00408609156125759\\
0.68	0.00359758009238605\\
0.69	0.0031801163337984\\
0.7	0.00282430649280767\\
0.71	0.00252226453680485\\
0.72	0.00226689643836867\\
0.73	0.00205162551560659\\
0.74	0.0018704819178655\\
0.75	0.00171827575245022\\
0.76	0.00159065402674512\\
0.77	0.00148401817136175\\
0.78	0.0013953588330133\\
0.79	0.00132208512373313\\
0.8	0.00126190759183515\\
0.81	0.00121279185610265\\
0.82	0.0011729528373094\\
0.83	0.00114086094468076\\
0.84	0.00111523148469486\\
0.85	0.0010949946261498\\
0.86	0.00107925787495764\\
0.87	0.00106726920330946\\
0.88	0.00099660532358963\\
0.89	0.000992666845643311\\
0.9	0.000983357957390431\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.4 s}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	288.589667347796\\
0.02	272.61374673451\\
0.03	257.258238237855\\
0.04	241.920368078809\\
0.05	226.675636128623\\
0.06	211.37436071242\\
0.07	196.062564701423\\
0.08	180.59898872103\\
0.09	165.368641722915\\
0.1	150.838107129591\\
0.11	137.356275491242\\
0.12	124.965550185193\\
0.13	113.393635777297\\
0.14	102.663363074509\\
0.15	92.633885921596\\
0.16	83.2232181256456\\
0.17	74.3548097169377\\
0.18	66.0461517497277\\
0.19	57.8594223108206\\
0.2	50.6346649888338\\
0.21	43.8562162800638\\
0.22	37.5686729359372\\
0.23	32.0239499587245\\
0.24	27.0964155055185\\
0.25	22.7504360920958\\
0.26	18.9623835596396\\
0.27	15.6937903274855\\
0.28	12.8957384384481\\
0.29	10.5268917673837\\
0.3	8.53733949495178\\
0.31	6.88092580141332\\
0.32	5.51576881430408\\
0.33	4.39935971788393\\
0.34	3.4754938554199\\
0.35	2.74993445760938\\
0.36	2.17417722649348\\
0.37	1.71759071588731\\
0.38	1.35566318964344\\
0.39	1.0543656114715\\
0.4	0.828866543355441\\
0.41	0.651952572721824\\
0.42	0.513000315294674\\
0.43	0.403831074463533\\
0.44	0.318195346539854\\
0.45	0.251128845727691\\
0.46	0.196603518953836\\
0.47	0.15508969313807\\
0.48	0.123013147535606\\
0.49	0.0980267417908291\\
0.5	0.0785757812418529\\
0.51	0.0634338758712454\\
0.52	0.0516453203227296\\
0.53	0.0424412331183248\\
0.54	0.0351161428645512\\
0.55	0.0291020912420859\\
0.56	0.0244353843288872\\
0.57	0.0207050125851615\\
0.58	0.0177209734514572\\
0.59	0.0150751631610154\\
0.6	0.0127506914919334\\
0.61	0.0108451978348303\\
0.62	0.00928752169281814\\
0.63	0.0080203255566439\\
0.64	0.00694661743744399\\
0.65	0.00589517834551716\\
0.66	0.00501309124897718\\
0.67	0.0042470487727349\\
0.68	0.00351882610678963\\
0.69	0.00295258943495676\\
0.7	0.00246150160700565\\
0.71	0.00206014580249675\\
0.72	0.00172255969272194\\
0.73	0.00143941569301198\\
0.74	0.00120160577013332\\
0.75	0.000999708031008469\\
0.76	0.00083204661718913\\
0.77	0.000691574758731681\\
0.78	0.000574672357479334\\
0.79	0.000478587580749574\\
0.8	0.000399851002219118\\
0.81	0.000335183369217369\\
0.82	0.00028155909982755\\
0.83	0.000236514430854497\\
0.84	0.00019879510074681\\
0.85	0.000167759754053149\\
0.86	0.000141983448639133\\
0.87	0.000120472047877326\\
0.88	0.000102542607175302\\
0.89	8.73438434264673e-05\\
0.9	7.44993183347514e-05\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.5 s}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.01	233.874567479476\\
0.02	223.371690812593\\
0.03	213.625492032836\\
0.04	203.84476483353\\
0.05	194.128636748613\\
0.06	184.627366164612\\
0.07	175.273009709199\\
0.08	164.151998104911\\
0.09	153.917813984146\\
0.1	143.419415558841\\
0.11	132.618829622478\\
0.12	122.29024342426\\
0.13	111.804712270363\\
0.14	101.155093408858\\
0.15	91.4356092356922\\
0.16	81.810384586061\\
0.17	72.7154870061619\\
0.18	64.4649850995213\\
0.19	57.0856638352589\\
0.2	50.1361303974719\\
0.21	43.7487640076093\\
0.22	38.0172213498159\\
0.23	32.8959296515524\\
0.24	28.2822335851495\\
0.25	24.2347705924768\\
0.26	20.6348051074599\\
0.27	17.5191913918249\\
0.28	14.8054951588986\\
0.29	12.5108014993251\\
0.3	10.4699452503385\\
0.31	8.78828554078632\\
0.32	7.21688915590161\\
0.33	5.91659836233936\\
0.34	4.8442241222094\\
0.35	3.97359524414323\\
0.36	3.25151619398739\\
0.37	2.67102543940495\\
0.38	2.17652043973965\\
0.39	1.74822637026422\\
0.4	1.41206961702886\\
0.41	1.15086040617908\\
0.42	0.939183948710976\\
0.43	0.767467581256682\\
0.44	0.561551199623516\\
0.45	0.447322355444117\\
0.46	0.363211486775223\\
0.47	0.302568508091683\\
0.48	0.253298767108244\\
0.49	0.214298616186235\\
0.5	0.176002006807418\\
0.51	0.148988461541646\\
0.52	0.127578130661187\\
0.53	0.110776591871993\\
0.54	0.100437194121066\\
0.55	0.0591965544393657\\
0.56	0.0457807386135286\\
0.57	0.0377127847709728\\
0.58	0.0306442302346359\\
0.59	0.0249852226371031\\
0.6	0.0211113638235025\\
0.61	0.0184467972364383\\
0.62	0.00933025893075622\\
0.63	0.00725715751458522\\
0.64	0.00591249094612249\\
0.65	0.00527068334013785\\
0.66	0.0047367812584754\\
0.67	0.0043327687048115\\
0.68	0.00448532320078198\\
0.69	0.0047586229471373\\
0.7	0.00518506678529488\\
0.71	0.0057472925817117\\
0.72	0.00658425352014888\\
0.73	0.00747672465897666\\
0.74	0.00692119100000217\\
0.75	0.00362188257402404\\
0.76	0.00305252227486867\\
0.77	0.00315854918747292\\
0.78	0.00315366802021972\\
0.79	0.00319793320323186\\
0.8	0.00331432254208563\\
0.81	0.00345269715094165\\
0.82	0.00361263377561145\\
0.83	0.0038164370513809\\
0.84	0.00403477589649598\\
0.85	0.00374894692409472\\
0.86	0.00332369802576939\\
0.87	0.00349944265006338\\
0.88	0.00272106222499566\\
0.89	0.00249355112820815\\
0.9	0.0023665468519447\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.2 s}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	304.681587800615\\
0.02	293.615647419451\\
0.03	282.386218577728\\
0.04	268.252584928041\\
0.05	256.115434969\\
0.06	240.474945618452\\
0.07	227.17482607568\\
0.08	211.94402413348\\
0.09	197.534036719458\\
0.1	180.922335851723\\
0.11	172.129528450667\\
0.12	155.176457405314\\
0.13	141.464419025281\\
0.14	129.539020873214\\
0.15	116.261269049807\\
0.16	106.202379635815\\
0.17	94.6794281842737\\
0.18	86.0436360221937\\
0.19	79.5367711140289\\
0.2	70.8028071075095\\
0.21	64.0522161632503\\
0.22	57.4386668619946\\
0.23	51.4026438077675\\
0.24	45.9359253480455\\
0.25	40.5097078564121\\
0.26	35.7168849313785\\
0.27	31.1123134426153\\
0.28	27.7808676177216\\
0.29	23.9706454552535\\
0.3	20.943840501333\\
0.31	18.1905557900704\\
0.32	15.7352447270314\\
0.33	13.225614060799\\
0.34	11.3038984448194\\
0.35	9.70886029022849\\
0.36	8.28060323619826\\
0.37	7.12607219879626\\
0.38	6.14050617704582\\
0.39	5.06961617566211\\
0.4	4.33142516572829\\
0.41	3.66671570987854\\
0.42	3.14111690308826\\
0.43	2.61301542919504\\
0.44	2.2137447690929\\
0.45	1.55511946621188\\
0.46	1.22667300024611\\
0.47	1.0221560268072\\
0.48	0.876908755620464\\
0.49	0.754865292076966\\
0.5	0.648787358456808\\
0.51	0.553469316142423\\
0.52	0.480571822556678\\
0.53	0.420178643528715\\
0.54	0.369491861180205\\
0.55	0.313735191305997\\
0.56	0.281042887282629\\
0.57	0.257380876254108\\
0.58	0.240093763414345\\
0.59	0.218516184354051\\
0.6	0.205456351311453\\
0.61	0.190240939425679\\
0.62	0.185884764807087\\
0.63	0.1818273219668\\
0.64	0.181030991635\\
0.65	0.180267056040002\\
0.66	0.181121679379358\\
0.67	0.184509151442911\\
0.68	0.166254210156568\\
0.69	0.159229448810791\\
0.7	0.157891493004285\\
0.71	0.154112040185059\\
0.72	0.153644294696893\\
0.73	0.153456919534817\\
0.74	0.151116307654035\\
0.75	0.143595005904947\\
0.76	0.14128074007793\\
0.77	0.138037893304958\\
0.78	0.136122436610022\\
0.79	0.133664848804537\\
0.8	0.132175569677957\\
0.81	0.129734479569089\\
0.82	0.114238062374313\\
0.83	0.110106670855362\\
0.84	0.105401516682679\\
0.85	0.101705508573531\\
0.86	0.0977928141409821\\
0.87	0.0939772576800311\\
0.88	0.0908887737421741\\
0.89	0.088166040858885\\
0.9	0.0822489650928379\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.3 s}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	339.92884951382\\
0.02	328.914691682973\\
0.03	305.667317597759\\
0.04	290.733202689708\\
0.05	276.090447577548\\
0.06	257.930215449396\\
0.07	239.817161860375\\
0.08	228.986999880083\\
0.09	219.433075794713\\
0.1	210.618371839059\\
0.11	216.596258818945\\
0.12	199.637336553749\\
0.13	200.015737867915\\
0.14	190.207583365163\\
0.15	181.574768973369\\
0.16	174.014464549829\\
0.17	129.731797524383\\
0.18	117.293407559872\\
0.19	109.274118683087\\
0.2	102.186782899065\\
0.21	86.8460702318582\\
0.22	77.6482352818128\\
0.23	70.7217620572996\\
0.24	63.5399419018971\\
0.25	57.8513981480853\\
0.26	52.4185237107313\\
0.27	47.4693868616951\\
0.28	42.735681422895\\
0.29	38.6325963570779\\
0.3	34.6602052551498\\
0.31	31.089470021307\\
0.32	27.9276172611136\\
0.33	25.046175246186\\
0.34	22.4754959795379\\
0.35	20.1755597198813\\
0.36	17.650562031442\\
0.37	15.4937900158718\\
0.38	12.8792053786599\\
0.39	11.7690057151176\\
0.4	10.4525790977422\\
0.41	9.29371701995908\\
0.42	8.42303587383772\\
0.43	7.49103587571642\\
0.44	6.15589448687693\\
0.45	5.58861371046275\\
0.46	4.1894785808714\\
0.47	3.6521483217725\\
0.48	3.27395661709849\\
0.49	2.93368075151469\\
0.5	2.75607457632265\\
0.51	2.56545268010863\\
0.52	2.42199160549342\\
0.53	2.28982103167221\\
0.54	2.16922444728292\\
0.55	2.12374820256898\\
0.56	1.38590687748728\\
0.57	1.27263690717728\\
0.58	1.20738522729435\\
0.59	1.18834018536736\\
0.6	1.17519525715776\\
0.61	1.127884935702\\
0.62	1.10927509164132\\
0.63	1.09591045578856\\
0.64	1.09605952637641\\
0.65	1.09932634961531\\
0.66	1.1012682663271\\
0.67	1.09249653385293\\
0.68	1.08939575630143\\
0.69	1.09132813857491\\
0.7	0.753041688319349\\
0.71	0.71841830148001\\
0.72	0.680562797967057\\
0.73	0.668553034358943\\
0.74	0.643421840422107\\
0.75	0.624081195615597\\
0.76	0.600453727272013\\
0.77	0.587735129506831\\
0.78	0.574907627863622\\
0.79	0.550259869843887\\
0.8	0.532813087472012\\
0.81	0.519285212704309\\
0.82	0.497062403963349\\
0.83	0.480202468758448\\
0.84	0.465272604704105\\
0.85	0.447218863278291\\
0.86	0.431595803253701\\
0.87	0.412703142189383\\
0.88	0.389887281731345\\
0.89	0.380933831373401\\
0.9	0.365998547036397\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.4 s}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.01	375.677255886778\\
0.02	355.902523390983\\
0.03	334.529233105279\\
0.04	315.77078777414\\
0.05	297.68906436281\\
0.06	284.801066258021\\
0.07	268.048076811753\\
0.08	255.354052388799\\
0.09	243.3850223137\\
0.1	230.992985936086\\
0.11	219.183611111202\\
0.12	208.254132717851\\
0.13	197.619211831325\\
0.14	187.377535544203\\
0.15	175.631747558925\\
0.16	166.718308258874\\
0.17	158.137538358343\\
0.18	150.496419101285\\
0.19	142.803324182526\\
0.2	131.705907237064\\
0.21	120.243462031508\\
0.22	113.051642532964\\
0.23	106.290947889996\\
0.24	99.6164777636716\\
0.25	93.9142444070338\\
0.26	88.9326830038359\\
0.27	74.5725453100062\\
0.28	69.2364300524458\\
0.29	63.9754452095814\\
0.3	59.2485265833801\\
0.31	54.9653853884964\\
0.32	51.012159305888\\
0.33	47.4443812921426\\
0.34	44.3947057497306\\
0.35	38.1569961854969\\
0.36	35.1216311324804\\
0.37	29.1789954434657\\
0.38	26.5617698561272\\
0.39	24.1404414911528\\
0.4	21.4856130780213\\
0.41	19.4124971929735\\
0.42	17.3014665488305\\
0.43	15.448276633262\\
0.44	14.0327348805695\\
0.45	12.6014624394986\\
0.46	11.3467222826199\\
0.47	10.1546540151692\\
0.48	9.26668666814491\\
0.49	7.97457569704406\\
0.5	7.20809398974506\\
0.51	6.69707523007322\\
0.52	6.19368024126233\\
0.53	5.16861421350618\\
0.54	4.75674558527527\\
0.55	4.40587259075121\\
0.56	4.14249996324532\\
0.57	3.9354163224158\\
0.58	3.27284609881436\\
0.59	3.07933203091723\\
0.6	2.88079370306726\\
0.61	2.78072965351168\\
0.62	2.7133512532353\\
0.63	2.37043077863146\\
0.64	2.25087527528551\\
0.65	2.22549164707781\\
0.66	2.20334645103767\\
0.67	2.21223659745931\\
0.68	2.16359465585963\\
0.69	2.14945381858992\\
0.7	2.08216479691587\\
0.71	1.1506965179817\\
0.72	1.01348036005059\\
0.73	0.979074712863035\\
0.74	0.97222474089136\\
0.75	0.949481557595615\\
0.76	0.939475594502622\\
0.77	0.925320446317477\\
0.78	0.91805584441027\\
0.79	0.909653290449792\\
0.8	0.887848766650485\\
0.81	0.853655317197861\\
0.82	0.84430807290078\\
0.83	0.82619402251783\\
0.84	0.812939936751364\\
0.85	0.79727217730846\\
0.86	0.785893795655273\\
0.87	0.777793379735226\\
0.88	0.750934222947578\\
0.89	0.740980264046059\\
0.9	0.722142283681332\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.5 s}$}

\legend{}
\end{axis}
\begin{axis}[%
at={(ax1.south east)},
xlabel near ticks, ylabel near ticks,
xshift=1.2cm,
width=0.647\figW,
height=\figH,
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
title={(b) Unknown perturbation weight},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left,draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	244.988758974819\\
0.02	235.62185845521\\
0.03	226.295587360154\\
0.04	217.358041088682\\
0.05	208.578823556183\\
0.06	199.440177057226\\
0.07	189.99799086897\\
0.08	180.114971880959\\
0.09	170.042514990498\\
0.1	160.088542593163\\
0.11	150.430038265353\\
0.12	140.973877953209\\
0.13	131.788642743865\\
0.14	122.882271105265\\
0.15	114.232236136782\\
0.16	105.932772735454\\
0.17	97.5842561092502\\
0.18	89.6668089248719\\
0.19	81.9658080264094\\
0.2	74.5945179663729\\
0.21	67.5537002417283\\
0.22	60.858213641272\\
0.23	54.467835330592\\
0.24	48.4194661780793\\
0.25	42.6981375310776\\
0.26	37.3400259000604\\
0.27	32.3428967967923\\
0.28	27.7407980070021\\
0.29	23.568454063395\\
0.3	19.8436101916092\\
0.31	16.554218262595\\
0.32	13.7095032203514\\
0.33	11.2739655982076\\
0.34	9.17758435738597\\
0.35	7.42233732029395\\
0.36	5.95972092422847\\
0.37	4.74892722739895\\
0.38	3.75529187356991\\
0.39	2.94851847819882\\
0.4	2.30172208557983\\
0.41	1.7883766952429\\
0.42	1.38447720549905\\
0.43	1.07135424966434\\
0.44	0.829194439855045\\
0.45	0.642802891316519\\
0.46	0.500722992218999\\
0.47	0.393326787981995\\
0.48	0.312643259701017\\
0.49	0.251760379364637\\
0.5	0.205705947550074\\
0.51	0.172686024453313\\
0.52	0.147868940368217\\
0.53	0.129412403824098\\
0.54	0.116068235167595\\
0.55	0.104290593209611\\
0.56	0.0964666343320764\\
0.57	0.0883252857968982\\
0.58	0.082681391503531\\
0.59	0.0784682150790316\\
0.6	0.0755397363377966\\
0.61	0.0738871865534513\\
0.62	0.0731817121615156\\
0.63	0.0737279791681216\\
0.64	0.0736346030384468\\
0.65	0.0732932117134469\\
0.66	0.0727630653676919\\
0.67	0.072170428525416\\
0.68	0.0717824409733176\\
0.69	0.0725822867166244\\
0.7	0.0727578957752251\\
0.71	0.0729736494811839\\
0.72	0.0738507213856789\\
0.73	0.0749043816392471\\
0.74	0.0762070000651888\\
0.75	0.078076577950371\\
0.76	0.0785524382187722\\
0.77	0.0791069532452392\\
0.78	0.0792008115020165\\
0.79	0.0792929384642897\\
0.8	0.0773497215681011\\
0.81	0.076592259279319\\
0.82	0.0756998168834014\\
0.83	0.0743103904616161\\
0.84	0.0737805245755199\\
0.85	0.0737863401845904\\
0.86	0.0745187743144683\\
0.87	0.0743997924634849\\
0.88	0.0749269442884566\\
0.89	0.0750567785058383\\
0.9	0.0750506254757211\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.2 s}$}

\addplot [color=red!50!mycolor1]
  table[row sep=crcr]{%
0.01	283.71845622853\\
0.02	269.513128144503\\
0.03	256.363607394699\\
0.04	244.467160477764\\
0.05	232.581308132956\\
0.06	221.195964239913\\
0.07	209.527020172684\\
0.08	197.441210478942\\
0.09	185.191429947774\\
0.1	173.443814588021\\
0.11	161.931129198838\\
0.12	150.911800526391\\
0.13	140.334541524251\\
0.14	130.200560287779\\
0.15	120.424805210591\\
0.16	111.087824467701\\
0.17	101.967299668918\\
0.18	93.2564214876603\\
0.19	84.9235981923463\\
0.2	77.0368226130099\\
0.21	69.529602340563\\
0.22	62.480932430561\\
0.23	55.818480041186\\
0.24	49.5209421073897\\
0.25	43.6205186368034\\
0.26	38.1145013472697\\
0.27	32.9222906795811\\
0.28	28.224036894269\\
0.29	23.9719885345642\\
0.3	20.1837391227022\\
0.31	16.8338181434077\\
0.32	13.9441119050403\\
0.33	11.4617454036205\\
0.34	9.34905003445178\\
0.35	7.55987426437192\\
0.36	6.0703901346942\\
0.37	4.83554387275667\\
0.38	3.82085803205367\\
0.39	2.99304060966122\\
0.4	2.32287599080027\\
0.41	1.78662268114422\\
0.42	1.3610654446889\\
0.43	1.02730128402962\\
0.44	0.76920970985913\\
0.45	0.572814890794083\\
0.46	0.425603047267748\\
0.47	0.314299975600763\\
0.48	0.233514018112829\\
0.49	0.175979642664131\\
0.5	0.136053920804245\\
0.51	0.10340487024203\\
0.52	0.0842095136222154\\
0.53	0.0718846824046584\\
0.54	0.0648691855678195\\
0.55	0.0617197711492735\\
0.56	0.0602076720782429\\
0.57	0.0600784199359673\\
0.58	0.0620260010764721\\
0.59	0.0651852571891955\\
0.6	0.0688391789681596\\
0.61	0.0726281902553996\\
0.62	0.0773225805814787\\
0.63	0.0809586982863839\\
0.64	0.0858077495893154\\
0.65	0.0879176986432828\\
0.66	0.0920775519902624\\
0.67	0.0967448571767479\\
0.68	0.100250626876467\\
0.69	0.102805951078328\\
0.7	0.105937285807474\\
0.71	0.109731469519056\\
0.72	0.113623322478922\\
0.73	0.116961264014635\\
0.74	0.119072408110989\\
0.75	0.121824614172701\\
0.76	0.125239631945208\\
0.77	0.127682439165909\\
0.78	0.129360933829057\\
0.79	0.131890484843625\\
0.8	0.135320933949261\\
0.81	0.135696762980717\\
0.82	0.13660921148141\\
0.83	0.138625468385868\\
0.84	0.141081239561754\\
0.85	0.141776716756035\\
0.86	0.141786729349698\\
0.87	0.142480979556645\\
0.88	0.144241304386635\\
0.89	0.144987355166403\\
0.9	0.145513919903468\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.3 s}$}

\addplot [color=red]
  table[row sep=crcr]{%
0.01	287.716360071694\\
0.02	272.73503135946\\
0.03	258.782108756772\\
0.04	246.11021003432\\
0.05	234.119621815568\\
0.06	222.23015082985\\
0.07	210.290690128665\\
0.08	198.191916269962\\
0.09	185.977660450638\\
0.1	173.872046261203\\
0.11	162.14188750157\\
0.12	150.938851030423\\
0.13	140.275762785254\\
0.14	130.016851890766\\
0.15	120.172919514403\\
0.16	110.730293543683\\
0.17	101.692762794475\\
0.18	93.0502585168941\\
0.19	84.8010929454962\\
0.2	76.9723855735428\\
0.21	69.4823376467027\\
0.22	61.810867612332\\
0.23	55.6231120407697\\
0.24	49.2356445396175\\
0.25	43.0323623421829\\
0.26	37.4870870514809\\
0.27	32.3063004959231\\
0.28	27.6581023363181\\
0.29	23.4994207379387\\
0.3	19.8075028181265\\
0.31	16.5829310854622\\
0.32	13.7798153804856\\
0.33	11.3670660781403\\
0.34	9.29865054042524\\
0.35	7.55736459343043\\
0.36	6.09568088372383\\
0.37	4.87685234077118\\
0.38	3.86885899917998\\
0.39	3.04447761231482\\
0.4	2.37186344929142\\
0.41	1.83389363508755\\
0.42	1.41417985040937\\
0.43	1.06862878580527\\
0.44	0.807049174203464\\
0.45	0.603841102349968\\
0.46	0.451440452136089\\
0.47	0.336069905682158\\
0.48	0.245985662064432\\
0.49	0.183062344021669\\
0.5	0.137431150420059\\
0.51	0.10513499477889\\
0.52	0.0826666379067112\\
0.53	0.0685532829591278\\
0.54	0.06045775153887\\
0.55	0.056735402214957\\
0.56	0.0517177568939331\\
0.57	0.0520212982711667\\
0.58	0.0541889937434961\\
0.59	0.0574954331668592\\
0.6	0.0613896894618647\\
0.61	0.06367291415252\\
0.62	0.067126790365127\\
0.63	0.0716052378952219\\
0.64	0.0771847778143106\\
0.65	0.0809496931547514\\
0.66	0.0855528788580096\\
0.67	0.0908935516863412\\
0.68	0.0948782060930026\\
0.69	0.0980761846802356\\
0.7	0.102074617150323\\
0.71	0.107016646188828\\
0.72	0.108565064877275\\
0.73	0.109586318425645\\
0.74	0.11226200608617\\
0.75	0.11508247714352\\
0.76	0.117429093600917\\
0.77	0.119336908743145\\
0.78	0.1199740490547\\
0.79	0.121892936872539\\
0.8	0.124245986402401\\
0.81	0.127879495783532\\
0.82	0.129760520721347\\
0.83	0.130913940472771\\
0.84	0.132889552208525\\
0.85	0.135699116546648\\
0.86	0.136822665496967\\
0.87	0.138614167809245\\
0.88	0.141399642484311\\
0.89	0.142367114796393\\
0.9	0.144085684066109\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.4 s}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	289.631333380997\\
0.02	273.334927991896\\
0.03	259.349085038174\\
0.04	246.676579638144\\
0.05	234.673001916897\\
0.06	222.842686818717\\
0.07	210.946597455618\\
0.08	198.802409043901\\
0.09	186.493129573525\\
0.1	174.291008960092\\
0.11	162.511885558915\\
0.12	151.306418064955\\
0.13	140.711203012596\\
0.14	130.516324447024\\
0.15	120.73946721113\\
0.16	111.349489896549\\
0.17	102.358448382519\\
0.18	93.7648266846768\\
0.19	85.4896905814207\\
0.2	77.6299637681077\\
0.21	70.0670190658746\\
0.22	62.9283671177477\\
0.23	56.0815443749987\\
0.24	49.4478890083175\\
0.25	43.4364015818904\\
0.26	37.8801569768831\\
0.27	32.6775004769699\\
0.28	28.0480365712083\\
0.29	23.9119325575947\\
0.3	20.2360745900429\\
0.31	16.9986101382198\\
0.32	14.1817755078775\\
0.33	11.7505041278681\\
0.34	9.66272777454485\\
0.35	7.88721508961482\\
0.36	6.39145957456457\\
0.37	5.13940500399416\\
0.38	4.10177723290819\\
0.39	3.24785731964107\\
0.4	2.54766033654072\\
0.41	1.98431997938002\\
0.42	1.53026928027902\\
0.43	1.16513776012271\\
0.44	0.883384832457183\\
0.45	0.665439898283098\\
0.46	0.49775505439382\\
0.47	0.370633255201322\\
0.48	0.27521958207646\\
0.49	0.204807349584591\\
0.5	0.153762044879346\\
0.51	0.117904022339873\\
0.52	0.0838674594416009\\
0.53	0.0663440537892915\\
0.54	0.0554548843094012\\
0.55	0.0495333868722323\\
0.56	0.0470905417889103\\
0.57	0.0471681476968819\\
0.58	0.0491583559479353\\
0.59	0.0508084157089841\\
0.6	0.0536149309692781\\
0.61	0.0569367771801707\\
0.62	0.0610455452073707\\
0.63	0.0658552084655355\\
0.64	0.0698502956309461\\
0.65	0.0735694889900704\\
0.66	0.0778641040516072\\
0.67	0.0826302618419458\\
0.68	0.0878353691119583\\
0.69	0.0915276698130064\\
0.7	0.0953709972057992\\
0.71	0.0987337571442634\\
0.72	0.0998059716888805\\
0.73	0.102179680411826\\
0.74	0.100948020652944\\
0.75	0.102546119207562\\
0.76	0.104608753579029\\
0.77	0.107117527843248\\
0.78	0.110118382319665\\
0.79	0.109040869834011\\
0.8	0.109855826932623\\
0.81	0.111440244222422\\
0.82	0.113732956279915\\
0.83	0.115330559745612\\
0.84	0.115459703829651\\
0.85	0.116893966640385\\
0.86	0.119040597276967\\
0.87	0.120602761875899\\
0.88	0.120612261960098\\
0.89	0.121863034504736\\
0.9	0.123744287822436\\
};
\addlegendentry{$\text{muscle t}_{\text{pred}}\text{ = 0.5 s}$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.01	233.867631846299\\
0.02	225.681056725276\\
0.03	218.203173334963\\
0.04	210.563376416647\\
0.05	202.920314071174\\
0.06	195.478211038381\\
0.07	188.041650979084\\
0.08	180.795507548814\\
0.09	173.066902199414\\
0.1	165.298544402872\\
0.11	157.441820008137\\
0.12	149.499348537776\\
0.13	141.664859382167\\
0.14	133.168499064437\\
0.15	124.930981850809\\
0.16	116.66896324134\\
0.17	108.425535039154\\
0.18	100.2583581825\\
0.19	92.2028290923051\\
0.2	84.3275925589092\\
0.21	76.6585131471735\\
0.22	70.5114929424552\\
0.23	62.634364115166\\
0.24	55.6349679170335\\
0.25	49.7365403504339\\
0.26	44.1483841002945\\
0.27	39.2876917329083\\
0.28	34.1539776652888\\
0.29	29.7685483701257\\
0.3	25.9076362556353\\
0.31	22.4015348682865\\
0.32	19.2936818289063\\
0.33	16.5514256496214\\
0.34	14.1675622604915\\
0.35	12.0942751111942\\
0.36	10.2923589036209\\
0.37	8.78970392997102\\
0.38	7.33325614198291\\
0.39	6.15451388162746\\
0.4	5.12475901070816\\
0.41	4.28074335918764\\
0.42	3.51040863856289\\
0.43	2.8870666585876\\
0.44	2.38073391544691\\
0.45	1.9598975869625\\
0.46	1.60404489254733\\
0.47	1.29608198988362\\
0.48	1.07345546851054\\
0.49	0.871337366520897\\
0.5	0.703130642938913\\
0.51	0.564266568262082\\
0.52	0.463307972489862\\
0.53	0.372475031249553\\
0.54	0.303134226596323\\
0.55	0.246889292990477\\
0.56	0.208365222534226\\
0.57	0.1743497171225\\
0.58	0.150819253794936\\
0.59	0.132901456027763\\
0.6	0.162048443757962\\
0.61	0.11683634497019\\
0.62	0.115215619100391\\
0.63	0.118641713043203\\
0.64	0.119559062856644\\
0.65	0.127368358631035\\
0.66	0.121518934070239\\
0.67	0.131650711737684\\
0.68	0.12438531846176\\
0.69	0.134146672262832\\
0.7	0.135529518331597\\
0.71	0.137442246926167\\
0.72	0.149508143287674\\
0.73	0.167594277856641\\
0.74	0.162259888524736\\
0.75	0.149138994121062\\
0.76	0.160479441412844\\
0.77	0.164081519059191\\
0.78	0.183829087470643\\
0.79	0.169426077028689\\
0.8	0.183234933081436\\
0.81	0.179452416294363\\
0.82	0.196174026024267\\
0.83	0.2050989925838\\
0.84	0.218934413107457\\
0.85	0.228859337669922\\
0.86	0.249678897025113\\
0.87	0.260134127241165\\
0.88	0.216782785126411\\
0.89	0.22674579071867\\
0.9	0.241017074743436\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.2 s}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	306.893926354976\\
0.02	298.712633576098\\
0.03	283.946143367042\\
0.04	275.883699322395\\
0.05	265.891812735451\\
0.06	256.10700773129\\
0.07	246.188305793897\\
0.08	235.849642270178\\
0.09	225.703144878303\\
0.1	213.009904928245\\
0.11	205.538332827863\\
0.12	194.866874218929\\
0.13	183.013583512696\\
0.14	173.272438086184\\
0.15	162.628889509453\\
0.16	151.942131104625\\
0.17	142.355803589653\\
0.18	131.928121221068\\
0.19	125.450539158779\\
0.2	117.09217358052\\
0.21	109.998649895928\\
0.22	102.348662313136\\
0.23	90.6195128840469\\
0.24	83.8485572955896\\
0.25	74.1684367645407\\
0.26	67.2307114492883\\
0.27	60.4152428139162\\
0.28	55.4629416497224\\
0.29	49.7201956484269\\
0.3	44.3170593181053\\
0.31	39.2600991816187\\
0.32	34.9486891073381\\
0.33	30.8779314787141\\
0.34	27.161408217327\\
0.35	23.7104146775989\\
0.36	20.9142128467459\\
0.37	18.304546313984\\
0.38	15.6317264106433\\
0.39	13.5436664333868\\
0.4	11.4633297305414\\
0.41	9.94140232835958\\
0.42	8.54831415741324\\
0.43	7.30344715243067\\
0.44	6.2918507690032\\
0.45	5.4344738496215\\
0.46	4.54105042512207\\
0.47	3.88713634403424\\
0.48	3.2710845780447\\
0.49	2.76901726170468\\
0.5	2.32674841275275\\
0.51	1.96443232540467\\
0.52	1.6487278012759\\
0.53	1.37870432073432\\
0.54	1.15559378619455\\
0.55	0.961816356605201\\
0.56	0.827163325984716\\
0.57	0.663088827276022\\
0.58	0.550854977915586\\
0.59	0.461510664134064\\
0.6	0.363006677713964\\
0.61	0.305219350572201\\
0.62	0.25814365819302\\
0.63	0.226528844319778\\
0.64	0.209389924177409\\
0.65	0.193272467573124\\
0.66	0.202102349935352\\
0.67	0.204040604853706\\
0.68	0.173017446558941\\
0.69	0.183374195542026\\
0.7	0.179097688271597\\
0.71	0.184423282845576\\
0.72	0.207032885811651\\
0.73	0.285991784741161\\
0.74	0.287989658033996\\
0.75	0.287593819742274\\
0.76	0.325557369250564\\
0.77	0.348964093107366\\
0.78	0.399958577479508\\
0.79	0.459331674557264\\
0.8	0.513027010543496\\
0.81	0.607738379429164\\
0.82	0.680193148013983\\
0.83	0.773796554577048\\
0.84	0.889052946618109\\
0.85	1.00528088547942\\
0.86	1.08132278543195\\
0.87	1.19950156259827\\
0.88	1.32061407658203\\
0.89	1.45164082021011\\
0.9	1.35928928862535\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.3 s}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	357.741014947487\\
0.02	339.812226408936\\
0.03	316.580682100541\\
0.04	301.321747652475\\
0.05	287.774568188125\\
0.06	274.506178212844\\
0.07	263.40786522878\\
0.08	252.409104880092\\
0.09	243.140720812456\\
0.1	236.635183141615\\
0.11	227.077954647587\\
0.12	218.142359245201\\
0.13	208.545341516065\\
0.14	200.628915380436\\
0.15	193.355690247525\\
0.16	185.942659069599\\
0.17	178.04793635346\\
0.18	169.85518392527\\
0.19	162.531744210425\\
0.2	154.019943388306\\
0.21	147.401214537674\\
0.22	140.937342820497\\
0.23	134.423462328064\\
0.24	129.009862341123\\
0.25	122.978088188012\\
0.26	117.044961696833\\
0.27	112.073961618441\\
0.28	97.9742046183454\\
0.29	93.301293804563\\
0.3	88.2718129667194\\
0.31	77.577193630886\\
0.32	72.9889472725929\\
0.33	67.3418585286287\\
0.34	62.346857789584\\
0.35	56.9293666802821\\
0.36	51.9267229674288\\
0.37	49.2319256081626\\
0.38	44.709143294417\\
0.39	41.2729376282885\\
0.4	38.6250601770989\\
0.41	35.3137407704417\\
0.42	32.1872878457624\\
0.43	28.9289364502152\\
0.44	26.234383501473\\
0.45	24.8278593441556\\
0.46	22.5570704890785\\
0.47	19.4411862776424\\
0.48	17.8720129677951\\
0.49	16.4577337595303\\
0.5	14.8407432995585\\
0.51	13.4561287058841\\
0.52	12.0447607965517\\
0.53	10.8855390662546\\
0.54	9.9908430160695\\
0.55	9.10680132287219\\
0.56	8.1523896221131\\
0.57	7.54732311165483\\
0.58	6.69167142563403\\
0.59	6.10301389211994\\
0.6	5.64498949135903\\
0.61	5.08505924239226\\
0.62	4.64878104137737\\
0.63	4.17211385980216\\
0.64	3.87941910458276\\
0.65	3.5768888589468\\
0.66	3.31530890830613\\
0.67	3.09638279712335\\
0.68	2.88976247079856\\
0.69	2.68091299062654\\
0.7	2.6353440702937\\
0.71	2.51472583923568\\
0.72	2.46303942567336\\
0.73	2.31458020228095\\
0.74	2.29503803973055\\
0.75	2.34662996803156\\
0.76	2.3123133998875\\
0.77	2.3254850290957\\
0.78	2.39159122810656\\
0.79	2.30052664629419\\
0.8	2.33034456801709\\
0.81	2.31626619163108\\
0.82	2.38979377414162\\
0.83	2.33666505076464\\
0.84	2.41256585135036\\
0.85	2.51214337782897\\
0.86	2.65357317994873\\
0.87	2.53007553927052\\
0.88	2.64320483667497\\
0.89	2.4293088689441\\
0.9	2.54962216367542\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.4 s}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.01	351.101307494869\\
0.02	339.215355482413\\
0.03	321.925648028841\\
0.04	306.815508494499\\
0.05	292.643207899857\\
0.06	279.359850721885\\
0.07	267.827172340023\\
0.08	257.254140481117\\
0.09	251.292025880789\\
0.1	237.292412906001\\
0.11	223.872415077898\\
0.12	217.017499766931\\
0.13	208.930219487344\\
0.14	202.253970252551\\
0.15	195.081138804125\\
0.16	186.283019653696\\
0.17	179.969557946915\\
0.18	172.401252079744\\
0.19	163.624510009606\\
0.2	158.390096219878\\
0.21	152.42223317453\\
0.22	147.325856710734\\
0.23	142.478488972708\\
0.24	134.799366499106\\
0.25	131.001802599437\\
0.26	128.102454867009\\
0.27	125.530090386417\\
0.28	121.835836346378\\
0.29	112.463232092413\\
0.3	103.029623739008\\
0.31	95.2566606922855\\
0.32	91.6319776480225\\
0.33	88.9497290078189\\
0.34	84.9367098537491\\
0.35	79.8259143582291\\
0.36	76.7241904150601\\
0.37	73.9447340350758\\
0.38	69.9195641693473\\
0.39	67.3612742816617\\
0.4	62.6693053211383\\
0.41	59.6303110953835\\
0.42	58.075351680492\\
0.43	55.5986772464174\\
0.44	52.6660580938266\\
0.45	50.5881558118298\\
0.46	48.9106169077728\\
0.47	46.9867370908806\\
0.48	43.6644319245438\\
0.49	41.664545378362\\
0.5	40.3987166016578\\
0.51	38.9278287904422\\
0.52	37.2824721506172\\
0.53	35.1811703799415\\
0.54	33.213371912233\\
0.55	32.3206288184898\\
0.56	30.7168307675968\\
0.57	27.513254701889\\
0.58	26.7211458687933\\
0.59	25.536393275256\\
0.6	24.6753713611175\\
0.61	23.9888139948218\\
0.62	23.1985788928623\\
0.63	22.4582147970668\\
0.64	21.7792604978825\\
0.65	21.2166879319719\\
0.66	20.6496391421698\\
0.67	20.167388116113\\
0.68	19.1567763581608\\
0.69	19.006950915155\\
0.7	18.6888636371376\\
0.71	18.3539342086417\\
0.72	18.1260280162267\\
0.73	17.9054146705417\\
0.74	17.7619117669722\\
0.75	17.6545136741462\\
0.76	17.5915935692854\\
0.77	17.5960830500329\\
0.78	17.6893555812899\\
0.79	17.5855249109939\\
0.8	17.5841710263048\\
0.81	17.6779743042062\\
0.82	17.91172181485\\
0.83	18.1087445169607\\
0.84	18.0836749479271\\
0.85	18.382053133738\\
0.86	18.7557674707931\\
0.87	18.4531676794067\\
0.88	18.8978622349575\\
0.89	19.4562894808051\\
0.9	19.4470803014933\\
};
\addlegendentry{$\text{torque t}_{\text{pred}}\text{ = 0.5 s}$}

\end{axis}
\end{tikzpicture}%



==> figures/arm26_reaching_hyperparameter_sigmaanalysis_all.tex <==
\definecolor{mycolor1}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.16667,0.91667}%
\definecolor{mycolor5}{rgb}{0.00000,0.33333,0.83333}%
\definecolor{mycolor6}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor7}{rgb}{0.00000,0.66667,0.66667}%
\begin{tikzpicture}
\def\Factor{-3}
\input{figures/arm26_reaching_hyperparameter_sigmaanalysis_c03_onlyaxis.tex}
\input{figures/arm26_reaching_hyperparameter_sigmaanalysis_c015_onlyaxis.tex}
\input{figures/arm26_reaching_hyperparameter_sigmaanalysis_c005_onlyaxis.tex}
\node[text width=10cm] at (4.3,-0.9){\tiny\textcolor{mycolor1}{\rule[1.5pt]{8pt}{1pt}} muscle, $\sigma$ = 0.05\quad \textcolor{red!50!mycolor1}{\rule[1.5pt]{8pt}{1pt}} muscle, $\sigma$ = 0.1 \quad
\textcolor{red}{\rule[1.5pt]{8pt}{1pt}} muscle, $\sigma$ = 0.2 \quad
\textcolor{mycolor2}{\rule[1.5pt]{8pt}{1pt}} muscle, $\sigma$ = 0.5 \quad
\textcolor{mycolor3}{\rule[1.5pt]{8pt}{1pt}} muscle, $\sigma$ = 0.7 \quad
\textcolor{blue}{\rule[1.5pt]{8pt}{1pt}} torque, $\sigma$ = 0.05 \quad
\textcolor{mycolor4}{\rule[1.5pt]{8pt}{1pt}} torque, $\sigma$ = 0.1 \quad \hspace{0.1em}
\textcolor{mycolor5}{\rule[1.5pt]{8pt}{1pt}} torque, $\sigma$ = 0.2 \quad \hspace{0.1em}
\textcolor{mycolor6}{\rule[1.5pt]{8pt}{1pt}} torque, $\sigma$ = 0.5 \quad \hspace{0.1em}
\textcolor{mycolor7}{\rule[1.5pt]{8pt}{1pt}} torque, $\sigma$ = 0.7 }; %
\end{tikzpicture}%


==> figures/compare_dataefficiency_all.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{rgb}{1.0, 0.0, 0.0}
\definecolor{darkorange}{rgb}{1.0, 0.0, 0.0}
\definecolor{steelblue31119180}{rgb}{0.0,0.0,1.0}
\definecolor{steelblue}{rgb}{0.0,0.0,1.0}
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor2}{rgb}{0.55000,0.66250,0.94375}%
\definecolor{mycolor3}{rgb}{0.77500,0.55000,0.55000}%
\begin{tikzpicture}
\def\Factor{-3}
\setlength{\figH}{0.13\textwidth}
\setlength{\figW}{0.25\textwidth}
\input{figures/dataefficiency_cost_pointreaching}
\input{figures/dataefficiency_cost_ballhitting}
\input{figures/dataefficiency_cost_squatting}
\input{figures/dataefficiency_cost_jumping}
\setlength{\figH}{0.25\textwidth}
\setlength{\figW}{0.3\textwidth}
\input{figures/arms_precision_random_onlyaxis.tex}
\input{figures/arms_speed_random_onlyaxis.tex}
\input{figures/bipeds_hopping_onlyaxis}
\draw (5.9, -0.8) node {\tiny\textcolor{mycolor1}{\rule[1.5pt]{8pt}{1pt}} torque, c = 0.05 s \quad \textcolor{blue!50!mycolor1}{\rule[1.5pt]{8pt}{1pt}} torque, c = 0.15 s \quad \textcolor{blue}{\rule[1.5pt]{8pt}{1pt}} torque, c = 0.3 s \quad \textcolor{orange}{\rule[1.5pt]{8pt}{1pt}} muscle, c = 0.05 s \quad
\textcolor{red}{\rule[1.5pt]{8pt}{1pt}} muscle, c = 0.15 s \quad
\textcolor{black!50!red}{\rule[1.5pt]{8pt}{1pt}} muscle, c = 0.3 s}; %
\draw (5.6, -4.6) node {\tiny\textcolor{darkorange25512714}{\rule[1.5pt]{8pt}{1pt}} muscle  \quad \textcolor{steelblue31119180}{\rule[1.5pt]{8pt}{1pt}} torque};
\end{tikzpicture}%


==> figures/nonlinearactivation_noticks.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.1,
ymax=1.1,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={activation},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.45	0\\
0.475	0\\
0.4875	0\\
0.49375	0\\
0.496875	0\\
0.4984375	0\\
0.49921875	0\\
0.499609375	0\\
0.4998046875	0\\
0.49990234375	0\\
0.499951171875	0\\
0.4999755859375	0\\
0.49998779296875	0\\
0.499993896484375	0\\
0.499996948242188	0\\
0.499998474121094	0\\
0.499999237060547	0\\
0.499999618530273	0\\
0.499999809265137	0\\
0.499999904632568	0\\
0.49999996174229	0\\
0.500000018852011	5.07641968439734e-06\\
0.500000103254899	2.19560846482006e-05\\
0.500000525269339	0.000106337319832125\\
0.500002635341536	0.000527816998513465\\
0.500013185702521	0.00262464496224937\\
0.500065937507449	0.0128554595632327\\
0.500170192279925	0.031953619552103\\
0.50032334826042	0.0577374352190435\\
0.500532923355012	0.0895328769149248\\
0.500812023625095	0.127087822573309\\
0.501179376406545	0.170319460281981\\
0.501660267854581	0.219177541419733\\
0.502288121724045	0.27355287263731\\
0.503106666832928	0.333199906717581\\
0.50417275941739	0.397662751822227\\
0.505559995038659	0.46620279762058\\
0.507363324043622	0.537732361489372\\
0.50970502727684	0.610764889442588\\
0.512742718887592	0.683399035139296\\
0.516680773893318	0.753360736657817\\
0.521788397961495	0.818131689352156\\
0.52843240125621	0.875189139102489\\
0.537147100959245	0.922363033546594\\
0.54881537343763	0.958278386193921\\
0.5653021624291	0.982830778052665\\
0.594339602902195	0.998597281816586\\
0.623027475630969	0.99985737971165\\
0.691481910254589	1.00046353379924\\
0.742709726818742	0.999497733885449\\
0.793937543382894	1.00054430951879\\
0.856961090494829	0.998690059449071\\
0.900951641776546	1.00072942617719\\
0.944942193058263	0.999594717422789\\
1	1.00058477386438\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000500250125062531	0\\
0.00100050025012506	0\\
0.00150075037518759	0\\
0.00200100050025012	0\\
0.00250125062531266	0\\
0.00300150075037519	0\\
0.00350175087543772	0\\
0.00400200100050025	0\\
0.00450225112556278	0\\
0.00500250125062531	0\\
0.00550275137568784	0\\
0.00600300150075038	0\\
0.00650325162581291	0\\
0.00700350175087544	0\\
0.00750375187593797	0\\
0.0080040020010005	0\\
0.00850425212606303	0\\
0.00900450225112556	0\\
0.00950475237618809	0\\
0.0100050025012506	0\\
0.0105052526263132	0\\
0.0110055027513757	0\\
0.0115057528764382	0\\
0.0120060030015008	0\\
0.0125062531265633	0\\
0.0130065032516258	0\\
0.0135067533766883	0\\
0.0140070035017509	0\\
0.0145072536268134	0\\
0.0150075037518759	0\\
0.0155077538769385	0\\
0.016008004002001	0\\
0.0165082541270635	0\\
0.0170085042521261	0\\
0.0175087543771886	0\\
0.0180090045022511	0\\
0.0185092546273137	0\\
0.0190095047523762	0\\
0.0195097548774387	0\\
0.0200100050025013	0\\
0.0205102551275638	0\\
0.0210105052526263	0\\
0.0215107553776888	0\\
0.0220110055027514	0\\
0.0225112556278139	0\\
0.0230115057528764	0\\
0.023511755877939	0\\
0.0240120060030015	0\\
0.024512256128064	0\\
0.0250125062531266	0\\
0.0255127563781891	0\\
0.0260130065032516	0\\
0.0265132566283142	0\\
0.0270135067533767	0\\
0.0275137568784392	0\\
0.0280140070035018	0\\
0.0285142571285643	0\\
0.0290145072536268	0\\
0.0295147573786893	0\\
0.0300150075037519	0\\
0.0305152576288144	0\\
0.0310155077538769	0\\
0.0315157578789395	0\\
0.032016008004002	0\\
0.0325162581290645	0\\
0.0330165082541271	0\\
0.0335167583791896	0\\
0.0340170085042521	0\\
0.0345172586293147	0\\
0.0350175087543772	0\\
0.0355177588794397	0\\
0.0360180090045022	0\\
0.0365182591295648	0\\
0.0370185092546273	0\\
0.0375187593796898	0\\
0.0380190095047524	0\\
0.0385192596298149	0\\
0.0390195097548774	0\\
0.03951975987994	0\\
0.0400200100050025	0\\
0.040520260130065	0\\
0.0410205102551276	0\\
0.0415207603801901	0\\
0.0420210105052526	0\\
0.0425212606303152	0\\
0.0430215107553777	0\\
0.0435217608804402	0\\
0.0440220110055028	0\\
0.0445222611305653	0\\
0.0450225112556278	0\\
0.0455227613806903	0\\
0.0460230115057529	0\\
0.0465232616308154	0\\
0.0470235117558779	0\\
0.0475237618809405	0\\
0.048024012006003	0\\
0.0485242621310655	0\\
0.0490245122561281	0\\
0.0495247623811906	0\\
0.0500250125062531	0\\
0.0505252626313157	0\\
0.0510255127563782	0\\
0.0515257628814407	0\\
0.0520260130065033	0\\
0.0525262631315658	0\\
0.0530265132566283	0\\
0.0535267633816908	0\\
0.0540270135067534	0\\
0.0545272636318159	0\\
0.0550275137568784	0\\
0.055527763881941	0\\
0.0560280140070035	0\\
0.056528264132066	0\\
0.0570285142571286	0\\
0.0575287643821911	0\\
0.0580290145072536	0\\
0.0585292646323162	0\\
0.0590295147573787	0\\
0.0595297648824412	0\\
0.0600300150075038	0\\
0.0605302651325663	0\\
0.0610305152576288	0\\
0.0615307653826913	0\\
0.0620310155077539	0\\
0.0625312656328164	0\\
0.0630315157578789	0\\
0.0635317658829415	0\\
0.064032016008004	0\\
0.0645322661330665	0\\
0.0650325162581291	0\\
0.0655327663831916	0\\
0.0660330165082541	0\\
0.0665332666333167	0\\
0.0670335167583792	0\\
0.0675337668834417	0\\
0.0680340170085043	0\\
0.0685342671335668	0\\
0.0690345172586293	0\\
0.0695347673836918	0\\
0.0700350175087544	0\\
0.0705352676338169	0\\
0.0710355177588794	0\\
0.071535767883942	0\\
0.0720360180090045	0\\
0.072536268134067	0\\
0.0730365182591296	0\\
0.0735367683841921	0\\
0.0740370185092546	0\\
0.0745372686343172	0\\
0.0750375187593797	0\\
0.0755377688844422	0\\
0.0760380190095048	0\\
0.0765382691345673	0\\
0.0770385192596298	0\\
0.0775387693846923	0\\
0.0780390195097549	0\\
0.0785392696348174	0\\
0.0790395197598799	0\\
0.0795397698849425	0\\
0.080040020010005	0\\
0.0805402701350675	0\\
0.0810405202601301	0\\
0.0815407703851926	0\\
0.0820410205102551	0\\
0.0825412706353177	0\\
0.0830415207603802	0\\
0.0835417708854427	0\\
0.0840420210105053	0\\
0.0845422711355678	0\\
0.0850425212606303	0\\
0.0855427713856928	0\\
0.0860430215107554	0\\
0.0865432716358179	0\\
0.0870435217608804	0\\
0.087543771885943	0\\
0.0880440220110055	0\\
0.088544272136068	0\\
0.0890445222611306	0\\
0.0895447723861931	0\\
0.0900450225112556	0\\
0.0905452726363182	0\\
0.0910455227613807	0\\
0.0915457728864432	0\\
0.0920460230115058	0\\
0.0925462731365683	0\\
0.0930465232616308	0\\
0.0935467733866933	0\\
0.0940470235117559	0\\
0.0945472736368184	0\\
0.0950475237618809	0\\
0.0955477738869435	0\\
0.096048024012006	0\\
0.0965482741370685	0\\
0.0970485242621311	0\\
0.0975487743871936	0\\
0.0980490245122561	0\\
0.0985492746373187	0\\
0.0990495247623812	0\\
0.0995497748874437	0\\
0.100050025012506	0\\
0.100550275137569	0\\
0.101050525262631	0\\
0.101550775387694	0\\
0.102051025512756	0\\
0.102551275637819	0\\
0.103051525762881	0\\
0.103551775887944	0\\
0.104052026013007	0\\
0.104552276138069	0\\
0.105052526263132	0\\
0.105552776388194	0\\
0.106053026513257	0\\
0.106553276638319	0\\
0.107053526763382	0\\
0.107553776888444	0\\
0.108054027013507	0\\
0.108554277138569	0\\
0.109054527263632	0\\
0.109554777388694	0\\
0.110055027513757	0\\
0.110555277638819	0\\
0.111055527763882	0\\
0.111555777888944	0\\
0.112056028014007	0\\
0.11255627813907	0\\
0.113056528264132	0\\
0.113556778389195	0\\
0.114057028514257	0\\
0.11455727863932	0\\
0.115057528764382	0\\
0.115557778889445	0\\
0.116058029014507	0\\
0.11655827913957	0\\
0.117058529264632	0\\
0.117558779389695	0\\
0.118059029514757	0\\
0.11855927963982	0\\
0.119059529764882	0\\
0.119559779889945	0\\
0.120060030015008	0\\
0.12056028014007	0\\
0.121060530265133	0\\
0.121560780390195	0\\
0.122061030515258	0\\
0.12256128064032	0\\
0.123061530765383	0\\
0.123561780890445	0\\
0.124062031015508	0\\
0.12456228114057	0\\
0.125062531265633	0\\
0.125562781390695	0\\
0.126063031515758	0\\
0.12656328164082	0\\
0.127063531765883	0\\
0.127563781890945	0\\
0.128064032016008	0\\
0.128564282141071	0\\
0.129064532266133	0\\
0.129564782391196	0\\
0.130065032516258	0\\
0.130565282641321	0\\
0.131065532766383	0\\
0.131565782891446	0\\
0.132066033016508	0\\
0.132566283141571	0\\
0.133066533266633	0\\
0.133566783391696	0\\
0.134067033516758	0\\
0.134567283641821	0\\
0.135067533766883	0\\
0.135567783891946	0\\
0.136068034017009	0\\
0.136568284142071	0\\
0.137068534267134	0\\
0.137568784392196	0\\
0.138069034517259	0\\
0.138569284642321	0\\
0.139069534767384	0\\
0.139569784892446	0\\
0.140070035017509	0\\
0.140570285142571	0\\
0.141070535267634	0\\
0.141570785392696	0\\
0.142071035517759	0\\
0.142571285642821	0\\
0.143071535767884	0\\
0.143571785892946	0\\
0.144072036018009	0\\
0.144572286143072	0\\
0.145072536268134	0\\
0.145572786393197	0\\
0.146073036518259	0\\
0.146573286643322	0\\
0.147073536768384	0\\
0.147573786893447	0\\
0.148074037018509	0\\
0.148574287143572	0\\
0.149074537268634	0\\
0.149574787393697	0\\
0.150075037518759	0\\
0.150575287643822	0\\
0.151075537768884	0\\
0.151575787893947	0\\
0.15207603801901	0\\
0.152576288144072	0\\
0.153076538269135	0\\
0.153576788394197	0\\
0.15407703851926	0\\
0.154577288644322	0\\
0.155077538769385	0\\
0.155577788894447	0\\
0.15607803901951	0\\
0.156578289144572	0\\
0.157078539269635	0\\
0.157578789394697	0\\
0.15807903951976	0\\
0.158579289644822	0\\
0.159079539769885	0\\
0.159579789894947	0\\
0.16008004002001	0\\
0.160580290145073	0\\
0.161080540270135	0\\
0.161580790395198	0\\
0.16208104052026	0\\
0.162581290645323	0\\
0.163081540770385	0\\
0.163581790895448	0\\
0.16408204102051	0\\
0.164582291145573	0\\
0.165082541270635	0\\
0.165582791395698	0\\
0.16608304152076	0\\
0.166583291645823	0\\
0.167083541770885	0\\
0.167583791895948	0\\
0.168084042021011	0\\
0.168584292146073	0\\
0.169084542271136	0\\
0.169584792396198	0\\
0.170085042521261	0\\
0.170585292646323	0\\
0.171085542771386	0\\
0.171585792896448	0\\
0.172086043021511	0\\
0.172586293146573	0\\
0.173086543271636	0\\
0.173586793396698	0\\
0.174087043521761	0\\
0.174587293646823	0\\
0.175087543771886	0\\
0.175587793896948	0\\
0.176088044022011	0\\
0.176588294147074	0\\
0.177088544272136	0\\
0.177588794397199	0\\
0.178089044522261	0\\
0.178589294647324	0\\
0.179089544772386	0\\
0.179589794897449	0\\
0.180090045022511	0\\
0.180590295147574	0\\
0.181090545272636	0\\
0.181590795397699	0\\
0.182091045522761	0\\
0.182591295647824	0\\
0.183091545772886	0\\
0.183591795897949	0\\
0.184092046023012	0\\
0.184592296148074	0\\
0.185092546273137	0\\
0.185592796398199	0\\
0.186093046523262	0\\
0.186593296648324	0\\
0.187093546773387	0\\
0.187593796898449	0\\
0.188094047023512	0\\
0.188594297148574	0\\
0.189094547273637	0\\
0.189594797398699	0\\
0.190095047523762	0\\
0.190595297648824	0\\
0.191095547773887	0\\
0.191595797898949	0\\
0.192096048024012	0\\
0.192596298149075	0\\
0.193096548274137	0\\
0.1935967983992	0\\
0.194097048524262	0\\
0.194597298649325	0\\
0.195097548774387	0\\
0.19559779889945	0\\
0.196098049024512	0\\
0.196598299149575	0\\
0.197098549274637	0\\
0.1975987993997	0\\
0.198099049524762	0\\
0.198599299649825	0\\
0.199099549774887	0\\
0.19959979989995	0\\
0.200100050025012	0\\
0.200600300150075	0\\
0.201100550275138	0\\
0.2016008004002	0\\
0.202101050525263	0\\
0.202601300650325	0\\
0.203101550775388	0\\
0.20360180090045	0\\
0.204102051025513	0\\
0.204602301150575	0\\
0.205102551275638	0\\
0.2056028014007	0\\
0.206103051525763	0\\
0.206603301650825	0\\
0.207103551775888	0\\
0.20760380190095	0\\
0.208104052026013	0\\
0.208604302151076	0\\
0.209104552276138	0\\
0.209604802401201	0\\
0.210105052526263	0\\
0.210605302651326	0\\
0.211105552776388	0\\
0.211605802901451	0\\
0.212106053026513	0\\
0.212606303151576	0\\
0.213106553276638	0\\
0.213606803401701	0\\
0.214107053526763	0\\
0.214607303651826	0\\
0.215107553776888	0\\
0.215607803901951	0\\
0.216108054027013	0\\
0.216608304152076	0\\
0.217108554277139	0\\
0.217608804402201	0\\
0.218109054527264	0\\
0.218609304652326	0\\
0.219109554777389	0\\
0.219609804902451	0\\
0.220110055027514	0\\
0.220610305152576	0\\
0.221110555277639	0\\
0.221610805402701	0\\
0.222111055527764	0\\
0.222611305652826	0\\
0.223111555777889	0\\
0.223611805902951	0\\
0.224112056028014	0\\
0.224612306153077	0\\
0.225112556278139	0\\
0.225612806403202	0\\
0.226113056528264	0\\
0.226613306653327	0\\
0.227113556778389	0\\
0.227613806903452	0\\
0.228114057028514	0\\
0.228614307153577	0\\
0.229114557278639	0\\
0.229614807403702	0\\
0.230115057528764	0\\
0.230615307653827	0\\
0.231115557778889	0\\
0.231615807903952	0\\
0.232116058029014	0\\
0.232616308154077	0\\
0.23311655827914	0\\
0.233616808404202	0\\
0.234117058529265	0\\
0.234617308654327	0\\
0.23511755877939	0\\
0.235617808904452	0\\
0.236118059029515	0\\
0.236618309154577	0\\
0.23711855927964	0\\
0.237618809404702	0\\
0.238119059529765	0\\
0.238619309654827	0\\
0.23911955977989	0\\
0.239619809904952	0\\
0.240120060030015	0\\
0.240620310155078	0\\
0.24112056028014	0\\
0.241620810405203	0\\
0.242121060530265	0\\
0.242621310655328	0\\
0.24312156078039	0\\
0.243621810905453	0\\
0.244122061030515	0\\
0.244622311155578	0\\
0.24512256128064	0\\
0.245622811405703	0\\
0.246123061530765	0\\
0.246623311655828	0\\
0.24712356178089	0\\
0.247623811905953	0\\
0.248124062031016	0\\
0.248624312156078	0\\
0.249124562281141	0\\
0.249624812406203	0\\
0.250125062531266	0\\
0.250625312656328	0\\
0.251125562781391	0\\
0.251625812906453	0\\
0.252126063031516	0\\
0.252626313156578	0\\
0.253126563281641	0\\
0.253626813406703	0\\
0.254127063531766	0\\
0.254627313656828	0\\
0.255127563781891	0\\
0.255627813906953	0\\
0.256128064032016	0\\
0.256628314157079	0\\
0.257128564282141	0\\
0.257628814407204	0\\
0.258129064532266	0\\
0.258629314657329	0\\
0.259129564782391	0\\
0.259629814907454	0\\
0.260130065032516	0\\
0.260630315157579	0\\
0.261130565282641	0\\
0.261630815407704	0\\
0.262131065532766	0\\
0.262631315657829	0\\
0.263131565782891	0\\
0.263631815907954	0\\
0.264132066033017	0\\
0.264632316158079	0\\
0.265132566283142	0\\
0.265632816408204	0\\
0.266133066533267	0\\
0.266633316658329	0\\
0.267133566783392	0\\
0.267633816908454	0\\
0.268134067033517	0\\
0.268634317158579	0\\
0.269134567283642	0\\
0.269634817408704	0\\
0.270135067533767	0\\
0.270635317658829	0\\
0.271135567783892	0\\
0.271635817908954	0\\
0.272136068034017	0\\
0.27263631815908	0\\
0.273136568284142	0\\
0.273636818409205	0\\
0.274137068534267	0\\
0.27463731865933	0\\
0.275137568784392	0\\
0.275637818909455	0\\
0.276138069034517	0\\
0.27663831915958	0\\
0.277138569284642	0\\
0.277638819409705	0\\
0.278139069534767	0\\
0.27863931965983	0\\
0.279139569784892	0\\
0.279639819909955	0\\
0.280140070035018	0\\
0.28064032016008	0\\
0.281140570285143	0\\
0.281640820410205	0\\
0.282141070535268	0\\
0.28264132066033	0\\
0.283141570785393	0\\
0.283641820910455	0\\
0.284142071035518	0\\
0.28464232116058	0\\
0.285142571285643	0\\
0.285642821410705	0\\
0.286143071535768	0\\
0.28664332166083	0\\
0.287143571785893	0\\
0.287643821910955	0\\
0.288144072036018	0\\
0.288644322161081	0\\
0.289144572286143	0\\
0.289644822411206	0\\
0.290145072536268	0\\
0.290645322661331	0\\
0.291145572786393	0\\
0.291645822911456	0\\
0.292146073036518	0\\
0.292646323161581	0\\
0.293146573286643	0\\
0.293646823411706	0\\
0.294147073536768	0\\
0.294647323661831	0\\
0.295147573786893	0\\
0.295647823911956	0\\
0.296148074037018	0\\
0.296648324162081	0\\
0.297148574287144	0\\
0.297648824412206	0\\
0.298149074537269	0\\
0.298649324662331	0\\
0.299149574787394	0\\
0.299649824912456	0\\
0.300150075037519	0\\
0.300650325162581	0\\
0.301150575287644	0\\
0.301650825412706	0\\
0.302151075537769	0\\
0.302651325662831	0\\
0.303151575787894	0\\
0.303651825912956	0\\
0.304152076038019	0\\
0.304652326163082	0\\
0.305152576288144	0\\
0.305652826413207	0\\
0.306153076538269	0\\
0.306653326663332	0\\
0.307153576788394	0\\
0.307653826913457	0\\
0.308154077038519	0\\
0.308654327163582	0\\
0.309154577288644	0\\
0.309654827413707	0\\
0.310155077538769	0\\
0.310655327663832	0\\
0.311155577788894	0\\
0.311655827913957	0\\
0.31215607803902	0\\
0.312656328164082	0\\
0.313156578289145	0\\
0.313656828414207	0\\
0.31415707853927	0\\
0.314657328664332	0\\
0.315157578789395	0\\
0.315657828914457	0\\
0.31615807903952	0\\
0.316658329164582	0\\
0.317158579289645	0\\
0.317658829414707	0\\
0.31815907953977	0\\
0.318659329664832	0\\
0.319159579789895	0\\
0.319659829914958	0\\
0.32016008004002	0\\
0.320660330165083	0\\
0.321160580290145	0\\
0.321660830415208	0\\
0.32216108054027	0\\
0.322661330665333	0\\
0.323161580790395	0\\
0.323661830915458	0\\
0.32416208104052	0\\
0.324662331165583	0\\
0.325162581290645	0\\
0.325662831415708	0\\
0.32616308154077	0\\
0.326663331665833	0\\
0.327163581790895	0\\
0.327663831915958	0\\
0.32816408204102	0\\
0.328664332166083	0\\
0.329164582291146	0\\
0.329664832416208	0\\
0.330165082541271	0\\
0.330665332666333	0\\
0.331165582791396	0\\
0.331665832916458	0\\
0.332166083041521	0\\
0.332666333166583	0\\
0.333166583291646	0\\
0.333666833416708	0\\
0.334167083541771	0\\
0.334667333666833	0\\
0.335167583791896	0\\
0.335667833916958	0\\
0.336168084042021	0\\
0.336668334167084	0\\
0.337168584292146	0\\
0.337668834417209	0\\
0.338169084542271	0\\
0.338669334667334	0\\
0.339169584792396	0\\
0.339669834917459	0\\
0.340170085042521	0\\
0.340670335167584	0\\
0.341170585292646	0\\
0.341670835417709	0\\
0.342171085542771	0\\
0.342671335667834	0\\
0.343171585792896	0\\
0.343671835917959	0\\
0.344172086043022	0\\
0.344672336168084	0\\
0.345172586293147	0\\
0.345672836418209	0\\
0.346173086543272	0\\
0.346673336668334	0\\
0.347173586793397	0\\
0.347673836918459	0\\
0.348174087043522	0\\
0.348674337168584	0\\
0.349174587293647	0\\
0.349674837418709	0\\
0.350175087543772	0\\
0.350675337668834	0\\
0.351175587793897	0\\
0.351675837918959	0\\
0.352176088044022	0\\
0.352676338169085	0\\
0.353176588294147	0\\
0.35367683841921	0\\
0.354177088544272	0\\
0.354677338669335	0\\
0.355177588794397	0\\
0.35567783891946	0\\
0.356178089044522	0\\
0.356678339169585	0\\
0.357178589294647	0\\
0.35767883941971	0\\
0.358179089544772	0\\
0.358679339669835	0\\
0.359179589794897	0\\
0.35967983991996	0\\
0.360180090045022	0\\
0.360680340170085	0\\
0.361180590295148	0\\
0.36168084042021	0\\
0.362181090545273	0\\
0.362681340670335	0\\
0.363181590795398	0\\
0.36368184092046	0\\
0.364182091045523	0\\
0.364682341170585	0\\
0.365182591295648	0\\
0.36568284142071	0\\
0.366183091545773	0\\
0.366683341670835	0\\
0.367183591795898	0\\
0.36768384192096	0\\
0.368184092046023	0\\
0.368684342171086	0\\
0.369184592296148	0\\
0.369684842421211	0\\
0.370185092546273	0\\
0.370685342671336	0\\
0.371185592796398	0\\
0.371685842921461	0\\
0.372186093046523	0\\
0.372686343171586	0\\
0.373186593296648	0\\
0.373686843421711	0\\
0.374187093546773	0\\
0.374687343671836	0\\
0.375187593796898	0\\
0.375687843921961	0\\
0.376188094047024	0\\
0.376688344172086	0\\
0.377188594297149	0\\
0.377688844422211	0\\
0.378189094547274	0\\
0.378689344672336	0\\
0.379189594797399	0\\
0.379689844922461	0\\
0.380190095047524	0\\
0.380690345172586	0\\
0.381190595297649	0\\
0.381690845422711	0\\
0.382191095547774	0\\
0.382691345672836	0\\
0.383191595797899	0\\
0.383691845922961	0\\
0.384192096048024	0\\
0.384692346173087	0\\
0.385192596298149	0\\
0.385692846423212	0\\
0.386193096548274	0\\
0.386693346673337	0\\
0.387193596798399	0\\
0.387693846923462	0\\
0.388194097048524	0\\
0.388694347173587	0\\
0.389194597298649	0\\
0.389694847423712	0\\
0.390195097548774	0\\
0.390695347673837	0\\
0.391195597798899	0\\
0.391695847923962	0\\
0.392196098049024	0\\
0.392696348174087	0\\
0.39319659829915	0\\
0.393696848424212	0\\
0.394197098549275	0\\
0.394697348674337	0\\
0.3951975987994	0\\
0.395697848924462	0\\
0.396198099049525	0\\
0.396698349174587	0\\
0.39719859929965	0\\
0.397698849424712	0\\
0.398199099549775	0\\
0.398699349674837	0\\
0.3991995997999	0\\
0.399699849924962	0\\
0.400200100050025	0\\
0.400700350175088	0\\
0.40120060030015	0\\
0.401700850425213	0\\
0.402201100550275	0\\
0.402701350675338	0\\
0.4032016008004	0\\
0.403701850925463	0\\
0.404202101050525	0\\
0.404702351175588	0\\
0.40520260130065	0\\
0.405702851425713	0\\
0.406203101550775	0\\
0.406703351675838	0\\
0.4072036018009	0\\
0.407703851925963	0\\
0.408204102051026	0\\
0.408704352176088	0\\
0.409204602301151	0\\
0.409704852426213	0\\
0.410205102551276	0\\
0.410705352676338	0\\
0.411205602801401	0\\
0.411705852926463	0\\
0.412206103051526	0\\
0.412706353176588	0\\
0.413206603301651	0\\
0.413706853426713	0\\
0.414207103551776	0\\
0.414707353676838	0\\
0.415207603801901	0\\
0.415707853926963	0\\
0.416208104052026	0\\
0.416708354177089	0\\
0.417208604302151	0\\
0.417708854427214	0\\
0.418209104552276	0\\
0.418709354677339	0\\
0.419209604802401	0\\
0.419709854927464	0\\
0.420210105052526	0\\
0.420710355177589	0\\
0.421210605302651	0\\
0.421710855427714	0\\
0.422211105552776	0\\
0.422711355677839	0\\
0.423211605802901	0\\
0.423711855927964	0\\
0.424212106053027	0\\
0.424712356178089	0\\
0.425212606303152	0\\
0.425712856428214	0\\
0.426213106553277	0\\
0.426713356678339	0\\
0.427213606803402	0\\
0.427713856928464	0\\
0.428214107053527	0\\
0.428714357178589	0\\
0.429214607303652	0\\
0.429714857428714	0\\
0.430215107553777	0\\
0.430715357678839	0\\
0.431215607803902	0\\
0.431715857928964	0\\
0.432216108054027	0\\
0.43271635817909	0\\
0.433216608304152	0\\
0.433716858429215	0\\
0.434217108554277	0\\
0.43471735867934	0\\
0.435217608804402	0\\
0.435717858929465	0\\
0.436218109054527	0\\
0.43671835917959	0\\
0.437218609304652	0\\
0.437718859429715	0\\
0.438219109554777	0\\
0.43871935967984	0\\
0.439219609804902	0\\
0.439719859929965	0\\
0.440220110055028	0\\
0.44072036018009	0\\
0.441220610305153	0\\
0.441720860430215	0\\
0.442221110555278	0\\
0.44272136068034	0\\
0.443221610805403	0\\
0.443721860930465	0\\
0.444222111055528	0\\
0.44472236118059	0\\
0.445222611305653	0\\
0.445722861430715	0\\
0.446223111555778	0\\
0.44672336168084	0\\
0.447223611805903	0\\
0.447723861930965	0\\
0.448224112056028	0\\
0.448724362181091	0\\
0.449224612306153	0\\
0.449724862431216	0\\
0.450225112556278	0\\
0.450725362681341	0\\
0.451225612806403	0\\
0.451725862931466	0\\
0.452226113056528	0\\
0.452726363181591	0\\
0.453226613306653	0\\
0.453726863431716	0\\
0.454227113556778	0\\
0.454727363681841	0\\
0.455227613806903	0\\
0.455727863931966	0\\
0.456228114057029	0\\
0.456728364182091	0\\
0.457228614307154	0\\
0.457728864432216	0\\
0.458229114557279	0\\
0.458729364682341	0\\
0.459229614807404	0\\
0.459729864932466	0\\
0.460230115057529	0\\
0.460730365182591	0\\
0.461230615307654	0\\
0.461730865432716	0\\
0.462231115557779	0\\
0.462731365682841	0\\
0.463231615807904	0\\
0.463731865932967	0\\
0.464232116058029	0\\
0.464732366183092	0\\
0.465232616308154	0\\
0.465732866433217	0\\
0.466233116558279	0\\
0.466733366683342	0\\
0.467233616808404	0\\
0.467733866933467	0\\
0.468234117058529	0\\
0.468734367183592	0\\
0.469234617308654	0\\
0.469734867433717	0\\
0.470235117558779	0\\
0.470735367683842	0\\
0.471235617808904	0\\
0.471735867933967	0\\
0.47223611805903	0\\
0.472736368184092	0\\
0.473236618309155	0\\
0.473736868434217	0\\
0.47423711855928	0\\
0.474737368684342	0\\
0.475237618809405	0\\
0.475737868934467	0\\
0.47623811905953	0\\
0.476738369184592	0\\
0.477238619309655	0\\
0.477738869434717	0\\
0.47823911955978	0\\
0.478739369684842	0\\
0.479239619809905	0\\
0.479739869934967	0\\
0.48024012006003	0\\
0.480740370185093	0\\
0.481240620310155	0\\
0.481740870435218	0\\
0.48224112056028	0\\
0.482741370685343	0\\
0.483241620810405	0\\
0.483741870935468	0\\
0.48424212106053	0\\
0.484742371185593	0\\
0.485242621310655	0\\
0.485742871435718	0\\
0.48624312156078	0\\
0.486743371685843	0\\
0.487243621810905	0\\
0.487743871935968	0\\
0.488244122061031	0\\
0.488744372186093	0\\
0.489244622311156	0\\
0.489744872436218	0\\
0.490245122561281	0\\
0.490745372686343	0\\
0.491245622811406	0\\
0.491745872936468	0\\
0.492246123061531	0\\
0.492746373186593	0\\
0.493246623311656	0\\
0.493746873436718	0\\
0.494247123561781	0\\
0.494747373686843	0\\
0.495247623811906	0\\
0.495747873936969	0\\
0.496248124062031	0\\
0.496748374187094	0\\
0.497248624312156	0\\
0.497748874437219	0\\
0.498249124562281	0\\
0.498749374687344	0\\
0.499249624812406	0\\
0.499749874937469	0\\
0.500250125062531	1\\
0.500750375187594	1\\
0.501250625312656	1\\
0.501750875437719	1\\
0.502251125562781	1\\
0.502751375687844	1\\
0.503251625812907	1\\
0.503751875937969	1\\
0.504252126063031	1\\
0.504752376188094	1\\
0.505252626313157	1\\
0.505752876438219	1\\
0.506253126563282	1\\
0.506753376688344	1\\
0.507253626813407	1\\
0.507753876938469	1\\
0.508254127063532	1\\
0.508754377188594	1\\
0.509254627313657	1\\
0.509754877438719	1\\
0.510255127563782	1\\
0.510755377688844	1\\
0.511255627813907	1\\
0.511755877938969	1\\
0.512256128064032	1\\
0.512756378189095	1\\
0.513256628314157	1\\
0.51375687843922	1\\
0.514257128564282	1\\
0.514757378689345	1\\
0.515257628814407	1\\
0.51575787893947	1\\
0.516258129064532	1\\
0.516758379189595	1\\
0.517258629314657	1\\
0.51775887943972	1\\
0.518259129564782	1\\
0.518759379689845	1\\
0.519259629814907	1\\
0.51975987993997	1\\
0.520260130065032	1\\
0.520760380190095	1\\
0.521260630315158	1\\
0.52176088044022	1\\
0.522261130565283	1\\
0.522761380690345	1\\
0.523261630815408	1\\
0.52376188094047	1\\
0.524262131065533	1\\
0.524762381190595	1\\
0.525262631315658	1\\
0.52576288144072	1\\
0.526263131565783	1\\
0.526763381690845	1\\
0.527263631815908	1\\
0.52776388194097	1\\
0.528264132066033	1\\
0.528764382191096	1\\
0.529264632316158	1\\
0.529764882441221	1\\
0.530265132566283	1\\
0.530765382691346	1\\
0.531265632816408	1\\
0.531765882941471	1\\
0.532266133066533	1\\
0.532766383191596	1\\
0.533266633316658	1\\
0.533766883441721	1\\
0.534267133566783	1\\
0.534767383691846	1\\
0.535267633816908	1\\
0.535767883941971	1\\
0.536268134067034	1\\
0.536768384192096	1\\
0.537268634317159	1\\
0.537768884442221	1\\
0.538269134567284	1\\
0.538769384692346	1\\
0.539269634817409	1\\
0.539769884942471	1\\
0.540270135067534	1\\
0.540770385192596	1\\
0.541270635317659	1\\
0.541770885442721	1\\
0.542271135567784	1\\
0.542771385692846	1\\
0.543271635817909	1\\
0.543771885942971	1\\
0.544272136068034	1\\
0.544772386193097	1\\
0.545272636318159	1\\
0.545772886443222	1\\
0.546273136568284	1\\
0.546773386693347	1\\
0.547273636818409	1\\
0.547773886943472	1\\
0.548274137068534	1\\
0.548774387193597	1\\
0.549274637318659	1\\
0.549774887443722	1\\
0.550275137568784	1\\
0.550775387693847	1\\
0.551275637818909	1\\
0.551775887943972	1\\
0.552276138069035	1\\
0.552776388194097	1\\
0.55327663831916	1\\
0.553776888444222	1\\
0.554277138569285	1\\
0.554777388694347	1\\
0.55527763881941	1\\
0.555777888944472	1\\
0.556278139069535	1\\
0.556778389194597	1\\
0.55727863931966	1\\
0.557778889444722	1\\
0.558279139569785	1\\
0.558779389694847	1\\
0.55927963981991	1\\
0.559779889944973	1\\
0.560280140070035	1\\
0.560780390195098	1\\
0.56128064032016	1\\
0.561780890445223	1\\
0.562281140570285	1\\
0.562781390695348	1\\
0.56328164082041	1\\
0.563781890945473	1\\
0.564282141070535	1\\
0.564782391195598	1\\
0.56528264132066	1\\
0.565782891445723	1\\
0.566283141570785	1\\
0.566783391695848	1\\
0.56728364182091	1\\
0.567783891945973	1\\
0.568284142071036	1\\
0.568784392196098	1\\
0.569284642321161	1\\
0.569784892446223	1\\
0.570285142571286	1\\
0.570785392696348	1\\
0.571285642821411	1\\
0.571785892946473	1\\
0.572286143071536	1\\
0.572786393196598	1\\
0.573286643321661	1\\
0.573786893446723	1\\
0.574287143571786	1\\
0.574787393696848	1\\
0.575287643821911	1\\
0.575787893946973	1\\
0.576288144072036	1\\
0.576788394197099	1\\
0.577288644322161	1\\
0.577788894447224	1\\
0.578289144572286	1\\
0.578789394697349	1\\
0.579289644822411	1\\
0.579789894947474	1\\
0.580290145072536	1\\
0.580790395197599	1\\
0.581290645322661	1\\
0.581790895447724	1\\
0.582291145572786	1\\
0.582791395697849	1\\
0.583291645822911	1\\
0.583791895947974	1\\
0.584292146073036	1\\
0.584792396198099	1\\
0.585292646323162	1\\
0.585792896448224	1\\
0.586293146573287	1\\
0.586793396698349	1\\
0.587293646823412	1\\
0.587793896948474	1\\
0.588294147073537	1\\
0.588794397198599	1\\
0.589294647323662	1\\
0.589794897448724	1\\
0.590295147573787	1\\
0.590795397698849	1\\
0.591295647823912	1\\
0.591795897948974	1\\
0.592296148074037	1\\
0.5927963981991	1\\
0.593296648324162	1\\
0.593796898449225	1\\
0.594297148574287	1\\
0.59479739869935	1\\
0.595297648824412	1\\
0.595797898949475	1\\
0.596298149074537	1\\
0.5967983991996	1\\
0.597298649324662	1\\
0.597798899449725	1\\
0.598299149574787	1\\
0.59879939969985	1\\
0.599299649824912	1\\
0.599799899949975	1\\
0.600300150075038	1\\
0.6008004002001	1\\
0.601300650325163	1\\
0.601800900450225	1\\
0.602301150575288	1\\
0.60280140070035	1\\
0.603301650825413	1\\
0.603801900950475	1\\
0.604302151075538	1\\
0.6048024012006	1\\
0.605302651325663	1\\
0.605802901450725	1\\
0.606303151575788	1\\
0.60680340170085	1\\
0.607303651825913	1\\
0.607803901950975	1\\
0.608304152076038	1\\
0.608804402201101	1\\
0.609304652326163	1\\
0.609804902451226	1\\
0.610305152576288	1\\
0.610805402701351	1\\
0.611305652826413	1\\
0.611805902951476	1\\
0.612306153076538	1\\
0.612806403201601	1\\
0.613306653326663	1\\
0.613806903451726	1\\
0.614307153576788	1\\
0.614807403701851	1\\
0.615307653826913	1\\
0.615807903951976	1\\
0.616308154077039	1\\
0.616808404202101	1\\
0.617308654327164	1\\
0.617808904452226	1\\
0.618309154577289	1\\
0.618809404702351	1\\
0.619309654827414	1\\
0.619809904952476	1\\
0.620310155077539	1\\
0.620810405202601	1\\
0.621310655327664	1\\
0.621810905452726	1\\
0.622311155577789	1\\
0.622811405702851	1\\
0.623311655827914	1\\
0.623811905952977	1\\
0.624312156078039	1\\
0.624812406203102	1\\
0.625312656328164	1\\
0.625812906453227	1\\
0.626313156578289	1\\
0.626813406703352	1\\
0.627313656828414	1\\
0.627813906953477	1\\
0.628314157078539	1\\
0.628814407203602	1\\
0.629314657328664	1\\
0.629814907453727	1\\
0.630315157578789	1\\
0.630815407703852	1\\
0.631315657828914	1\\
0.631815907953977	1\\
0.63231615807904	1\\
0.632816408204102	1\\
0.633316658329165	1\\
0.633816908454227	1\\
0.63431715857929	1\\
0.634817408704352	1\\
0.635317658829415	1\\
0.635817908954477	1\\
0.63631815907954	1\\
0.636818409204602	1\\
0.637318659329665	1\\
0.637818909454727	1\\
0.63831915957979	1\\
0.638819409704852	1\\
0.639319659829915	1\\
0.639819909954978	1\\
0.64032016008004	1\\
0.640820410205102	1\\
0.641320660330165	1\\
0.641820910455228	1\\
0.64232116058029	1\\
0.642821410705353	1\\
0.643321660830415	1\\
0.643821910955478	1\\
0.64432216108054	1\\
0.644822411205603	1\\
0.645322661330665	1\\
0.645822911455728	1\\
0.64632316158079	1\\
0.646823411705853	1\\
0.647323661830915	1\\
0.647823911955978	1\\
0.64832416208104	1\\
0.648824412206103	1\\
0.649324662331166	1\\
0.649824912456228	1\\
0.650325162581291	1\\
0.650825412706353	1\\
0.651325662831416	1\\
0.651825912956478	1\\
0.652326163081541	1\\
0.652826413206603	1\\
0.653326663331666	1\\
0.653826913456728	1\\
0.654327163581791	1\\
0.654827413706853	1\\
0.655327663831916	1\\
0.655827913956978	1\\
0.656328164082041	1\\
0.656828414207104	1\\
0.657328664332166	1\\
0.657828914457229	1\\
0.658329164582291	1\\
0.658829414707354	1\\
0.659329664832416	1\\
0.659829914957479	1\\
0.660330165082541	1\\
0.660830415207604	1\\
0.661330665332666	1\\
0.661830915457729	1\\
0.662331165582791	1\\
0.662831415707854	1\\
0.663331665832916	1\\
0.663831915957979	1\\
0.664332166083042	1\\
0.664832416208104	1\\
0.665332666333167	1\\
0.665832916458229	1\\
0.666333166583292	1\\
0.666833416708354	1\\
0.667333666833417	1\\
0.667833916958479	1\\
0.668334167083542	1\\
0.668834417208604	1\\
0.669334667333667	1\\
0.669834917458729	1\\
0.670335167583792	1\\
0.670835417708854	1\\
0.671335667833917	1\\
0.671835917958979	1\\
0.672336168084042	1\\
0.672836418209105	1\\
0.673336668334167	1\\
0.67383691845923	1\\
0.674337168584292	1\\
0.674837418709355	1\\
0.675337668834417	1\\
0.67583791895948	1\\
0.676338169084542	1\\
0.676838419209605	1\\
0.677338669334667	1\\
0.67783891945973	1\\
0.678339169584792	1\\
0.678839419709855	1\\
0.679339669834917	1\\
0.67983991995998	1\\
0.680340170085043	1\\
0.680840420210105	1\\
0.681340670335168	1\\
0.68184092046023	1\\
0.682341170585293	1\\
0.682841420710355	1\\
0.683341670835418	1\\
0.68384192096048	1\\
0.684342171085543	1\\
0.684842421210605	1\\
0.685342671335668	1\\
0.68584292146073	1\\
0.686343171585793	1\\
0.686843421710855	1\\
0.687343671835918	1\\
0.687843921960981	1\\
0.688344172086043	1\\
0.688844422211106	1\\
0.689344672336168	1\\
0.689844922461231	1\\
0.690345172586293	1\\
0.690845422711356	1\\
0.691345672836418	1\\
0.691845922961481	1\\
0.692346173086543	1\\
0.692846423211606	1\\
0.693346673336668	1\\
0.693846923461731	1\\
0.694347173586793	1\\
0.694847423711856	1\\
0.695347673836918	1\\
0.695847923961981	1\\
0.696348174087044	1\\
0.696848424212106	1\\
0.697348674337169	1\\
0.697848924462231	1\\
0.698349174587294	1\\
0.698849424712356	1\\
0.699349674837419	1\\
0.699849924962481	1\\
0.700350175087544	1\\
0.700850425212606	1\\
0.701350675337669	1\\
0.701850925462731	1\\
0.702351175587794	1\\
0.702851425712856	1\\
0.703351675837919	1\\
0.703851925962982	1\\
0.704352176088044	1\\
0.704852426213107	1\\
0.705352676338169	1\\
0.705852926463232	1\\
0.706353176588294	1\\
0.706853426713357	1\\
0.707353676838419	1\\
0.707853926963482	1\\
0.708354177088544	1\\
0.708854427213607	1\\
0.709354677338669	1\\
0.709854927463732	1\\
0.710355177588794	1\\
0.710855427713857	1\\
0.71135567783892	1\\
0.711855927963982	1\\
0.712356178089045	1\\
0.712856428214107	1\\
0.71335667833917	1\\
0.713856928464232	1\\
0.714357178589295	1\\
0.714857428714357	1\\
0.71535767883942	1\\
0.715857928964482	1\\
0.716358179089545	1\\
0.716858429214607	1\\
0.71735867933967	1\\
0.717858929464732	1\\
0.718359179589795	1\\
0.718859429714857	1\\
0.71935967983992	1\\
0.719859929964982	1\\
0.720360180090045	1\\
0.720860430215108	1\\
0.72136068034017	1\\
0.721860930465233	1\\
0.722361180590295	1\\
0.722861430715358	1\\
0.72336168084042	1\\
0.723861930965483	1\\
0.724362181090545	1\\
0.724862431215608	1\\
0.72536268134067	1\\
0.725862931465733	1\\
0.726363181590795	1\\
0.726863431715858	1\\
0.72736368184092	1\\
0.727863931965983	1\\
0.728364182091045	1\\
0.728864432216108	1\\
0.729364682341171	1\\
0.729864932466233	1\\
0.730365182591296	1\\
0.730865432716358	1\\
0.731365682841421	1\\
0.731865932966483	1\\
0.732366183091546	1\\
0.732866433216608	1\\
0.733366683341671	1\\
0.733866933466733	1\\
0.734367183591796	1\\
0.734867433716858	1\\
0.735367683841921	1\\
0.735867933966983	1\\
0.736368184092046	1\\
0.736868434217109	1\\
0.737368684342171	1\\
0.737868934467234	1\\
0.738369184592296	1\\
0.738869434717359	1\\
0.739369684842421	1\\
0.739869934967484	1\\
0.740370185092546	1\\
0.740870435217609	1\\
0.741370685342671	1\\
0.741870935467734	1\\
0.742371185592796	1\\
0.742871435717859	1\\
0.743371685842921	1\\
0.743871935967984	1\\
0.744372186093047	1\\
0.744872436218109	1\\
0.745372686343172	1\\
0.745872936468234	1\\
0.746373186593297	1\\
0.746873436718359	1\\
0.747373686843422	1\\
0.747873936968484	1\\
0.748374187093547	1\\
0.748874437218609	1\\
0.749374687343672	1\\
0.749874937468734	1\\
0.750375187593797	1\\
0.750875437718859	1\\
0.751375687843922	1\\
0.751875937968984	1\\
0.752376188094047	1\\
0.75287643821911	1\\
0.753376688344172	1\\
0.753876938469235	1\\
0.754377188594297	1\\
0.75487743871936	1\\
0.755377688844422	1\\
0.755877938969485	1\\
0.756378189094547	1\\
0.75687843921961	1\\
0.757378689344672	1\\
0.757878939469735	1\\
0.758379189594797	1\\
0.75887943971986	1\\
0.759379689844922	1\\
0.759879939969985	1\\
0.760380190095048	1\\
0.76088044022011	1\\
0.761380690345173	1\\
0.761880940470235	1\\
0.762381190595298	1\\
0.76288144072036	1\\
0.763381690845423	1\\
0.763881940970485	1\\
0.764382191095548	1\\
0.76488244122061	1\\
0.765382691345673	1\\
0.765882941470735	1\\
0.766383191595798	1\\
0.76688344172086	1\\
0.767383691845923	1\\
0.767883941970986	1\\
0.768384192096048	1\\
0.768884442221111	1\\
0.769384692346173	1\\
0.769884942471236	1\\
0.770385192596298	1\\
0.770885442721361	1\\
0.771385692846423	1\\
0.771885942971486	1\\
0.772386193096548	1\\
0.772886443221611	1\\
0.773386693346673	1\\
0.773886943471736	1\\
0.774387193596798	1\\
0.774887443721861	1\\
0.775387693846923	1\\
0.775887943971986	1\\
0.776388194097049	1\\
0.776888444222111	1\\
0.777388694347174	1\\
0.777888944472236	1\\
0.778389194597299	1\\
0.778889444722361	1\\
0.779389694847424	1\\
0.779889944972486	1\\
0.780390195097549	1\\
0.780890445222611	1\\
0.781390695347674	1\\
0.781890945472736	1\\
0.782391195597799	1\\
0.782891445722861	1\\
0.783391695847924	1\\
0.783891945972987	1\\
0.784392196098049	1\\
0.784892446223112	1\\
0.785392696348174	1\\
0.785892946473237	1\\
0.786393196598299	1\\
0.786893446723362	1\\
0.787393696848424	1\\
0.787893946973487	1\\
0.788394197098549	1\\
0.788894447223612	1\\
0.789394697348674	1\\
0.789894947473737	1\\
0.790395197598799	1\\
0.790895447723862	1\\
0.791395697848924	1\\
0.791895947973987	1\\
0.792396198099049	1\\
0.792896448224112	1\\
0.793396698349175	1\\
0.793896948474237	1\\
0.7943971985993	1\\
0.794897448724362	1\\
0.795397698849425	1\\
0.795897948974487	1\\
0.79639819909955	1\\
0.796898449224612	1\\
0.797398699349675	1\\
0.797898949474737	1\\
0.7983991995998	1\\
0.798899449724862	1\\
0.799399699849925	1\\
0.799899949974987	1\\
0.80040020010005	1\\
0.800900450225113	1\\
0.801400700350175	1\\
0.801900950475238	1\\
0.8024012006003	1\\
0.802901450725363	1\\
0.803401700850425	1\\
0.803901950975488	1\\
0.80440220110055	1\\
0.804902451225613	1\\
0.805402701350675	1\\
0.805902951475738	1\\
0.8064032016008	1\\
0.806903451725863	1\\
0.807403701850925	1\\
0.807903951975988	1\\
0.808404202101051	1\\
0.808904452226113	1\\
0.809404702351176	1\\
0.809904952476238	1\\
0.810405202601301	1\\
0.810905452726363	1\\
0.811405702851426	1\\
0.811905952976488	1\\
0.812406203101551	1\\
0.812906453226613	1\\
0.813406703351676	1\\
0.813906953476738	1\\
0.814407203601801	1\\
0.814907453726863	1\\
0.815407703851926	1\\
0.815907953976988	1\\
0.816408204102051	1\\
0.816908454227114	1\\
0.817408704352176	1\\
0.817908954477239	1\\
0.818409204602301	1\\
0.818909454727364	1\\
0.819409704852426	1\\
0.819909954977489	1\\
0.820410205102551	1\\
0.820910455227614	1\\
0.821410705352676	1\\
0.821910955477739	1\\
0.822411205602801	1\\
0.822911455727864	1\\
0.823411705852926	1\\
0.823911955977989	1\\
0.824412206103052	1\\
0.824912456228114	1\\
0.825412706353177	1\\
0.825912956478239	1\\
0.826413206603302	1\\
0.826913456728364	1\\
0.827413706853427	1\\
0.827913956978489	1\\
0.828414207103552	1\\
0.828914457228614	1\\
0.829414707353677	1\\
0.829914957478739	1\\
0.830415207603802	1\\
0.830915457728864	1\\
0.831415707853927	1\\
0.83191595797899	1\\
0.832416208104052	1\\
0.832916458229115	1\\
0.833416708354177	1\\
0.83391695847924	1\\
0.834417208604302	1\\
0.834917458729365	1\\
0.835417708854427	1\\
0.83591795897949	1\\
0.836418209104552	1\\
0.836918459229615	1\\
0.837418709354677	1\\
0.83791895947974	1\\
0.838419209604802	1\\
0.838919459729865	1\\
0.839419709854927	1\\
0.83991995997999	1\\
0.840420210105053	1\\
0.840920460230115	1\\
0.841420710355178	1\\
0.84192096048024	1\\
0.842421210605303	1\\
0.842921460730365	1\\
0.843421710855428	1\\
0.84392196098049	1\\
0.844422211105553	1\\
0.844922461230615	1\\
0.845422711355678	1\\
0.84592296148074	1\\
0.846423211605803	1\\
0.846923461730865	1\\
0.847423711855928	1\\
0.847923961980991	1\\
0.848424212106053	1\\
0.848924462231116	1\\
0.849424712356178	1\\
0.849924962481241	1\\
0.850425212606303	1\\
0.850925462731366	1\\
0.851425712856428	1\\
0.851925962981491	1\\
0.852426213106553	1\\
0.852926463231616	1\\
0.853426713356678	1\\
0.853926963481741	1\\
0.854427213606803	1\\
0.854927463731866	1\\
0.855427713856929	1\\
0.855927963981991	1\\
0.856428214107053	1\\
0.856928464232116	1\\
0.857428714357179	1\\
0.857928964482241	1\\
0.858429214607304	1\\
0.858929464732366	1\\
0.859429714857429	1\\
0.859929964982491	1\\
0.860430215107554	1\\
0.860930465232616	1\\
0.861430715357679	1\\
0.861930965482741	1\\
0.862431215607804	1\\
0.862931465732866	1\\
0.863431715857929	1\\
0.863931965982991	1\\
0.864432216108054	1\\
0.864932466233117	1\\
0.865432716358179	1\\
0.865932966483242	1\\
0.866433216608304	1\\
0.866933466733367	1\\
0.867433716858429	1\\
0.867933966983492	1\\
0.868434217108554	1\\
0.868934467233617	1\\
0.869434717358679	1\\
0.869934967483742	1\\
0.870435217608804	1\\
0.870935467733867	1\\
0.871435717858929	1\\
0.871935967983992	1\\
0.872436218109054	1\\
0.872936468234117	1\\
0.87343671835918	1\\
0.873936968484242	1\\
0.874437218609305	1\\
0.874937468734367	1\\
0.87543771885943	1\\
0.875937968984492	1\\
0.876438219109555	1\\
0.876938469234617	1\\
0.87743871935968	1\\
0.877938969484742	1\\
0.878439219609805	1\\
0.878939469734867	1\\
0.87943971985993	1\\
0.879939969984992	1\\
0.880440220110055	1\\
0.880940470235118	1\\
0.88144072036018	1\\
0.881940970485243	1\\
0.882441220610305	1\\
0.882941470735368	1\\
0.88344172086043	1\\
0.883941970985493	1\\
0.884442221110555	1\\
0.884942471235618	1\\
0.88544272136068	1\\
0.885942971485743	1\\
0.886443221610805	1\\
0.886943471735868	1\\
0.88744372186093	1\\
0.887943971985993	1\\
0.888444222111056	1\\
0.888944472236118	1\\
0.889444722361181	1\\
0.889944972486243	1\\
0.890445222611306	1\\
0.890945472736368	1\\
0.891445722861431	1\\
0.891945972986493	1\\
0.892446223111556	1\\
0.892946473236618	1\\
0.893446723361681	1\\
0.893946973486743	1\\
0.894447223611806	1\\
0.894947473736868	1\\
0.895447723861931	1\\
0.895947973986994	1\\
0.896448224112056	1\\
0.896948474237119	1\\
0.897448724362181	1\\
0.897948974487244	1\\
0.898449224612306	1\\
0.898949474737369	1\\
0.899449724862431	1\\
0.899949974987494	1\\
0.900450225112556	1\\
0.900950475237619	1\\
0.901450725362681	1\\
0.901950975487744	1\\
0.902451225612806	1\\
0.902951475737869	1\\
0.903451725862931	1\\
0.903951975987994	1\\
0.904452226113057	1\\
0.904952476238119	1\\
0.905452726363182	1\\
0.905952976488244	1\\
0.906453226613307	1\\
0.906953476738369	1\\
0.907453726863432	1\\
0.907953976988494	1\\
0.908454227113557	1\\
0.908954477238619	1\\
0.909454727363682	1\\
0.909954977488744	1\\
0.910455227613807	1\\
0.910955477738869	1\\
0.911455727863932	1\\
0.911955977988995	1\\
0.912456228114057	1\\
0.91295647823912	1\\
0.913456728364182	1\\
0.913956978489245	1\\
0.914457228614307	1\\
0.91495747873937	1\\
0.915457728864432	1\\
0.915957978989495	1\\
0.916458229114557	1\\
0.91695847923962	1\\
0.917458729364682	1\\
0.917958979489745	1\\
0.918459229614807	1\\
0.91895947973987	1\\
0.919459729864933	1\\
0.919959979989995	1\\
0.920460230115058	1\\
0.92096048024012	1\\
0.921460730365183	1\\
0.921960980490245	1\\
0.922461230615308	1\\
0.92296148074037	1\\
0.923461730865433	1\\
0.923961980990495	1\\
0.924462231115558	1\\
0.92496248124062	1\\
0.925462731365683	1\\
0.925962981490745	1\\
0.926463231615808	1\\
0.92696348174087	1\\
0.927463731865933	1\\
0.927963981990996	1\\
0.928464232116058	1\\
0.928964482241121	1\\
0.929464732366183	1\\
0.929964982491246	1\\
0.930465232616308	1\\
0.930965482741371	1\\
0.931465732866433	1\\
0.931965982991496	1\\
0.932466233116558	1\\
0.932966483241621	1\\
0.933466733366683	1\\
0.933966983491746	1\\
0.934467233616808	1\\
0.934967483741871	1\\
0.935467733866933	1\\
0.935967983991996	1\\
0.936468234117058	1\\
0.936968484242121	1\\
0.937468734367184	1\\
0.937968984492246	1\\
0.938469234617309	1\\
0.938969484742371	1\\
0.939469734867434	1\\
0.939969984992496	1\\
0.940470235117559	1\\
0.940970485242621	1\\
0.941470735367684	1\\
0.941970985492746	1\\
0.942471235617809	1\\
0.942971485742871	1\\
0.943471735867934	1\\
0.943971985992996	1\\
0.944472236118059	1\\
0.944972486243122	1\\
0.945472736368184	1\\
0.945972986493247	1\\
0.946473236618309	1\\
0.946973486743372	1\\
0.947473736868434	1\\
0.947973986993497	1\\
0.948474237118559	1\\
0.948974487243622	1\\
0.949474737368684	1\\
0.949974987493747	1\\
0.950475237618809	1\\
0.950975487743872	1\\
0.951475737868934	1\\
0.951975987993997	1\\
0.95247623811906	1\\
0.952976488244122	1\\
0.953476738369185	1\\
0.953976988494247	1\\
0.95447723861931	1\\
0.954977488744372	1\\
0.955477738869435	1\\
0.955977988994497	1\\
0.95647823911956	1\\
0.956978489244622	1\\
0.957478739369685	1\\
0.957978989494747	1\\
0.95847923961981	1\\
0.958979489744872	1\\
0.959479739869935	1\\
0.959979989994997	1\\
0.96048024012006	1\\
0.960980490245123	1\\
0.961480740370185	1\\
0.961980990495248	1\\
0.96248124062031	1\\
0.962981490745373	1\\
0.963481740870435	1\\
0.963981990995498	1\\
0.96448224112056	1\\
0.964982491245623	1\\
0.965482741370685	1\\
0.965982991495748	1\\
0.96648324162081	1\\
0.966983491745873	1\\
0.967483741870935	1\\
0.967983991995998	1\\
0.968484242121061	1\\
0.968984492246123	1\\
0.969484742371186	1\\
0.969984992496248	1\\
0.970485242621311	1\\
0.970985492746373	1\\
0.971485742871436	1\\
0.971985992996498	1\\
0.972486243121561	1\\
0.972986493246623	1\\
0.973486743371686	1\\
0.973986993496748	1\\
0.974487243621811	1\\
0.974987493746873	1\\
0.975487743871936	1\\
0.975987993996999	1\\
0.976488244122061	1\\
0.976988494247124	1\\
0.977488744372186	1\\
0.977988994497249	1\\
0.978489244622311	1\\
0.978989494747374	1\\
0.979489744872436	1\\
0.979989994997499	1\\
0.980490245122561	1\\
0.980990495247624	1\\
0.981490745372686	1\\
0.981990995497749	1\\
0.982491245622811	1\\
0.982991495747874	1\\
0.983491745872936	1\\
0.983991995997999	1\\
0.984492246123062	1\\
0.984992496248124	1\\
0.985492746373187	1\\
0.985992996498249	1\\
0.986493246623312	1\\
0.986993496748374	1\\
0.987493746873437	1\\
0.987993996998499	1\\
0.988494247123562	1\\
0.988994497248624	1\\
0.989494747373687	1\\
0.989994997498749	1\\
0.990495247623812	1\\
0.990995497748874	1\\
0.991495747873937	1\\
0.991995997999	1\\
0.992496248124062	1\\
0.992996498249125	1\\
0.993496748374187	1\\
0.99399699849925	1\\
0.994497248624312	1\\
0.994997498749375	1\\
0.995497748874437	1\\
0.9959979989995	1\\
0.996498249124562	1\\
0.996998499249625	1\\
0.997498749374687	1\\
0.99799899949975	1\\
0.998499249624812	1\\
0.998999499749875	1\\
0.999499749874938	1\\
1	1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/nonlinearforcelength_noticks.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={muscle length},
ymin=0,
ymax=1.1,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={force},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.000997058824486675\\
0.00297327030000297	0.00106025933921577\\
0.00594654060000595	0.00112705396458518\\
0.00891981090000892	0.00119762007779597\\
0.0118930812000119	0.0012721421767217\\
0.0148663515000149	0.00135081207498238\\
0.0178396218000178	0.00143382909761149\\
0.0208128921000208	0.00152140027703888\\
0.0237861624000238	0.00161374054909913\\
0.0267594327000268	0.00171107294876164\\
0.0297327030000297	0.00181362880526533\\
0.0327059733000327	0.0019216479363277\\
0.0356792436000357	0.00203537884108517\\
0.0386525139000386	0.00215507889140845\\
0.0416257842000416	0.00228101452122455\\
0.0445990545000446	0.00241346141346432\\
0.0475723248000476	0.00255270468424271\\
0.0505455951000505	0.00269903906386717\\
0.0535188654000535	0.00285276907425833\\
0.0564921357000565	0.00301420920235642\\
0.0594654060000595	0.00318368406907641\\
0.0624386763000624	0.0033615285933653\\
0.0654119466000654	0.00354808815090547\\
0.0683852169000684	0.00374371872699965\\
0.0713584872000713	0.00394878706316496\\
0.0743317575000743	0.00416367079695637\\
0.0773050278000773	0.00438875859453334\\
0.0802782981000803	0.00462445027547773\\
0.0832515684000832	0.00487115692936611\\
0.0862248387000862	0.0051293010235959\\
0.0891981090000892	0.00539931650196107\\
0.0921713793000922	0.00568164887347183\\
0.0951446496000951	0.00597675529091079\\
0.0981179199000981	0.00628510461861831\\
0.101091190200101	0.00660717748900077\\
0.104064460500104	0.0069434663472573\\
0.107037730800107	0.00729447548382356\\
0.11001100110011	0.00766072105403581\\
0.112984271400113	0.00804273108452352\\
0.115957541700116	0.00844104546584569\\
0.118930812000119	0.00885621593089381\\
0.121904082300122	0.00928880601859343\\
0.124877352600125	0.00973939102244684\\
0.127850622900128	0.0102085579234706\\
0.130823893200131	0.0106969053070951\\
0.133797163500134	0.0112050432636067\\
0.136770433800137	0.0117335932717293\\
0.13974370410014	0.0122831880649586\\
0.142716974400143	0.0128544714802791\\
0.145690244700146	0.0134480982889159\\
0.148663515000149	0.014064734008791\\
0.151636785300152	0.0147050546983771\\
0.154610055600155	0.0153697467316651\\
0.157583325900158	0.0160595065539841\\
0.160556596200161	0.0167750404184408\\
0.163529866500164	0.0175170641027683\\
0.166503136800166	0.0182863026064053\\
0.169476407100169	0.0190834898276533\\
0.172449677400172	0.0199093682207893\\
0.175422947700175	0.0207646884330443\\
0.178396218000178	0.0216502089213863\\
0.181369488300181	0.0225666955490828\\
0.184342758600184	0.0235149211620478\\
0.187316028900187	0.0244956651450157\\
0.19028929920019	0.0255097129576175\\
0.193262569500193	0.0265578556504705\\
0.196235839800196	0.0276408893614309\\
0.199209110100199	0.0287596147921924\\
0.202182380400202	0.0299148366654539\\
0.205155650700205	0.0311073631629167\\
0.208128921000208	0.0323380053444069\\
0.211102191300211	0.033607576548461\\
0.214075461600214	0.0349168917747485\\
0.217048731900217	0.0362667670487435\\
0.22002200220022	0.037658018769097\\
0.222995272500223	0.0390914630381997\\
0.225968542800226	0.040567914976463\\
0.228941813100229	0.0420881880208822\\
0.231915083400232	0.043653093208487\\
0.234888353700235	0.0452634384453176\\
0.237861624000238	0.0469200277616037\\
0.240834894300241	0.0486236605538586\\
0.243808164600244	0.0503751308146348\\
0.246781434900247	0.052175226350725\\
0.24975470520025	0.0540247279906216\\
0.252727975500253	0.0559244087820827\\
0.255701245800256	0.0578750331806853\\
0.258674516100259	0.0598773562302719\\
0.261647786400262	0.0619321227362315\\
0.264621056700265	0.0640400664325795\\
0.267594327000268	0.0662019091438278\\
0.270567597300271	0.0684183599426646\\
0.273540867600274	0.0706901143044817\\
0.276514137900277	0.0730178532598114\\
0.279487408200279	0.0754022425457574\\
0.282460678500282	0.0778439317575161\\
0.285433948800285	0.0803435535011079\\
0.288407219100288	0.0829017225484489\\
0.291380489400291	0.0855190349959057\\
0.294353759700294	0.0881960674274904\\
0.297327030000297	0.0909333760838574\\
0.3003003003003	0.0937314960382725\\
0.303273570600303	0.096590940380731\\
0.306246840900306	0.0995121994113996\\
0.309220111200309	0.102495739844563\\
0.312193381500312	0.105542004024248\\
0.315166651800315	0.108651409152703\\
0.318139922100318	0.111824346532896\\
0.321113192400321	0.115061180826184\\
0.324086462700324	0.118362249326317\\
0.327059733000327	0.121727861250898\\
0.33003300330033	0.125158297051423\\
0.333006273600333	0.128653807743016\\
0.335979543900336	0.132214614254928\\
0.338952814200339	0.135840906802873\\
0.341926084500342	0.139532844284251\\
0.344899354800345	0.143290553697257\\
0.347872625100348	0.147114129584872\\
0.350845895400351	0.151003633504713\\
0.353819165700354	0.154959093525643\\
0.356792436000357	0.158980503752058\\
0.35976570630036	0.163067823876709\\
0.362738976600363	0.167220978762891\\
0.365712246900366	0.171439858056763\\
0.368685517200369	0.175724315830595\\
0.371658787500372	0.180074170257594\\
0.374632057800375	0.184489203319028\\
0.377605328100378	0.188969160544233\\
0.380578598400381	0.193513750784099\\
0.383551868700383	0.198122646018561\\
0.386525139000387	0.202795481198591\\
0.389498409300389	0.207531854123097\\
0.392471679600392	0.212331325351168\\
0.395444949900395	0.217193418149942\\
0.398418220200398	0.222117618478441\\
0.401391490500401	0.227103375007569\\
0.404364760800404	0.232150099176475\\
0.407338031100407	0.237257165285424\\
0.41031130140041	0.242423910625224\\
0.413284571700413	0.24764963564328\\
0.416257842000416	0.252933604146213\\
0.419231112300419	0.258275043538994\\
0.422204382600422	0.263673145100445\\
0.425177652900425	0.269127064294946\\
0.428150923200428	0.27463592112009\\
0.431124193500431	0.280198800490024\\
0.434097463800434	0.285814752654132\\
0.437070734100437	0.291482793650671\\
0.44004400440044	0.297201905794927\\
0.443017274700443	0.302971038201415\\
0.445990545000446	0.30878910733958\\
0.448963815300449	0.31465499762242\\
0.451937085600452	0.320567562027428\\
0.454910355900455	0.326525622749147\\
0.457883626200458	0.332527971882659\\
0.460856896500461	0.338573372137237\\
0.463830166800464	0.344660557579367\\
0.466803437100467	0.350788234404302\\
0.46977670740047	0.356955081735285\\
0.472749977700473	0.363159752449522\\
0.475723248000476	0.369400874029963\\
0.478696518300479	0.375677049441925\\
0.481669788600482	0.381986858033527\\
0.484643058900485	0.388328856458929\\
0.487616329200488	0.394701579623282\\
0.490589599500491	0.401103541648322\\
0.493562869800493	0.407533236857472\\
0.496536140100497	0.413989140779337\\
0.499509410400499	0.420469711168421\\
0.502482680700502	0.426973389041891\\
0.505455951000505	0.433498599731218\\
0.508429221300508	0.440043753947456\\
0.511402491600511	0.446607248858981\\
0.514375761900514	0.453187469180433\\
0.517349032200517	0.459782788271645\\
0.52032230250052	0.46639156924531\\
0.523295572800523	0.473012166082149\\
0.526268843100526	0.479642924752323\\
0.529242113400529	0.486282184341854\\
0.532215383700532	0.492928278182803\\
0.535188654000535	0.499579534985973\\
0.538161924300538	0.506234279974884\\
0.541135194600541	0.512890836019822\\
0.544108464900544	0.519547524770708\\
0.547081735200547	0.526202667787616\\
0.55005500550055	0.532854587667719\\
0.553028275800553	0.539501609167499\\
0.556001546100556	0.546142060319051\\
0.558974816400559	0.552774273539336\\
0.561948086700562	0.559396586731266\\
0.564921357000565	0.566007344375505\\
0.567894627300568	0.572604898611905\\
0.570867897600571	0.57918761030953\\
0.573841167900574	0.58575385012422\\
0.576814438200577	0.592301999542693\\
0.57978770850058	0.598830451912211\\
0.582760978800583	0.605337613454852\\
0.585734249100586	0.611821904265466\\
0.588707519400589	0.61828175929243\\
0.591680789700592	0.624715629300342\\
0.594654060000595	0.63112198181382\\
0.597627330300598	0.637499302041623\\
0.6006006006006	0.643846093780332\\
0.603573870900604	0.650160880296862\\
0.606547141200606	0.656442205189121\\
0.60952041150061	0.66268863322416\\
0.612493681800612	0.668898751153199\\
0.615466952100615	0.67507116850295\\
0.618440222400618	0.681204518342685\\
0.621413492700621	0.687297458026555\\
0.624386763000624	0.693348669910685\\
0.627360033300627	0.699356862044607\\
0.63033330360063	0.705320768836654\\
0.633306573900633	0.71123915169294\\
0.636279844200636	0.717110799629621\\
0.639253114500639	0.722934529858147\\
0.642226384800642	0.728709188343265\\
0.645199655100645	0.734433650333561\\
0.648172925400648	0.74010682086438\\
0.651146195700651	0.745727635232971\\
0.654119466000654	0.751295059445777\\
0.657092736300657	0.756808090637792\\
0.66006600660066	0.762265757463964\\
0.663039276900663	0.767667120462646\\
0.666012547200666	0.773011272391134\\
0.668985817500669	0.77829733853336\\
0.671959087800672	0.783524476979852\\
0.674932358100675	0.788691878880085\\
0.677905628400678	0.793798768667409\\
0.680878898700681	0.798844404256716\\
0.683852169000684	0.803828077215114\\
0.686825439300687	0.808749112905823\\
0.68979870960069	0.813606870605601\\
0.692771979900693	0.818400743595992\\
0.695745250200696	0.823130159228737\\
0.698718520500699	0.827794578965699\\
0.701691790800702	0.832393498393696\\
0.704665061100705	0.836926447214631\\
0.707638331400708	0.84139298921135\\
0.710611601700711	0.845792722189683\\
0.713584872000714	0.850125277897123\\
0.716558142300717	0.854390321918635\\
0.719531412600719	0.85858755355009\\
0.722504682900722	0.862716705649856\\
0.725477953200726	0.866777544469062\\
0.728451223500728	0.870769869461109\\
0.731424493800731	0.874693513070964\\
0.734397764100734	0.878548340504831\\
0.737371034400737	0.882334249480782\\
0.74034430470074	0.886051169960938\\
0.743317575000743	0.889699063865818\\
0.746290845300746	0.893277924771456\\
0.749264115600749	0.896787777589931\\
0.752237385900752	0.900228678233914\\
0.755210656200755	0.903600713265884\\
0.758183926500758	0.90690399953265\\
0.761157196800761	0.910138683785814\\
0.764130467100764	0.913304942288832\\
0.767103737400767	0.916402980411314\\
0.77007700770077	0.919433032211212\\
0.773050278000773	0.92239536000555\\
0.776023548300776	0.925290253930344\\
0.778996818600779	0.928118031490356\\
0.781970088900782	0.930879037099328\\
0.784943359200785	0.933573641611343\\
0.787916629500788	0.936202241843954\\
0.790889899800791	0.938765260093701\\
0.793863170100794	0.941263143644666\\
0.796836440400797	0.943696364270679\\
0.7998097107008	0.946065417731794\\
0.802782981000803	0.948370823265647\\
0.805756251300806	0.950613123074309\\
0.808729521600809	0.952792881807217\\
0.811702791900812	0.954910686040779\\
0.814676062200815	0.95696714375523\\
0.817649332500818	0.958962883809316\\
0.820622602800821	0.960898555413358\\
0.823595873100823	0.962774827601243\\
0.826569143400826	0.964592388701904\\
0.829542413700829	0.966351945810788\\
0.832515684000833	0.968054224261854\\
0.835488954300835	0.9696999671006\\
0.838462224600838	0.971289934558611\\
0.841435494900841	0.972824903530117\\
0.844408765200844	0.974305667051028\\
0.847382035500847	0.975733033780911\\
0.85035530580085	0.97710782748835\\
0.853328576100853	0.978430886540128\\
0.856301846400856	0.979703063394651\\
0.859275116700859	0.980925224100021\\
0.862248387000862	0.982098247797159\\
0.865221657300865	0.983223026228361\\
0.868194927600868	0.984300463251648\\
0.871168197900871	0.985331474361285\\
0.874141468200874	0.986316986214801\\
0.877114738500877	0.987257936166843\\
0.88008800880088	0.988155271810197\\
0.883061279100883	0.989009950524258\\
0.886034549400886	0.989822939031272\\
0.889007819700889	0.990595212960611\\
0.891981090000892	0.99132775642136\\
0.894954360300895	0.992021561583475\\
0.897927630600898	0.992677628267744\\
0.900900900900901	0.993296963544811\\
0.903874171200904	0.993880581343455\\
0.906847441500907	0.994429502068357\\
0.90982071180091	0.994944752227546\\
0.912793982100913	0.995427364069708\\
0.915767252400916	0.995878375231551\\
0.918740522700919	0.996298828395372\\
0.921713793000922	0.996689770957004\\
0.924687063300925	0.997052254704274\\
0.927660333600928	0.997387335506123\\
0.93063360390093	0.997696073012501\\
0.933606874200934	0.997979530365171\\
0.936580144500937	0.998238773919523\\
0.939553414800939	0.998474872977501\\
0.942526685100942	0.998688899531737\\
0.945499955400945	0.998881928020982\\
0.948473225700948	0.9990550350969\\
0.951446496000951	0.999209299402315\\
0.954419766300954	0.999345801360953\\
0.957393036600957	0.999465622978753\\
0.96036630690096	0.99956984765679\\
0.963339577200963	0.99965956001586\\
0.966312847500966	0.999735845732762\\
0.969286117800969	0.999799791388314\\
0.972259388100972	0.999852484327136\\
0.975232658400975	0.999895012529219\\
0.978205928700978	0.999928464493309\\
0.981179199000981	0.999953929132112\\
0.984152469300984	0.999972495679351\\
0.987125739600987	0.999985253608667\\
0.99009900990099	0.999993292564395\\
0.993072280200993	0.999997702304191\\
0.996045550500996	0.999999572653553\\
0.999018820800999	0.999999993472196\\
1.001992091101	0.999766291728196\\
1.004965361401	0.999080635718692\\
1.00793863170101	0.998142298983391\\
1.01091190200101	0.997008002578418\\
1.01388517230101	0.995708053502701\\
1.01685844260102	0.994262293801239\\
1.01983171290102	0.992685104724546\\
1.02280498320102	0.990987583178793\\
1.02577825350103	0.989178666217594\\
1.02875152380103	0.987265779688211\\
1.03172479410103	0.985255242536842\\
1.03469806440103	0.98315253380878\\
1.03767133470104	0.980962477071822\\
1.04064460500104	0.978689372466188\\
1.04361787530104	0.97633709408303\\
1.04659114560105	0.973909163565164\\
1.04956441590105	0.9714088069102\\
1.05253768620105	0.968838999103605\\
1.05551095650106	0.966202499740162\\
1.05848422680106	0.963501881844685\\
1.06145749710106	0.960739555473947\\
1.06443076740106	0.957917787254061\\
1.06740403770107	0.955038716710111\\
1.07037730800107	0.952104370033982\\
1.07335057830107	0.949116671784173\\
1.07632384860108	0.946077454899885\\
1.07929711890108	0.942988469328712\\
1.08227038920108	0.939851389504838\\
1.08524365950109	0.936667820866991\\
1.08821692980109	0.933439305568714\\
1.09119020010109	0.930167327504918\\
1.09416347040109	0.926853316756247\\
1.0971367407011	0.923498653534953\\
1.1001100110011	0.920104671701776\\
1.1030832813011	0.91667266191183\\
1.10605655160111	0.913203874438272\\
1.10902982190111	0.909699521714863\\
1.11200309220111	0.906160780632375\\
1.11497636250111	0.902588794618631\\
1.11794963280112	0.898984675527665\\
1.12092290310112	0.89534950535997\\
1.12389617340112	0.891684337832776\\
1.12686944370113	0.887990199816787\\
1.12984271400113	0.884268092653674\\
1.13281598430113	0.880518993366805\\
1.13578925460114	0.876743855776138\\
1.13876252490114	0.872943611526882\\
1.14173579520114	0.869119171040385\\
1.14470906550114	0.865271424394735\\
1.14768233580115	0.861401242141687\\
1.15065560610115	0.857509476065804\\
1.15362887640115	0.853596959891065\\
1.15660214670116	0.849664509939592\\
1.15957541700116	0.84571292574671\\
1.16254868730116	0.841742990636067\\
1.16552195760117	0.837755472258203\\
1.16849522790117	0.833751123095584\\
1.17146849820117	0.829730680936854\\
1.17444176850117	0.82569486932277\\
1.17741503880118	0.821644397966058\\
1.18038830910118	0.817579963147216\\
1.18336157940118	0.81350224808812\\
1.18633484970119	0.809411923305094\\
1.18930812000119	0.80530964694298\\
1.19228139030119	0.801196065091606\\
1.1952546606012	0.797071812085912\\
1.1982279309012	0.792937510790909\\
1.2012012012012	0.788793772872543\\
1.2041744715012	0.784641199055427\\
1.20714774180121	0.780480379368356\\
1.21012101210121	0.776311893378426\\
1.21309428240121	0.772136310414515\\
1.21606755270122	0.767954189780833\\
1.21904082300122	0.763766080961189\\
1.22201409330122	0.759572523814565\\
1.22498736360122	0.755374048762562\\
1.22796063390123	0.751171176969214\\
1.23093390420123	0.746964420513667\\
1.23390717450123	0.742754282556132\\
1.23688044480124	0.738541257497548\\
1.23985371510124	0.734325831133315\\
1.24282698540124	0.730108480801462\\
1.24580025570125	0.725889675525567\\
1.24877352600125	0.721669876152739\\
1.25174679630125	0.717449535486944\\
1.25472006660125	0.713229098417948\\
1.25769333690126	0.709009002046105\\
1.26066660720126	0.70478967580325\\
1.26363987750126	0.700571541569877\\
1.26661314780127	0.696355013788841\\
1.26958641810127	0.692140499575738\\
1.27255968840127	0.687928398826161\\
1.27553295870128	0.683719104320002\\
1.27850622900128	0.679513001822924\\
1.28147949930128	0.675310470185191\\
1.28445276960128	0.671111881437947\\
1.28742603990129	0.666917600887119\\
1.29039931020129	0.662727987205023\\
1.29337258050129	0.658543392519803\\
1.2963458508013	0.654364162502824\\
1.2993191211013	0.650190636454085\\
1.3022923914013	0.646023147385777\\
1.3052656617013	0.641862022104052\\
1.30823893200131	0.637707581289107\\
1.31121220230131	0.633560139573639\\
1.31418547260131	0.629420005619761\\
1.31715874290132	0.625287482194443\\
1.32013201320132	0.62116286624354\\
1.32310528350132	0.617046448964478\\
1.32607855380133	0.612938515877646\\
1.32905182410133	0.608839346896552\\
1.33202509440133	0.604749216396804\\
1.33499836470133	0.600668393283951\\
1.33797163500134	0.596597141060237\\
1.34094490530134	0.592535717890316\\
1.34391817560134	0.588484376665958\\
1.34689144590135	0.584443365069796\\
1.34986471620135	0.580412925638152\\
1.35283798650135	0.576393295822958\\
1.35581125680136	0.57238470805283\\
1.35878452710136	0.568387389793311\\
1.36175779740136	0.564401563606318\\
1.36473106770136	0.560427447208814\\
1.36770433800137	0.556465253530742\\
1.37067760830137	0.552515190772242\\
1.37365087860137	0.548577462460166\\
1.37662414890138	0.544652267503928\\
1.37959741920138	0.540739800250699\\
1.38257068950138	0.536840250539975\\
1.38554395980139	0.532953803757526\\
1.38851723010139	0.529080640888759\\
1.39149050040139	0.525220938571503\\
1.39446377070139	0.521374869148226\\
1.3974370410014	0.517542600717716\\
1.4004103113014	0.513724297186228\\
1.4033835816014	0.509920118318109\\
1.40635685190141	0.506130219785933\\
1.40933012220141	0.502354753220122\\
1.41230339250141	0.498593866258113\\
1.41527666280142	0.494847702593036\\
1.41824993310142	0.49111640202194\\
1.42122320340142	0.487400100493579\\
1.42419647370142	0.483698930155747\\
1.42716974400143	0.480013019402187\\
1.43014301430143	0.476342492919086\\
1.43311628460143	0.472687471731142\\
1.43608955490144	0.469048073247241\\
1.43906282520144	0.465424411305725\\
1.44203609550144	0.461816596219272\\
1.44500936580144	0.45822473481939\\
1.44798263610145	0.454648930500534\\
1.45095590640145	0.451089283263846\\
1.45392917670145	0.447545889760535\\
1.45690244700146	0.444018843334883\\
1.45987571730146	0.440508234066904\\
1.46284898760146	0.437014148814646\\
1.46582225790147	0.433536671256148\\
1.46879552820147	0.430075881931046\\
1.47176879850147	0.426631858281848\\
1.47474206880147	0.423204674694868\\
1.47771533910148	0.41979440254083\\
1.48068860940148	0.416401110215138\\
1.48366187970148	0.413024863177831\\
1.48663515000149	0.409665723993205\\
1.48960842030149	0.406323752369119\\
1.49258169060149	0.402999005195989\\
1.4955549609015	0.399691536585463\\
1.4985282312015	0.396401397908783\\
1.5015015015015	0.393128637834844\\
1.5044747718015	0.389873302367947\\
1.50744804210151	0.386635434885236\\
1.51042131240151	0.383415076173847\\
1.51339458270151	0.380212264467751\\
1.51636785300152	0.377027035484296\\
1.51934112330152	0.373859422460454\\
1.52231439360152	0.37070945618878\\
1.52528766390153	0.367577165053066\\
1.52826093420153	0.364462575063715\\
1.53123420450153	0.361365709892817\\
1.53420747480153	0.35828659090894\\
1.53718074510154	0.355225237211637\\
1.54015401540154	0.352181665665659\\
1.54312728570154	0.349155890934895\\
1.54610055600155	0.346147925516021\\
1.54907382630155	0.343157779771866\\
1.55204709660155	0.340185461964508\\
1.55502036690155	0.337230978288077\\
1.55799363720156	0.334294332901291\\
1.56096690750156	0.331375527959709\\
1.56394017780156	0.328474563647709\\
1.56691344810157	0.325591438210193\\
1.56988671840157	0.322726147984014\\
1.57285998870157	0.319878687429136\\
1.57583325900158	0.317049049159515\\
1.57880652930158	0.314237223973713\\
1.58177979960158	0.311443200885246\\
1.58475306990158	0.308666967152653\\
1.58772634020159	0.305908508309303\\
1.59069961050159	0.303167808192937\\
1.59367288080159	0.300444848974935\\
1.5966461511016	0.297739611189329\\
1.5996194214016	0.295052073761538\\
1.6025926917016	0.292382214036855\\
1.60556596200161	0.289730007808653\\
1.60853923230161	0.287095429346346\\
1.61151250260161	0.284478451423077\\
1.61448577290161	0.28187904534315\\
1.61745904320162	0.279297180969207\\
1.62043231350162	0.276732826749133\\
1.62340558380162	0.274185949742724\\
1.62637885410163	0.271656515648076\\
1.62935212440163	0.269144488827734\\
1.63232539470163	0.266649832334578\\
1.63529866500164	0.264172507937459\\
1.63827193530164	0.261712476146579\\
1.64124520560164	0.259269696238621\\
1.64421847590164	0.256844126281621\\
1.64719174620165	0.254435723159603\\
1.65016501650165	0.252044442596947\\
1.65313828680165	0.249670239182523\\
1.65611155710166	0.247313066393568\\
1.65908482740166	0.244972876619322\\
1.66205809770166	0.242649621184413\\
1.66503136800167	0.240343250371999\\
1.66800463830167	0.238053713446671\\
1.67097790860167	0.235780958677102\\
1.67395117890167	0.233524933358465\\
1.67692444920168	0.231285583834602\\
1.67989771950168	0.22906285551996\\
1.68287098980168	0.226856692921279\\
1.68584426010169	0.224667039659054\\
1.68881753040169	0.222493838488744\\
1.69179080070169	0.220337031321763\\
1.69476407100169	0.218196559246222\\
1.6977373413017	0.216072362547443\\
1.7007106116017	0.213964380728241\\
1.7036838819017	0.211872552528971\\
1.70665715220171	0.20979681594735\\
1.70963042250171	0.20773710825804\\
1.71260369280171	0.205693366032013\\
1.71557696310172	0.203665525155682\\
1.71855023340172	0.20165352084981\\
1.72152350370172	0.199657287688191\\
1.72449677400172	0.197676759616105\\
1.72747004430173	0.19571186996856\\
1.73044331460173	0.193762551488298\\
1.73341658490173	0.191828736343596\\
1.73638985520174	0.189910356145839\\
1.73936312550174	0.18800734196687\\
1.74233639580174	0.18611962435614\\
1.74530966610175	0.184247133357623\\
1.74828293640175	0.182389798526534\\
1.75125620670175	0.180547548945821\\
1.75422947700175	0.178720313242448\\
1.75720274730176	0.17690801960348\\
1.76017601760176	0.175110595791934\\
1.76314928790176	0.17332796916245\\
1.76612255820177	0.17156006667673\\
1.76909582850177	0.169806814918792\\
1.77206909880177	0.168068140110005\\
1.77504236910177	0.16634396812393\\
1.77801563940178	0.164634224500955\\
1.78098890970178	0.162938834462732\\
1.78396218000178	0.161257722926413\\
1.78693545030179	0.15959081451869\\
1.78990872060179	0.157938033589639\\
1.79288199090179	0.156299304226367\\
1.7958552612018	0.154674550266468\\
1.7988285315018	0.153063695311282\\
1.8018018018018	0.151466662738971\\
1.8047750721018	0.149883375717396\\
1.80774834240181	0.148313757216816\\
1.81072161270181	0.146757730022389\\
1.81369488300181	0.145215216746497\\
1.81666815330182	0.143686139840879\\
1.81964142360182	0.142170421608592\\
1.82261469390182	0.140667984215777\\
1.82558796420183	0.139178749703257\\
1.82856123450183	0.137702639997946\\
1.83153450480183	0.136239576924093\\
1.83450777510183	0.134789482214338\\
1.83748104540184	0.133352277520601\\
1.84045431570184	0.131927884424796\\
1.84342758600184	0.130516224449373\\
1.84640085630185	0.12911721906769\\
1.84937412660185	0.127730789714217\\
1.85234739690185	0.126356857794573\\
1.85532066720186	0.124995344695391\\
1.85829393750186	0.12364617179403\\
1.86126720780186	0.122309260468113\\
1.86424047810186	0.120984532104909\\
1.86721374840187	0.119671908110553\\
1.87018701870187	0.118371309919106\\
1.87316028900187	0.11708265900146\\
1.87613355930188	0.115805876874085\\
1.87910682960188	0.114540885107623\\
1.88208009990188	0.113287605335325\\
1.88505337020188	0.112045959261341\\
1.88802664050189	0.110815868668854\\
1.89099991080189	0.109597255428073\\
1.89397318110189	0.108390041504068\\
1.8969464514019	0.10719414896447\\
1.8999197217019	0.106009499987013\\
1.9028929920019	0.104836016866946\\
1.90586626230191	0.103673622024293\\
1.90883953260191	0.10252223801098\\
1.91181280290191	0.101381787517812\\
1.91478607320191	0.100252193381325\\
1.91775934350192	0.0991333785904949\\
1.92073261380192	0.098025266293307\\
1.92370588410192	0.0969277798032011\\
1.92667915440193	0.0958408426053778\\
1.92965242470193	0.094764378362976\\
1.93262569500193	0.0936983109231201\\
1.93559896530194	0.0926425643228391\\
1.93857223560194	0.09159706279486\\
1.94154550590194	0.0905617307732735\\
1.94451877620194	0.0895364928990778\\
1.94749204650195	0.0885212740255973\\
1.95046531680195	0.0875159992237822\\
1.95343858710195	0.0865205937873859\\
1.95641185740196	0.0855349832380248\\
1.95938512770196	0.084559093330121\\
1.96235839800196	0.0835928500557273\\
1.96533166830197	0.0826361796492389\\
1.96830493860197	0.0816890085919909\\
1.97127820890197	0.0807512636167438\\
1.97425147920197	0.0798228717120584\\
1.97722474950198	0.0789037601265601\\
1.98019801980198	0.0779938563730969\\
1.98317129010198	0.0770930882327879\\
1.98614456040199	0.0762013837589687\\
1.98911783070199	0.0753186712810303\\
1.99209110100199	0.0744448794081556\\
1.99506437130199	0.0735799370329547\\
1.998037641602	0.0727237733349985\\
2.001010911902	0.0718763177842539\\
2.003984182202	0.0710375001444197\\
2.00695745250201	0.0702072504761668\\
2.00993072280201	0.0693854991402823\\
2.01290399310201	0.0685721768007189\\
2.01587726340202	0.0677672144275515\\
2.01885053370202	0.0669705432998418\\
2.02182380400202	0.0661820950084112\\
2.02479707430202	0.0654018014585264\\
2.02777034460203	0.0646295948724936\\
2.03074361490203	0.0638654077921677\\
2.03371688520203	0.0631091730813745\\
2.03669015550204	0.0623608239282489\\
2.03966342580204	0.0616202938474881\\
2.04263669610204	0.0608875166825229\\
2.04560996640205	0.0601624266076082\\
2.04858323670205	0.0594449581298327\\
2.05155650700205	0.0587350460910486\\
2.05452977730205	0.0580326256697249\\
2.05750304760206	0.0573376323827229\\
2.06047631790206	0.0566500020869962\\
2.06344958820206	0.0559696709812154\\
2.06642285850207	0.0552965756073202\\
2.06939612880207	0.0546306528519982\\
2.07236939910207	0.0539718399480925\\
2.07534266940208	0.0533200744759396\\
2.07831593970208	0.0526752943646367\\
2.08128921000208	0.0520374378932417\\
2.08426248030208	0.0514064436919058\\
2.08723575060209	0.0507822507429398\\
2.09020902090209	0.0501647983818152\\
2.09318229120209	0.0495540262981019\\
2.0961555615021	0.0489498745363412\\
2.0991288318021	0.0483522834968587\\
2.1021021021021	0.0477611939365146\\
2.1050753724021	0.0471765469693943\\
2.10804864270211	0.0465982840674398\\
2.11102191300211	0.0460263470610234\\
2.11399518330211	0.0454606781394637\\
2.11696845360212	0.0449012198514853\\
2.11994172390212	0.0443479151056232\\
2.12291499420212	0.0438007071705735\\
2.12588826450213	0.0432595396754892\\
2.12886153480213	0.0427243566102251\\
2.13183480510213	0.04219510232553\\
2.13480807540213	0.0416717215331886\\
2.13778134570214	0.0411541593061132\\
2.14075461600214	0.0406423610783871\\
2.14372788630214	0.0401362726452591\\
2.14670115660215	0.0396358401630917\\
2.14967442690215	0.0391410101492624\\
2.15264769720215	0.0386517294820193\\
2.15562096750216	0.0381679454002928\\
2.15859423780216	0.0376896055034631\\
2.16156750810216	0.0372166577510842\\
2.16454077840216	0.0367490504625668\\
2.16751404870217	0.036286732316819\\
2.17048731900217	0.0358296523518472\\
2.17346058930217	0.0353777599643161\\
2.17643385960218	0.0349310049090709\\
2.17940712990218	0.0344893372986211\\
2.18238040020218	0.0340527076025859\\
2.18535367050218	0.0336210666471043\\
2.18832694080219	0.0331943656142083\\
2.19130021110219	0.0327725560411619\\
2.19427348140219	0.0323555898197643\\
2.1972467517022	0.0319434191956207\\
2.2002200220022	0.0315359967673795\\
2.2031932923022	0.0311332754859374\\
2.20616656260221	0.0307352086536126\\
2.20913983290221	0.0303417499232881\\
2.21211310320221	0.0299528532975235\\
2.21508637350221	0.0295684731276383\\
2.21805964380222	0.0291885641127659\\
2.22103291410222	0.0288130812988798\\
2.22400618440222	0.0284419800777918\\
2.22697945470223	0.0280752161861239\\
2.22995272500223	0.0277127457042537\\
2.23292599530223	0.027354525055234\\
2.23589926560224	0.0270005110036881\\
2.23887253590224	0.02665066065468\\
2.24184580620224	0.0263049314525614\\
2.24481907650224	0.0259632811797956\\
2.24779234680225	0.0256256679557583\\
2.25076561710225	0.0252920502355173\\
2.25373888740225	0.02496238680859\\
2.25671215770226	0.0246366367976809\\
2.25968542800226	0.0243147596573982\\
2.26265869830226	0.0239967151729512\\
2.26563196860227	0.0236824634588283\\
2.26860523890227	0.0233719649574567\\
2.27157850920227	0.0230651804378441\\
2.27455177950227	0.022762070994202\\
2.27752504980228	0.0224625980445538\\
2.28049832010228	0.0221667233293243\\
2.28347159040228	0.0218744089099152\\
2.28644486070229	0.0215856171672639\\
2.28941813100229	0.0213003108003875\\
2.29239140130229	0.0210184528249129\\
2.29536467160229	0.0207400065715923\\
2.2983379419023	0.0204649356848056\\
2.3013112122023	0.0201932041210492\\
2.3042844825023	0.019924776147413\\
2.30725775280231	0.0196596163400443\\
2.31023102310231	0.0193976895826011\\
2.31320429340231	0.019138961064693\\
2.31617756370232	0.0188833962803121\\
2.31915083400232	0.0186309610262533\\
2.32212410430232	0.0183816214005242\\
2.32509737460233	0.0181353438007464\\
2.32807064490233	0.0178920949225463\\
2.33104391520233	0.0176518417579385\\
2.33401718550233	0.0174145515936999\\
2.33699045580234	0.017180192009736\\
2.33996372610234	0.0169487308774404\\
2.34293699640234	0.0167201363580456\\
2.34591026670235	0.0164943769009686\\
2.34888353700235	0.016271421242149\\
2.35185680730235	0.0160512384023807\\
2.35483007760235	0.0158337976856393\\
2.35780334790236	0.0156190686774024\\
2.36077661820236	0.0154070212429661\\
2.36374988850236	0.0151976255257558\\
2.36672315880237	0.0149908519456336\\
2.36969642910237	0.0147866711972006\\
2.37266969940237	0.014585054248096\\
2.37564296970238	0.014385972337293\\
2.37861624000238	0.0141893969733908\\
2.38158951030238	0.0139952999329044\\
2.38456278060238	0.0138036532585517\\
2.38753605090239	0.0136144292575382\\
2.39050932120239	0.0134276004998399\\
2.39348259150239	0.0132431398164846\\
2.3964558618024	0.0130610202978313\\
2.3994291321024	0.0128812152918493\\
2.4024024024024	0.0127036984023958\\
2.40537567270241	0.0125284434874929\\
2.40834894300241	0.0123554246576049\\
2.41132221330241	0.0121846162739146\\
2.41429548360241	0.0120159929466004\\
2.41726875390242	0.0118495295331138\\
2.42024202420242	0.0116852011364571\\
2.42321529450242	0.0115229831034621\\
2.42618856480243	0.0113628510230705\\
2.42916183510243	0.0112047807246147\\
2.43213510540243	0.0110487482761008\\
2.43510837570243	0.0108947299824929\\
2.43808164600244	0.0107427023840001\\
2.44105491630244	0.0105926422543647\\
2.44402818660244	0.0104445265991534\\
2.44700145690245	0.0102983326540511\\
2.44997472720245	0.0101540378831568\\
2.45294799750245	0.0100116199772836\\
2.45592126780246	0.00987105685226095\\
2.45889453810246	0.0097323266472401\\
2.46186780840246	0.00959540772300383\\
2.46484107870246	0.00946027866027929\\
2.46781434900247	0.00932691825805484\\
2.47078761930247	0.00919530553190077\\
2.47376088960247	0.00906541971229438\\
2.47673415990248	0.00893724024294932\\
2.47970743020248	0.00881074677914929\\
2.48268070050248	0.00868591918608648\\
2.48565397080249	0.00856273753720483\\
2.48862724110249	0.00844118211254801\\
2.49160051140249	0.00832123339711273\\
2.49457378170249	0.00820287207920701\\
2.4975470520025	0.00808607904881384\\
2.5005203223025	0.00797083539596041\\
2.5034935926025	0.00785712240909272\\
2.50646686290251	0.00774492157345611\\
2.50944013320251	0.0076342145694814\\
2.51241340350251	0.00752498327117714\\
2.51538667380252	0.0074172097445278\\
2.51835994410252	0.00731087624589817\\
2.52133321440252	0.00720596522044398\\
2.52430648470252	0.00710245930052899\\
2.52727975500253	0.00700034130414845\\
2.53025302530253	0.00689959423335915\\
2.53322629560253	0.0068002012727161\\
2.53619956590254	0.00670214578771615\\
2.53917283620254	0.00660541132324812\\
2.54214610650254	0.00650998160205015\\
2.54511937680254	0.00641584052317397\\
2.54809264710255	0.00632297216045624\\
2.55106591740255	0.00623136076099698\\
2.55403918770255	0.00614099074364546\\
2.55701245800256	0.00605184669749319\\
2.55998572830256	0.00596391338037444\\
2.56295899860256	0.00587717571737414\\
2.56593226890257	0.00579161879934327\\
2.56890553920257	0.00570722788142201\\
2.57187880950257	0.00562398838157032\\
2.57485207980257	0.0055418858791063\\
2.57782535010258	0.00546090611325238\\
2.58079862040258	0.00538103498168913\\
2.58377189070258	0.00530225853911722\\
2.58674516100259	0.00522456299582702\\
2.58971843130259	0.00514793471627625\\
2.59269170160259	0.0050723602176757\\
2.5956649719026	0.00499782616858283\\
2.5986382422026	0.00492431938750367\\
2.6016115125026	0.00485182684150263\\
2.6045847828026	0.00478033564482061\\
2.60755805310261	0.00470983305750122\\
2.61053132340261	0.00464030648402523\\
2.61350459370261	0.00457174347195335\\
2.61647786400262	0.00450413171057721\\
2.61945113430262	0.00443745902957866\\
2.62242440460262	0.00437171339769742\\
2.62539767490262	0.00430688292140707\\
2.62837094520263	0.00424295584359946\\
2.63134421550263	0.00417992054227747\\
2.63431748580263	0.00411776552925619\\
2.63729075610264	0.00405647944887255\\
2.64026402640264	0.00399605107670335\\
2.64323729670264	0.00393646931829186\\
2.64621056700265	0.00387772320788273\\
2.64918383730265	0.00381980190716551\\
2.65215710760265	0.00376269470402658\\
2.65513037790265	0.00370639101130964\\
2.65810364820266	0.00365088036558462\\
2.66107691850266	0.0035961524259252\\
2.66405018880266	0.00354219697269473\\
2.66702345910267	0.00348900390634069\\
2.66999672940267	0.0034365632461977\\
2.67296999970267	0.00338486512929904\\
2.67594327000268	0.00333389980919659\\
2.67891654030268	0.00328365765478935\\
2.68188981060268	0.00323412914916041\\
2.68486308090268	0.00318530488842248\\
2.68783635120269	0.00313717558057176\\
2.69080962150269	0.00308973204435049\\
2.69378289180269	0.00304296520811777\\
2.6967561621027	0.0029968661087289\\
2.6997294324027	0.00295142589042321\\
2.7027027027027	0.0029066358037203\\
2.70567597300271	0.00286248720432459\\
2.70864924330271	0.00281897155203842\\
2.71162251360271	0.00277608040968344\\
2.71459578390271	0.00273380544203039\\
2.71756905420272	0.0026921384147372\\
2.72054232450272	0.00265107119329549\\
2.72351559480272	0.00261059574198533\\
2.72648886510273	0.00257070412283823\\
2.72946213540273	0.00253138849460853\\
2.73243540570273	0.00249264111175293\\
2.73540867600274	0.0024544543234183\\
2.73838194630274	0.00241682057243764\\
2.74135521660274	0.00237973239433425\\
2.74432848690274	0.00234318241633401\\
2.74730175720275	0.00230716335638586\\
2.75027502750275	0.00227166802219028\\
2.75324829780275	0.00223668931023589\\
2.75622156810276	0.00220222020484408\\
2.75919483840276	0.00216825377722164\\
2.76216810870276	0.00213478318452141\\
2.76514137900276	0.00210180166891079\\
2.76811464930277	0.00206930255664832\\
2.77108791960277	0.00203727925716799\\
2.77406118990277	0.00200572526217147\\
2.77703446020278	0.00197463414472823\\
2.78000773050278	0.00194399955838336\\
2.78298100080278	0.00191381523627316\\
2.78595427110279	0.00188407499024852\\
2.78892754140279	0.0018547727100059\\
2.79190081170279	0.00182590236222603\\
2.79487408200279	0.00179745798972023\\
2.7978473523028	0.00176943371058425\\
2.8008206226028	0.00174182371735975\\
2.8037938929028	0.00171462227620317\\
2.80676716320281	0.00168782372606221\\
2.80974043350281	0.00166142247785966\\
2.81271370380281	0.00163541301368466\\
2.81568697410282	0.00160978988599127\\
2.81866024440282	0.00158454771680444\\
2.82163351470282	0.00155968119693322\\
2.82460678500282	0.00153518508519122\\
2.82758005530283	0.00151105420762424\\
2.83055332560283	0.00148728345674517\\
2.83352659590283	0.00146386779077586\\
2.83649986620284	0.00144080223289623\\
2.83947313650284	0.00141808187050032\\
2.84244640680284	0.00139570185445937\\
2.84541967710284	0.00137365739839191\\
2.84839294740285	0.00135194377794066\\
2.85136621770285	0.00133055633005646\\
2.85433948800285	0.00130949045228895\\
2.85731275830286	0.00128874160208398\\
2.86028602860286	0.00126830529608796\\
2.86325929890286	0.00124817710945875\\
2.86623256920287	0.00122835267518329\\
2.86920583950287	0.00120882768340189\\
2.87217910980287	0.00118959788073906\\
2.87515238010287	0.00117065906964088\\
2.87812565040288	0.00115200710771888\\
2.88109892070288	0.00113363790710043\\
2.88407219100288	0.00111554743378547\\
2.88704546130289	0.00109773170700964\\
2.89001873160289	0.00108018679861374\\
2.89299200190289	0.0010629088324195\\
2.8959652722029	0.00104589398361155\\
2.8989385425029	0.00102913847812562\\
2.9019118128029	0.00101263859204289\\
2.9048850831029	0.000996390650990455\\
2.90785835340291	0.000980391029547828\\
2.91083162370291	0.000964636150659526\\
2.91380489400291	0.000949122485053607\\
2.91677816430292	0.000933846550666139\\
2.91975143460292	0.00091880491207159\\
2.92272470490292	0.000903994179919044\\
2.92569797520293	0.000889411010374257\\
2.92867124550293	0.000875052104567457\\
2.93164451580293	0.000860914208046869\\
2.93461778610293	0.000846994110237936\\
2.93759105640294	0.00083328864390816\\
2.94056432670294	0.00081979468463755\\
2.94353759700294	0.000806509150294613\\
2.94651086730295	0.000793429000517852\\
2.94948413760295	0.000780551236202739\\
2.95245740790295	0.000767872898994092\\
2.95543067820295	0.000755391070783852\\
2.95840394850296	0.000743102873214192\\
2.96137721880296	0.000731005467185902\\
2.96435048910296	0.000719096052372057\\
2.96732375940297	0.000707371866736859\\
2.97029702970297	0.000695830186059672\\
};
\end{axis}
\end{tikzpicture}%


==> figures/nonlinearforcevelocity_noticks.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-0.8,
xmax=0.6,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={muscle velocity},
ymin=-0.2,
ymax=1.6,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={force},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-0.8	-5.55111512312578e-17\\
-0.799199199199199	0.000200360649168452\\
-0.798398398398398	0.000401042711048682\\
-0.797597597597598	0.000602046959662816\\
-0.796796796796797	0.000803374171520377\\
-0.795995995995996	0.00100502512562817\\
-0.795195195195195	0.00120700060350026\\
-0.794394394394394	0.0014093013891685\\
-0.793593593593594	0.00161192826919199\\
-0.792792792792793	0.00181488203266783\\
-0.791991991991992	0.00201816347124117\\
-0.791191191191191	0.00222177337911533\\
-0.79039039039039	0.00242571255306245\\
-0.78958958958959	0.00262998179243373\\
-0.788788788788789	0.00283458189916985\\
-0.787987987987988	0.00303951367781152\\
-0.787187187187187	0.00324477793551003\\
-0.786386386386386	0.00345037548203769\\
-0.785585585585586	0.00365630712979886\\
-0.784784784784785	0.00386257369384019\\
-0.783983983983984	0.00406917599186163\\
-0.783183183183183	0.00427611484422724\\
-0.782382382382382	0.00448339107397588\\
-0.781581581581582	0.00469100550683249\\
-0.780780780780781	0.00489895897121861\\
-0.77997997997998	0.00510725229826353\\
-0.779179179179179	0.00531588632181557\\
-0.778378378378378	0.00552486187845297\\
-0.777577577577578	0.00573417980749535\\
-0.776776776776777	0.00594384095101452\\
-0.775975975975976	0.00615384615384618\\
-0.775175175175175	0.00636419626360085\\
-0.774374374374374	0.00657489213067597\\
-0.773573573573574	0.00678593460826649\\
-0.772772772772773	0.006997324552377\\
-0.771971971971972	0.00720906282183314\\
-0.771171171171171	0.00742115027829315\\
-0.77037037037037	0.00763358778625955\\
-0.76956956956957	0.00784637621309103\\
-0.768768768768769	0.00805951642901426\\
-0.767967967967968	0.00827300930713543\\
-0.767167167167167	0.0084868557234527\\
-0.766366366366366	0.00870105655686754\\
-0.765565565565566	0.00891561268919755\\
-0.764764764764765	0.0091305250051878\\
-0.763963963963964	0.00934579439252337\\
-0.763163163163163	0.0095614217418416\\
-0.762362362362362	0.00977740794674425\\
-0.761561561561562	0.00999375390381008\\
-0.760760760760761	0.0102104605126068\\
-0.75995995995996	0.0104275286757038\\
-0.759159159159159	0.010644959298685\\
-0.758358358358358	0.0108627532901608\\
-0.757557557557558	0.0110809115617813\\
-0.756756756756757	0.0112994350282485\\
-0.755955955955956	0.0115183246073298\\
-0.755155155155155	0.01173758121987\\
-0.754354354354354	0.0119572057898049\\
-0.753553553553554	0.0121771992441738\\
-0.752752752752753	0.012397562513133\\
-0.751951951951952	0.0126182965299684\\
-0.751151151151151	0.0128394022311092\\
-0.75035035035035	0.0130608805561407\\
-0.74954954954955	0.0132827324478178\\
-0.748748748748749	0.0135049588520785\\
-0.747947947947948	0.013727560718057\\
-0.747147147147147	0.0139505389980977\\
-0.746346346346346	0.0141738946477681\\
-0.745545545545546	0.0143976286258734\\
-0.744744744744745	0.0146217418944691\\
-0.743943943943944	0.0148462354188759\\
-0.743143143143143	0.0150711101676926\\
-0.742342342342342	0.0152963671128106\\
-0.741541541541542	0.015522007229428\\
-0.740740740740741	0.015748031496063\\
-0.73993993993994	0.0159744408945687\\
-0.739139139139139	0.016201236410147\\
-0.738338338338338	0.0164284190313633\\
-0.737537537537538	0.0166559897501601\\
-0.736736736736737	0.0168839495618722\\
-0.735935935935936	0.0171122994652406\\
-0.735135135135135	0.0173410404624277\\
-0.734334334334334	0.0175701735590315\\
-0.733533533533534	0.0177996997641003\\
-0.732732732732733	0.0180296200901481\\
-0.731931931931932	0.0182599355531686\\
-0.731131131131131	0.018490647172651\\
-0.73033033033033	0.0187217559715945\\
-0.72952952952953	0.0189532629765238\\
-0.728728728728729	0.0191851692175037\\
-0.727927927927928	0.0194174757281553\\
-0.727127127127127	0.0196501835456705\\
-0.726326326326326	0.0198832937108278\\
-0.725525525525526	0.0201168072680077\\
-0.724724724724725	0.0203507252652089\\
-0.723923923923924	0.0205850487540628\\
-0.723123123123123	0.0208197787898503\\
-0.722322322322322	0.0210549164315172\\
-0.721521521521522	0.0212904627416902\\
-0.720720720720721	0.0215264187866927\\
-0.71991991991992	0.0217627856365615\\
-0.719119119119119	0.0219995643650621\\
-0.718318318318318	0.0222367560497056\\
-0.717517517517518	0.0224743617717652\\
-0.716716716716717	0.0227123826162917\\
-0.715915915915916	0.0229508196721311\\
-0.715115115115115	0.0231896740319404\\
-0.714314314314314	0.0234289467922049\\
-0.713513513513514	0.0236686390532544\\
-0.712712712712713	0.0239087519192805\\
-0.711911911911912	0.0241492864983535\\
-0.711111111111111	0.024390243902439\\
-0.71031031031031	0.0246316252474159\\
-0.70950950950951	0.0248734316530926\\
-0.708708708708709	0.0251156642432254\\
-0.707907907907908	0.0253583241455347\\
-0.707107107107107	0.0256014124917237\\
-0.706306306306306	0.025844930417495\\
-0.705505505505506	0.026088879062569\\
-0.704704704704705	0.0263332595707014\\
-0.703903903903904	0.026578073089701\\
-0.703103103103103	0.0268233207714476\\
-0.702302302302302	0.0270690037719103\\
-0.701501501501502	0.0273151232511659\\
-0.700700700700701	0.0275616803734163\\
-0.6998998998999	0.0278086763070078\\
-0.699099099099099	0.0280561122244489\\
-0.698298298298298	0.0283039893024292\\
-0.697497497497498	0.028552308721838\\
-0.696696696696697	0.0288010716677829\\
-0.695895895895896	0.0290502793296089\\
-0.695095095095095	0.029299932900917\\
-0.694294294294294	0.0295500335795836\\
-0.693493493493494	0.0298005825677795\\
-0.692692692692693	0.0300515810719892\\
-0.691891891891892	0.0303030303030303\\
-0.691091091091091	0.0305549314760728\\
-0.69029029029029	0.0308072858106588\\
-0.68948948948949	0.0310600945307225\\
-0.688688688688689	0.0313133588646091\\
-0.687887887887888	0.0315670800450958\\
-0.687087087087087	0.031821259309411\\
-0.686286286286286	0.0320758978992545\\
-0.685485485485485	0.0323309970608184\\
-0.684684684684685	0.0325865580448065\\
-0.683883883883884	0.0328425821064552\\
-0.683083083083083	0.0330990705055543\\
-0.682282282282282	0.033356024506467\\
-0.681481481481482	0.0336134453781512\\
-0.680680680680681	0.0338713343941804\\
-0.67987987987988	0.0341296928327645\\
-0.679079079079079	0.0343885219767707\\
-0.678278278278278	0.0346478231137451\\
-0.677477477477478	0.0349075975359343\\
-0.676676676676677	0.035167846540306\\
-0.675875875875876	0.0354285714285714\\
-0.675075075075075	0.0356897735072065\\
-0.674274274274274	0.0359514540874742\\
-0.673473473473474	0.0362136144854457\\
-0.672672672672673	0.0364762560220234\\
-0.671871871871872	0.0367393800229621\\
-0.671071071071071	0.0370029878188922\\
-0.67027027027027	0.0372670807453416\\
-0.66946946946947	0.0375316601427584\\
-0.668668668668669	0.0377967273565337\\
-0.667867867867868	0.0380622837370242\\
-0.667067067067067	0.0383283306395751\\
-0.666266266266266	0.0385948694245435\\
-0.665465465465465	0.0388619014573213\\
-0.664664664664665	0.0391294281083584\\
-0.663863863863864	0.0393974507531866\\
-0.663063063063063	0.0396659707724426\\
-0.662262262262262	0.0399349895518922\\
-0.661461461461462	0.040204508482454\\
-0.660660660660661	0.0404745289602232\\
-0.65985985985986	0.0407450523864959\\
-0.659059059059059	0.0410160801677931\\
-0.658258258258258	0.0412876137158851\\
-0.657457457457457	0.041559654447817\\
-0.656656656656657	0.0418322037859313\\
-0.655855855855856	0.0421052631578947\\
-0.655055055055055	0.042378833996722\\
-0.654254254254254	0.0426529177408015\\
-0.653453453453454	0.0429275158339197\\
-0.652652652652653	0.0432026297252876\\
-0.651851851851852	0.0434782608695652\\
-0.651051051051051	0.0437544107268878\\
-0.65025025025025	0.0440310807628914\\
-0.649449449449449	0.044308272448739\\
-0.648648648648649	0.0445859872611464\\
-0.647847847847848	0.0448642266824085\\
-0.647047047047047	0.0451429922004254\\
-0.646246246246246	0.0454222853087295\\
-0.645445445445445	0.0457021075065119\\
-0.644644644644645	0.0459824602986489\\
-0.643843843843844	0.0462633451957295\\
-0.643043043043043	0.0465447637140822\\
-0.642242242242242	0.0468267173758022\\
-0.641441441441441	0.0471092077087794\\
-0.640640640640641	0.0473922362467253\\
-0.63983983983984	0.0476758045292014\\
-0.639039039039039	0.0479599141016464\\
-0.638238238238238	0.0482445665154049\\
-0.637437437437437	0.0485297633277552\\
-0.636636636636637	0.0488155061019382\\
-0.635835835835836	0.0491017964071856\\
-0.635035035035035	0.0493886358187484\\
-0.634234234234234	0.0496760259179266\\
-0.633433433433434	0.049963968292097\\
-0.632632632632633	0.0502524645347439\\
-0.631831831831832	0.0505415162454874\\
-0.631031031031031	0.0508311250301132\\
-0.63023023023023	0.0511212925006028\\
-0.629429429429429	0.0514120202751628\\
-0.628628628628629	0.0517033099782556\\
-0.627827827827828	0.0519951632406288\\
-0.627027027027027	0.0522875816993464\\
-0.626226226226226	0.0525805669978192\\
-0.625425425425425	0.0528741207858355\\
-0.624624624624625	0.0531682447195921\\
-0.623823823823824	0.0534629404617254\\
-0.623023023023023	0.0537582096813428\\
-0.622222222222222	0.054054054054054\\
-0.621421421421421	0.0543504752620034\\
-0.620620620620621	0.0546474749939009\\
-0.61981981981982	0.0549450549450549\\
-0.619019019019019	0.0552432168174041\\
-0.618218218218218	0.0555419623195498\\
-0.617417417417417	0.0558412931667891\\
-0.616616616616617	0.0561412110811473\\
-0.615815815815816	0.056441717791411\\
-0.615015015015015	0.0567428150331613\\
-0.614214214214214	0.0570445045488075\\
-0.613413413413413	0.0573467880876199\\
-0.612612612612613	0.0576496674057649\\
-0.611811811811812	0.0579531442663379\\
-0.611011011011011	0.0582572204393977\\
-0.61021021021021	0.0585618977020014\\
-0.609409409409409	0.0588671778382389\\
-0.608608608608609	0.0591730626392671\\
-0.607807807807808	0.0594795539033457\\
-0.607007007007007	0.059786653435872\\
-0.606206206206206	0.0600943630494164\\
-0.605405405405405	0.0604026845637583\\
-0.604604604604605	0.0607116198059218\\
-0.603803803803804	0.0610211706102117\\
-0.603003003003003	0.0613313388182498\\
-0.602202202202202	0.0616421262790117\\
-0.601401401401401	0.0619535348488633\\
-0.600600600600601	0.0622655663915979\\
-0.5997997997998	0.0625782227784731\\
-0.598998998998999	0.0628915058882485\\
-0.598198198198198	0.0632054176072235\\
-0.597397397397397	0.0635199598292744\\
-0.596596596596597	0.0638351344558934\\
-0.595795795795796	0.0641509433962264\\
-0.594994994994995	0.0644673885671115\\
-0.594194194194194	0.0647844718931182\\
-0.593393393393393	0.0651021953065859\\
-0.592592592592593	0.0654205607476635\\
-0.591791791791792	0.0657395701643488\\
-0.590990990990991	0.0660592255125285\\
-0.59019019019019	0.0663795287560172\\
-0.589389389389389	0.066700481866599\\
-0.588588588588589	0.067022086824067\\
-0.587787787787788	0.0673443456162643\\
-0.586986986986987	0.0676672602391249\\
-0.586186186186186	0.067990832696715\\
-0.585385385385385	0.0683150650012745\\
-0.584584584584585	0.0686399591732584\\
-0.583783783783784	0.0689655172413793\\
-0.582982982982983	0.0692917412426489\\
-0.582182182182182	0.0696186332224212\\
-0.581381381381381	0.069946195234435\\
-0.580580580580581	0.0702744293408566\\
-0.57977977977978	0.0706033376123235\\
-0.578978978978979	0.0709329221279876\\
-0.578178178178178	0.0712631849755596\\
-0.577377377377377	0.071594128251352\\
-0.576576576576577	0.0719257540603248\\
-0.575775775775776	0.072258064516129\\
-0.574974974974975	0.0725910617411521\\
-0.574174174174174	0.0729247478665632\\
-0.573373373373373	0.0732591250323582\\
-0.572572572572573	0.073594195387406\\
-0.571771771771772	0.0739299610894941\\
-0.570970970970971	0.0742664243053752\\
-0.57017017017017	0.0746035872108136\\
-0.569369369369369	0.0749414519906322\\
-0.568568568568569	0.07528002083876\\
-0.567767767767768	0.075619295958279\\
-0.566966966966967	0.0759592795614721\\
-0.566166166166166	0.0762999738698719\\
-0.565365365365365	0.0766413811143081\\
-0.564564564564565	0.0769835035349568\\
-0.563763763763764	0.0773263433813892\\
-0.562962962962963	0.0776699029126213\\
-0.562162162162162	0.0780141843971631\\
-0.561361361361361	0.0783591901130686\\
-0.560560560560561	0.0787049223479863\\
-0.55975975975976	0.0790513833992095\\
-0.558958958958959	0.0793985755737272\\
-0.558158158158158	0.0797465011882756\\
-0.557357357357357	0.0800951625693894\\
-0.556556556556557	0.0804445620534532\\
-0.555755755755756	0.0807947019867549\\
-0.554954954954955	0.081145584725537\\
-0.554154154154154	0.0814972126360499\\
-0.553353353353353	0.0818495880946053\\
-0.552552552552553	0.0822027134876296\\
-0.551751751751752	0.0825565912117177\\
-0.550950950950951	0.082911223673687\\
-0.55015015015015	0.0832666132906325\\
-0.549349349349349	0.0836227624899813\\
-0.548548548548549	0.083979673709548\\
-0.547747747747748	0.0843373493975903\\
-0.546946946946947	0.0846957920128651\\
-0.546146146146146	0.0850550040246847\\
-0.545345345345345	0.0854149879129734\\
-0.544544544544545	0.0857757461683248\\
-0.543743743743744	0.0861372812920592\\
-0.542942942942943	0.0864995957962813\\
-0.542142142142142	0.0868626922039384\\
-0.541341341341341	0.0872265730488793\\
-0.540540540540541	0.0875912408759124\\
-0.53973973973974	0.087956698240866\\
-0.538938938938939	0.0883229477106475\\
-0.538138138138138	0.0886899918633035\\
-0.537337337337337	0.0890578332880804\\
-0.536536536536537	0.0894264745854851\\
-0.535735735735736	0.0897959183673469\\
-0.534934934934935	0.0901661672568781\\
-0.534134134134134	0.0905372238887374\\
-0.533333333333333	0.0909090909090909\\
-0.532532532532533	0.0912817709756764\\
-0.531731731731732	0.0916552667578659\\
-0.530930930930931	0.0920295809367296\\
-0.53013013013013	0.0924047162051\\
-0.529329329329329	0.0927806752676366\\
-0.528528528528529	0.0931574608408903\\
-0.527727727727728	0.09353507565337\\
-0.526926926926927	0.0939135224456072\\
-0.526126126126126	0.0942928039702233\\
-0.525325325325325	0.0946729229919955\\
-0.524524524524525	0.0950538822879248\\
-0.523723723723724	0.0954356846473028\\
-0.522922922922923	0.0958183328717806\\
-0.522122122122122	0.0962018297754366\\
-0.521321321321321	0.096586178184846\\
-0.520520520520521	0.0969713809391497\\
-0.51971971971972	0.0973574408901251\\
-0.518918918918919	0.0977443609022556\\
-0.518118118118118	0.0981321438528018\\
-0.517317317317317	0.0985207926318727\\
-0.516516516516517	0.0989103101424978\\
-0.515715715715716	0.0993006993006993\\
-0.514914914914915	0.0996919630355643\\
-0.514114114114114	0.100084104289319\\
-0.513313313313313	0.100477126017401\\
-0.512512512512513	0.100871031188536\\
-0.511711711711712	0.10126582278481\\
-0.510910910910911	0.101661503801746\\
-0.51011011011011	0.102058077248379\\
-0.509309309309309	0.102455546147333\\
-0.508508508508509	0.102853913534897\\
-0.507707707707708	0.103253182461103\\
-0.506906906906907	0.103653355989805\\
-0.506106106106106	0.104054437198753\\
-0.505305305305305	0.104456429179676\\
-0.504504504504505	0.104859335038363\\
-0.503703703703704	0.105263157894737\\
-0.502902902902903	0.105667900882939\\
-0.502102102102102	0.106073567151411\\
-0.501301301301301	0.106480159862975\\
-0.500500500500501	0.106887682194913\\
-0.4996996996997	0.107296137339056\\
-0.498898898898899	0.107705528501862\\
-0.498098098098098	0.108115858904502\\
-0.497297297297297	0.108527131782946\\
-0.496496496496497	0.108939350388042\\
-0.495695695695696	0.109352517985612\\
-0.494894894894895	0.109766637856525\\
-0.494094094094094	0.110181713296798\\
-0.493293293293293	0.110597747617673\\
-0.492492492492492	0.111014744145707\\
-0.491691691691692	0.111432706222865\\
-0.490890890890891	0.111851637206607\\
-0.49009009009009	0.112271540469974\\
-0.489289289289289	0.112692419401685\\
-0.488488488488488	0.113114277406223\\
-0.487687687687688	0.11353711790393\\
-0.486886886886887	0.113960944331099\\
-0.486086086086086	0.114385760140064\\
-0.485285285285285	0.114811568799299\\
-0.484484484484485	0.115238373793507\\
-0.483683683683684	0.115666178623719\\
-0.482882882882883	0.116094986807388\\
-0.482082082082082	0.116524801878485\\
-0.481281281281281	0.116955627387599\\
-0.48048048048048	0.11738746690203\\
-0.47967967967968	0.117820324005891\\
-0.478878878878879	0.118254202300206\\
-0.478078078078078	0.118689105403011\\
-0.477277277277277	0.119125036949453\\
-0.476476476476476	0.119562000591891\\
-0.475675675675676	0.12\\
-0.474874874874875	0.120439038860872\\
-0.474074074074074	0.120879120879121\\
-0.473273273273273	0.121320249776985\\
-0.472472472472472	0.121762429294433\\
-0.471671671671672	0.12220566318927\\
-0.470870870870871	0.122649955237243\\
-0.47007007007007	0.123095309232148\\
-0.469269269269269	0.123541728985941\\
-0.468468468468468	0.123989218328841\\
-0.467667667667668	0.124437781109445\\
-0.466866866866867	0.124887421194836\\
-0.466066066066066	0.125338142470694\\
-0.465265265265265	0.125789948841408\\
-0.464464464464464	0.12624284423019\\
-0.463663663663664	0.126696832579186\\
-0.462862862862863	0.127151917849592\\
-0.462062062062062	0.127608104021772\\
-0.461261261261261	0.128065395095368\\
-0.46046046046046	0.128523795089421\\
-0.45965965965966	0.128983308042489\\
-0.458858858858859	0.129443938012762\\
-0.458058058058058	0.129905689078187\\
-0.457257257257257	0.130368565336582\\
-0.456456456456456	0.130832570905764\\
-0.455655655655656	0.131297709923664\\
-0.454854854854855	0.131763986548456\\
-0.454054054054054	0.132231404958678\\
-0.453253253253253	0.132699969353356\\
-0.452452452452452	0.133169683952133\\
-0.451651651651652	0.133640552995392\\
-0.450850850850851	0.134112580744386\\
-0.45005005005005	0.134585771481367\\
-0.449249249249249	0.135060129509713\\
-0.448448448448448	0.13553565915406\\
-0.447647647647648	0.136012364760433\\
-0.446846846846847	0.136490250696379\\
-0.446046046046046	0.1369693213511\\
-0.445245245245245	0.137449581135588\\
-0.444444444444444	0.137931034482759\\
-0.443643643643644	0.138413685847589\\
-0.442842842842843	0.138897539707256\\
-0.442042042042042	0.139382600561272\\
-0.441241241241241	0.139868872931627\\
-0.44044044044044	0.140356361362926\\
-0.43963963963964	0.140845070422535\\
-0.438838838838839	0.141335004700721\\
-0.438038038038038	0.141826168810794\\
-0.437237237237237	0.142318567389255\\
-0.436436436436436	0.142812205095942\\
-0.435635635635636	0.143307086614173\\
-0.434834834834835	0.143803216650899\\
-0.434034034034034	0.144300599936849\\
-0.433233233233233	0.144799241226683\\
-0.432432432432432	0.145299145299145\\
-0.431631631631632	0.145800316957211\\
-0.430830830830831	0.146302761028245\\
-0.43003003003003	0.146806482364156\\
-0.429229229229229	0.147311485841553\\
-0.428428428428428	0.147817776361899\\
-0.427627627627628	0.148325358851675\\
-0.426826826826827	0.148834238262536\\
-0.426026026026026	0.149344419571474\\
-0.425225225225225	0.14985590778098\\
-0.424424424424424	0.150368707919205\\
-0.423623623623624	0.150882825040128\\
-0.422822822822823	0.151398264223722\\
-0.422022022022022	0.151915030576118\\
-0.421221221221221	0.152433129229778\\
-0.42042042042042	0.152952565343659\\
-0.41961961961962	0.153473344103392\\
-0.418818818818819	0.153995470721449\\
-0.418018018018018	0.154518950437318\\
-0.417217217217217	0.155043788517678\\
-0.416416416416416	0.155569990256577\\
-0.415615615615616	0.15609756097561\\
-0.414814814814815	0.156626506024096\\
-0.414014014014014	0.157156830779263\\
-0.413213213213213	0.157688540646425\\
-0.412412412412412	0.15822164105917\\
-0.411611611611612	0.158756137479542\\
-0.410810810810811	0.15929203539823\\
-0.41001001001001	0.159829340334755\\
-0.409209209209209	0.16036805783766\\
-0.408408408408408	0.160908193484699\\
-0.407607607607608	0.161449752883031\\
-0.406806806806807	0.161992741669416\\
-0.406006006006006	0.162537165510406\\
-0.405205205205205	0.163083030102547\\
-0.404404404404404	0.163630341172574\\
-0.403603603603604	0.164179104477612\\
-0.402802802802803	0.16472932580538\\
-0.402002002002002	0.165281010974393\\
-0.401201201201201	0.165834165834166\\
-0.4004004004004	0.166388796265422\\
-0.3995995995996	0.1669449081803\\
-0.398798798798799	0.167502507522568\\
-0.397997997997998	0.168061600267827\\
-0.397197197197197	0.168622192423734\\
-0.396396396396396	0.169184290030211\\
-0.395595595595596	0.169747899159664\\
-0.394794794794795	0.1703130259172\\
-0.393993993993994	0.170879676440849\\
-0.393193193193193	0.171447856901789\\
-0.392392392392392	0.172017573504562\\
-0.391591591591592	0.17258883248731\\
-0.390790790790791	0.173161640121992\\
-0.38998998998999	0.173736002714625\\
-0.389189189189189	0.174311926605504\\
-0.388388388388388	0.174889418169445\\
-0.387587587587588	0.175468483816014\\
-0.386786786786787	0.176049129989765\\
-0.385985985985986	0.176631363170482\\
-0.385185185185185	0.177215189873418\\
-0.384384384384384	0.177800616649538\\
-0.383583583583584	0.178387650085763\\
-0.382782782782783	0.178976296805222\\
-0.381981981981982	0.179566563467492\\
-0.381181181181181	0.18015845676886\\
-0.38038038038038	0.180751983442566\\
-0.37957957957958	0.181347150259067\\
-0.378778778778779	0.181943964026288\\
-0.377977977977978	0.182542431589886\\
-0.377177177177177	0.183142559833507\\
-0.376376376376376	0.183744355679055\\
-0.375575575575576	0.184347826086956\\
-0.374774774774775	0.184952978056426\\
-0.373973973973974	0.185559818625741\\
-0.373173173173173	0.186168354872511\\
-0.372372372372372	0.186778593913956\\
-0.371571571571572	0.18739054290718\\
-0.370770770770771	0.188004209049456\\
-0.36996996996997	0.188619599578504\\
-0.369169169169169	0.189236721772775\\
-0.368368368368368	0.189855582951744\\
-0.367567567567568	0.19047619047619\\
-0.366766766766767	0.191098551748499\\
-0.365965965965966	0.191722674212947\\
-0.365165165165165	0.192348565356004\\
-0.364364364364364	0.192976232706633\\
-0.363563563563564	0.19360568383659\\
-0.362762762762763	0.194236926360726\\
-0.361961961961962	0.1948699679373\\
-0.361161161161161	0.195504816268284\\
-0.36036036036036	0.196141479099678\\
-0.35955955955956	0.196779964221825\\
-0.358758758758759	0.197420279469724\\
-0.357957957957958	0.198062432723358\\
-0.357157157157157	0.198706431908013\\
-0.356356356356356	0.199352284994602\\
-0.355555555555556	0.2\\
-0.354754754754755	0.200649584987369\\
-0.353953953953954	0.201301048066498\\
-0.353153153153153	0.201954397394137\\
-0.352352352352352	0.202609641174338\\
-0.351551551551552	0.203266787658802\\
-0.350750750750751	0.203925845147219\\
-0.34994994994995	0.204586821987623\\
-0.349149149149149	0.205249726576741\\
-0.348348348348348	0.20591456736035\\
-0.347547547547548	0.206581352833638\\
-0.346746746746747	0.20725009154156\\
-0.345945945945946	0.207920792079208\\
-0.345145145145145	0.208593463092178\\
-0.344344344344344	0.20926811327694\\
-0.343543543543544	0.209944751381215\\
-0.342742742742743	0.210623386204353\\
-0.341941941941942	0.21130402659771\\
-0.341141141141141	0.211986681465039\\
-0.34034034034034	0.212671359762875\\
-0.33953953953954	0.213358070500928\\
-0.338738738738739	0.214046822742475\\
-0.337937937937938	0.214737625604764\\
-0.337137137137137	0.215430488259411\\
-0.336336336336336	0.216125419932811\\
-0.335535535535536	0.216822429906542\\
-0.334734734734735	0.217521527517784\\
-0.333933933933934	0.21822272215973\\
-0.333133133133133	0.218926023282013\\
-0.332332332332332	0.219631440391124\\
-0.331531531531532	0.220338983050847\\
-0.330730730730731	0.221048660882686\\
-0.32992992992993	0.221760483566301\\
-0.329129129129129	0.222474460839955\\
-0.328328328328328	0.223190602500947\\
-0.327527527527528	0.223908918406072\\
-0.326726726726727	0.224629418472064\\
-0.325925925925926	0.225352112676056\\
-0.325125125125125	0.226077011056043\\
-0.324324324324324	0.22680412371134\\
-0.323523523523524	0.227533460803059\\
-0.322722722722723	0.228265032554577\\
-0.321921921921922	0.228998849252014\\
-0.321121121121121	0.229734921244718\\
-0.32032032032032	0.230473258945748\\
-0.31951951951952	0.23121387283237\\
-0.318718718718719	0.231956773446546\\
-0.317917917917918	0.232701971395439\\
-0.317117117117117	0.233449477351916\\
-0.316316316316316	0.23419930205506\\
-0.315515515515516	0.23495145631068\\
-0.314714714714715	0.235705950991832\\
-0.313913913913914	0.236462797039346\\
-0.313113113113113	0.237222005462349\\
-0.312312312312312	0.237983587338804\\
-0.311511511511512	0.238747553816047\\
-0.310710710710711	0.239513916111329\\
-0.30990990990991	0.240282685512367\\
-0.309109109109109	0.2410538733779\\
-0.308308308308308	0.241827491138243\\
-0.307507507507508	0.242603550295858\\
-0.306706706706707	0.243382062425919\\
-0.305905905905906	0.24416303917689\\
-0.305105105105105	0.244946492271106\\
-0.304304304304304	0.245732433505359\\
-0.303503503503504	0.246520874751491\\
-0.302702702702703	0.247311827956989\\
-0.301901901901902	0.248105305145592\\
-0.301101101101101	0.248901318417899\\
-0.3003003003003	0.249699879951981\\
-0.299499499499499	0.250501002004008\\
-0.298698698698699	0.251304696908872\\
-0.297897897897898	0.25211097708082\\
-0.297097097097097	0.252919855014096\\
-0.296296296296296	0.253731343283582\\
-0.295495495495496	0.254545454545454\\
-0.294694694694695	0.255362201537839\\
-0.293893893893894	0.256181597081475\\
-0.293093093093093	0.25700365408039\\
-0.292292292292292	0.25782838552257\\
-0.291491491491492	0.258655804480652\\
-0.290690690690691	0.259485924112607\\
-0.28988988988989	0.260318757662444\\
-0.289089089089089	0.261154318460909\\
-0.288288288288288	0.261992619926199\\
-0.287487487487488	0.262833675564682\\
-0.286686686686687	0.263677498971617\\
-0.285885885885886	0.264524103831891\\
-0.285085085085085	0.265373503920759\\
-0.284284284284284	0.266225713104589\\
-0.283483483483484	0.267080745341615\\
-0.282682682682683	0.267938614682704\\
-0.281881881881882	0.268799335272123\\
-0.281081081081081	0.269662921348314\\
-0.28028028028028	0.270529387244685\\
-0.279479479479479	0.271398747390397\\
-0.278678678678679	0.272271016311167\\
-0.277877877877878	0.27314620863008\\
-0.277077077077077	0.274024339068401\\
-0.276276276276276	0.274905422446406\\
-0.275475475475476	0.27578947368421\\
-0.274674674674675	0.276676507802615\\
-0.273873873873874	0.277566539923954\\
-0.273073073073073	0.278459585272958\\
-0.272272272272272	0.279355659177618\\
-0.271471471471472	0.280254777070064\\
-0.270670670670671	0.281156954487452\\
-0.26986986986987	0.282062207072859\\
-0.269069069069069	0.282970550576184\\
-0.268268268268268	0.283882000855066\\
-0.267467467467468	0.284796573875803\\
-0.266666666666667	0.285714285714286\\
-0.265865865865866	0.28663515255694\\
-0.265065065065065	0.287559190701679\\
-0.264264264264264	0.288486416558862\\
-0.263463463463463	0.289416846652268\\
-0.262662662662663	0.290350497620078\\
-0.261861861861862	0.291287386215865\\
-0.261061061061061	0.292227529309596\\
-0.26026026026026	0.293170943888647\\
-0.259459459459459	0.294117647058823\\
-0.258658658658659	0.295067656045395\\
-0.257857857857858	0.296020988194141\\
-0.257057057057057	0.296977660972405\\
-0.256256256256256	0.297937691970162\\
-0.255455455455455	0.298901098901099\\
-0.254654654654655	0.299867899603699\\
-0.253853853853854	0.300838112042347\\
-0.253053053053053	0.30181175430844\\
-0.252252252252252	0.302788844621514\\
-0.251451451451452	0.303769401330377\\
-0.250650650650651	0.30475344291426\\
-0.24984984984985	0.305740987983979\\
-0.249049049049049	0.306732055283103\\
-0.248248248248248	0.307726663689147\\
-0.247447447447448	0.308724832214765\\
-0.246646646646647	0.309726580008965\\
-0.245845845845846	0.310731926358329\\
-0.245045045045045	0.311740890688259\\
-0.244244244244244	0.312753492564218\\
-0.243443443443443	0.313769751693002\\
-0.242642642642643	0.314789687924016\\
-0.241841841841842	0.315813321250566\\
-0.241041041041041	0.316840671811167\\
-0.24024024024024	0.317871759890859\\
-0.239439439439439	0.318906605922551\\
-0.238638638638639	0.319945230488361\\
-0.237837837837838	0.320987654320988\\
-0.237037037037037	0.322033898305085\\
-0.236236236236236	0.32308398347866\\
-0.235435435435435	0.324137931034483\\
-0.234634634634635	0.325195762321511\\
-0.233833833833834	0.326257498846331\\
-0.233033033033033	0.327323162274618\\
-0.232232232232232	0.328392774432608\\
-0.231431431431432	0.329466357308585\\
-0.230630630630631	0.330543933054393\\
-0.22982982982983	0.331625523986959\\
-0.229029029029029	0.332711152589827\\
-0.228228228228228	0.333800841514727\\
-0.227427427427427	0.334894613583138\\
-0.226626626626627	0.335992491787893\\
-0.225825825825826	0.337094499294781\\
-0.225025025025025	0.338200659444183\\
-0.224224224224224	0.339310995752713\\
-0.223423423423423	0.340425531914894\\
-0.222622622622623	0.341544291804832\\
-0.221821821821822	0.342667299477931\\
-0.221021021021021	0.343794579172611\\
-0.22022022022022	0.344926155312053\\
-0.219419419419419	0.346062052505967\\
-0.218618618618619	0.347202295552367\\
-0.217817817817818	0.348346909439387\\
-0.217017017017017	0.349495919347096\\
-0.216216216216216	0.350649350649351\\
-0.215415415415415	0.351807228915663\\
-0.214614614614615	0.352969579913086\\
-0.213813813813814	0.354136429608128\\
-0.213013013013013	0.355307804168686\\
-0.212212212212212	0.356483729966003\\
-0.211411411411412	0.357664233576642\\
-0.210610610610611	0.358849341784495\\
-0.20980980980981	0.360039081582804\\
-0.209009009009009	0.361233480176211\\
-0.208208208208208	0.362432564982835\\
-0.207407407407407	0.363636363636364\\
-0.206606606606607	0.364844903988183\\
-0.205805805805806	0.366058214109521\\
-0.205005005005005	0.367276322293623\\
-0.204204204204204	0.36849925705795\\
-0.203403403403403	0.369727047146402\\
-0.202602602602603	0.370959721531576\\
-0.201801801801802	0.37219730941704\\
-0.201001001001001	0.37343984023964\\
-0.2002002002002	0.374687343671836\\
-0.199399399399399	0.37593984962406\\
-0.198598598598599	0.377197388247112\\
-0.197797797797798	0.378459989934575\\
-0.196996996996997	0.379727685325265\\
-0.196196196196196	0.38100050530571\\
-0.195395395395395	0.382278481012658\\
-0.194594594594595	0.383561643835616\\
-0.193793793793794	0.38485002541942\\
-0.192992992992993	0.386143657666836\\
-0.192192192192192	0.387442572741194\\
-0.191391391391391	0.388746803069054\\
-0.190590590590591	0.390056381342901\\
-0.18978978978979	0.391371340523883\\
-0.188988988988989	0.39269171384457\\
-0.188188188188188	0.394017534811759\\
-0.187387387387387	0.395348837209302\\
-0.186586586586587	0.396685655100984\\
-0.185785785785786	0.39802802283342\\
-0.184984984984985	0.399375975039002\\
-0.184184184184184	0.400729546638875\\
-0.183383383383383	0.402088772845953\\
-0.182582582582583	0.403453689167975\\
-0.181781781781782	0.404824331410592\\
-0.180980980980981	0.406200735680505\\
-0.18018018018018	0.407582938388625\\
-0.179379379379379	0.408970976253298\\
-0.178578578578579	0.410364886303543\\
-0.177777777777778	0.411764705882353\\
-0.176976976976977	0.413170472650027\\
-0.176176176176176	0.414582224587547\\
-0.175375375375375	0.416\\
-0.174574574574575	0.417423837520043\\
-0.173773773773774	0.418853776111409\\
-0.172972972972973	0.420289855072464\\
-0.172172172172172	0.421732114039806\\
-0.171371371371371	0.423180592991914\\
-0.170570570570571	0.424635332252836\\
-0.16976976976977	0.426096372495939\\
-0.168968968968969	0.427563754747694\\
-0.168168168168168	0.429037520391517\\
-0.167367367367367	0.430517711171662\\
-0.166566566566567	0.43200436919716\\
-0.165765765765766	0.433497536945813\\
-0.164964964964965	0.434997257268239\\
-0.164164164164164	0.436503573391974\\
-0.163363363363363	0.43801652892562\\
-0.162562562562563	0.439536167863059\\
-0.161761761761762	0.441062534587714\\
-0.160960960960961	0.442595673876872\\
-0.16016016016016	0.444135630906059\\
-0.159359359359359	0.445682451253482\\
-0.158558558558558	0.447236180904523\\
-0.157757757757758	0.448796866256295\\
-0.156956956956957	0.450364554122266\\
-0.156156156156156	0.451939291736931\\
-0.155355355355355	0.453521126760563\\
-0.154554554554555	0.45511010728402\\
-0.153753753753754	0.456706281833616\\
-0.152952952952953	0.458309699376064\\
-0.152152152152152	0.459920409323479\\
-0.151351351351351	0.461538461538461\\
-0.150550550550551	0.463163906339235\\
-0.14974974974975	0.464796794504865\\
-0.148948948948949	0.466437177280551\\
-0.148148148148148	0.468085106382979\\
-0.147347347347347	0.469740634005763\\
-0.146546546546547	0.471403812824957\\
-0.145745745745746	0.473074696004632\\
-0.144944944944945	0.474753337202554\\
-0.144144144144144	0.476439790575916\\
-0.143343343343343	0.478134110787172\\
-0.142542542542543	0.479836353009936\\
-0.141741741741742	0.481546572934973\\
-0.140940940940941	0.483264826776277\\
-0.14014014014014	0.484991171277222\\
-0.139339339339339	0.486725663716814\\
-0.138538538538538	0.488468361916026\\
-0.137737737737738	0.49021932424422\\
-0.136936936936937	0.491978609625669\\
-0.136136136136136	0.493746277546158\\
-0.135335335335335	0.495522388059701\\
-0.134534534534534	0.497307001795332\\
-0.133733733733734	0.499100179964007\\
-0.132932932932933	0.500901984365605\\
-0.132132132132132	0.502712477396022\\
-0.131331331331331	0.504531722054381\\
-0.130530530530531	0.506359781950333\\
-0.12972972972973	0.508196721311475\\
-0.128928928928929	0.51004260499087\\
-0.128128128128128	0.51189749847468\\
-0.127327327327327	0.513761467889908\\
-0.126526526526527	0.515634580012262\\
-0.125725725725726	0.517516902274124\\
-0.124924924924925	0.519408502772643\\
-0.124124124124124	0.52130945027795\\
-0.123323323323323	0.523219814241486\\
-0.122522522522522	0.525139664804469\\
-0.121721721721722	0.527069072806471\\
-0.120920920920921	0.529008109794136\\
-0.12012012012012	0.530956848030019\\
-0.119319319319319	0.532915360501567\\
-0.118518518518518	0.534883720930233\\
-0.117717717717718	0.536862003780718\\
-0.116916916916917	0.538850284270373\\
-0.116116116116116	0.540848638378721\\
-0.115315315315315	0.542857142857143\\
-0.114514514514514	0.544875875238702\\
-0.113713713713714	0.546904913848117\\
-0.112912912912913	0.5489443378119\\
-0.112112112112112	0.550994227068634\\
-0.111311311311311	0.553054662379421\\
-0.110510510510511	0.555125725338491\\
-0.10970970970971	0.557207498383969\\
-0.108908908908909	0.559300064808814\\
-0.108108108108108	0.56140350877193\\
-0.107307307307307	0.563517915309446\\
-0.106506506506507	0.565643370346179\\
-0.105705705705706	0.567779960707269\\
-0.104904904904905	0.569927774130007\\
-0.104104104104104	0.572086899275839\\
-0.103303303303303	0.574257425742574\\
-0.102502502502502	0.57643944407677\\
-0.101701701701702	0.578633045786331\\
-0.100900900900901	0.580838323353294\\
-0.1001001001001	0.583055370246831\\
-0.0992992992992994	0.585284280936455\\
-0.0984984984984985	0.587525150905433\\
-0.0976976976976978	0.589778076664425\\
-0.0968968968968968	0.592043155765341\\
-0.096096096096096	0.594320486815416\\
-0.0952952952952953	0.596610169491525\\
-0.0944944944944944	0.598912304554725\\
-0.0936936936936937	0.601226993865031\\
-0.0928928928928928	0.603554340396446\\
-0.0920920920920921	0.605894448252227\\
-0.0912912912912913	0.608247422680412\\
-0.0904904904904905	0.610613370089593\\
-0.0896896896896897	0.612992398064962\\
-0.0888888888888888	0.615384615384616\\
-0.0880880880880881	0.617790132036136\\
-0.0872872872872873	0.620209059233449\\
-0.0864864864864865	0.622641509433962\\
-0.0856856856856857	0.625087596355992\\
-0.0848848848848849	0.627547434996486\\
-0.0840840840840841	0.630021141649049\\
-0.0832832832832834	0.632508833922261\\
-0.0824824824824825	0.635010630758327\\
-0.0816816816816817	0.637526652452026\\
-0.0808808808808809	0.640057020669993\\
-0.0800800800800801	0.642601858470336\\
-0.0792792792792794	0.64516129032258\\
-0.0784784784784784	0.647735442127966\\
-0.0776776776776777	0.650324441240086\\
-0.0768768768768768	0.6529284164859\\
-0.076076076076076	0.655547498187092\\
-0.0752752752752753	0.658181818181818\\
-0.0744744744744744	0.660831509846827\\
-0.0736736736736737	0.663496708119971\\
-0.0728728728728728	0.666177549523111\\
-0.0720720720720721	0.66887417218543\\
-0.0712712712712713	0.671586715867159\\
-0.0704704704704704	0.674315321983716\\
-0.0696696696696697	0.677060133630289\\
-0.0688688688688688	0.679821295606851\\
-0.0680680680680681	0.682598954443615\\
-0.0672672672672673	0.685393258426966\\
-0.0664664664664665	0.688204357625845\\
-0.0656656656656657	0.691032403918613\\
-0.0648648648648649	0.693877551020408\\
-0.0640640640640641	0.696739954510993\\
-0.0632632632632633	0.699619771863118\\
-0.0624624624624625	0.702517162471396\\
-0.0616616616616616	0.705432287681714\\
-0.0608608608608608	0.708365310821182\\
-0.06006006006006	0.711316397228637\\
-0.0592592592592593	0.714285714285714\\
-0.0584584584584584	0.71727343144849\\
-0.0576576576576576	0.720279720279721\\
-0.0568568568568568	0.723304754481684\\
-0.056056056056056	0.726348709929633\\
-0.0552552552552553	0.729411764705882\\
-0.0544544544544544	0.73249409913454\\
-0.0536536536536537	0.73559589581689\\
-0.0528528528528528	0.738717339667459\\
-0.0520520520520521	0.741858617950754\\
-0.0512512512512513	0.745019920318725\\
-0.0504504504504504	0.748201438848921\\
-0.0496496496496497	0.7514033680834\\
-0.0488488488488488	0.754625905068383\\
-0.0480480480480481	0.757869249394673\\
-0.0472472472472473	0.761133603238866\\
-0.0464464464464465	0.764419171405361\\
-0.0456456456456457	0.767726161369193\\
-0.0448448448448447	0.771054783319706\\
-0.0440440440440441	0.774405250205086\\
-0.0432432432432432	0.777777777777778\\
-0.0424424424424424	0.781172584640793\\
-0.0416416416416416	0.784589892294946\\
-0.0408408408408408	0.788029925187032\\
-0.04004004004004	0.791492910758966\\
-0.0392392392392393	0.794979079497907\\
-0.0384384384384384	0.798488664987406\\
-0.0376376376376376	0.802021903959562\\
-0.0368368368368368	0.805579036348267\\
-0.036036036036036	0.809160305343511\\
-0.0352352352352353	0.812765957446808\\
-0.0344344344344344	0.816396242527754\\
-0.0336336336336337	0.820051413881748\\
-0.0328328328328328	0.823731728288908\\
-0.032032032032032	0.827437446074202\\
-0.0312312312312313	0.831168831168831\\
-0.0304304304304304	0.834926151172893\\
-0.0296296296296297	0.838709677419355\\
-0.0288288288288288	0.84251968503937\\
-0.0280280280280281	0.846356453028973\\
-0.0272272272272273	0.850220264317181\\
-0.0264264264264265	0.854111405835544\\
-0.0256256256256256	0.858030168589175\\
-0.0248248248248247	0.861976847729297\\
-0.024024024024024	0.865951742627346\\
-0.0232232232232232	0.869955156950672\\
-0.0224224224224224	0.873987398739874\\
-0.0216216216216216	0.878048780487805\\
-0.0208208208208208	0.882139619220308\\
-0.02002002002002	0.886260236578708\\
-0.0192192192192193	0.890410958904109\\
-0.0184184184184184	0.894592117323556\\
-0.0176176176176176	0.898804047838087\\
-0.0168168168168168	0.903047091412742\\
-0.016016016016016	0.907321594068582\\
-0.0152152152152153	0.911627906976744\\
-0.0144144144144144	0.915966386554622\\
-0.0136136136136137	0.920337394564198\\
-0.0128128128128128	0.924741298212606\\
-0.012012012012012	0.929178470254958\\
-0.0112112112112113	0.933649289099526\\
-0.0104104104104104	0.938154138915319\\
-0.00960960960960966	0.94269340974212\\
-0.00880880880880874	0.947267497603068\\
-0.00800800800800805	0.951876804619826\\
-0.00720720720720724	0.956521739130435\\
-0.00640640640640633	0.961202715809894\\
-0.00560560560560563	0.965920155793573\\
-0.00480480480480472	0.97067448680352\\
-0.00400400400400402	0.975466143277723\\
-0.00320320320320322	0.980295566502463\\
-0.00240240240240241	0.985163204747774\\
-0.00160160160160161	0.990069513406157\\
-0.000800800800800805	0.995014955134596\\
0	1\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.000600600600600601	1.00739644970414\\
0.0012012012012012	1.01457725947522\\
0.0018018018018018	1.02155172413793\\
0.0024024024024024	1.02832861189802\\
0.003003003003003	1.03491620111732\\
0.0036036036036036	1.04132231404959\\
0.0042042042042042	1.04755434782609\\
0.0048048048048048	1.05361930294906\\
0.0054054054054054	1.05952380952381\\
0.00600600600600601	1.06527415143603\\
0.00660660660660661	1.07087628865979\\
0.00720720720720721	1.0763358778626\\
0.00780780780780781	1.08165829145729\\
0.00840840840840841	1.08684863523573\\
0.00900900900900901	1.09191176470588\\
0.00960960960960961	1.09685230024213\\
0.0102102102102102	1.10167464114833\\
0.0108108108108108	1.1063829787234\\
0.0114114114114114	1.11098130841122\\
0.012012012012012	1.11547344110854\\
0.0126126126126126	1.11986301369863\\
0.0132132132132132	1.12415349887133\\
0.0138138138138138	1.12834821428571\\
0.0144144144144144	1.13245033112583\\
0.015015015015015	1.13646288209607\\
0.0156156156156156	1.14038876889849\\
0.0162162162162162	1.14423076923077\\
0.0168168168168168	1.14799154334038\\
0.0174174174174174	1.15167364016736\\
0.018018018018018	1.15527950310559\\
0.0186186186186186	1.15881147540984\\
0.0192192192192192	1.16227180527383\\
0.0198198198198198	1.16566265060241\\
0.0204204204204204	1.16898608349901\\
0.021021021021021	1.17224409448819\\
0.0216216216216216	1.17543859649123\\
0.0222222222222222	1.17857142857143\\
0.0228228228228228	1.18164435946463\\
0.0234234234234234	1.18465909090909\\
0.024024024024024	1.18761726078799\\
0.0246246246246246	1.19052044609665\\
0.0252252252252252	1.19337016574586\\
0.0258258258258258	1.19616788321168\\
0.0264264264264264	1.19891500904159\\
0.027027027027027	1.20161290322581\\
0.0276276276276276	1.20426287744227\\
0.0282282282282282	1.2068661971831\\
0.0288288288288288	1.20942408376963\\
0.0294294294294294	1.21193771626298\\
0.03003003003003	1.21440823327616\\
0.0306306306306306	1.21683673469388\\
0.0312312312312312	1.21922428330523\\
0.0318318318318318	1.22157190635451\\
0.0324324324324324	1.22388059701493\\
0.033033033033033	1.22615131578947\\
0.0336336336336336	1.22838499184339\\
0.0342342342342342	1.23058252427184\\
0.0348348348348348	1.23274478330658\\
0.0354354354354354	1.23487261146497\\
0.036036036036036	1.23696682464455\\
0.0366366366366366	1.23902821316614\\
0.0372372372372372	1.24105754276827\\
0.0378378378378378	1.24305555555556\\
0.0384384384384384	1.24502297090352\\
0.039039039039039	1.24696048632219\\
0.0396396396396396	1.24886877828054\\
0.0402402402402402	1.25074850299401\\
0.0408408408408408	1.25260029717682\\
0.0414414414414414	1.25442477876106\\
0.042042042042042	1.25622254758419\\
0.0426426426426426	1.25799418604651\\
0.0432432432432432	1.25974025974026\\
0.0438438438438438	1.26146131805158\\
0.0444444444444444	1.26315789473684\\
0.045045045045045	1.26483050847458\\
0.0456456456456456	1.26647966339411\\
0.0462462462462462	1.26810584958217\\
0.0468468468468468	1.26970954356846\\
0.0474474474474474	1.27129120879121\\
0.048048048048048	1.27285129604366\\
0.0486486486486487	1.27439024390244\\
0.0492492492492492	1.27590847913863\\
0.0498498498498498	1.2774064171123\\
0.0504504504504504	1.27888446215139\\
0.0510510510510511	1.28034300791557\\
0.0516516516516517	1.28178243774574\\
0.0522522522522522	1.283203125\\
0.0528528528528528	1.28460543337646\\
0.0534534534534535	1.28598971722365\\
0.0540540540540541	1.28735632183908\\
0.0546546546546547	1.28870558375635\\
0.0552552552552553	1.29003783102144\\
0.0558558558558559	1.29135338345865\\
0.0564564564564565	1.29265255292653\\
0.0570570570570571	1.29393564356436\\
0.0576576576576577	1.29520295202952\\
0.0582582582582583	1.29645476772616\\
0.0588588588588589	1.29769137302552\\
0.0594594594594595	1.29891304347826\\
0.0600600600600601	1.30012004801921\\
0.0606606606606607	1.30131264916468\\
0.0612612612612613	1.30249110320285\\
0.0618618618618619	1.30365566037736\\
0.0624624624624625	1.30480656506448\\
0.0630630630630631	1.30594405594406\\
0.0636636636636637	1.30706836616454\\
0.0642642642642643	1.3081797235023\\
0.0648648648648649	1.30927835051546\\
0.0654654654654655	1.31036446469248\\
0.0660660660660661	1.3114382785957\\
0.0666666666666667	1.3125\\
0.0672672672672673	1.31354983202688\\
0.0678678678678679	1.31458797327394\\
0.0684684684684685	1.3156146179402\\
0.0690690690690691	1.31662995594714\\
0.0696696696696697	1.31763417305586\\
0.0702702702702703	1.31862745098039\\
0.0708708708708709	1.31960996749729\\
0.0714714714714715	1.32058189655172\\
0.0720720720720721	1.32154340836013\\
0.0726726726726727	1.32249466950959\\
0.0732732732732733	1.32343584305408\\
0.0738738738738739	1.32436708860759\\
0.0744744744744745	1.32528856243442\\
0.0750750750750751	1.32620041753653\\
0.0756756756756757	1.32710280373832\\
0.0762762762762763	1.3279958677686\\
0.0768768768768769	1.32887975334019\\
0.0774774774774775	1.32975460122699\\
0.0780780780780781	1.33062054933876\\
0.0786786786786787	1.33147773279352\\
0.0792792792792793	1.33232628398792\\
0.0798798798798799	1.33316633266533\\
0.0804804804804805	1.33399800598205\\
0.0810810810810811	1.33482142857143\\
0.0816816816816817	1.33563672260612\\
0.0822822822822823	1.33644400785855\\
0.0828828828828829	1.33724340175953\\
0.0834834834834835	1.33803501945525\\
0.0840840840840841	1.33881897386254\\
0.0846846846846847	1.33959537572254\\
0.0852852852852853	1.34036433365292\\
0.0858858858858859	1.34112595419847\\
0.0864864864864865	1.34188034188034\\
0.0870870870870871	1.34262759924386\\
0.0876876876876877	1.34336782690499\\
0.0882882882882883	1.34410112359551\\
0.0888888888888889	1.3448275862069\\
0.0894894894894895	1.34554730983302\\
0.0900900900900901	1.34626038781163\\
0.0906906906906907	1.34696691176471\\
0.0912912912912913	1.34766697163769\\
0.0918918918918919	1.3483606557377\\
0.0924924924924925	1.34904805077063\\
0.0930930930930931	1.34972924187726\\
0.0936936936936937	1.35040431266846\\
0.0942942942942943	1.35107334525939\\
0.0948948948948949	1.35173642030276\\
0.0954954954954955	1.35239361702128\\
0.0960960960960961	1.35304501323919\\
0.0966966966966967	1.35369068541301\\
0.0972972972972973	1.35433070866142\\
0.0978978978978979	1.35496515679442\\
0.0984984984984985	1.35559410234172\\
0.0990990990990991	1.35621761658031\\
0.0996996996996997	1.35683576956148\\
0.1003003003003	1.35744863013699\\
0.100900900900901	1.35805626598465\\
0.101501501501501	1.35865874363328\\
0.102102102102102	1.3592561284869\\
0.102702702702703	1.35984848484848\\
0.103303303303303	1.360435875943\\
0.103903903903904	1.3610183639399\\
0.104504504504504	1.36159600997506\\
0.105105105105105	1.36216887417219\\
0.105705705705706	1.36273701566364\\
0.106306306306306	1.36330049261084\\
0.106906906906907	1.36385936222404\\
0.107507507507507	1.36441368078176\\
0.108108108108108	1.36496350364964\\
0.108708708708709	1.36550888529887\\
0.109309309309309	1.36604987932422\\
0.10990990990991	1.36658653846154\\
0.110510510510511	1.36711891460495\\
0.111111111111111	1.36764705882353\\
0.111711711711712	1.36817102137767\\
0.112312312312312	1.36869085173502\\
0.112912912912913	1.36920659858602\\
0.113513513513514	1.36971830985915\\
0.114114114114114	1.37022603273578\\
0.114714714714715	1.3707298136646\\
0.115315315315315	1.37122969837587\\
0.115915915915916	1.37172573189522\\
0.116516516516517	1.37221795855718\\
0.117117117117117	1.37270642201835\\
0.117717717717718	1.37319116527037\\
0.118318318318318	1.3736722306525\\
0.118918918918919	1.37414965986395\\
0.11951951951952	1.3746234939759\\
0.12012012012012	1.37509377344336\\
0.120720720720721	1.37556053811659\\
0.121321321321321	1.37602382725242\\
0.121921921921922	1.37648367952522\\
0.122522522522523	1.37694013303769\\
0.123123123123123	1.37739322533137\\
0.123723723723724	1.37784299339692\\
0.124324324324324	1.37828947368421\\
0.124924924924925	1.37873270211216\\
0.125525525525526	1.37917271407837\\
0.126126126126126	1.37960954446855\\
0.126726726726727	1.38004322766571\\
0.127327327327327	1.38047379755922\\
0.127927927927928	1.38090128755365\\
0.128528528528529	1.38132573057733\\
0.129129129129129	1.38174715909091\\
0.12972972972973	1.38216560509554\\
0.13033033033033	1.38258110014104\\
0.130930930930931	1.3829936753338\\
0.131531531531532	1.38340336134454\\
0.132132132132132	1.38381018841591\\
0.132732732732733	1.38421418636996\\
0.133333333333333	1.38461538461538\\
0.133933933933934	1.3850138121547\\
0.134534534534535	1.38540949759119\\
0.135135135135135	1.3858024691358\\
0.135735735735736	1.38619275461381\\
0.136336336336336	1.38658038147139\\
0.136936936936937	1.38696537678208\\
0.137537537537538	1.38734776725304\\
0.138138138138138	1.38772757923129\\
0.138738738738739	1.38810483870968\\
0.139339339339339	1.38847957133289\\
0.13993993993994	1.3888518024032\\
0.140540540540541	1.38922155688623\\
0.141141141141141	1.38958885941645\\
0.141741741741742	1.38995373430271\\
0.142342342342342	1.3903162055336\\
0.142942942942943	1.39067629678267\\
0.143543543543544	1.39103403141361\\
0.144144144144144	1.39138943248532\\
0.144744744744745	1.39174252275683\\
0.145345345345345	1.39209332469216\\
0.145945945945946	1.39244186046512\\
0.146546546546547	1.39278815196394\\
0.147147147147147	1.39313222079589\\
0.147747747747748	1.39347408829175\\
0.148348348348348	1.3938137755102\\
0.148948948948949	1.39415130324221\\
0.14954954954955	1.39448669201521\\
0.15015015015015	1.39481996209728\\
0.150750750750751	1.39515113350126\\
0.151351351351351	1.3954802259887\\
0.151951951951952	1.39580725907384\\
0.152552552552553	1.39613225202745\\
0.153153153153153	1.3964552238806\\
0.153753753753754	1.39677619342839\\
0.154354354354354	1.39709517923362\\
0.154954954954955	1.39741219963031\\
0.155555555555556	1.39772727272727\\
0.156156156156156	1.39804041641151\\
0.156756756756757	1.39835164835165\\
0.157357357357357	1.39866098600122\\
0.157957957957958	1.39896844660194\\
0.158558558558559	1.39927404718693\\
0.159159159159159	1.39957780458384\\
0.15975975975976	1.39987973541792\\
0.16036036036036	1.40017985611511\\
0.160960960960961	1.40047818290496\\
0.161561561561562	1.4007747318236\\
0.162162162162162	1.40106951871658\\
0.162762762762763	1.40136255924171\\
0.163363363363363	1.40165386887183\\
0.163963963963964	1.40194346289753\\
0.164564564564565	1.40223135642983\\
0.165165165165165	1.40251756440281\\
0.165765765765766	1.40280210157618\\
0.166366366366366	1.40308498253783\\
0.166966966966967	1.40336622170633\\
0.167567567567568	1.40364583333333\\
0.168168168168168	1.40392383150606\\
0.168768768768769	1.4042002301496\\
0.169369369369369	1.40447504302926\\
0.16996996996997	1.40474828375286\\
0.170570570570571	1.40501996577296\\
0.171171171171171	1.40529010238908\\
0.171771771771772	1.40555870674986\\
0.172372372372372	1.4058257918552\\
0.172972972972973	1.40609137055838\\
0.173573573573574	1.40635545556805\\
0.174174174174174	1.40661805945036\\
0.174774774774775	1.40687919463087\\
0.175375375375375	1.40713887339654\\
0.175975975975976	1.40739710789766\\
0.176576576576577	1.40765391014975\\
0.177177177177177	1.4079092920354\\
0.177777777777778	1.40816326530612\\
0.178378378378378	1.40841584158416\\
0.178978978978979	1.40866703236423\\
0.17957957957958	1.40891684901532\\
0.18018018018018	1.40916530278232\\
0.180780780780781	1.40941240478781\\
0.181381381381381	1.40965816603364\\
0.181981981981982	1.4099025974026\\
0.182582582582583	1.41014570966001\\
0.183183183183183	1.41038751345533\\
0.183783783783784	1.41062801932367\\
0.184384384384384	1.41086723768737\\
0.184984984984985	1.41110517885745\\
0.185585585585586	1.41134185303514\\
0.186186186186186	1.41157727031333\\
0.186786786786787	1.41181144067797\\
0.187387387387387	1.41204437400951\\
0.187987987987988	1.4122760800843\\
0.188588588588589	1.41250656857593\\
0.189189189189189	1.4127358490566\\
0.18978978978979	1.41296393099843\\
0.19039039039039	1.41319082377477\\
0.190990990990991	1.41341653666147\\
0.191591591591592	1.41364107883817\\
0.192192192192192	1.41386445938955\\
0.192792792792793	1.4140866873065\\
0.193393393393393	1.41430777148739\\
0.193993993993994	1.41452772073922\\
0.194594594594595	1.4147465437788\\
0.195195195195195	1.41496424923391\\
0.195795795795796	1.41518084564442\\
0.196396396396396	1.41539634146341\\
0.196996996996997	1.41561074505829\\
0.197597597597598	1.41582406471183\\
0.198198198198198	1.4160363086233\\
0.198798798798799	1.41624748490946\\
0.199399399399399	1.41645760160562\\
0.2	1.41666666666667\\
0.200600600600601	1.41687468796805\\
0.201201201201201	1.41708167330677\\
0.201801801801802	1.41728763040238\\
0.202402402402402	1.41749256689792\\
0.203003003003003	1.41769649036085\\
0.203603603603604	1.41789940828402\\
0.204204204204204	1.41810132808657\\
0.204804804804805	1.41830225711482\\
0.205405405405405	1.41850220264317\\
0.206006006006006	1.418701171875\\
0.206606606606607	1.4188991719435\\
0.207207207207207	1.41909620991254\\
0.207807807807808	1.41929229277751\\
0.208408408408408	1.41948742746615\\
0.209009009009009	1.41968162083936\\
0.20960960960961	1.41987487969201\\
0.21021021021021	1.42006721075372\\
0.210810810810811	1.42025862068966\\
0.211411411411411	1.42044911610129\\
0.212012012012012	1.42063870352717\\
0.212612612612613	1.42082738944365\\
0.213213213213213	1.42101518026565\\
0.213813813813814	1.42120208234737\\
0.214414414414414	1.421388101983\\
0.215015015015015	1.42157324540744\\
0.215615615615616	1.42175751879699\\
0.216216216216216	1.42194092827004\\
0.216816816816817	1.42212347988775\\
0.217417417417417	1.42230517965469\\
0.218018018018018	1.42248603351955\\
0.218618618618619	1.42266604737575\\
0.219219219219219	1.42284522706209\\
0.21981981981982	1.42302357836338\\
0.22042042042042	1.42320110701107\\
0.221021021021021	1.42337781868385\\
0.221621621621622	1.42355371900826\\
0.222222222222222	1.42372881355932\\
0.222822822822823	1.42390310786106\\
0.223423423423423	1.42407660738714\\
0.224024024024024	1.42424931756142\\
0.224624624624625	1.42442124375851\\
0.225225225225225	1.42459239130435\\
0.225825825825826	1.42476276547673\\
0.226426426426426	1.42493237150586\\
0.227027027027027	1.4251012145749\\
0.227627627627628	1.42526929982047\\
0.228228228228228	1.42543663233318\\
0.228828828828829	1.42560321715818\\
0.229429429429429	1.42576905929559\\
0.23003003003003	1.42593416370107\\
0.230630630630631	1.42609853528628\\
0.231231231231231	1.4262621789194\\
0.231831831831832	1.42642509942554\\
0.232432432432432	1.4265873015873\\
0.233033033033033	1.42674879014518\\
0.233633633633634	1.42690956979807\\
0.234234234234234	1.42706964520368\\
0.234834834834835	1.42722902097902\\
0.235435435435435	1.42738770170083\\
0.236036036036036	1.42754569190601\\
0.236636636636637	1.42770299609205\\
0.237237237237237	1.4278596187175\\
0.237837837837838	1.42801556420233\\
0.238438438438438	1.42817083692839\\
0.239039039039039	1.42832544123978\\
0.23963963963964	1.4284793814433\\
0.24024024024024	1.42863266180883\\
0.240840840840841	1.42878528656972\\
0.241441441441441	1.42893725992318\\
0.242042042042042	1.42908858603066\\
0.242642642642643	1.42923926901827\\
0.243243243243243	1.4293893129771\\
0.243843843843844	1.42953872196361\\
0.244444444444444	1.4296875\\
0.245045045045045	1.42983565107459\\
0.245645645645646	1.42998317914214\\
0.246246246246246	1.43013008812421\\
0.246846846846847	1.43027638190955\\
0.247447447447447	1.43042206435437\\
0.248048048048048	1.43056713928274\\
0.248648648648649	1.43071161048689\\
0.249249249249249	1.43085548172757\\
0.24984984984985	1.43099875673436\\
0.25045045045045	1.43114143920596\\
0.251051051051051	1.43128353281057\\
0.251651651651652	1.43142504118616\\
0.252252252252252	1.43156596794081\\
0.252852852852853	1.43170631665299\\
0.253453453453453	1.43184609087188\\
0.254054054054054	1.43198529411765\\
0.254654654654655	1.43212392988178\\
0.255255255255255	1.43226200162734\\
0.255855855855856	1.43239951278928\\
0.256456456456456	1.43253646677472\\
0.257057057057057	1.4326728669632\\
0.257657657657658	1.43280871670702\\
0.258258258258258	1.43294401933145\\
0.258858858858859	1.43307877813505\\
0.259459459459459	1.43321299638989\\
0.26006006006006	1.43334667734187\\
0.260660660660661	1.43347982421095\\
0.261261261261261	1.43361244019139\\
0.261861861861862	1.43374452845205\\
0.262462462462462	1.43387609213662\\
0.263063063063063	1.43400713436385\\
0.263663663663664	1.43413765822785\\
0.264264264264264	1.43426766679826\\
0.264864864864865	1.43439716312057\\
0.265465465465465	1.43452615021628\\
0.266066066066066	1.4346546310832\\
0.266666666666667	1.43478260869565\\
0.267267267267267	1.43491008600469\\
0.267867867867868	1.43503706593835\\
0.268468468468468	1.43516355140187\\
0.269069069069069	1.43528954527789\\
0.26966966966967	1.43541505042669\\
0.27027027027027	1.43554006968641\\
0.270870870870871	1.43566460587326\\
0.271471471471471	1.43578866178172\\
0.272072072072072	1.43591224018476\\
0.272672672672673	1.43603534383404\\
0.273273273273273	1.43615797546012\\
0.273873873873874	1.43628013777268\\
0.274474474474474	1.43640183346066\\
0.275075075075075	1.43652306519253\\
0.275675675675676	1.43664383561644\\
0.276276276276276	1.43676414736043\\
0.276876876876877	1.4368840030326\\
0.277477477477477	1.43700340522134\\
0.278078078078078	1.43712235649547\\
0.278678678678679	1.43724085940445\\
0.279279279279279	1.43735891647856\\
0.27987987987988	1.43747653022906\\
0.28048048048048	1.43759370314843\\
0.281081081081081	1.43771043771044\\
0.281681681681682	1.43782673637043\\
0.282282282282282	1.43794260156541\\
0.282882882882883	1.43805803571429\\
0.283483483483483	1.43817304121797\\
0.284084084084084	1.4382876204596\\
0.284684684684685	1.43840177580466\\
0.285285285285285	1.43851550960118\\
0.285885885885886	1.43862882417987\\
0.286486486486487	1.4387417218543\\
0.287087087087087	1.43885420492104\\
0.287687687687688	1.43896627565982\\
0.288288288288288	1.4390779363337\\
0.288888888888889	1.43918918918919\\
0.289489489489489	1.43930003645643\\
0.29009009009009	1.43941048034935\\
0.290690690690691	1.43952052306575\\
0.291291291291291	1.43963016678753\\
0.291891891891892	1.43973941368078\\
0.292492492492492	1.43984826589595\\
0.293093093093093	1.43995672556798\\
0.293693693693694	1.44006479481641\\
0.294294294294294	1.4401724757456\\
0.294894894894895	1.44027977044476\\
0.295495495495495	1.44038668098818\\
0.296096096096096	1.44049320943531\\
0.296696696696697	1.4405993578309\\
0.297297297297297	1.44070512820513\\
0.297897897897898	1.44081052257376\\
0.298498498498498	1.44091554293825\\
0.299099099099099	1.44102019128587\\
0.2996996996997	1.44112446958982\\
0.3003003003003	1.44122837980939\\
0.300900900900901	1.44133192389006\\
0.301501501501502	1.44143510376363\\
0.302102102102102	1.44153792134831\\
0.302702702702703	1.4416403785489\\
0.303303303303303	1.44174247725682\\
0.303903903903904	1.44184421935033\\
0.304504504504505	1.44194560669456\\
0.305105105105105	1.44204664114166\\
0.305705705705706	1.44214732453092\\
0.306306306306306	1.44224765868887\\
0.306906906906907	1.44234764542936\\
0.307507507507507	1.44244728655375\\
0.308108108108108	1.44254658385093\\
0.308708708708709	1.44264553909749\\
0.309309309309309	1.44274415405777\\
0.30990990990991	1.44284243048404\\
0.31051051051051	1.44294037011652\\
0.311111111111111	1.44303797468354\\
0.311711711711712	1.44313524590164\\
0.312312312312312	1.44323218547562\\
0.312912912912913	1.44332879509871\\
0.313513513513513	1.4434250764526\\
0.314114114114114	1.4435210312076\\
0.314714714714715	1.44361666102269\\
0.315315315315315	1.44371196754564\\
0.315915915915916	1.44380695241309\\
0.316516516516517	1.44390161725067\\
0.317117117117117	1.44399596367306\\
0.317717717717718	1.44408999328408\\
0.318318318318318	1.44418370767684\\
0.318918918918919	1.44427710843373\\
0.31951951951952	1.44437019712663\\
0.32012012012012	1.44446297531688\\
0.320720720720721	1.44455544455544\\
0.321321321321321	1.44464760638298\\
0.321921921921922	1.4447394623299\\
0.322522522522523	1.4448310139165\\
0.323123123123123	1.44492226265299\\
0.323723723723724	1.44501321003963\\
0.324324324324324	1.44510385756677\\
0.324924924924925	1.44519420671494\\
0.325525525525525	1.44528425895498\\
0.326126126126126	1.44537401574803\\
0.326726726726727	1.44546347854569\\
0.327327327327327	1.44555264879006\\
0.327927927927928	1.44564152791381\\
0.328528528528529	1.44573011734029\\
0.329129129129129	1.44581841848357\\
0.32972972972973	1.44590643274854\\
0.33033033033033	1.44599416153098\\
0.330930930930931	1.44608160621762\\
0.331531531531532	1.44616876818623\\
0.332132132132132	1.44625564880568\\
0.332732732732733	1.44634224943603\\
0.333333333333333	1.44642857142857\\
0.333933933933934	1.44651461612592\\
0.334534534534535	1.44660038486209\\
0.335135135135135	1.44668587896254\\
0.335735735735736	1.44677109974425\\
0.336336336336336	1.4468560485158\\
0.336936936936937	1.44694072657744\\
0.337537537537538	1.44702513522113\\
0.338138138138138	1.44710927573062\\
0.338738738738739	1.44719314938154\\
0.339339339339339	1.44727675744142\\
0.33993993993994	1.44736010116978\\
0.340540540540541	1.44744318181818\\
0.341141141141141	1.44752600063032\\
0.341741741741742	1.44760855884204\\
0.342342342342342	1.44769085768143\\
0.342942942942943	1.44777289836888\\
0.343543543543544	1.44785468211713\\
0.344144144144144	1.44793621013133\\
0.344744744744745	1.44801748360912\\
0.345345345345345	1.44809850374065\\
0.345945945945946	1.44817927170868\\
0.346546546546547	1.44825978868863\\
0.347147147147147	1.44834005584859\\
0.347747747747748	1.44842007434944\\
0.348348348348348	1.44849984534488\\
0.348948948948949	1.44857936998147\\
0.34954954954955	1.4486586493987\\
0.35015015015015	1.44873768472906\\
0.350750750750751	1.44881647709806\\
0.351351351351351	1.44889502762431\\
0.351951951951952	1.44897333741955\\
0.352552552552553	1.44905140758874\\
0.353153153153153	1.44912923923006\\
0.353753753753754	1.44920683343502\\
0.354354354354354	1.44928419128846\\
0.354954954954955	1.44936131386861\\
0.355555555555556	1.44943820224719\\
0.356156156156156	1.44951485748939\\
0.356756756756757	1.44959128065395\\
0.357357357357357	1.44966747279323\\
0.357957957957958	1.44974343495321\\
0.358558558558559	1.4498191681736\\
0.359159159159159	1.44989467348781\\
0.35975975975976	1.44996995192308\\
0.36036036036036	1.45004500450045\\
0.360960960960961	1.45011983223487\\
0.361561561561562	1.45019443613521\\
0.362162162162162	1.4502688172043\\
0.362762762762763	1.45034297643901\\
0.363363363363363	1.45041691483026\\
0.363963963963964	1.45049063336307\\
0.364564564564565	1.45056413301663\\
0.365165165165165	1.4506374147643\\
0.365765765765766	1.45071047957371\\
0.366366366366366	1.45078332840674\\
0.366966966966967	1.4508559622196\\
0.367567567567568	1.45092838196286\\
0.368168168168168	1.45100058858152\\
0.368768768768769	1.45107258301499\\
0.369369369369369	1.45114436619718\\
0.36996996996997	1.45121593905655\\
0.370570570570571	1.45128730251609\\
0.371171171171171	1.45135845749343\\
0.371771771771772	1.45142940490082\\
0.372372372372372	1.45150014564521\\
0.372972972972973	1.45157068062827\\
0.373573573573574	1.45164101074644\\
0.374174174174174	1.45171113689095\\
0.374774774774775	1.45178105994787\\
0.375375375375375	1.45185078079815\\
0.375975975975976	1.45192030031764\\
0.376576576576577	1.45198961937716\\
0.377177177177177	1.4520587388425\\
0.377777777777778	1.45212765957447\\
0.378378378378378	1.45219638242894\\
0.378978978978979	1.45226490825688\\
0.37957957957958	1.45233323790438\\
0.38018018018018	1.45240137221269\\
0.380780780780781	1.45246931201827\\
0.381381381381381	1.45253705815279\\
0.381981981981982	1.45260461144321\\
0.382582582582583	1.45267197271177\\
0.383183183183183	1.45273914277604\\
0.383783783783784	1.45280612244898\\
0.384384384384384	1.45287291253892\\
0.384984984984985	1.45293951384963\\
0.385585585585586	1.45300592718036\\
0.386186186186186	1.45307215332582\\
0.386786786786787	1.45313819307627\\
0.387387387387387	1.45320404721754\\
0.387987987987988	1.45326971653101\\
0.388588588588589	1.45333520179372\\
0.389189189189189	1.45340050377834\\
0.38978978978979	1.45346562325321\\
0.39039039039039	1.45353056098242\\
0.390990990990991	1.45359531772575\\
0.391591591591592	1.4536598942388\\
0.392192192192192	1.45372429127293\\
0.392792792792793	1.45378850957535\\
0.393393393393393	1.45385254988914\\
0.393993993993994	1.45391641295322\\
0.394594594594595	1.45398009950249\\
0.395195195195195	1.45404361026773\\
0.395795795795796	1.45410694597574\\
0.396396396396396	1.4541701073493\\
0.396996996996997	1.4542330951072\\
0.397597597597598	1.45429590996432\\
0.398198198198198	1.45435855263158\\
0.398798798798799	1.45442102381604\\
0.399399399399399	1.45448332422089\\
0.4	1.45454545454545\\
0.400600600600601	1.45460741548528\\
0.401201201201201	1.4546692077321\\
0.401801801801802	1.4547308319739\\
0.402402402402402	1.45479228889492\\
0.403003003003003	1.4548535791757\\
0.403603603603604	1.4549147034931\\
0.404204204204204	1.45497566252028\\
0.404804804804805	1.45503645692682\\
0.405405405405405	1.45509708737864\\
0.406006006006006	1.45515755453811\\
0.406606606606607	1.45521785906401\\
0.407207207207207	1.4552780016116\\
0.407807807807808	1.45533798283262\\
0.408408408408408	1.4553978033753\\
0.409009009009009	1.45545746388443\\
0.40960960960961	1.45551696500134\\
0.41021021021021	1.45557630736393\\
0.410810810810811	1.45563549160671\\
0.411411411411411	1.45569451836083\\
0.412012012012012	1.45575338825405\\
0.412612612612613	1.45581210191083\\
0.413213213213213	1.45587065995229\\
0.413813813813814	1.45592906299629\\
0.414414414414414	1.45598731165741\\
0.415015015015015	1.45604540654699\\
0.415615615615616	1.45610334827313\\
0.416216216216216	1.45616113744076\\
0.416816816816817	1.45621877465159\\
0.417417417417417	1.4562762605042\\
0.418018018018018	1.45633359559402\\
0.418618618618619	1.45639078051336\\
0.419219219219219	1.45644781585143\\
0.41981981981982	1.45650470219436\\
0.42042042042042	1.45656144012523\\
0.421021021021021	1.45661803022407\\
0.421621621621622	1.45667447306792\\
0.422222222222222	1.45673076923077\\
0.422822822822823	1.45678691928368\\
0.423423423423423	1.45684292379471\\
0.424024024024024	1.45689878332902\\
0.424624624624625	1.45695449844881\\
0.425225225225225	1.4570100697134\\
0.425825825825826	1.45706549767922\\
0.426426426426426	1.45712078289982\\
0.427027027027027	1.45717592592593\\
0.427627627627628	1.45723092730542\\
0.428228228228228	1.45728578758338\\
0.428828828828829	1.45734050730208\\
0.429429429429429	1.45739508700102\\
0.43003003003003	1.45744952721697\\
0.430630630630631	1.45750382848392\\
0.431231231231231	1.45755799133316\\
0.431831831831832	1.45761201629328\\
0.432432432432432	1.45766590389016\\
0.433033033033033	1.45771965464703\\
0.433633633633634	1.45777326908445\\
0.434234234234234	1.45782674772036\\
0.434834834834835	1.45788009107007\\
0.435435435435435	1.45793329964629\\
0.436036036036036	1.45798637395912\\
0.436636636636637	1.45803931451613\\
0.437237237237237	1.4580921218223\\
0.437837837837838	1.45814479638009\\
0.438438438438438	1.45819733868943\\
0.439039039039039	1.45824974924774\\
0.43963963963964	1.45830202854996\\
0.44024024024024	1.45835417708854\\
0.440840840840841	1.45840619535348\\
0.441441441441441	1.45845808383234\\
0.442042042042042	1.45850984301022\\
0.442642642642643	1.45856147336984\\
0.443243243243243	1.4586129753915\\
0.443843843843844	1.45866434955313\\
0.444444444444444	1.45871559633028\\
0.445045045045045	1.45876671619614\\
0.445645645645646	1.45881770962157\\
0.446246246246246	1.4588685770751\\
0.446846846846847	1.45891931902295\\
0.447447447447447	1.45896993592903\\
0.448048048048048	1.45902042825498\\
0.448648648648649	1.45907079646018\\
0.449249249249249	1.45912104100172\\
0.44984984984985	1.45917116233448\\
0.45045045045045	1.45922116091109\\
0.451051051051051	1.459271037182\\
0.451651651651652	1.45932079159541\\
0.452252252252252	1.45937042459736\\
0.452852852852853	1.45941993663173\\
0.453453453453453	1.45946932814021\\
0.454054054054054	1.45951859956236\\
0.454654654654655	1.4595677513356\\
0.455255255255255	1.45961678389522\\
0.455855855855856	1.45966569767442\\
0.456456456456456	1.45971449310428\\
0.457057057057057	1.45976317061382\\
0.457657657657658	1.45981173062998\\
0.458258258258258	1.45986017357763\\
0.458858858858859	1.45990849987961\\
0.459459459459459	1.45995670995671\\
0.46006006006006	1.46000480422772\\
0.460660660660661	1.46005278310941\\
0.461261261261261	1.46010064701653\\
0.461861861861862	1.4601483963619\\
0.462462462462462	1.4601960315563\\
0.463063063063063	1.4602435530086\\
0.463663663663664	1.46029096112569\\
0.464264264264264	1.46033825631253\\
0.464864864864865	1.46038543897216\\
0.465465465465465	1.4604325095057\\
0.466066066066066	1.46047946831237\\
0.466666666666667	1.46052631578947\\
0.467267267267267	1.46057305233247\\
0.467867867867868	1.46061967833491\\
0.468468468468468	1.46066619418852\\
0.469069069069069	1.46071260028315\\
0.46966966966967	1.46075889700683\\
0.47027027027027	1.46080508474576\\
0.470870870870871	1.46085116388432\\
0.471471471471471	1.46089713480507\\
0.472072072072072	1.46094299788881\\
0.472672672672673	1.46098875351453\\
0.473273273273273	1.46103440205944\\
0.473873873873874	1.46107994389902\\
0.474474474474474	1.46112537940696\\
0.475075075075075	1.46117070895522\\
0.475675675675676	1.46121593291405\\
0.476276276276276	1.46126105165193\\
0.476876876876877	1.46130606553567\\
0.477477477477477	1.46135097493036\\
0.478078078078078	1.4613957801994\\
0.478678678678679	1.46144048170449\\
0.479279279279279	1.46148507980569\\
0.47987987987988	1.46152957486137\\
0.48048048048048	1.46157396722825\\
0.481081081081081	1.46161825726141\\
0.481681681681682	1.4616624453143\\
0.482282282282282	1.46170653173873\\
0.482882882882883	1.46175051688491\\
0.483483483483483	1.46179440110142\\
0.484084084084084	1.46183818473527\\
0.484684684684685	1.46188186813187\\
0.485285285285285	1.46192545163503\\
0.485885885885886	1.46196893558703\\
0.486486486486487	1.46201232032854\\
0.487087087087087	1.46205560619872\\
0.487687687687688	1.46209879353517\\
0.488288288288288	1.46214188267394\\
0.488888888888889	1.46218487394958\\
0.48948948948949	1.4622277676951\\
0.49009009009009	1.46227056424201\\
0.490690690690691	1.46231326392033\\
0.491291291291291	1.46235586705856\\
0.491891891891892	1.46239837398374\\
0.492492492492492	1.46244078502143\\
0.493093093093093	1.46248310049572\\
0.493693693693694	1.46252532072924\\
0.494294294294294	1.46256744604317\\
0.494894894894895	1.46260947675724\\
0.495495495495495	1.46265141318977\\
0.496096096096096	1.46269325565763\\
0.496696696696697	1.46273500447628\\
0.497297297297297	1.46277665995976\\
0.497897897897898	1.46281822242072\\
0.498498498498498	1.46285969217042\\
0.499099099099099	1.46290106951872\\
0.4996996996997	1.46294235477409\\
0.5003003003003	1.46298354824366\\
0.500900900900901	1.46302465023318\\
0.501501501501502	1.46306566104703\\
0.502102102102102	1.46310658098826\\
0.502702702702703	1.46314741035857\\
0.503303303303303	1.46318814945832\\
0.503903903903904	1.46322879858657\\
0.504504504504504	1.46326935804103\\
0.505105105105105	1.46330982811811\\
0.505705705705706	1.46335020911292\\
0.506306306306306	1.46339050131926\\
0.506906906906907	1.46343070502965\\
0.507507507507508	1.46347082053532\\
0.508108108108108	1.46351084812623\\
0.508708708708709	1.46355078809107\\
0.509309309309309	1.46359064071725\\
0.50990990990991	1.46363040629096\\
0.510510510510511	1.4636700850971\\
0.511111111111111	1.46370967741935\\
0.511711711711712	1.46374918354017\\
0.512312312312312	1.46378860374076\\
0.512912912912913	1.46382793830111\\
0.513513513513513	1.4638671875\\
0.514114114114114	1.463906351615\\
0.514714714714715	1.46394543092248\\
0.515315315315315	1.4639844256976\\
0.515915915915916	1.46402333621435\\
0.516516516516517	1.46406216274552\\
0.517117117117117	1.46410090556274\\
0.517717717717718	1.46413956493646\\
0.518318318318318	1.46417814113597\\
0.518918918918919	1.4642166344294\\
0.519519519519519	1.46425504508373\\
0.52012012012012	1.46429337336479\\
0.520720720720721	1.46433161953728\\
0.521321321321321	1.46436978386475\\
0.521921921921922	1.46440786660966\\
0.522522522522523	1.46444586803331\\
0.523123123123123	1.4644837883959\\
0.523723723723724	1.46452162795653\\
0.524324324324324	1.46455938697318\\
0.524924924924925	1.46459706570274\\
0.525525525525526	1.46463466440102\\
0.526126126126126	1.46467218332272\\
0.526726726726727	1.46470962272149\\
0.527327327327327	1.46474698284988\\
0.527927927927928	1.46478426395939\\
0.528528528528528	1.46482146630044\\
0.529129129129129	1.46485859012241\\
0.52972972972973	1.46489563567362\\
0.53033033033033	1.46493260320135\\
0.530930930930931	1.46496949295182\\
0.531531531531532	1.46500630517024\\
0.532132132132132	1.46504304010078\\
0.532732732732733	1.46507969798658\\
0.533333333333333	1.46511627906977\\
0.533933933933934	1.46515278359146\\
0.534534534534535	1.46518921179176\\
0.535135135135135	1.46522556390977\\
0.535735735735736	1.4652618401836\\
0.536336336336336	1.46529804085035\\
0.536936936936937	1.46533416614616\\
0.537537537537538	1.46537021630616\\
0.538138138138138	1.46540619156451\\
0.538738738738739	1.46544209215442\\
0.539339339339339	1.46547791830811\\
0.53993993993994	1.46551367025684\\
0.540540540540541	1.46554934823091\\
0.541141141141141	1.46558495245969\\
0.541741741741742	1.46562048317159\\
0.542342342342342	1.46565594059406\\
0.542942942942943	1.46569132495364\\
0.543543543543544	1.46572663647592\\
0.544144144144144	1.46576187538556\\
0.544744744744745	1.46579704190633\\
0.545345345345345	1.46583213626103\\
0.545945945945946	1.46586715867159\\
0.546546546546547	1.465902109359\\
0.547147147147147	1.46593698854337\\
0.547747747747748	1.4659717964439\\
0.548348348348348	1.46600653327889\\
0.548948948948949	1.46604119926576\\
0.54954954954955	1.46607579462103\\
0.55015015015015	1.46611031956035\\
0.550750750750751	1.4661447742985\\
0.551351351351351	1.46617915904936\\
0.551951951951952	1.46621347402597\\
0.552552552552553	1.4662477194405\\
0.553153153153153	1.46628189550425\\
0.553753753753754	1.46631600242768\\
0.554354354354354	1.46635004042037\\
0.554954954954955	1.4663840096911\\
0.555555555555556	1.46641791044776\\
0.556156156156156	1.46645174289744\\
0.556756756756757	1.46648550724638\\
0.557357357357357	1.46651920369998\\
0.557957957957958	1.46655283246284\\
0.558558558558559	1.46658639373871\\
0.559159159159159	1.46661988773055\\
0.55975975975976	1.4666533146405\\
0.56036036036036	1.46668667466987\\
0.560960960960961	1.46671996801919\\
0.561561561561562	1.46675319488818\\
0.562162162162162	1.46678635547576\\
0.562762762762763	1.46681944998007\\
0.563363363363363	1.46685247859845\\
0.563963963963964	1.46688544152745\\
0.564564564564565	1.46691833896285\\
0.565165165165165	1.46695117109964\\
0.565765765765766	1.46698393813206\\
0.566366366366366	1.46701664025357\\
0.566966966966967	1.46704927765684\\
0.567567567567568	1.46708185053381\\
0.568168168168168	1.46711435907565\\
0.568768768768769	1.46714680347277\\
0.569369369369369	1.46717918391484\\
0.56996996996997	1.46721150059078\\
0.570570570570571	1.46724375368877\\
0.571171171171171	1.46727594339623\\
0.571771771771772	1.46730806989986\\
0.572372372372372	1.46734013338564\\
0.572972972972973	1.4673721340388\\
0.573573573573574	1.46740407204385\\
0.574174174174174	1.46743594758459\\
0.574774774774775	1.46746776084408\\
0.575375375375375	1.46749951200468\\
0.575975975975976	1.46753120124805\\
0.576576576576577	1.46756282875511\\
0.577177177177177	1.46759439470611\\
0.577777777777778	1.46762589928058\\
0.578378378378378	1.46765734265734\\
0.578978978978979	1.46768872501455\\
0.57957957957958	1.46772004652966\\
0.58018018018018	1.46775130737943\\
0.580780780780781	1.46778250773994\\
0.581381381381381	1.46781364778658\\
0.581981981981982	1.46784472769409\\
0.582582582582583	1.4678757476365\\
0.583183183183183	1.4679067077872\\
0.583783783783784	1.46793760831889\\
0.584384384384384	1.46796844940362\\
0.584984984984985	1.46799923121276\\
0.585585585585586	1.46802995391705\\
0.586186186186186	1.46806061768655\\
0.586786786786787	1.46809122269069\\
0.587387387387387	1.46812176909822\\
0.587987987987988	1.46815225707728\\
0.588588588588589	1.46818268679534\\
0.589189189189189	1.46821305841924\\
0.58978978978979	1.4682433721152\\
0.59039039039039	1.46827362804878\\
0.590990990990991	1.46830382638492\\
0.591591591591592	1.46833396728794\\
0.592192192192192	1.46836405092153\\
0.592792792792793	1.46839407744875\\
0.593393393393393	1.46842404703205\\
0.593993993993994	1.46845395983327\\
0.594594594594595	1.46848381601363\\
0.595195195195195	1.46851361573374\\
0.595795795795796	1.4685433591536\\
0.596396396396396	1.46857304643262\\
0.596996996996997	1.46860267772959\\
0.597597597597598	1.46863225320271\\
0.598198198198198	1.4686617730096\\
0.598798798798799	1.46869123730726\\
0.599399399399399	1.46872064625211\\
0.6	1.46875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.2\\
0	1.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.8	0\\
0.6	0\\
};
\end{axis}
\end{tikzpicture}%


==> new_figures/compare_dataefficiency_musclemodifs.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.75000}%
\definecolor{mycolor2}{rgb}{0.33333,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
\begin{tikzpicture}
\def\Factor{-3}
\setlength{\figH}{0.18\textwidth}
\setlength{\figW}{0.25\textwidth}
\input{new_figures/dataefficiency_cost_pointreaching_modifs0_3}
\input{new_figures/dataefficiency_cost_pointreaching_modifs0_15}
\input{new_figures/dataefficiency_cost_pointreaching_modifs0_05}
\draw (5.9, -0.8) node {\tiny\textcolor{red}{\rule[1.5pt]{8pt}{1pt}} muscle \quad \textcolor{mycolor1}{\rule[1.5pt]{8pt}{1pt}} torque \quad \textcolor{mycolor2}{\rule[1.5pt]{8pt}{1pt}} no Fl \quad \textcolor{red!50!mycolor2}{\rule[1.5pt]{8pt}{1pt}} const r \quad
\textcolor{mycolor3}{\rule[1.5pt]{8pt}{1pt}} no Fv \quad
\textcolor{red!50!mycolor3}{\rule[1.5pt]{8pt}{1pt}} no actdyn}; %
\end{tikzpicture}%


==> new_figures/compare_dataefficiency_muscletorqpd.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.50000,0.75000}%
\begin{tikzpicture}
\def\Factor{-3}
\setlength{\figH}{0.24\textwidth}
\setlength{\figW}{0.42\textwidth}
\input{new_figures/dataefficiency_cost_pointreaching_pd}
\end{tikzpicture}%


==> new_figures/compare_robustness_muscletorq_varyweightpointreach.tex <==
\definecolor{mycolor1}{rgb}{0.66667,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.66667,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\begin{tikzpicture}
\setlength{\figH}{0.23\textwidth}
\setlength{\figW}{0.32\textwidth}
\input{new_figures/robustness_traj_varyweight_musc}
\definecolor{mycolor1}{rgb}{0.27327,0.52554,0.98180}%
\definecolor{mycolor2}{rgb}{0.16015,0.73318,0.92519}%
\definecolor{mycolor3}{rgb}{0.10342,0.89600,0.71500}%
\definecolor{mycolor4}{rgb}{0.33899,0.98295,0.45994}%
\definecolor{mycolor5}{rgb}{0.63843,0.99097,0.23646}%
\input{new_figures/robustness_traj_varyweight_torq}
\draw (2.3, 2.4) node {\tiny\textcolor{black} Shoulder};
\draw (2.3, 0.8) node {\tiny\textcolor{black} Elbow};
\draw (8.6, 2.4) node {\tiny\textcolor{black} Shoulder};
\draw (8.6, 0.8) node {\tiny\textcolor{black} Elbow};
\end{tikzpicture}%


==> new_figures/robustness_traj_varyweight_musc.tex <==
\begin{axis}[%
name =ax1,
xlabel near ticks, ylabel near ticks,
every y tick scale label/.style={at={(yticklabel* cs:1.03,0cm)},anchor=near yticklabel},
title style={at={(0.5,0.93)}},
width=0.709\figW,
height=\figH,
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-150,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
title={Muscle},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90013999248605\\
0.002	-5.89960255591634\\
0.003	-5.89871016809753\\
0.004	-5.89747183701728\\
0.005	-5.89590361861845\\
0.006	-5.89402303142039\\
0.007	-5.89182712072444\\
0.008	-5.88930349606596\\
0.009	-5.88640144179608\\
0.01	-5.88304208618693\\
0.011	-5.87913647671038\\
0.012	-5.87459944370772\\
0.013	-5.86936664823245\\
0.014	-5.86341741389931\\
0.015	-5.85679400333022\\
0.016	-5.84961498317744\\
0.017	-5.84208228178801\\
0.018	-5.83448307249181\\
0.019	-5.82719803248473\\
0.02	-5.82071589214601\\
0.021	-5.81562111967088\\
0.022	-5.81257670671285\\
0.023	-5.81229951194226\\
0.024	-5.81554879109473\\
0.025	-5.82311342718584\\
0.026	-5.83579831399365\\
0.027	-5.85441391150482\\
0.028	-5.8797692401428\\
0.029	-5.91266630301881\\
0.03	-5.95389441255263\\
0.031	-6.00422406666375\\
0.032	-6.06440705974822\\
0.033	-6.13516837054931\\
0.034	-6.21720351814292\\
0.035	-6.31116792170151\\
0.036	-6.41766666901587\\
0.037	-6.53725555045666\\
0.038	-6.67044388314648\\
0.039	-6.81769797606811\\
0.04	-6.97944471078451\\
0.041	-7.15606297670634\\
0.042	-7.34791776644815\\
0.043	-7.55525160113746\\
0.044	-7.77827844365036\\
0.045	-8.01715572447076\\
0.046	-8.27196732693065\\
0.047	-8.54270217378809\\
0.048	-8.82931273672451\\
0.049	-9.13158237510826\\
0.05	-9.4493326209935\\
0.051	-9.78219505778218\\
0.052	-10.1297558878503\\
0.053	-10.4915220739737\\
0.054	-10.8669284027801\\
0.055	-11.2552786553882\\
0.056	-11.6558062711962\\
0.057	-12.0676706221153\\
0.058	-12.4900067214769\\
0.059	-12.9220401566671\\
0.06	-13.3631355400658\\
0.061	-13.8128127026045\\
0.062	-14.2707916741837\\
0.063	-14.7368522077614\\
0.064	-15.2107631979039\\
0.065	-15.6922737958002\\
0.066	-16.18111367499\\
0.067	-16.6769902680829\\
0.068	-17.1795908184242\\
0.069	-17.6885821389065\\
0.07	-18.2036100801578\\
0.071	-18.7242740678537\\
0.0720000000000001	-19.2500778209601\\
0.0730000000000001	-19.7804834234219\\
0.0740000000000001	-20.3149366447647\\
0.0750000000000001	-20.8528739449356\\
0.0760000000000001	-21.3937257148044\\
0.0770000000000001	-21.9369193169286\\
0.0780000000000001	-22.4818874714401\\
0.0790000000000001	-23.028052347685\\
0.0800000000000001	-23.5748485787233\\
0.0810000000000001	-24.1217405231112\\
0.0820000000000001	-24.668284621502\\
0.0830000000000001	-25.2140715545411\\
0.0840000000000001	-25.7587071058046\\
0.0850000000000001	-26.3018081253412\\
0.0860000000000001	-26.8430151302276\\
0.0870000000000001	-27.381991816321\\
0.0880000000000001	-27.9184009736158\\
0.0890000000000001	-28.4519231775797\\
0.0900000000000001	-28.9822597284859\\
0.0910000000000001	-29.5091596587165\\
0.0920000000000001	-30.0325142361555\\
0.0930000000000001	-30.5522583164789\\
0.0940000000000001	-31.0683497592493\\
0.0950000000000001	-31.5807610489176\\
0.0960000000000001	-32.0894761007979\\
0.0970000000000001	-32.5944908820669\\
0.0980000000000001	-33.0958110472212\\
0.0990000000000001	-33.5934518759944\\
0.1	-34.0874382859311\\
0.101	-34.5777728374881\\
0.102	-35.0643628010242\\
0.103	-35.5470885811528\\
0.104	-36.0258418929865\\
0.105	-36.5005254702446\\
0.106	-36.9710549473703\\
0.107	-37.4373579926494\\
0.108	-37.899373967101\\
0.109	-38.3570524576599\\
0.11	-38.8103499798926\\
0.111	-39.2592253455574\\
0.112	-39.7036232549889\\
0.113	-40.1434869665775\\
0.114	-40.5787633525907\\
0.115	-41.0094038031131\\
0.116	-41.4353646947925\\
0.117	-41.8566074002848\\
0.118	-42.2730982809945\\
0.119	-42.6848069044495\\
0.12	-43.091708387947\\
0.121	-43.4937914714571\\
0.122	-43.8910983633412\\
0.123	-44.2836891436638\\
0.124	-44.6716324541319\\
0.125	-45.0549860313044\\
0.126	-45.4338060424922\\
0.127	-45.8081505313269\\
0.128	-46.1780828553211\\
0.129	-46.5436641832432\\
0.13	-46.9049586890463\\
0.131	-47.2620527965291\\
0.132	-47.6150950316172\\
0.133	-47.9642927966131\\
0.134	-48.3098230386789\\
0.135	-48.6518911717701\\
0.136	-48.9906842868557\\
0.137	-49.3263836690918\\
0.138	-49.6591639985707\\
0.139	-49.9891928482384\\
0.14	-50.3166304232864\\
0.141	-50.6416222791893\\
0.142	-50.9642804308339\\
0.143	-51.2846855351472\\
0.144	-51.6029367191009\\
0.145	-51.9191203592743\\
0.146	-52.2333473919021\\
0.147	-52.5455845037066\\
0.148	-52.8559530205326\\
0.149	-53.164503649083\\
0.15	-53.4712861880512\\
0.151	-53.7763330193192\\
0.152	-54.0796029720903\\
0.153	-54.3810258619514\\
0.154	-54.680520548417\\
0.155	-54.9779999187921\\
0.156	-55.2733741071924\\
0.157	-55.5665526146409\\
0.158	-55.8574457377417\\
0.159	-56.1459655578166\\
0.16	-56.4320266442824\\
0.161	-56.7155679504579\\
0.162	-56.9966624084827\\
0.163	-57.2754563312632\\
0.164	-57.5521279107006\\
0.165	-57.8268524742974\\
0.166	-58.0998135471441\\
0.167	-58.3712010901757\\
0.168	-58.6411900102047\\
0.169	-58.9099476328218\\
0.17	-59.1776330044284\\
0.171	-59.4443827073633\\
0.172	-59.7102512325128\\
0.173	-59.9752588440694\\
0.174	-60.2394090470992\\
0.175	-60.5027065583205\\
0.176	-60.7651458732553\\
0.177	-61.0267037111798\\
0.178	-61.2873716113116\\
0.179	-61.5471377202506\\
0.18	-61.805980786429\\
0.181	-62.0638732897728\\
0.182	-62.3207229995314\\
0.183	-62.5764098961379\\
0.184	-62.8308085190853\\
0.185	-63.0837831631906\\
0.186	-63.3352117942283\\
0.187	-63.5849583296599\\
0.188	-63.832889596103\\
0.189	-64.0788842319766\\
0.19	-64.3228202558383\\
0.191	-64.5645798727632\\
0.192	-64.8041266874363\\
0.193	-65.0413568580347\\
0.194	-65.2763044713452\\
0.195	-65.5088970680327\\
0.196	-65.7391867479047\\
0.197	-65.9671158028468\\
0.198	-66.1927462086978\\
0.199	-66.4160271950049\\
0.2	-66.6369999731809\\
0.201	-66.8556699544976\\
0.202	-67.0720467805242\\
0.203	-67.2861173693132\\
0.204	-67.4978871069954\\
0.205	-67.70735002832\\
0.206	-67.914487920603\\
0.207	-68.1193068955274\\
0.208	-68.3217938858424\\
0.209	-68.5219587425809\\
0.21	-68.7198010629869\\
0.211	-68.915319194512\\
0.212	-69.1085100978448\\
0.213	-69.299360122043\\
0.214	-69.4878613643972\\
0.215	-69.6739950001538\\
0.216	-69.8577547553372\\
0.217	-70.0391301897088\\
0.218	-70.2181106250027\\
0.219	-70.3946902785001\\
0.22	-70.5688634159746\\
0.221	-70.7406211909781\\
0.222	-70.9099769852016\\
0.223	-71.0768925016705\\
0.224	-71.2413829205264\\
0.225	-71.4034444903659\\
0.226	-71.5630790049956\\
0.227	-71.7202864167532\\
0.228	-71.8750719465381\\
0.229	-72.0274375894265\\
0.23	-72.1773873517673\\
0.231	-72.3249309542588\\
0.232	-72.4700756798116\\
0.233	-72.612821655337\\
0.234	-72.753183259671\\
0.235	-72.8911637922868\\
0.236	-73.0267678714269\\
0.237	-73.1600113609291\\
0.238	-73.2909122571175\\
0.239	-73.4194948555307\\
0.24	-73.5457931713168\\
0.241	-73.6698374322931\\
0.242	-73.7916617318515\\
0.243	-73.9113067690234\\
0.244	-74.0288169178143\\
0.245	-74.1442402534416\\
0.246	-74.2576314985186\\
0.247	-74.3690504076435\\
0.248	-74.4785624559986\\
0.249	-74.586238187297\\
0.25	-74.6921532723578\\
0.251	-74.7963845754607\\
0.252	-74.8989893642805\\
0.253	-75.0000152022051\\
0.254	-75.09951867743\\
0.255	-75.1975471690962\\
0.256	-75.2941520830088\\
0.257	-75.3893852131033\\
0.258	-75.4832988980185\\
0.259	-75.5759460347546\\
0.26	-75.6673800483498\\
0.261	-75.7576570170868\\
0.262	-75.8468485463499\\
0.263	-75.9350308077456\\
0.264	-76.0222830937128\\
0.265	-76.1086848262843\\
0.266	-76.1943164552737\\
0.267	-76.2792575250767\\
0.268	-76.3635884612584\\
0.269	-76.4473889265534\\
0.27	-76.530737792057\\
0.271	-76.6137147000596\\
0.272	-76.6964074852095\\
0.273	-76.7789074273095\\
0.274	-76.8613062372995\\
0.275	-76.943694339845\\
0.276	-77.0261607214447\\
0.277	-77.1087924920754\\
0.278	-77.1916744845876\\
0.279	-77.2748888868977\\
0.28	-77.3585148874384\\
0.281	-77.4426274125526\\
0.282	-77.5272943675734\\
0.283	-77.6125775206981\\
0.284	-77.6985329111218\\
0.285	-77.7852073215731\\
0.286	-77.8726424950377\\
0.287	-77.9608737293295\\
0.288	-78.0499346836396\\
0.289	-78.1398429701109\\
0.29	-78.2306124728921\\
0.291	-78.3222674251993\\
0.292	-78.4147718912424\\
0.293	-78.508129174894\\
0.294	-78.6023029558653\\
0.295	-78.6972534359702\\
0.296	-78.7929506929766\\
0.297	-78.8893549040289\\
0.298	-78.9864230491514\\
0.299	-79.0841094499271\\
0.3	-79.1823660867508\\
0.301	-79.28114321592\\
0.302	-79.3803790448475\\
0.303	-79.480003876952\\
0.304	-79.5799434407504\\
0.305	-79.6801274511795\\
0.306	-79.7804874759799\\
0.307	-79.8809554697654\\
0.308	-79.9814640817196\\
0.309	-80.0819469302925\\
0.31	-80.1823388515348\\
0.311	-80.2825766347227\\
0.312	-80.3826113902082\\
0.313	-80.4823984323254\\
0.314	-80.5818954165864\\
0.315	-80.68106204231\\
0.316	-80.7798597213857\\
0.317	-80.8782522354479\\
0.318	-80.9762051046562\\
0.319	-81.0736863583157\\
0.32	-81.1706644471454\\
0.321	-81.2671092744023\\
0.322	-81.3629803341343\\
0.323	-81.4582345533196\\
0.324	-81.5528295037757\\
0.325	-81.6467246367403\\
0.326	-81.7398819670224\\
0.327	-81.8322652968994\\
0.328	-81.9238421957214\\
0.329	-82.0145829847101\\
0.33	-82.1044608340854\\
0.331	-82.1934460969414\\
0.332	-82.2815506357866\\
0.333	-82.3687786639252\\
0.334	-82.455142791517\\
0.335	-82.5406602660877\\
0.336	-82.6253513248872\\
0.337	-82.7092383284154\\
0.338	-82.7923452383571\\
0.339	-82.8746972622097\\
0.34	-82.9563205841212\\
0.341	-83.037247001058\\
0.342	-83.1174781927286\\
0.343	-83.1970167439036\\
0.344	-83.2758641565948\\
0.345	-83.3540197473036\\
0.346	-83.4314817171168\\
0.347	-83.5082476843255\\
0.348	-83.584315058226\\
0.349	-83.6596812496175\\
0.35	-83.7343438073808\\
0.351	-83.8083010687689\\
0.352	-83.8815517571269\\
0.353	-83.9540948028333\\
0.354	-84.0259303572541\\
0.355	-84.0970583027539\\
0.356	-84.1674790213487\\
0.357	-84.2371933337875\\
0.358	-84.3062026252145\\
0.359	-84.3745088608739\\
0.36	-84.4421146011617\\
0.361	-84.5090226164394\\
0.362	-84.5752381670743\\
0.363	-84.6407667079552\\
0.364	-84.7056146239485\\
0.365	-84.7697889941706\\
0.366	-84.8332975014826\\
0.367	-84.8961483466779\\
0.368	-84.9583501798936\\
0.369	-85.0199120414514\\
0.37	-85.0808433093915\\
0.371	-85.1411515262255\\
0.372	-85.2008554121318\\
0.373	-85.2599754721899\\
0.374	-85.3185358652774\\
0.375	-85.3765644517302\\
0.376	-85.4340983613827\\
0.377	-85.491168338836\\
0.378	-85.5478139040244\\
0.379	-85.6040786782358\\
0.38	-85.6600105155636\\
0.381	-85.7156589854423\\
0.382	-85.7710589000839\\
0.383	-85.8262311580656\\
0.384	-85.8811960588683\\
0.385	-85.9359692580923\\
0.386	-85.990562621567\\
0.387	-86.0449846724737\\
0.388	-86.0992409132568\\
0.389	-86.1533340893467\\
0.39	-86.2072644196304\\
0.391	-86.2610273176337\\
0.392	-86.3146264037993\\
0.393	-86.3680622731096\\
0.394	-86.4213349314809\\
0.395	-86.474443708634\\
0.396	-86.5273868992724\\
0.397	-86.5801614456434\\
0.398	-86.6327628462554\\
0.399	-86.6851851990753\\
0.4	-86.7374212952078\\
0.401	-86.7894643202102\\
0.402	-86.8412970598624\\
0.403	-86.892904924103\\
0.404	-86.9442704856006\\
0.405	-86.9953749080826\\
0.406	-87.0461984707477\\
0.407	-87.0967208763323\\
0.408	-87.1469214712424\\
0.409	-87.1967794194224\\
0.41	-87.2462738477157\\
0.411	-87.2953857488432\\
0.412	-87.3440964484702\\
0.413	-87.3923872762929\\
0.414	-87.4402330335439\\
0.415	-87.487609864141\\
0.416	-87.5344950166872\\
0.417	-87.5808666766078\\
0.418	-87.6267038908226\\
0.419	-87.6719865611925\\
0.42	-87.7166954746441\\
0.421	-87.760810631425\\
0.422	-87.8043273549866\\
0.423	-87.8472422338007\\
0.424	-87.8895559637319\\
0.425	-87.9312727072981\\
0.426	-87.9723995912858\\
0.427	-88.012946515514\\
0.428	-88.0529261066561\\
0.429	-88.0923537102165\\
0.43	-88.1312473867296\\
0.431	-88.1696302379071\\
0.432	-88.2075077277059\\
0.433	-88.244888789845\\
0.434	-88.2817796390051\\
0.435	-88.3181853906043\\
0.436	-88.3541104254735\\
0.437	-88.3895585481049\\
0.438	-88.424533076542\\
0.439	-88.4590369036814\\
0.44	-88.4930725450924\\
0.441	-88.5266421251341\\
0.442	-88.5597481308376\\
0.443	-88.5923928669273\\
0.444	-88.6245785361945\\
0.445	-88.6563072585749\\
0.446	-88.6875810894751\\
0.447	-88.7184020372335\\
0.448	-88.7487720796639\\
0.449	-88.7786931796571\\
0.45	-88.8081672998325\\
0.451	-88.8371953982977\\
0.452	-88.8657841449849\\
0.453	-88.8939399227007\\
0.454	-88.9216697983162\\
0.455	-88.9489812222682\\
0.456	-88.9758816742255\\
0.457	-89.0023784190633\\
0.458	-89.028478407364\\
0.459	-89.054188249987\\
0.46	-89.0795142193979\\
0.461	-89.104462261032\\
0.462	-89.1290374913755\\
0.463	-89.1532451903302\\
0.464	-89.1770902836622\\
0.465	-89.2005775408369\\
0.466	-89.2237116222802\\
0.467	-89.246497089418\\
0.468	-89.2689384040532\\
0.469	-89.2910399251392\\
0.47	-89.3128059055607\\
0.471	-89.3342403941136\\
0.472	-89.355347952433\\
0.473	-89.3761328080971\\
0.474	-89.3965992013494\\
0.475	-89.4167512903399\\
0.476	-89.4365931148303\\
0.477	-89.4561285851257\\
0.478	-89.4753614804041\\
0.479	-89.4942954505615\\
0.48	-89.5129340195357\\
0.481	-89.531280737709\\
0.482	-89.5493382264894\\
0.483	-89.5671092211201\\
0.484	-89.5845961646605\\
0.485	-89.6018013191852\\
0.486	-89.6187268098175\\
0.487	-89.6353746487767\\
0.488	-89.6517467521643\\
0.489	-89.6678449537746\\
0.49	-89.6836710174852\\
0.491	-89.6992283609945\\
0.492	-89.7145135973964\\
0.493	-89.7295248853468\\
0.494	-89.7442585291053\\
0.495	-89.7587096468993\\
0.496	-89.7728724350447\\
0.497	-89.7867403501532\\
0.498	-89.800306260807\\
0.499	-89.813562583237\\
0.5	-89.8265014062483\\
0.501	-89.8391123595586\\
0.502	-89.8513921979436\\
0.503	-89.8633374898123\\
0.504	-89.8749467752814\\
0.505	-89.8862202792552\\
0.506	-89.8971596780599\\
0.507	-89.9077679044136\\
0.508	-89.9180489751471\\
0.509	-89.9280078408197\\
0.51	-89.9376502587725\\
0.511	-89.9469826461747\\
0.512	-89.9560123095382\\
0.513	-89.9647469098227\\
0.514	-89.9731945858255\\
0.515	-89.9813638503918\\
0.516	-89.9892635073513\\
0.517	-89.9969025845333\\
0.518	-90.0042902771548\\
0.519	-90.0114358977142\\
0.52	-90.0183488302656\\
0.521	-90.0250406498576\\
0.522	-90.0315174088273\\
0.523	-90.0377854399684\\
0.524	-90.0438494832593\\
0.525	-90.0497127281527\\
0.526	-90.0553768710184\\
0.527	-90.0608421864035\\
0.528	-90.0661076107013\\
0.529	-90.0711687656122\\
0.53	-90.0760243181415\\
0.531	-90.0806699982387\\
0.532	-90.0851036484999\\
0.533	-90.0893249364893\\
0.534	-90.0933362202187\\
0.535	-90.0971412183114\\
0.536	-90.100744889739\\
0.537	-90.10415325126\\
0.538	-90.1073731976584\\
0.539	-90.1104123458844\\
0.54	-90.1132788982603\\
0.541	-90.115981521231\\
0.542	-90.1185315937614\\
0.543	-90.1209395794124\\
0.544	-90.1232151905262\\
0.545	-90.1253677118706\\
0.546	-90.127406075133\\
0.547	-90.1293388934222\\
0.548	-90.1311745003298\\
0.549	-90.1329209925997\\
0.55	-90.1345862754881\\
0.551	-90.1361781099765\\
0.552	-90.1377028305225\\
0.553	-90.1391679526449\\
0.554	-90.1405815628931\\
0.555	-90.141952140863\\
0.556	-90.1432884088773\\
0.557	-90.1445992036563\\
0.558	-90.1458933658938\\
0.559	-90.1471796447472\\
0.56	-90.1484666149721\\
0.561	-90.149762604992\\
0.562	-90.1510749727732\\
0.563	-90.1524090965864\\
0.564	-90.1537687626095\\
0.565	-90.155156212314\\
0.566	-90.1565722002671\\
0.567	-90.1580160611869\\
0.568	-90.1594857851046\\
0.569	-90.160978099506\\
0.57	-90.1624885573288\\
0.571	-90.164011629701\\
0.572	-90.1655421948416\\
0.573	-90.1670769590547\\
0.574	-90.1686135393956\\
0.575	-90.1701500351409\\
0.576	-90.1716850630475\\
0.577	-90.1732176916487\\
0.578	-90.1747473582276\\
0.579	-90.1762737980572\\
0.58	-90.1777969836458\\
0.581	-90.1793170722726\\
0.582	-90.1808345756732\\
0.583	-90.1823498886194\\
0.584	-90.1838633999084\\
0.585	-90.1853755445545\\
0.586	-90.1868867624579\\
0.587	-90.1883974769761\\
0.588	-90.189908079465\\
0.589	-90.1914189160582\\
0.59	-90.1929302765221\\
0.591	-90.1944423850139\\
0.592	-90.1959550817357\\
0.593	-90.1974678710275\\
0.594	-90.198979997905\\
0.595	-90.2004904649472\\
0.596	-90.2019980496136\\
0.597	-90.2035013218689\\
0.598	-90.2049986619903\\
0.599	-90.2064882784549\\
0.6	-90.2079682258082\\
0.601	-90.2094364224233\\
0.602	-90.2108906876813\\
0.603	-90.212328719341\\
0.604	-90.2137481190068\\
0.605	-90.2151464114947\\
0.606	-90.2165210634764\\
0.607	-90.2178695013722\\
0.608	-90.219189128452\\
0.609	-90.2204773411233\\
0.61	-90.2217315443789\\
0.611	-90.2229491663861\\
0.612	-90.2241274699564\\
0.613	-90.2252636159178\\
0.614	-90.2263547219826\\
0.615	-90.2273978850528\\
0.616	-90.2283902022595\\
0.617	-90.2293287907333\\
0.618	-90.2302108060902\\
0.619	-90.2310334596378\\
0.62	-90.2317940343039\\
0.621	-90.2324898992988\\
0.622	-90.2331185447092\\
0.623	-90.2336775743409\\
0.624	-90.2341647168821\\
0.625	-90.2345778359765\\
0.626	-90.2349149390574\\
0.627	-90.2351741849742\\
0.628	-90.2353538904433\\
0.629	-90.2354525353716\\
0.63	-90.2354687670838\\
0.631	-90.2354014035019\\
0.632	-90.2352489439372\\
0.633	-90.23500900548\\
0.634	-90.234678721273\\
0.635	-90.2342547146329\\
0.636	-90.2337331313597\\
0.637	-90.2331096762702\\
0.638	-90.2323796534665\\
0.639	-90.2315380098377\\
0.64	-90.2305793813016\\
0.641	-90.2294981412663\\
0.642	-90.2282885978041\\
0.643	-90.2269449899718\\
0.644	-90.225461516324\\
0.645	-90.2238323651408\\
0.646	-90.2220518235826\\
0.647	-90.2201143469018\\
0.648	-90.2180139333845\\
0.649	-90.2157463608956\\
0.65	-90.2133075288327\\
0.651	-90.2106925978277\\
0.652	-90.2078989734119\\
0.653	-90.2049271004074\\
0.654	-90.2017795236973\\
0.655	-90.1984606592312\\
0.656	-90.194976591236\\
0.657	-90.1913348885637\\
0.658	-90.1875444354338\\
0.659	-90.1836152733297\\
0.66	-90.1795584518493\\
0.661	-90.1753874320679\\
0.662	-90.1711133947438\\
0.663	-90.1667496807933\\
0.664	-90.1623100042669\\
0.665	-90.1578088315947\\
0.666	-90.1532608214448\\
0.667	-90.1486809931432\\
0.668	-90.1440844172674\\
0.669	-90.1394861668044\\
0.67	-90.1349012409643\\
0.671	-90.1303443077084\\
0.672	-90.1258296755104\\
0.673	-90.1213707674006\\
0.674	-90.1169806341721\\
0.675	-90.1126712861098\\
0.676	-90.1084543152062\\
0.677	-90.104338899036\\
0.678	-90.1003364036237\\
0.679	-90.0964557919481\\
0.68	-90.092705159295\\
0.681	-90.0890917198051\\
0.682	-90.085621998767\\
0.683	-90.082301784079\\
0.684	-90.0791360783351\\
0.685	-90.0761290922148\\
0.686	-90.0732842425538\\
0.687	-90.0706041548851\\
0.688000000000001	-90.068090670242\\
0.689000000000001	-90.0657448430158\\
0.690000000000001	-90.0635669074941\\
0.691000000000001	-90.0615562654677\\
0.692000000000001	-90.0597107457852\\
0.693000000000001	-90.058025540606\\
0.694000000000001	-90.0564941695114\\
0.695000000000001	-90.0551090092666\\
0.696000000000001	-90.0538613774472\\
0.697000000000001	-90.0527402770355\\
0.698000000000001	-90.0517362113671\\
0.699000000000001	-90.0508375464893\\
0.700000000000001	-90.0500322491865\\
0.701000000000001	-90.0493077005797\\
0.702000000000001	-90.0486549504366\\
0.703000000000001	-90.0480643866482\\
0.704000000000001	-90.0475287057262\\
0.705000000000001	-90.0470413386864\\
0.706000000000001	-90.046596771473\\
0.707000000000001	-90.0461905935606\\
0.708000000000001	-90.0458194916661\\
0.709000000000001	-90.0454812405944\\
0.710000000000001	-90.0451746911514\\
0.711000000000001	-90.0448997551395\\
0.712000000000001	-90.0446553582983\\
0.713000000000001	-90.0444405451411\\
0.714000000000001	-90.0442547974356\\
0.715000000000001	-90.0440980103029\\
0.716000000000001	-90.0439703938003\\
0.717000000000001	-90.0438724152774\\
0.718000000000001	-90.0438047457189\\
0.719000000000001	-90.0437682100383\\
0.720000000000001	-90.0437637412804\\
0.721000000000001	-90.043792338649\\
0.722000000000001	-90.043854716681\\
0.723000000000001	-90.0439511642326\\
0.724000000000001	-90.0440816569123\\
0.725000000000001	-90.0442458686091\\
0.726000000000001	-90.0444431841263\\
0.727000000000001	-90.0446727128146\\
0.728000000000001	-90.0449333031098\\
0.729000000000001	-90.0452235578629\\
0.730000000000001	-90.0455418503704\\
0.731000000000001	-90.0458863409932\\
0.732000000000001	-90.0462549452552\\
0.733000000000001	-90.0466452979341\\
0.734000000000001	-90.0470548068071\\
0.735000000000001	-90.0474806807676\\
0.736000000000001	-90.0479199574451\\
0.737000000000001	-90.0483695302441\\
0.738000000000001	-90.0488261747415\\
0.739000000000001	-90.0492865743642\\
0.740000000000001	-90.0497473452846\\
0.741000000000001	-90.0502050604722\\
0.742000000000001	-90.0506563397378\\
0.743000000000001	-90.051097917066\\
0.744000000000001	-90.0515266232779\\
0.745000000000001	-90.0519393955116\\
0.746000000000001	-90.0523332861648\\
0.747000000000001	-90.0527054694381\\
0.748000000000001	-90.0530530769501\\
0.749000000000001	-90.0533732969593\\
0.750000000000001	-90.0536634038261\\
0.751000000000001	-90.053920768381\\
0.752000000000001	-90.0541423163723\\
0.753000000000001	-90.0543239486315\\
0.754000000000001	-90.0544612509781\\
0.755000000000001	-90.0545496005963\\
0.756000000000001	-90.054584142574\\
0.757000000000001	-90.0545598326674\\
0.758000000000001	-90.0544714812267\\
0.759000000000001	-90.054313797847\\
0.760000000000001	-90.0540814363419\\
0.761000000000001	-90.053769039624\\
0.762000000000001	-90.0533710798045\\
0.763000000000001	-90.0528817666391\\
0.764000000000001	-90.0522951690634\\
0.765000000000001	-90.0516052680613\\
0.766000000000001	-90.0508060103605\\
0.767000000000001	-90.0498913624176\\
0.768000000000001	-90.0488553641658\\
0.769000000000001	-90.0476921820185\\
0.770000000000001	-90.0463961606452\\
0.771000000000001	-90.0449618730607\\
0.772000000000001	-90.0433881995909\\
0.773000000000001	-90.0416773905509\\
0.774000000000001	-90.0398337557907\\
0.775000000000001	-90.0378638261112\\
0.776000000000001	-90.0357762392454\\
0.777000000000001	-90.0335815754817\\
0.778000000000001	-90.0312936992438\\
0.779000000000001	-90.0289256796731\\
0.780000000000001	-90.0264926000533\\
0.781000000000001	-90.0240112463064\\
0.782000000000001	-90.0214965279723\\
0.783000000000001	-90.0189615944089\\
0.784000000000001	-90.0164173562585\\
0.785000000000001	-90.0138765215318\\
0.786000000000001	-90.0113487911463\\
0.787000000000001	-90.008842582202\\
0.788000000000001	-90.0063650286716\\
0.789000000000001	-90.0039219942951\\
0.790000000000001	-90.001518096981\\
0.791000000000001	-89.9991567439318\\
0.792000000000001	-89.9968413500299\\
0.793000000000001	-89.9945771125082\\
0.794000000000001	-89.9923700241817\\
0.795000000000001	-89.9902266688155\\
0.796000000000001	-89.988153986824\\
0.797000000000001	-89.9861590028534\\
0.798000000000001	-89.9842487177263\\
0.799000000000001	-89.9824302011637\\
0.800000000000001	-89.9807108583385\\
0.801000000000001	-89.9790984526948\\
0.802000000000001	-89.9776009884072\\
0.803000000000001	-89.9762267138666\\
0.804000000000001	-89.9749838923293\\
0.805000000000001	-89.9738806563068\\
0.806000000000001	-89.9729248761535\\
0.807000000000001	-89.9721240427363\\
0.808000000000001	-89.971485163839\\
0.809000000000001	-89.9710146738383\\
0.810000000000001	-89.9707183560951\\
0.811000000000001	-89.9706009872693\\
0.812000000000001	-89.9706651974806\\
0.813000000000001	-89.970910031013\\
0.814000000000001	-89.9713318989139\\
0.815000000000001	-89.9719248379785\\
0.816000000000001	-89.9726807544656\\
0.817000000000001	-89.9735898902279\\
0.818000000000001	-89.974639992045\\
0.819000000000001	-89.9758200011531\\
0.820000000000001	-89.9771171718379\\
0.821000000000001	-89.9785192340065\\
0.822000000000001	-89.980014048648\\
0.823000000000001	-89.9815922608213\\
0.824000000000001	-89.9832454242251\\
0.825000000000001	-89.9849662599451\\
0.826000000000001	-89.9867488930296\\
0.827000000000001	-89.9885890930213\\
0.828000000000001	-89.9904841705015\\
0.829000000000001	-89.9924329053927\\
0.830000000000001	-89.99443549259\\
0.831000000000001	-89.9964934628313\\
0.832000000000001	-89.9986067411505\\
0.833000000000001	-90.0007746404381\\
0.834000000000001	-90.0029962259158\\
0.835000000000001	-90.0052703365166\\
0.836000000000001	-90.0075957286404\\
0.837000000000001	-90.0099710792009\\
0.838000000000001	-90.0123949480241\\
0.839000000000001	-90.0148657751778\\
0.840000000000001	-90.0173818799838\\
0.841000000000001	-90.0199414615561\\
0.842000000000001	-90.0225424832091\\
0.843000000000001	-90.0251826230203\\
0.844000000000001	-90.02785933698\\
0.845000000000001	-90.0305698802432\\
0.846000000000001	-90.0333113281221\\
0.847000000000001	-90.0360805967524\\
0.848000000000001	-90.0388744633672\\
0.849000000000001	-90.041689586122\\
0.850000000000001	-90.0445225234251\\
0.851000000000001	-90.0473697527254\\
0.852000000000001	-90.050227609346\\
0.853000000000001	-90.0530922799474\\
0.854000000000001	-90.0559598547402\\
0.855000000000001	-90.058826353199\\
0.856000000000001	-90.0616877484872\\
0.857000000000001	-90.0645399905746\\
0.858000000000001	-90.0673790280642\\
0.859000000000001	-90.0702008287155\\
0.860000000000001	-90.0730013986809\\
0.861000000000001	-90.0757768004611\\
0.862000000000001	-90.0785221068155\\
0.863000000000001	-90.0812308232692\\
0.864000000000001	-90.0838958957887\\
0.865000000000001	-90.0865098016731\\
0.866000000000001	-90.0890644895224\\
0.867000000000001	-90.0915513783716\\
0.868000000000001	-90.0939612292775\\
0.869000000000001	-90.0962830370627\\
0.870000000000001	-90.0985078426216\\
0.871000000000001	-90.1006252865914\\
0.872000000000001	-90.1026273103695\\
0.873000000000001	-90.104505026447\\
0.874000000000001	-90.1062522830391\\
0.875000000000001	-90.1078642022044\\
0.876000000000001	-90.1093371064974\\
0.877000000000001	-90.1106684483948\\
0.878000000000001	-90.111856741651\\
0.879000000000001	-90.1129014940494\\
0.880000000000001	-90.1138031675412\\
0.881000000000001	-90.1145633336357\\
0.882000000000001	-90.1151833743711\\
0.883000000000001	-90.115663558455\\
0.884000000000001	-90.1160038436444\\
0.885000000000001	-90.1162037806223\\
0.886000000000001	-90.1162625296141\\
0.887000000000001	-90.1161788820113\\
0.888000000000001	-90.1159512864992\\
0.889000000000001	-90.1155778791554\\
0.890000000000001	-90.1150565169843\\
0.891000000000001	-90.1143848143307\\
0.892000000000001	-90.1135613815152\\
0.893000000000001	-90.1125866960832\\
0.894000000000001	-90.1114624908664\\
0.895000000000001	-90.1101916359533\\
0.896000000000001	-90.1087780285905\\
0.897000000000001	-90.1072264894509\\
0.898000000000001	-90.1055426641746\\
0.899000000000001	-90.1037329294472\\
0.900000000000001	-90.1018043698777\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37222640822208\\
0.002	1.37237549169246\\
0.003	1.37262315716952\\
0.004	1.37296784505054\\
0.005	1.37340785188175\\
0.006	1.37394474641558\\
0.007	1.37459468118743\\
0.008	1.37538204751011\\
0.009	1.37635388003905\\
0.01	1.37757737494746\\
0.011	1.3791328359667\\
0.012	1.38110907836608\\
0.013	1.38359651731838\\
0.014	1.38667813718833\\
0.015	1.39042010391221\\
0.016	1.39486658758451\\
0.017	1.40003459997338\\
0.018	1.40591129272963\\
0.019	1.41245058855462\\
0.02	1.41956532386548\\
0.021	1.4271310929653\\
0.022	1.43499219097503\\
0.023	1.44297080686682\\
0.024	1.45087097922212\\
0.025	1.45848312751689\\
0.026	1.4655886631547\\
0.027	1.47196358931416\\
0.028	1.4773812342018\\
0.029	1.48161423777978\\
0.03	1.4844369181492\\
0.031	1.48562739533808\\
0.032	1.48496820643269\\
0.033	1.48224885134339\\
0.034	1.47726701345712\\
0.035	1.46983234524111\\
0.036	1.4597700689783\\
0.037	1.44692081806459\\
0.038	1.43113988386877\\
0.039	1.41229586955126\\
0.04	1.39026897756834\\
0.041	1.36495509021035\\
0.042	1.33625059774324\\
0.043	1.30409790558679\\
0.044	1.26844614032077\\
0.045	1.22926261219541\\
0.046	1.18653961398509\\
0.047	1.14030302484173\\
0.048	1.09058797167894\\
0.049	1.03749315321443\\
0.05	0.981095438339249\\
0.051	0.921543393392839\\
0.052	0.858997828235776\\
0.053	0.793645652117461\\
0.054	0.725696704258977\\
0.055	0.655407392745811\\
0.056	0.583056634861264\\
0.057	0.50894758898345\\
0.058	0.433390901772212\\
0.059	0.356665069594317\\
0.06	0.279001047591273\\
0.061	0.200576608836392\\
0.062	0.121501259188792\\
0.063	0.0418636169283028\\
0.064	-0.0382445579661455\\
0.065	-0.118725368213288\\
0.066	-0.199474985386779\\
0.067	-0.280382535833979\\
0.068	-0.361330863376915\\
0.069	-0.442196347812931\\
0.07	-0.522848586737061\\
0.071	-0.603141681251745\\
0.0720000000000001	-0.682898912065265\\
0.0730000000000001	-0.761930242363812\\
0.0740000000000001	-0.840040546285162\\
0.0750000000000001	-0.917032213000828\\
0.0760000000000001	-0.992706267630332\\
0.0770000000000001	-1.06686343912253\\
0.0780000000000001	-1.1393071879209\\
0.0790000000000001	-1.20983773406121\\
0.0800000000000001	-1.27826058359457\\
0.0810000000000001	-1.34439233325636\\
0.0820000000000001	-1.40808103371334\\
0.0830000000000001	-1.46918689756178\\
0.0840000000000001	-1.52757595150685\\
0.0850000000000001	-1.58311853960055\\
0.0860000000000001	-1.63569439349892\\
0.0870000000000001	-1.68519258735877\\
0.0880000000000001	-1.73150085838792\\
0.0890000000000001	-1.77451356857822\\
0.0900000000000001	-1.81413282794192\\
0.0910000000000001	-1.85027715100293\\
0.0920000000000001	-1.88291291458156\\
0.0930000000000001	-1.91202051049765\\
0.0940000000000001	-1.93758890989386\\
0.0950000000000001	-1.95961232156659\\
0.0960000000000001	-1.97808891455241\\
0.0970000000000001	-1.99302119988705\\
0.0980000000000001	-2.00441505054099\\
0.0990000000000001	-2.01227975747971\\
0.1	-2.01662810387653\\
0.101	-2.01746538136235\\
0.102	-2.01476659765846\\
0.103	-2.00849848281823\\
0.104	-1.99863220001519\\
0.105	-1.98514324436835\\
0.106	-1.96801206145669\\
0.107	-1.94722375212808\\
0.108	-1.92276791776794\\
0.109	-1.8946380060117\\
0.11	-1.86282980251105\\
0.111	-1.82733996516783\\
0.112	-1.7881610381586\\
0.113	-1.74528503856313\\
0.114	-1.69870502705295\\
0.115	-1.64841540595446\\
0.116	-1.59441209261965\\
0.117	-1.53669251199341\\
0.118	-1.47525559916387\\
0.119	-1.41010095478496\\
0.12	-1.34122999016113\\
0.121	-1.26864852324034\\
0.122	-1.19237942547941\\
0.123	-1.11245108001995\\
0.124	-1.02889439850895\\
0.125	-0.941736642446625\\
0.126	-0.85100441805776\\
0.127	-0.756724800925081\\
0.128	-0.658926943585219\\
0.129	-0.557638393563721\\
0.13	-0.452887921352531\\
0.131	-0.34471191712924\\
0.132	-0.233164139903182\\
0.133	-0.11831929784315\\
0.134	-0.000238453251885505\\
0.135	0.121004652403693\\
0.136	0.24534512556932\\
0.137	0.372720445743454\\
0.138	0.503070695818856\\
0.139	0.636338699570892\\
0.14	0.772470068808238\\
0.141	0.911415865279263\\
0.142	1.05313728487341\\
0.143	1.19760932538868\\
0.144	1.34479482557894\\
0.145	1.49466312834332\\
0.146	1.64713034907114\\
0.147	1.80230139831868\\
0.148	1.96008518385861\\
0.149	2.12046459772573\\
0.15	2.28342198549803\\
0.151	2.44894503762513\\
0.152	2.61704397711662\\
0.153	2.78773772270383\\
0.154	2.96104823102658\\
0.155	3.13699891004398\\
0.156	3.31561359908643\\
0.157	3.49691589669928\\
0.158	3.68092870880305\\
0.159	3.8676739379304\\
0.16	4.05717226495682\\
0.161	4.2494365085607\\
0.162	4.44443872539659\\
0.163	4.64212917969071\\
0.164	4.84244851149012\\
0.165	5.0453408246739\\
0.166	5.25074600837333\\
0.167	5.458601487521\\
0.168	5.66885137658761\\
0.169	5.881442667372\\
0.17	6.09632541166454\\
0.171	6.31345698460069\\
0.172	6.53282017956446\\
0.173	6.75440745860621\\
0.174	6.97821800902433\\
0.175	7.20424740647059\\
0.176	7.43249552516366\\
0.177	7.66296936653518\\
0.178	7.89566719911114\\
0.179	8.1305915884132\\
0.18	8.3677486826514\\
0.181	8.6071419635572\\
0.182	8.84879596941997\\
0.183	9.09274350775991\\
0.184	9.33901667010905\\
0.185	9.58765348781782\\
0.186	9.83868237911496\\
0.187	10.0921371681762\\
0.188	10.3480529075749\\
0.189	10.6064549696291\\
0.19	10.8673715052188\\
0.191	11.1308305144922\\
0.192	11.3968080269267\\
0.193	11.6653730869415\\
0.194	11.9364594258255\\
0.195	12.2101227973622\\
0.196	12.486293481639\\
0.197	12.7650214462307\\
0.198	13.046234214747\\
0.199	13.3299795363521\\
0.2	13.6162116729268\\
0.201	13.9049195312156\\
0.202	14.19608421622\\
0.203	14.4897052133296\\
0.204	14.7857641831326\\
0.205	15.0842503138273\\
0.206	15.3851645388261\\
0.207	15.6884864852885\\
0.208	15.9942148588385\\
0.209	16.3023284885274\\
0.21	16.6128147637223\\
0.211	16.9256621220006\\
0.212	17.2408564513537\\
0.213	17.5583892888996\\
0.214	17.878246720302\\
0.215	18.2004246978759\\
0.216	18.5249075650843\\
0.217	18.8516836672763\\
0.218	19.180742272822\\
0.219	19.5120688585187\\
0.22	19.8456500702754\\
0.221	20.1814743124241\\
0.222	20.519510472004\\
0.223	20.8597738400886\\
0.224	21.2022319991802\\
0.225	21.5468695580706\\
0.226	21.893667337188\\
0.227	22.2426078633676\\
0.228	22.5936697353507\\
0.229	22.9468342928127\\
0.23	23.3020817441748\\
0.231	23.6593884950175\\
0.232	24.018734083846\\
0.233	24.3801038447578\\
0.234	24.7434708859679\\
0.235	25.1088159308818\\
0.236	25.4761192099738\\
0.237	25.8453530937271\\
0.238	26.2164877195668\\
0.239	26.5894891296718\\
0.24	26.9643182236354\\
0.241	27.3409377355815\\
0.242	27.7193041146419\\
0.243	28.0993677829042\\
0.244	28.4810761315342\\
0.245	28.8643737605882\\
0.246	29.2492005102381\\
0.247	29.6354927495113\\
0.248	30.0231829606521\\
0.249	30.4122002646412\\
0.25	30.8024704088886\\
0.251	31.1939188588721\\
0.252	31.5864860679092\\
0.253	31.9801204141668\\
0.254	32.3747595635004\\
0.255	32.7703512312487\\
0.256	33.1668386551351\\
0.257	33.5641645977873\\
0.258	33.9622712882299\\
0.259	34.3611004573505\\
0.26	34.7605933920595\\
0.261	35.1606894325199\\
0.262	35.5613168775513\\
0.263	35.9624010673356\\
0.264	36.363864901094\\
0.265	36.7656314644227\\
0.266	37.1676230413429\\
0.267	37.5697628311376\\
0.268	37.9719731004931\\
0.269	38.3741766121118\\
0.27	38.7762965135437\\
0.271	39.1782550937092\\
0.272	39.5799695695272\\
0.273	39.9813550610974\\
0.274	40.3823264638386\\
0.275	40.7827998006523\\
0.276	41.1826921505586\\
0.277	41.5819218560961\\
0.278	41.9804087078187\\
0.279	42.3780741109019\\
0.28	42.774841251319\\
0.281	43.170635334475\\
0.282	43.5653807492284\\
0.283	43.9590034583165\\
0.284	44.3514314448429\\
0.285	44.7425980238235\\
0.286	45.1324380550888\\
0.287	45.5208892693546\\
0.288	45.9078940502651\\
0.289	46.2933941879675\\
0.29	46.6773334600488\\
0.291	47.0596609944591\\
0.292	47.4403484928464\\
0.293	47.8193588281568\\
0.294	48.1966656241224\\
0.295	48.5722444793519\\
0.296	48.9460728190199\\
0.297	49.3181293531803\\
0.298	49.6883940488432\\
0.299	50.0568481100144\\
0.3	50.4234738724491\\
0.301	50.7882545270251\\
0.302	51.1511832853325\\
0.303	51.5122576078381\\
0.304	51.8714790079362\\
0.305	52.2288459288578\\
0.306	52.5843555924455\\
0.307	52.9380052869776\\
0.308	53.2897922790656\\
0.309	53.639713741601\\
0.31	53.9877666924778\\
0.311	54.3339479193828\\
0.312	54.6782538882495\\
0.313	55.0206800093324\\
0.314	55.3612211659725\\
0.315	55.6998719449347\\
0.316	56.0366267528605\\
0.317	56.3714798177984\\
0.318	56.7044252606295\\
0.319	57.0354579876524\\
0.32	57.364571009077\\
0.321	57.6917572258052\\
0.322	58.0170154827343\\
0.323	58.3403455852276\\
0.324	58.6617483407192\\
0.325	58.9812247364616\\
0.326	59.298776078118\\
0.327	59.6144022877112\\
0.328	59.9281030125466\\
0.329	60.2398774216171\\
0.33	60.5497241364218\\
0.331	60.8576463515522\\
0.332	61.1636233240396\\
0.333	61.4676442101084\\
0.334	61.7696929988722\\
0.335	62.0697515964289\\
0.336	62.3678011213913\\
0.337	62.6638225353667\\
0.338	62.9577969776805\\
0.339	63.249705954876\\
0.34	63.5395314542813\\
0.341	63.8272519330822\\
0.342	64.112862489725\\
0.343	64.3963524816309\\
0.344	64.6777153114189\\
0.345	64.9569464634953\\
0.346	65.2340427414672\\
0.347	65.509001761704\\
0.348	65.7818216622659\\
0.349	66.052500924199\\
0.35	66.3210382665374\\
0.351	66.5874316043822\\
0.352	66.8516840523378\\
0.353	67.1137974134193\\
0.354	67.3737746874703\\
0.355	67.6316192238291\\
0.356	67.8873346813418\\
0.357	68.1409248542208\\
0.358	68.3923936158201\\
0.359	68.6417448713472\\
0.36	68.8889825356492\\
0.361	69.1341108049841\\
0.362	69.3771325826609\\
0.363	69.6180509961348\\
0.364	69.8568689506787\\
0.365	70.093589203345\\
0.366	70.3282144363382\\
0.367	70.5607473047327\\
0.368	70.7911904715652\\
0.369	71.0195466340071\\
0.37	71.2458185436194\\
0.371	71.4700096323099\\
0.372	71.692120341911\\
0.373	71.9121509222644\\
0.374	72.1301008458535\\
0.375	72.3459688289446\\
0.376	72.5597520737494\\
0.377	72.7714484688564\\
0.378	72.9810544870337\\
0.379	73.1885658445711\\
0.38	73.3939774842691\\
0.381	73.5972839942376\\
0.382	73.7984818957498\\
0.383	73.997570793664\\
0.384	74.1945508448951\\
0.385	74.389423104314\\
0.386	74.5821895563107\\
0.387	74.7728530580235\\
0.388	74.9614172689819\\
0.389	75.1478865814787\\
0.39	75.3322660551049\\
0.391	75.5145606844405\\
0.392	75.6947790726224\\
0.393	75.8729302401764\\
0.394	76.0490240564296\\
0.395	76.2230711721242\\
0.396	76.3950828651906\\
0.397	76.5650708913433\\
0.398	76.7330473964726\\
0.399	76.8990248664486\\
0.4	77.0630160911255\\
0.401	77.2250343312517\\
0.402	77.3850913921288\\
0.403	77.5432001814364\\
0.404	77.6993734170976\\
0.405	77.8536239012067\\
0.406	78.0059645503325\\
0.407	78.1564083786801\\
0.408	78.3049684686927\\
0.409	78.4516579391238\\
0.41	78.5964899141126\\
0.411	78.739476137485\\
0.412	78.8806327020395\\
0.413	79.0199756628242\\
0.414	79.1575234409443\\
0.415	79.2932946873858\\
0.416	79.4273081227114\\
0.417	79.5595824109325\\
0.418	79.6901360718676\\
0.419	79.8189874233241\\
0.42	79.946154542353\\
0.421	80.0716550271914\\
0.422	80.1955076241029\\
0.423	80.3177302931112\\
0.424	80.4383407485209\\
0.425	80.5573562337313\\
0.426	80.674793346849\\
0.427	80.7906679647401\\
0.428	80.9049952167282\\
0.429	81.0177894762772\\
0.43	81.1290643599848\\
0.431	81.2388327414068\\
0.432	81.3471068811412\\
0.433	81.4538996109233\\
0.434	81.5592231356147\\
0.435	81.6630894881673\\
0.436	81.7655106328153\\
0.437	81.866498506502\\
0.438	81.9660650380171\\
0.439	82.0642221567483\\
0.44	82.1609817958863\\
0.441	82.2563558792335\\
0.442	82.3503562786765\\
0.443	82.4429948486227\\
0.444	82.5342834385778\\
0.445	82.6242338863627\\
0.446	82.7128580118779\\
0.447	82.8001676113542\\
0.448	82.8861744520529\\
0.449	82.97089026738\\
0.45	83.0543267523834\\
0.451	83.1364951555997\\
0.452	83.2174088280163\\
0.453	83.2970810782603\\
0.454	83.3755255449719\\
0.455	83.4527560912583\\
0.456	83.5287866876614\\
0.457	83.603631327623\\
0.458	83.6773039843467\\
0.459	83.7498185895648\\
0.46	83.8211890210531\\
0.461	83.8914292653016\\
0.462	83.9605524128722\\
0.463	84.0285715561848\\
0.464	84.0954994740711\\
0.465	84.1613487080753\\
0.466	84.2261315951711\\
0.467	84.289860287696\\
0.468	84.3525467679827\\
0.469	84.4142028601453\\
0.47	84.4748402399985\\
0.471	84.5344704154958\\
0.472	84.5931049356741\\
0.473	84.65075516673\\
0.474	84.7074323913574\\
0.475	84.7631477882946\\
0.476	84.8179124265511\\
0.477	84.8717372655978\\
0.478	84.9246331573967\\
0.479	84.9766108487924\\
0.48	85.0276809837805\\
0.481	85.0778540944688\\
0.482	85.1271406048002\\
0.483	85.1755509067048\\
0.484	85.2230953015444\\
0.485	85.2697840216114\\
0.486	85.3156272342783\\
0.487	85.3606350412008\\
0.488	85.4048174759379\\
0.489	85.4481845011164\\
0.49	85.4907460055576\\
0.491	85.5325110147166\\
0.492	85.573490646247\\
0.493	85.6136965621794\\
0.494	85.6531411788781\\
0.495	85.6918377255313\\
0.496	85.729800195482\\
0.497	85.7670432764238\\
0.498	85.8035822743126\\
0.499	85.8394330360016\\
0.5	85.8746118729516\\
0.501	85.909137072515\\
0.502	85.9430220833481\\
0.503	85.9762809498597\\
0.504	86.0089265266756\\
0.505	86.0409706008789\\
0.506	86.0724239993624\\
0.507	86.1032966835843\\
0.508	86.1335978321851\\
0.509	86.1633359145611\\
0.51	86.1925187583132\\
0.511	86.2211534985457\\
0.512	86.2492471266895\\
0.513	86.2768060929315\\
0.514	86.3038365089686\\
0.515	86.3303441729547\\
0.516	86.356334595877\\
0.517	86.3818130285516\\
0.518	86.4067844880795\\
0.519	86.4312537830421\\
0.52	86.4552255371173\\
0.521	86.4787020482955\\
0.522	86.5016910529346\\
0.523	86.5241999007977\\
0.524	86.546237405602\\
0.525	86.5678138030204\\
0.526	86.588940698376\\
0.527	86.6096310049705\\
0.528	86.6298988740505\\
0.529	86.6497631910849\\
0.53	86.6692368407508\\
0.531	86.6883370135835\\
0.532	86.7070770083699\\
0.533	86.7254713558888\\
0.534	86.7435301877287\\
0.535	86.7612619768525\\
0.536	86.7786737552973\\
0.537	86.7957713117864\\
0.538	86.8125593623909\\
0.539	86.8290416951886\\
0.54	86.8452212942613\\
0.541	86.8611004470018\\
0.542	86.8766810767494\\
0.543	86.8919663288269\\
0.544	86.9069601816711\\
0.545	86.9216673442186\\
0.546	86.9360932075783\\
0.547	86.9502438033979\\
0.548	86.9641257592113\\
0.549	86.9777462515509\\
0.55	86.9911129575346\\
0.551	87.0042340055837\\
0.552	87.0171170992878\\
0.553	87.0297679350254\\
0.554	87.0421910367074\\
0.555	87.0543899328054\\
0.556	87.0663673046063\\
0.557	87.0781251118558\\
0.558	87.0896647002968\\
0.559	87.1009868944383\\
0.56	87.1120920781055\\
0.561	87.122980264734\\
0.562	87.1336519957588\\
0.563	87.1441092692516\\
0.564	87.154355141344\\
0.565	87.1643936923514\\
0.566	87.1742299868995\\
0.567	87.1838700288204\\
0.568	87.1933207115728\\
0.569	87.2025897649147\\
0.57	87.2116856985478\\
0.571	87.220617743418\\
0.572	87.2293943381765\\
0.573	87.2380217569193\\
0.574	87.2465050249612\\
0.575	87.2548481525747\\
0.576	87.2630542395618\\
0.577	87.2711255857562\\
0.578	87.2790637918076\\
0.579	87.2868698460501\\
0.58	87.2945441999874\\
0.581	87.3020868343396\\
0.582	87.3094974362838\\
0.583	87.3167757098041\\
0.584	87.323921235174\\
0.585	87.330933421984\\
0.586	87.3378115556997\\
0.587	87.344554824081\\
0.588	87.3511623375097\\
0.589	87.357633147006\\
0.59	87.3639662601526\\
0.591	87.3701606551103\\
0.592	87.3762154230046\\
0.593	87.3821298175609\\
0.594	87.3879032084627\\
0.595	87.3935350752367\\
0.596	87.3990250010458\\
0.597	87.4043726664495\\
0.598	87.409577843174\\
0.599	87.4146403879454\\
0.6	87.419560236405\\
0.601	87.4243373971456\\
0.602	87.4289719580187\\
0.603	87.4334641040817\\
0.604	87.4378140997638\\
0.605	87.4420222803341\\
0.606	87.446089043863\\
0.607	87.4500148436657\\
0.608	87.4538001812233\\
0.609	87.4574455995555\\
0.61	87.4609516770432\\
0.611	87.4643190216765\\
0.612	87.4675483441224\\
0.613	87.4706404683035\\
0.614	87.4735962962815\\
0.615	87.4764167965117\\
0.616	87.4791029929813\\
0.617	87.48165595519\\
0.618	87.4840767889376\\
0.619	87.4863666278734\\
0.62	87.4885266257768\\
0.621	87.4905579495221\\
0.622	87.4924617722331\\
0.623	87.4942392757256\\
0.624	87.4958916426035\\
0.625	87.4974200509109\\
0.626	87.498825669385\\
0.627	87.5001096532697\\
0.628	87.5012731406591\\
0.629	87.5023172493331\\
0.63	87.5032430740645\\
0.631	87.5040516843507\\
0.632	87.5047447315776\\
0.633	87.5053249603337\\
0.634	87.5057958013496\\
0.635	87.5061614036285\\
0.636	87.5064266094855\\
0.637	87.5065969265134\\
0.638	87.5066784967815\\
0.639	87.5066780635853\\
0.64	87.5066029360758\\
0.641	87.5064609520801\\
0.642	87.5062603956999\\
0.643	87.5060099604107\\
0.644	87.5057187182463\\
0.645	87.5053960981284\\
0.646	87.5050518668332\\
0.647	87.5046960942113\\
0.648	87.5043403709744\\
0.649	87.5039939535324\\
0.65	87.5036660775311\\
0.651	87.5033687282061\\
0.652	87.5031112813849\\
0.653	87.5029004567708\\
0.654	87.5027412632217\\
0.655	87.5026372042123\\
0.656	87.5025904517936\\
0.657	87.5026019968421\\
0.658	87.5026717810584\\
0.659	87.5027988145667\\
0.66	87.5029812819038\\
0.661	87.5032162771057\\
0.662	87.5035009695708\\
0.663	87.5038315952314\\
0.664	87.504204019414\\
0.665	87.5046133027565\\
0.666	87.5050542610032\\
0.667	87.505521150654\\
0.668	87.506008069854\\
0.669	87.5065087735029\\
0.67	87.507016931335\\
0.671	87.5075260660561\\
0.672	87.5080298271201\\
0.673	87.5085221375349\\
0.674	87.5089970399964\\
0.675	87.5094489104742\\
0.676	87.5098722583916\\
0.677	87.5102625861182\\
0.678	87.5106142480274\\
0.679	87.5109225850277\\
0.68	87.5111832093434\\
0.681	87.5113920073284\\
0.682	87.5115450613271\\
0.683	87.5116386296161\\
0.684	87.5116691781106\\
0.685	87.5116333861373\\
0.686	87.5115281504176\\
0.687	87.5113505873643\\
0.688000000000001	87.5110980338283\\
0.689000000000001	87.5107680593989\\
0.690000000000001	87.5103585126832\\
0.691000000000001	87.5098675491925\\
0.692000000000001	87.509294609229\\
0.693000000000001	87.5086413983843\\
0.694000000000001	87.5079109337355\\
0.695000000000001	87.5071070493152\\
0.696000000000001	87.5062343502149\\
0.697000000000001	87.5052989529543\\
0.698000000000001	87.5043063489565\\
0.699000000000001	87.5032634652818\\
0.700000000000001	87.502177569215\\
0.701000000000001	87.5010566251405\\
0.702000000000001	87.4999067802619\\
0.703000000000001	87.4987350005781\\
0.704000000000001	87.4975465661863\\
0.705000000000001	87.4963461413739\\
0.706000000000001	87.4951377319201\\
0.707000000000001	87.4939247029695\\
0.708000000000001	87.4927098078163\\
0.709000000000001	87.4914952157962\\
0.710000000000001	87.4902825394782\\
0.711000000000001	87.4890728613039\\
0.712000000000001	87.4878671965541\\
0.713000000000001	87.4866661529667\\
0.714000000000001	87.4854697754404\\
0.715000000000001	87.4842775728096\\
0.716000000000001	87.4830886179802\\
0.717000000000001	87.4819016064352\\
0.718000000000001	87.4807149100805\\
0.719000000000001	87.4795266266362\\
0.720000000000001	87.4783346247915\\
0.721000000000001	87.4771365853565\\
0.722000000000001	87.4759302564276\\
0.723000000000001	87.4747136447255\\
0.724000000000001	87.4734849179265\\
0.725000000000001	87.4722423984761\\
0.726000000000001	87.4709845571642\\
0.727000000000001	87.4697100065048\\
0.728000000000001	87.4684174939469\\
0.729000000000001	87.4671058949644\\
0.730000000000001	87.4657742060493\\
0.731000000000001	87.464421537644\\
0.732000000000001	87.4630471614298\\
0.733000000000001	87.46165055439\\
0.734000000000001	87.4602313559602\\
0.735000000000001	87.4587893517652\\
0.736000000000001	87.4573244581882\\
0.737000000000001	87.4558367077434\\
0.738000000000001	87.4543262352277\\
0.739000000000001	87.4527932646372\\
0.740000000000001	87.4512380968178\\
0.741000000000001	87.4496610978459\\
0.742000000000001	87.4480626286844\\
0.743000000000001	87.4464429851852\\
0.744000000000001	87.4448024252457\\
0.745000000000001	87.4431411693631\\
0.746000000000001	87.4414594011112\\
0.747000000000001	87.4397572679879\\
0.748000000000001	87.4380349215254\\
0.749000000000001	87.4362924963678\\
0.750000000000001	87.4345301052393\\
0.751000000000001	87.432747838198\\
0.752000000000001	87.4309464652328\\
0.753000000000001	87.42912795172\\
0.754000000000001	87.4272947462321\\
0.755000000000001	87.4254496872483\\
0.756000000000001	87.4235960400988\\
0.757000000000001	87.4217374680143\\
0.758000000000001	87.4198780021546\\
0.759000000000001	87.418022010884\\
0.760000000000001	87.4161741685543\\
0.761000000000001	87.4143394240485\\
0.762000000000001	87.412523138049\\
0.763000000000001	87.4107312087746\\
0.764000000000001	87.4089699687315\\
0.765000000000001	87.4072461465601\\
0.766000000000001	87.4055668277636\\
0.767000000000001	87.4039394146696\\
0.768000000000001	87.4023715859755\\
0.769000000000001	87.4008712562171\\
0.770000000000001	87.399446535483\\
0.771000000000001	87.3981056896808\\
0.772000000000001	87.3968552414886\\
0.773000000000001	87.3956992700123\\
0.774000000000001	87.3946403244255\\
0.775000000000001	87.3936795120435\\
0.776000000000001	87.3928166314716\\
0.777000000000001	87.3920503030849\\
0.778000000000001	87.3913778088597\\
0.779000000000001	87.390795697017\\
0.780000000000001	87.3902999687102\\
0.781000000000001	87.3898855690717\\
0.782000000000001	87.3895483304302\\
0.783000000000001	87.3892854661274\\
0.784000000000001	87.3890950170848\\
0.785000000000001	87.3889755318279\\
0.786000000000001	87.3889269716426\\
0.787000000000001	87.3889502728323\\
0.788000000000001	87.3890473265136\\
0.789000000000001	87.3892209510401\\
0.790000000000001	87.3894748575729\\
0.791000000000001	87.3898136093748\\
0.792000000000001	87.3902411363593\\
0.793000000000001	87.3907590903814\\
0.794000000000001	87.3913678485488\\
0.795000000000001	87.3920667052572\\
0.796000000000001	87.3928540961345\\
0.797000000000001	87.3937278558456\\
0.798000000000001	87.3946853142243\\
0.799000000000001	87.3957231912828\\
0.800000000000001	87.3968373164708\\
0.801000000000001	87.3980225918987\\
0.802000000000001	87.3992730922879\\
0.803000000000001	87.4005820475239\\
0.804000000000001	87.401942057913\\
0.805000000000001	87.4033452260076\\
0.806000000000001	87.4047832754886\\
0.807000000000001	87.4062476576194\\
0.808000000000001	87.4077296459131\\
0.809000000000001	87.4092204197587\\
0.810000000000001	87.4107111377777\\
0.811000000000001	87.4121930687108\\
0.812000000000001	87.4136589875649\\
0.813000000000001	87.4151045893011\\
0.814000000000001	87.41652755573\\
0.815000000000001	87.4179273355642\\
0.816000000000001	87.4193049460422\\
0.817000000000001	87.4206625575893\\
0.818000000000001	87.4220033826395\\
0.819000000000001	87.423330887516\\
0.820000000000001	87.4246491181572\\
0.821000000000001	87.4259623749879\\
0.822000000000001	87.4272749724301\\
0.823000000000001	87.4285896901187\\
0.824000000000001	87.429908610282\\
0.825000000000001	87.4312331050559\\
0.826000000000001	87.4325636615915\\
0.827000000000001	87.4338996720779\\
0.828000000000001	87.4352395616932\\
0.829000000000001	87.4365809099989\\
0.830000000000001	87.4379205361653\\
0.831000000000001	87.4392545810639\\
0.832000000000001	87.4405794091812\\
0.833000000000001	87.4418915860386\\
0.834000000000001	87.4431877286177\\
0.835000000000001	87.4444645122305\\
0.836000000000001	87.4457186474738\\
0.837000000000001	87.4469468882699\\
0.838000000000001	87.4481460480873\\
0.839000000000001	87.4493130069884\\
0.840000000000001	87.4504447173369\\
0.841000000000001	87.451538208307\\
0.842000000000001	87.4525906765418\\
0.843000000000001	87.453599555769\\
0.844000000000001	87.4545624653599\\
0.845000000000001	87.4554771974474\\
0.846000000000001	87.4563417046705\\
0.847000000000001	87.4571540885358\\
0.848000000000001	87.4579125883836\\
0.849000000000001	87.4586155709335\\
0.850000000000001	87.459261520401\\
0.851000000000001	87.4598490291532\\
0.852000000000001	87.4603768432238\\
0.853000000000001	87.4608438917736\\
0.854000000000001	87.4612492479642\\
0.855000000000001	87.4615921135412\\
0.856000000000001	87.4618718045659\\
0.857000000000001	87.4620877382235\\
0.858000000000001	87.4622394206506\\
0.859000000000001	87.4623264357125\\
0.860000000000001	87.4623484346826\\
0.861000000000001	87.4623051267653\\
0.862000000000001	87.4621973010534\\
0.863000000000001	87.4620274397601\\
0.864000000000001	87.4617987330146\\
0.865000000000001	87.4615150075288\\
0.866000000000001	87.4611808072973\\
0.867000000000001	87.4608014162676\\
0.868000000000001	87.4603828477757\\
0.869000000000001	87.4599326581624\\
0.870000000000001	87.4594573281328\\
0.871000000000001	87.4589646736442\\
0.872000000000001	87.4584608062261\\
0.873000000000001	87.4579525047936\\
0.874000000000001	87.4574445028484\\
0.875000000000001	87.4569406280345\\
0.876000000000001	87.4564438743383\\
0.877000000000001	87.4559564679501\\
0.878000000000001	87.455479927974\\
0.879000000000001	87.4550151228852\\
0.880000000000001	87.4545622969499\\
0.881000000000001	87.4541208982893\\
0.882000000000001	87.4536906420737\\
0.883000000000001	87.4532725378517\\
0.884000000000001	87.4528681045477\\
0.885000000000001	87.4524794630617\\
0.886000000000001	87.4521093175042\\
0.887000000000001	87.451760932764\\
0.888000000000001	87.4514381087792\\
0.889000000000001	87.451145151889\\
0.890000000000001	87.4508868436526\\
0.891000000000001	87.4506684075206\\
0.892000000000001	87.4504944432662\\
0.893000000000001	87.4503679598226\\
0.894000000000001	87.450290955741\\
0.895000000000001	87.4502645205547\\
0.896000000000001	87.4502889254886\\
0.897000000000001	87.4503637055313\\
0.898000000000001	87.4504877343452\\
0.899000000000001	87.4506592931308\\
0.900000000000001	87.4508760702516\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 1 kg}$}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90031892050358\\
0.002	-5.90031742657852\\
0.003	-5.90031850464416\\
0.004	-5.90033764527552\\
0.005	-5.9004212037652\\
0.006	-5.90063051419645\\
0.007	-5.90106830118479\\
0.008	-5.90188216556223\\
0.009	-5.9032734615973\\
0.01	-5.90550558248828\\
0.011	-5.90890911392775\\
0.012	-5.91386335925895\\
0.013	-5.92075971679524\\
0.014	-5.92998407623178\\
0.015	-5.94190878167811\\
0.016	-5.95689284051653\\
0.017	-5.97528032322745\\
0.018	-5.9974080143252\\
0.019	-6.02361101278864\\
0.02	-6.0542276828459\\
0.021	-6.08959737249756\\
0.022	-6.13002664348444\\
0.023	-6.17581496004172\\
0.024	-6.22728080842554\\
0.025	-6.28475887372117\\
0.026	-6.3485882673832\\
0.027	-6.41910516501324\\
0.028	-6.49663906461933\\
0.029	-6.58151047122169\\
0.03	-6.67402864833594\\
0.031	-6.77448935847877\\
0.032	-6.88316952185004\\
0.033	-7.00032836875537\\
0.034	-7.12620352724702\\
0.035	-7.26100964504866\\
0.036	-7.40493738212937\\
0.037	-7.55815071548658\\
0.038	-7.72078601144684\\
0.039	-7.89294955027583\\
0.04	-8.07471650441672\\
0.041	-8.26612712399177\\
0.042	-8.46717572920351\\
0.043	-8.6778105378914\\
0.044	-8.89793585683096\\
0.045	-9.1274154462736\\
0.046	-9.3660841794539\\
0.047	-9.61373951328601\\
0.048	-9.87016570731433\\
0.049	-10.1352561637666\\
0.05	-10.4090359895892\\
0.051	-10.6916102069117\\
0.052	-10.9830477855801\\
0.053	-11.2833850762798\\
0.054	-11.5926205680757\\
0.055	-11.910713696257\\
0.056	-12.2375892989756\\
0.057	-12.573133170596\\
0.058	-12.917190112391\\
0.059	-13.2695722055494\\
0.06	-13.6300586669916\\
0.061	-13.9983951101561\\
0.062	-14.3743037799701\\
0.063	-14.7574969140215\\
0.064	-15.1476798591574\\
0.065	-15.5445519795328\\
0.066	-15.9478073375005\\
0.067	-16.3571353738595\\
0.068	-16.7722216049246\\
0.069	-17.1927483455351\\
0.07	-17.6183953942964\\
0.071	-18.048841605781\\
0.0720000000000001	-18.4837716616801\\
0.0730000000000001	-18.9228781817198\\
0.0740000000000001	-19.3658659552781\\
0.0750000000000001	-19.8124478217749\\
0.0760000000000001	-20.2623470964752\\
0.0770000000000001	-20.7153000156483\\
0.0780000000000001	-21.1710467871213\\
0.0790000000000001	-21.6293377677565\\
0.0800000000000001	-22.0899333161494\\
0.0810000000000001	-22.5526074513417\\
0.0820000000000001	-23.0171453583328\\
0.0830000000000001	-23.4833393665376\\
0.0840000000000001	-23.9509846587315\\
0.0850000000000001	-24.4198784372031\\
0.0860000000000001	-24.8898165461394\\
0.0870000000000001	-25.3605929793893\\
0.0880000000000001	-25.8319977627861\\
0.0890000000000001	-26.3038177702029\\
0.0900000000000001	-26.7758398961278\\
0.0910000000000001	-27.2478474989686\\
0.0920000000000001	-27.7196060344321\\
0.0930000000000001	-28.1908830522843\\
0.0940000000000001	-28.6614533433553\\
0.0950000000000001	-29.1310998882304\\
0.0960000000000001	-29.5996139582779\\
0.0970000000000001	-30.0667952055582\\
0.0980000000000001	-30.5324512664886\\
0.0990000000000001	-30.9963979697422\\
0.1	-31.4584594950413\\
0.101	-31.9184678656105\\
0.102	-32.3762773337065\\
0.103	-32.8317552722619\\
0.104	-33.2847764322678\\
0.105	-33.7352224012066\\
0.106	-34.1829811684952\\
0.107	-34.6279473644354\\
0.108	-35.0700214335606\\
0.109	-35.5091107032128\\
0.11	-35.945136524574\\
0.111	-36.3780069437276\\
0.112	-36.8076589720992\\
0.113	-37.2339739682087\\
0.114	-37.6568619512707\\
0.115	-38.0761973553657\\
0.116	-38.491884249619\\
0.117	-38.9038272504023\\
0.118	-39.3119028157871\\
0.119	-39.7160239548508\\
0.12	-40.116066890374\\
0.121	-40.5119549574378\\
0.122	-40.9035947995958\\
0.123	-41.2909394057611\\
0.124	-41.6739254104464\\
0.125	-42.0525273696542\\
0.126	-42.4266933188553\\
0.127	-42.7964260927372\\
0.128	-43.1616839457784\\
0.129	-43.5224877748264\\
0.13	-43.8788115457519\\
0.131	-44.2306768490239\\
0.132	-44.5780748903779\\
0.133	-44.9210016238466\\
0.134	-45.2594598991518\\
0.135	-45.5934657207356\\
0.136	-45.9230476490024\\
0.137	-46.2482454779472\\
0.138	-46.5691088847138\\
0.139	-46.8856953037359\\
0.14	-47.1980691092164\\
0.141	-47.5063115192812\\
0.142	-47.8105134986282\\
0.143	-48.1107629380236\\
0.144	-48.4071286170039\\
0.145	-48.6996819518942\\
0.146	-48.9884720464396\\
0.147	-49.2735376282191\\
0.148	-49.5549066196567\\
0.149	-49.8325968852185\\
0.15	-50.1066172227274\\
0.151	-50.3769771979282\\
0.152	-50.6437373002723\\
0.153	-50.9069688207433\\
0.154	-51.1667418750118\\
0.155	-51.4231209903047\\
0.156	-51.6761720089725\\
0.157	-51.9259430586877\\
0.158	-52.1724841521363\\
0.159	-52.4158304522777\\
0.16	-52.6560117022253\\
0.161	-52.8930485610178\\
0.162	-53.1269380886674\\
0.163	-53.357680909877\\
0.164	-53.5852854488492\\
0.165	-53.8097739334572\\
0.166	-54.031177266634\\
0.167	-54.2495401490981\\
0.168	-54.4649123070506\\
0.169	-54.6773501758555\\
0.17	-54.8869138364404\\
0.171	-55.0936771966939\\
0.172	-55.2976993160629\\
0.173	-55.499034408992\\
0.174	-55.6977264345949\\
0.175	-55.8938142622483\\
0.176	-56.0873369519165\\
0.177	-56.2783433261386\\
0.178	-56.466861166527\\
0.179	-56.6529333360892\\
0.18	-56.836593874849\\
0.181	-57.017888962072\\
0.182	-57.1968601142286\\
0.183	-57.3735524579521\\
0.184	-57.5480095174875\\
0.185	-57.7202777333049\\
0.186	-57.8903999328863\\
0.187	-58.0584120365693\\
0.188	-58.2243532950063\\
0.189	-58.3882502139333\\
0.19	-58.5501389237565\\
0.191	-58.7100453181472\\
0.192	-58.8680099927574\\
0.193	-59.0240736492966\\
0.194	-59.1782782597226\\
0.195	-59.3306538930125\\
0.196	-59.4812491037091\\
0.197	-59.6300988082265\\
0.198	-59.777229637316\\
0.199	-59.922671467801\\
0.2	-60.0664547131372\\
0.201	-60.2086013026122\\
0.202	-60.3491407248993\\
0.203	-60.4881033024558\\
0.204	-60.6255217079509\\
0.205	-60.7614237618843\\
0.206	-60.8958309341562\\
0.207	-61.0287705018337\\
0.208	-61.1602657178021\\
0.209	-61.2903384163835\\
0.21	-61.4190156009408\\
0.211	-61.5463287541622\\
0.212	-61.6722918119215\\
0.213	-61.7969203777577\\
0.214	-61.9202343927363\\
0.215	-62.0422462856554\\
0.216	-62.1629638512467\\
0.217	-62.2823919300455\\
0.218	-62.400532614072\\
0.219	-62.5173854877873\\
0.22	-62.6329478903796\\
0.221	-62.747213262562\\
0.222	-62.860166001042\\
0.223	-62.9717899705792\\
0.224	-63.0820727748484\\
0.225	-63.1910094628886\\
0.226	-63.2985967250831\\
0.227	-63.4048336021085\\
0.228	-63.5097516462579\\
0.229	-63.6133768159366\\
0.23	-63.715722656937\\
0.231	-63.8168428494968\\
0.232	-63.9167694638074\\
0.233	-64.0155516544204\\
0.234	-64.1132466043768\\
0.235	-64.2099057819447\\
0.236	-64.3055937356504\\
0.237	-64.4003748250838\\
0.238	-64.4943141868602\\
0.239	-64.5874799620812\\
0.24	-64.6799427181633\\
0.241	-64.7717731162677\\
0.242	-64.8630331219652\\
0.243	-64.9537921349681\\
0.244	-65.0441067400977\\
0.245	-65.1340374966146\\
0.246	-65.2236290632513\\
0.247	-65.312920372059\\
0.248	-65.4019405169569\\
0.249	-65.4907065760463\\
0.25	-65.5792245348609\\
0.251	-65.6674899341974\\
0.252	-65.7554976876712\\
0.253	-65.8432443180734\\
0.254	-65.9307265894011\\
0.255	-66.0179406313201\\
0.256	-66.1048814863563\\
0.257	-66.1915425689957\\
0.258	-66.2779154439273\\
0.259	-66.3639896540617\\
0.26	-66.4497526549012\\
0.261	-66.5351826734205\\
0.262	-66.6202340627966\\
0.263	-66.7048522854364\\
0.264	-66.7889771605952\\
0.265	-66.8725463875564\\
0.266	-66.9554957625799\\
0.267	-67.0377609064717\\
0.268	-67.1192685045621\\
0.269	-67.1999367421604\\
0.27	-67.2796840644492\\
0.271	-67.3584244695607\\
0.272	-67.4361087079731\\
0.273	-67.5127260406433\\
0.274	-67.5882866400742\\
0.275	-67.6628337839488\\
0.276	-67.7364274704766\\
0.277	-67.8091429106406\\
0.278	-67.881070085509\\
0.279	-67.9523037296434\\
0.28	-68.0229597240216\\
0.281	-68.093162645562\\
0.282	-68.163032073764\\
0.283	-68.2327084288053\\
0.284	-68.3023468423374\\
0.285	-68.3721268941046\\
0.286	-68.4422459996591\\
0.287	-68.5129210162459\\
0.288	-68.5843754273293\\
0.289	-68.6568304337641\\
0.29	-68.7305154285598\\
0.291	-68.8056365936404\\
0.292	-68.8823528104722\\
0.293	-68.9608041420737\\
0.294	-69.0411179489023\\
0.295	-69.123410122685\\
0.296	-69.2077813741091\\
0.297	-69.2943196392654\\
0.298	-69.3831031398478\\
0.299	-69.4741979239548\\
0.3	-69.5676641337995\\
0.301	-69.6635520002475\\
0.302	-69.7619080083198\\
0.303	-69.8627790301954\\
0.304	-69.9661953644376\\
0.305	-70.072185128673\\
0.306	-70.1807627059487\\
0.307	-70.291937697287\\
0.308	-70.4057068129723\\
0.309	-70.5220565170536\\
0.31	-70.6409763121758\\
0.311	-70.7624456208491\\
0.312	-70.8864694100291\\
0.313	-71.0130495955887\\
0.314	-71.1421857515119\\
0.315	-71.2738653384703\\
0.316	-71.4080677230802\\
0.317	-71.5447636330945\\
0.318	-71.68390965506\\
0.319	-71.8254571102371\\
0.32	-71.9693448496388\\
0.321	-72.1154885579824\\
0.322	-72.263754705441\\
0.323	-72.4140241502448\\
0.324	-72.5662156951195\\
0.325	-72.720286034337\\
0.326	-72.8762194609709\\
0.327	-73.0340147241898\\
0.328	-73.1936754305119\\
0.329	-73.3552046924582\\
0.33	-73.5186025777272\\
0.331	-73.6838605079873\\
0.332	-73.8509374529905\\
0.333	-74.0197770589905\\
0.334	-74.1903156114837\\
0.335	-74.3624852169003\\
0.336	-74.5362156555173\\
0.337	-74.7114355257598\\
0.338	-74.8880729869413\\
0.339	-75.066056271572\\
0.34	-75.2453140601729\\
0.341	-75.4257763164739\\
0.342	-75.6073772944904\\
0.343	-75.7900536018362\\
0.344	-75.9737435500667\\
0.345	-76.1583870527604\\
0.346	-76.3439255652663\\
0.347	-76.530302065077\\
0.348	-76.7174610468065\\
0.349	-76.905351404076\\
0.35	-77.0939121235402\\
0.351	-77.2831028129655\\
0.352	-77.4728331616969\\
0.353	-77.6630162393252\\
0.354	-77.8535604906767\\
0.355	-78.0443746943391\\
0.356	-78.2353688816892\\
0.357	-78.4264556607063\\
0.358	-78.6175505078407\\
0.359	-78.80857230044\\
0.36	-78.9994434515774\\
0.361	-79.1900848258309\\
0.362	-79.3804355346513\\
0.363	-79.5710831645714\\
0.364	-79.7631185294998\\
0.365	-79.9575929924776\\
0.366	-80.1554808966993\\
0.367	-80.3576819611264\\
0.368	-80.5649792762677\\
0.369	-80.7780973407332\\
0.37	-80.9976552838755\\
0.371	-81.224176458375\\
0.372	-81.4580617108736\\
0.373	-81.6996113820788\\
0.374	-81.9490267489785\\
0.375	-82.2064219018895\\
0.376	-82.4718220381134\\
0.377	-82.7451713339073\\
0.378	-83.0263384122567\\
0.379	-83.3151207862718\\
0.38	-83.6112536917333\\
0.381	-83.9144128673447\\
0.382	-84.224224428553\\
0.383	-84.540273494911\\
0.384	-84.8621089319479\\
0.385	-85.1892471128657\\
0.386	-85.5211755937916\\
0.387	-85.8573568434673\\
0.388	-86.1972308715701\\
0.389	-86.5402226352049\\
0.39	-86.885742354459\\
0.391	-87.2332008002411\\
0.392	-87.5819730379788\\
0.393	-87.9314030372767\\
0.394	-88.2808001073654\\
0.395	-88.6294803619223\\
0.396	-88.976770897541\\
0.397	-89.3220082442419\\
0.398	-89.6645429310844\\
0.399	-90.0037353613669\\
0.4	-90.3389587080205\\
0.401	-90.669598362702\\
0.402	-90.9950307735826\\
0.403	-91.3146480393195\\
0.404	-91.6278715471163\\
0.405	-91.9341560280033\\
0.406	-92.2329906970407\\
0.407	-92.5238986734376\\
0.408	-92.806435583398\\
0.409	-93.0801881139828\\
0.41	-93.3447729785236\\
0.411	-93.5998394543368\\
0.412	-93.8450726238015\\
0.413	-94.0801923785647\\
0.414	-94.3049536619683\\
0.415	-94.5191436282385\\
0.416	-94.722580517264\\
0.417	-94.9151142867307\\
0.418	-95.0966240816608\\
0.419	-95.2670204557542\\
0.42	-95.4262447656238\\
0.421	-95.5743118686513\\
0.422	-95.7113499849183\\
0.423	-95.837520723847\\
0.424	-95.9530024716277\\
0.425	-96.0579851228906\\
0.426	-96.1526739990732\\
0.427	-96.2372901088073\\
0.428	-96.3120684757945\\
0.429	-96.3772600482826\\
0.43	-96.4331312904139\\
0.431	-96.4799644249251\\
0.432	-96.5180570849633\\
0.433	-96.5477230219381\\
0.434	-96.5692916495068\\
0.435	-96.5831053913996\\
0.436	-96.5895246354455\\
0.437	-96.5889198496959\\
0.438	-96.5816749968147\\
0.439	-96.568184094066\\
0.44	-96.5488490473593\\
0.441	-96.5240814656869\\
0.442	-96.4942997776549\\
0.443	-96.4599279242098\\
0.444	-96.4213939505964\\
0.445	-96.379128460578\\
0.446	-96.3335624259561\\
0.447	-96.2851223595856\\
0.448	-96.2342308783476\\
0.449	-96.1813053042816\\
0.45	-96.1267558032174\\
0.451	-96.0709833172886\\
0.452	-96.0143781832016\\
0.453	-95.9573188395734\\
0.454	-95.9001677837987\\
0.455	-95.8432765172634\\
0.456	-95.7869799382874\\
0.457	-95.7315954873481\\
0.458	-95.6774219658478\\
0.459	-95.6247376617476\\
0.46	-95.5738005516319\\
0.461	-95.5248492089959\\
0.462	-95.478112015156\\
0.463	-95.4337999853698\\
0.464	-95.3921067496793\\
0.465	-95.3532088860742\\
0.466	-95.3172601692672\\
0.467	-95.2843969869235\\
0.468	-95.2547323239708\\
0.469	-95.2283612447218\\
0.47	-95.2053574891661\\
0.471	-95.1857736141592\\
0.472	-95.1696361014928\\
0.473	-95.1569465953588\\
0.474	-95.1476835389461\\
0.475	-95.1418031713173\\
0.476	-95.1392409428324\\
0.477	-95.1399122180017\\
0.478	-95.1437134930072\\
0.479	-95.150525084265\\
0.48	-95.1602111185097\\
0.481	-95.1726214839546\\
0.482	-95.1875937475233\\
0.483	-95.2049541109432\\
0.484	-95.2245197191475\\
0.485	-95.2460980577515\\
0.486	-95.2694902854125\\
0.487	-95.2944906836726\\
0.488	-95.320891210417\\
0.489	-95.3484795800023\\
0.49	-95.3770420276333\\
0.491	-95.4063669271968\\
0.492	-95.4362463125984\\
0.493	-95.4664751948851\\
0.494	-95.4968542747163\\
0.495	-95.5271905281621\\
0.496	-95.5572975299963\\
0.497	-95.5869962309817\\
0.498	-95.6161154034466\\
0.499	-95.6444918515583\\
0.5	-95.6719729698053\\
0.501	-95.6984148337323\\
0.502	-95.7236852253937\\
0.503	-95.7476597462396\\
0.504	-95.7702223653466\\
0.505	-95.7912672805447\\
0.506	-95.8106995721683\\
0.507	-95.8284352826858\\
0.508	-95.8444005408279\\
0.509	-95.8585308494128\\
0.51	-95.8707752015421\\
0.511	-95.8810906653066\\
0.512	-95.8894433717964\\
0.513	-95.8958109466533\\
0.514	-95.9001815062037\\
0.515	-95.9025517161731\\
0.516	-95.9029277469852\\
0.517	-95.9013246757121\\
0.518	-95.8977657895496\\
0.519	-95.8922826960364\\
0.52	-95.8849144887298\\
0.521	-95.8757073163503\\
0.522	-95.8647158614194\\
0.523	-95.8520026477489\\
0.524	-95.83763632646\\
0.525	-95.8216897113224\\
0.526	-95.8042420391435\\
0.527	-95.7853775137364\\
0.528	-95.7651844680897\\
0.529	-95.7437545668477\\
0.53	-95.7211833890427\\
0.531	-95.69756997882\\
0.532	-95.6730132763308\\
0.533	-95.6476119365038\\
0.534	-95.6214641757286\\
0.535	-95.5946672404217\\
0.536	-95.5673168602\\
0.537	-95.5395084396132\\
0.538	-95.5113313599299\\
0.539	-95.482874273741\\
0.54	-95.4542220512845\\
0.541	-95.4254559027491\\
0.542	-95.3966567741087\\
0.543	-95.3679019808818\\
0.544	-95.3392664072347\\
0.545	-95.3108190822287\\
0.546	-95.2826302262602\\
0.547	-95.254763335477\\
0.548	-95.2272779413067\\
0.549	-95.2002291449183\\
0.55	-95.173667645596\\
0.551	-95.1476396066835\\
0.552	-95.1221840853845\\
0.553	-95.097335448407\\
0.554	-95.0731247949307\\
0.555	-95.0495741784021\\
0.556	-95.0267017138345\\
0.557	-95.0045181461198\\
0.558	-94.9830291113734\\
0.559	-94.9622355788858\\
0.56	-94.9421333426493\\
0.561	-94.9227139819073\\
0.562	-94.9039687700909\\
0.563	-94.8858862351933\\
0.564	-94.8684534823404\\
0.565	-94.8516560487017\\
0.566	-94.8354792215124\\
0.567	-94.8199053263967\\
0.568	-94.8049158803244\\
0.569	-94.7904915312137\\
0.57	-94.7766114613791\\
0.571	-94.7632533439389\\
0.572	-94.7503955306567\\
0.573	-94.7380133770383\\
0.574	-94.7260811933244\\
0.575	-94.7145723760728\\
0.576	-94.7034594751467\\
0.577	-94.6927144405404\\
0.578	-94.6823085835221\\
0.579	-94.6722130827547\\
0.58	-94.6623988184905\\
0.581	-94.6528358869772\\
0.582	-94.6434855467005\\
0.583	-94.6343032045329\\
0.584	-94.6252398164118\\
0.585	-94.6162427365874\\
0.586	-94.6072561476592\\
0.587	-94.5982216199791\\
0.588	-94.5890786918321\\
0.589	-94.5797654402679\\
0.59	-94.5702190376451\\
0.591	-94.5603780692362\\
0.592	-94.5501902739834\\
0.593	-94.5396113001216\\
0.594	-94.5286044373191\\
0.595	-94.5171390870248\\
0.596	-94.5051889145217\\
0.597	-94.492738174186\\
0.598	-94.479776029999\\
0.599	-94.4662971336291\\
0.6	-94.4523012302985\\
0.601	-94.43779417398\\
0.602	-94.4227795130013\\
0.603	-94.4072623626166\\
0.604	-94.3912486985099\\
0.605	-94.374745719928\\
0.606	-94.357761698799\\
0.607	-94.3403058289886\\
0.608	-94.3223881543033\\
0.609	-94.3040196508021\\
0.61	-94.2852118370263\\
0.611	-94.2659779944876\\
0.612	-94.2463259957666\\
0.613	-94.2262635489302\\
0.614	-94.2057972103777\\
0.615	-94.1849319509853\\
0.616	-94.1636726844311\\
0.617	-94.1420229635066\\
0.618	-94.1199854853889\\
0.619	-94.097562169466\\
0.62	-94.0747542355243\\
0.621	-94.0515618886776\\
0.622	-94.0279802330244\\
0.623	-94.0040055166193\\
0.624	-93.9796147743474\\
0.625	-93.9547986725887\\
0.626	-93.9295399666312\\
0.627	-93.9038195997419\\
0.628	-93.8776171463499\\
0.629	-93.8509112207461\\
0.63	-93.8236798534888\\
0.631	-93.7958926897152\\
0.632	-93.7675548130094\\
0.633	-93.738673116684\\
0.634	-93.7092756337968\\
0.635	-93.6793757259523\\
0.636	-93.6490056824854\\
0.637	-93.6182054742814\\
0.638	-93.5870220912236\\
0.639	-93.5555089051682\\
0.64	-93.5237252086636\\
0.641	-93.4917306947636\\
0.642	-93.4595612806316\\
0.643	-93.4272287908498\\
0.644	-93.3947435011979\\
0.645	-93.3620992947784\\
0.646	-93.329279001096\\
0.647	-93.2962576470374\\
0.648	-93.2630063911086\\
0.649	-93.2294883058871\\
0.65	-93.195661884134\\
0.651	-93.1614831893927\\
0.652	-93.1269180344845\\
0.653	-93.0919386597916\\
0.654	-93.0565194302093\\
0.655	-93.0206403400924\\
0.656	-92.9842857348163\\
0.657	-92.9474395861223\\
0.658	-92.9100923515902\\
0.659	-92.8722380885086\\
0.66	-92.8338743287719\\
0.661	-92.7950019373096\\
0.662	-92.7556245604454\\
0.663	-92.7157486557332\\
0.664	-92.675383372779\\
0.665	-92.6345403812508\\
0.666	-92.5932336928763\\
0.667	-92.5514794792053\\
0.668	-92.509298105283\\
0.669	-92.4667079023106\\
0.67	-92.4237299943186\\
0.671	-92.3803874974834\\
0.672	-92.3367035486704\\
0.673	-92.2927022499537\\
0.674	-92.248407986762\\
0.675	-92.2038457441529\\
0.676	-92.1590406473481\\
0.677	-92.1140180562936\\
0.678	-92.0688033440547\\
0.679	-92.023421797238\\
0.68	-91.9778986052985\\
0.681	-91.9322587843232\\
0.682	-91.8865285060243\\
0.683	-91.840734512321\\
0.684	-91.7949036442011\\
0.685	-91.7490628681237\\
0.686	-91.7032391256982\\
0.687	-91.6574591667405\\
0.688000000000001	-91.6117496046984\\
0.689000000000001	-91.5661365774549\\
0.690000000000001	-91.5206459877113\\
0.691000000000001	-91.4753030901597\\
0.692000000000001	-91.4301333607256\\
0.693000000000001	-91.3851617851181\\
0.694000000000001	-91.3404130970418\\
0.695000000000001	-91.2959112638426\\
0.696000000000001	-91.2516799188704\\
0.697000000000001	-91.2077417221207\\
0.698000000000001	-91.1641189279694\\
0.699000000000001	-91.1208326383661\\
0.700000000000001	-91.0779034885175\\
0.701000000000001	-91.0353484407303\\
0.702000000000001	-90.9931888652583\\
0.703000000000001	-90.9514425515695\\
0.704000000000001	-90.9101263421639\\
0.705000000000001	-90.8692560965484\\
0.706000000000001	-90.8288466598233\\
0.707000000000001	-90.7889118358419\\
0.708000000000001	-90.749464364884\\
0.709000000000001	-90.7105159057968\\
0.710000000000001	-90.6720770225257\\
0.711000000000001	-90.6341571749758\\
0.712000000000001	-90.5967658439502\\
0.713000000000001	-90.5598999043119\\
0.714000000000001	-90.523558780067\\
0.715000000000001	-90.4877395469729\\
0.716000000000001	-90.4524370631152\\
0.717000000000001	-90.4176406899205\\
0.718000000000001	-90.3833450926436\\
0.719000000000001	-90.3495392913356\\
0.720000000000001	-90.3162106539868\\
0.721000000000001	-90.2833450467671\\
0.722000000000001	-90.2509311971474\\
0.723000000000001	-90.2189591705225\\
0.724000000000001	-90.1874198277205\\
0.725000000000001	-90.1563048311112\\
0.726000000000001	-90.1256066439223\\
0.727000000000001	-90.0953185233217\\
0.728000000000001	-90.0654339708791\\
0.729000000000001	-90.0359468173106\\
0.730000000000001	-90.0068513460321\\
0.731000000000001	-89.9781423202946\\
0.732000000000001	-89.9498169267623\\
0.733000000000001	-89.921873754708\\
0.734000000000001	-89.8943125372294\\
0.735000000000001	-89.867134087196\\
0.736000000000001	-89.8403402286066\\
0.737000000000001	-89.8139337241322\\
0.738000000000001	-89.7879181995748\\
0.739000000000001	-89.7622980659079\\
0.740000000000001	-89.7370784395447\\
0.741000000000001	-89.7122650614428\\
0.742000000000001	-89.6878579286544\\
0.743000000000001	-89.663853994219\\
0.744000000000001	-89.6402479176813\\
0.745000000000001	-89.6170319897115\\
0.746000000000001	-89.5941963365655\\
0.747000000000001	-89.5717290987677\\
0.748000000000001	-89.5496165824274\\
0.749000000000001	-89.5278413820349\\
0.750000000000001	-89.5063884359675\\
0.751000000000001	-89.48523989157\\
0.752000000000001	-89.4643833775579\\
0.753000000000001	-89.4438049878672\\
0.754000000000001	-89.4234937954819\\
0.755000000000001	-89.4034397455862\\
0.756000000000001	-89.3836338559556\\
0.757000000000001	-89.3640683040072\\
0.758000000000001	-89.3447364515149\\
0.759000000000001	-89.3256328627256\\
0.760000000000001	-89.3067533161808\\
0.761000000000001	-89.2880948105345\\
0.762000000000001	-89.2696561563086\\
0.763000000000001	-89.2514373283191\\
0.764000000000001	-89.2334393914335\\
0.765000000000001	-89.2156644334062\\
0.766000000000001	-89.1981154933704\\
0.767000000000001	-89.1807964867632\\
0.768000000000001	-89.1637121274122\\
0.769000000000001	-89.1468678474756\\
0.770000000000001	-89.1302697158933\\
0.771000000000001	-89.1139243559704\\
0.772000000000001	-89.0978362711641\\
0.773000000000001	-89.0820092144821\\
0.774000000000001	-89.0664464658139\\
0.775000000000001	-89.0511508509937\\
0.776000000000001	-89.0361247652445\\
0.777000000000001	-89.0213702004261\\
0.778000000000001	-89.0068887755109\\
0.779000000000001	-88.9926817697224\\
0.780000000000001	-88.9787501577866\\
0.781000000000001	-88.9650946467266\\
0.782000000000001	-88.9517176559082\\
0.783000000000001	-88.9386220085529\\
0.784000000000001	-88.9258107764335\\
0.785000000000001	-88.9132872549736\\
0.786000000000001	-88.9010549350313\\
0.787000000000001	-88.8891174720975\\
0.788000000000001	-88.8774786535629\\
0.789000000000001	-88.8661423646298\\
0.790000000000001	-88.8551125533745\\
0.791000000000001	-88.8443925542645\\
0.792000000000001	-88.8339812716098\\
0.793000000000001	-88.8238743609803\\
0.794000000000001	-88.814065133175\\
0.795000000000001	-88.8045447675672\\
0.796000000000001	-88.7953024575443\\
0.797000000000001	-88.7863238571512\\
0.798000000000001	-88.7775961164532\\
0.799000000000001	-88.769103139402\\
0.800000000000001	-88.7608281087512\\
0.801000000000001	-88.7527528451928\\
0.802000000000001	-88.7448612564205\\
0.803000000000001	-88.7371387125804\\
0.804000000000001	-88.7295711663693\\
0.805000000000001	-88.7221477431584\\
0.806000000000001	-88.7148551907896\\
0.807000000000001	-88.7076835734098\\
0.808000000000001	-88.7006244900822\\
0.809000000000001	-88.6936711820246\\
0.810000000000001	-88.6868186341043\\
0.811000000000001	-88.6800636704162\\
0.812000000000001	-88.6734038504913\\
0.813000000000001	-88.6668370590169\\
0.814000000000001	-88.6603618637234\\
0.815000000000001	-88.6539775312364\\
0.816000000000001	-88.6476840304082\\
0.817000000000001	-88.6414809237974\\
0.818000000000001	-88.6353677553378\\
0.819000000000001	-88.6293442558055\\
0.820000000000001	-88.6234103757745\\
0.821000000000001	-88.6175662986387\\
0.822000000000001	-88.6118105771326\\
0.823000000000001	-88.6061409491333\\
0.824000000000001	-88.600554588176\\
0.825000000000001	-88.5950481401141\\
0.826000000000001	-88.5896177620155\\
0.827000000000001	-88.584259162967\\
0.828000000000001	-88.5789676464772\\
0.829000000000001	-88.5737381541361\\
0.830000000000001	-88.5685653102308\\
0.831000000000001	-88.5634434669856\\
0.832000000000001	-88.5583672246892\\
0.833000000000001	-88.5533314443063\\
0.834000000000001	-88.5483313378765\\
0.835000000000001	-88.5433625962238\\
0.836000000000001	-88.5384214802521\\
0.837000000000001	-88.5335049097636\\
0.838000000000001	-88.5286105492599\\
0.839000000000001	-88.5237368901641\\
0.840000000000001	-88.5188833288419\\
0.841000000000001	-88.5140502397429\\
0.842000000000001	-88.5092402292641\\
0.843000000000001	-88.5044567630898\\
0.844000000000001	-88.4997042061774\\
0.845000000000001	-88.4949878031213\\
0.846000000000001	-88.490312440541\\
0.847000000000001	-88.4856828802493\\
0.848000000000001	-88.4811040373611\\
0.849000000000001	-88.4765810206095\\
0.850000000000001	-88.4721191292442\\
0.851000000000001	-88.4677238457117\\
0.852000000000001	-88.4633969772081\\
0.853000000000001	-88.4591383967514\\
0.854000000000001	-88.4549465837072\\
0.855000000000001	-88.45081871072\\
0.856000000000001	-88.4467490972841\\
0.857000000000001	-88.4427297699537\\
0.858000000000001	-88.4387509235848\\
0.859000000000001	-88.4348011202527\\
0.860000000000001	-88.4308658823994\\
0.861000000000001	-88.4269324351165\\
0.862000000000001	-88.4229881081237\\
0.863000000000001	-88.4190223237761\\
0.864000000000001	-88.4150217477787\\
0.865000000000001	-88.4109752132736\\
0.866000000000001	-88.4068722157058\\
0.867000000000001	-88.4027030035914\\
0.868000000000001	-88.3984586606495\\
0.869000000000001	-88.3941311789102\\
0.870000000000001	-88.3897135224817\\
0.871000000000001	-88.3851996817373\\
0.872000000000001	-88.3805875904119\\
0.873000000000001	-88.3758774076406\\
0.874000000000001	-88.3710712204279\\
0.875000000000001	-88.3661729764208\\
0.876000000000001	-88.3611884033168\\
0.877000000000001	-88.3561249164012\\
0.878000000000001	-88.3509915156559\\
0.879000000000001	-88.3457986738252\\
0.880000000000001	-88.3405598345663\\
0.881000000000001	-88.3352850572695\\
0.882000000000001	-88.3299840240269\\
0.883000000000001	-88.3246627795291\\
0.884000000000001	-88.3193258374608\\
0.885000000000001	-88.3139762313104\\
0.886000000000001	-88.308615573471\\
0.887000000000001	-88.3032441218918\\
0.888000000000001	-88.2978608535048\\
0.889000000000001	-88.292463543667\\
0.890000000000001	-88.2870488508209\\
0.891000000000001	-88.2816122998399\\
0.892000000000001	-88.2761522318899\\
0.893000000000001	-88.2706684287628\\
0.894000000000001	-88.2651615914047\\
0.895000000000001	-88.259633343208\\
0.896000000000001	-88.2540862090504\\
0.897000000000001	-88.2485235886331\\
0.898000000000001	-88.242949724476\\
0.899000000000001	-88.2373696649355\\
0.900000000000001	-88.2317892226179\\
};
\addplot [color=red]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37217674494798\\
0.002	1.37217710386711\\
0.003	1.37217681186759\\
0.004	1.37217216009325\\
0.005	1.37215209933923\\
0.006	1.37210202866678\\
0.007	1.37199742988068\\
0.008	1.37180300001737\\
0.009	1.37147047946839\\
0.01	1.37093660203996\\
0.011	1.37012098054358\\
0.012	1.36893981277169\\
0.013	1.36731736849736\\
0.014	1.36519537187262\\
0.015	1.36253555648406\\
0.016	1.35931754123931\\
0.017	1.35553807496641\\
0.018	1.35120510535698\\
0.019	1.3463330838942\\
0.02	1.34093857958819\\
0.021	1.33503851486878\\
0.022	1.32865939161797\\
0.023	1.32182493913368\\
0.024	1.31454485339225\\
0.025	1.30681561506421\\
0.026	1.29862487426982\\
0.027	1.28995420836629\\
0.028	1.28078091880462\\
0.029	1.2710792862276\\
0.03	1.26082177178655\\
0.031	1.24998015791096\\
0.032	1.2385273407459\\
0.033	1.22643847065762\\
0.034	1.21369127368656\\
0.035	1.20026730036563\\
0.036	1.18615245253418\\
0.037	1.1713382339771\\
0.038	1.15582220235362\\
0.039	1.1396090871901\\
0.04	1.12271125034275\\
0.041	1.10515020525992\\
0.042	1.08696036890292\\
0.043	1.06818933843369\\
0.044	1.04889724392334\\
0.045	1.02915642719741\\
0.046	1.00904662972863\\
0.047	0.988658978301377\\
0.048	0.96808786524458\\
0.049	0.947388915774828\\
0.05	0.926574485329422\\
0.051	0.90562806298957\\
0.052	0.884544194958468\\
0.053	0.863327489801526\\
0.054	0.841994525903886\\
0.055	0.820574521134476\\
0.056	0.799107398040396\\
0.057	0.77764524640388\\
0.058	0.756254759567691\\
0.059	0.735012168010966\\
0.06	0.714003853231143\\
0.061	0.693326794873574\\
0.062	0.673084830550561\\
0.063	0.653384462760632\\
0.064	0.634333889813661\\
0.065	0.616042667275294\\
0.066	0.598621478685745\\
0.067	0.582181895642921\\
0.068	0.566836136322788\\
0.069	0.552696814163972\\
0.07	0.539876701272064\\
0.071	0.528488278445433\\
0.0720000000000001	0.518641742191038\\
0.0730000000000001	0.510444124076972\\
0.0740000000000001	0.50399757711332\\
0.0750000000000001	0.499401003105102\\
0.0760000000000001	0.496749019652376\\
0.0770000000000001	0.496130820030574\\
0.0780000000000001	0.497634242734618\\
0.0790000000000001	0.501342945190097\\
0.0800000000000001	0.507336446153768\\
0.0810000000000001	0.515688906560672\\
0.0820000000000001	0.526469892801235\\
0.0830000000000001	0.539745751663528\\
0.0840000000000001	0.555581048006165\\
0.0850000000000001	0.574038965891265\\
0.0860000000000001	0.59518294247569\\
0.0870000000000001	0.619076977361227\\
0.0880000000000001	0.64578670510277\\
0.0890000000000001	0.675379108607297\\
0.0900000000000001	0.70792112860526\\
0.0910000000000001	0.743480766482418\\
0.0920000000000001	0.782131740258419\\
0.0930000000000001	0.823946833586052\\
0.0940000000000001	0.868996166603193\\
0.0950000000000001	0.917346880798627\\
0.0960000000000001	0.969063113514919\\
0.0970000000000001	1.0242059667788\\
0.0980000000000001	1.08283369933305\\
0.0990000000000001	1.1450016316165\\
0.1	1.21076206824396\\
0.101	1.28016496412448\\
0.102	1.35325272878645\\
0.103	1.43006279088995\\
0.104	1.51062992385706\\
0.105	1.59498641643601\\
0.106	1.68316225963086\\
0.107	1.7751850158331\\
0.108	1.87108020952282\\
0.109	1.97087078748085\\
0.11	2.07457358353367\\
0.111	2.18221228483902\\
0.112	2.29379601676007\\
0.113	2.40935672616693\\
0.114	2.52891669555852\\
0.115	2.65250684524706\\
0.116	2.78015008330342\\
0.117	2.9118656456149\\
0.118	3.04768833068317\\
0.119	3.18763167812897\\
0.12	3.33173027876015\\
0.121	3.4799930277622\\
0.122	3.63244303864184\\
0.123	3.7890815641399\\
0.124	3.94992059012123\\
0.125	4.11495378369658\\
0.126	4.28419060098443\\
0.127	4.45761307890582\\
0.128	4.63522820114314\\
0.129	4.81701122206545\\
0.13	5.00296355219453\\
0.131	5.19306130419578\\
0.132	5.38729365652312\\
0.133	5.58564787688484\\
0.134	5.78810879187134\\
0.135	5.99465684617173\\
0.136	6.20526831674061\\
0.137	6.41991574581855\\
0.138	6.63856839035735\\
0.139	6.86119309838079\\
0.14	7.08775450012551\\
0.141	7.31821080801039\\
0.142	7.55252058167528\\
0.143	7.79064334654008\\
0.144	8.03254614160564\\
0.145	8.27819174248667\\
0.146	8.52755195697302\\
0.147	8.78060150581496\\
0.148	9.03731838288335\\
0.149	9.29768364255573\\
0.15	9.56168105511493\\
0.151	9.82929449250802\\
0.152	10.1004915513015\\
0.153	10.3752379203299\\
0.154	10.6534994976652\\
0.155	10.9352436989926\\
0.156	11.2204353910942\\
0.157	11.5090473244548\\
0.158	11.8010492513358\\
0.159	12.0964172706961\\
0.16	12.395128834315\\
0.161	12.6971635275555\\
0.162	13.0025086751528\\
0.163	13.3111496173753\\
0.164	13.6230697660499\\
0.165	13.9382474752859\\
0.166	14.2566589979142\\
0.167	14.5782755687932\\
0.168	14.9030680309364\\
0.169	15.2310059047346\\
0.17	15.5620586049554\\
0.171	15.8961886625964\\
0.172	16.2333629345991\\
0.173	16.5735486007301\\
0.174	16.9167176536125\\
0.175	17.2628442494544\\
0.176	17.6119021083769\\
0.177	17.963858623377\\
0.178	18.3186934113566\\
0.179	18.6763765286901\\
0.18	19.0368838399922\\
0.181	19.4001833758134\\
0.182	19.7662479585478\\
0.183	20.1350489062812\\
0.184	20.5065582846129\\
0.185	20.8807457832659\\
0.186	21.2575825126536\\
0.187	21.6370428304759\\
0.188	22.0190981782088\\
0.189	22.4037268073221\\
0.19	22.7909001428733\\
0.191	23.1805955679295\\
0.192	23.5727838162315\\
0.193	23.9674367061906\\
0.194	24.3645252374417\\
0.195	24.7640272918583\\
0.196	25.1659091127613\\
0.197	25.5701433600819\\
0.198	25.9767079551415\\
0.199	26.3855776568487\\
0.2	26.7967256187418\\
0.201	27.2101301022965\\
0.202	27.6257657435587\\
0.203	28.0436073428588\\
0.204	28.4636276520416\\
0.205	28.8858024459906\\
0.206	29.3101108747628\\
0.207	29.73652759312\\
0.208	30.1650292307184\\
0.209	30.595592590327\\
0.21	31.0281928611566\\
0.211	31.4628016596249\\
0.212	31.8993998782379\\
0.213	32.3379660727755\\
0.214	32.7784751981763\\
0.215	33.2209062292599\\
0.216	33.6652397202488\\
0.217	34.1114569765124\\
0.218	34.5595399736196\\
0.219	35.0094712723582\\
0.22	35.4612339307272\\
0.221	35.9148119747888\\
0.222	36.3701918205937\\
0.223	36.8273598550886\\
0.224	37.2863015432123\\
0.225	37.746999634907\\
0.226	38.2094380424618\\
0.227	38.6736016859178\\
0.228	39.1394568083557\\
0.229	39.6069765397095\\
0.23	40.0761436238788\\
0.231	40.5469178579939\\
0.232	41.0192746944012\\
0.233	41.493180409153\\
0.234	41.9685980445349\\
0.235	42.4454958954963\\
0.236	42.9238353977493\\
0.237	43.4035793243263\\
0.238	43.8846911270705\\
0.239	44.367133313019\\
0.24	44.8508676694989\\
0.241	45.335856339035\\
0.242	45.8220660929901\\
0.243	46.3094581236999\\
0.244	46.7980010751839\\
0.245	47.2876592327625\\
0.246	47.7784048327953\\
0.247	48.2702105738734\\
0.248	48.763051797834\\
0.249	49.2569075894632\\
0.25	49.7517600336208\\
0.251	50.2475937550886\\
0.252	50.7443910062912\\
0.253	51.2421322394815\\
0.254	51.7407968139791\\
0.255	52.2403631773177\\
0.256	52.7408088775659\\
0.257	53.2421107141223\\
0.258	53.7442447373788\\
0.259	54.2471862597025\\
0.26	54.750909830079\\
0.261	55.2553910410149\\
0.262	55.7605976204282\\
0.263	56.266500236191\\
0.264	56.7730638172939\\
0.265	57.2802486918637\\
0.266	57.7880131726255\\
0.267	58.2963065177255\\
0.268	58.8050770876809\\
0.269	59.3142713780244\\
0.27	59.8238274587277\\
0.271	60.3336798197388\\
0.272	60.8437499542849\\
0.273	61.3539396894695\\
0.274	61.8641471911655\\
0.275	62.3742538316402\\
0.276	62.8841311096971\\
0.277	63.3936447639895\\
0.278	63.902651928115\\
0.279	64.4110096550827\\
0.28	64.9185659812428\\
0.281	65.4251715681919\\
0.282	65.9306860895178\\
0.283	66.4349674176943\\
0.284	66.9378799062096\\
0.285	67.4392918077594\\
0.286	67.9390775623087\\
0.287	68.4371135272991\\
0.288	68.9332850532376\\
0.289	69.4274843546074\\
0.29	69.9196028412801\\
0.291	70.4095415406492\\
0.292	70.8972044215552\\
0.293	71.3824970930389\\
0.294	71.8653295793163\\
0.295	72.3456156400175\\
0.296	72.8232758597579\\
0.297	73.2982367400261\\
0.298	73.7704285221865\\
0.299	74.2397879259999\\
0.3	74.7062532581048\\
0.301	75.1697691832872\\
0.302	75.6302878099575\\
0.303	76.0877605474881\\
0.304	76.5421509612451\\
0.305	76.9934210404207\\
0.306	77.4415424769527\\
0.307	77.886487402987\\
0.308	78.3282330665327\\
0.309	78.7667657083568\\
0.31	79.2020635050097\\
0.311	79.6341171090924\\
0.312	80.0629224961732\\
0.313	80.4884856523934\\
0.314	80.9108163867569\\
0.315	81.3299311876142\\
0.316	81.745851417217\\
0.317	82.1585997571958\\
0.318	82.5682069039425\\
0.319	82.9747031029951\\
0.32	83.3781244517913\\
0.321	83.7785082240838\\
0.322	84.1758825064798\\
0.323	84.5702654917804\\
0.324	84.9616639983948\\
0.325	85.3500738458688\\
0.326	85.7354830212954\\
0.327	86.1178755809705\\
0.328	86.4972344907896\\
0.329	86.8735432379074\\
0.33	87.2467866269062\\
0.331	87.6169527171334\\
0.332	87.9840406828527\\
0.333	88.3480549040835\\
0.334	88.7090023350362\\
0.335	89.066891542035\\
0.336	89.4217321347944\\
0.337	89.7735344023994\\
0.338	90.1223090697571\\
0.339	90.4680671247485\\
0.34	90.8108196892926\\
0.341	91.1505778781738\\
0.342	91.4873524706287\\
0.343	91.8211540624512\\
0.344	92.1519930891788\\
0.345	92.479879810011\\
0.346	92.8048243010513\\
0.347	93.1268364413336\\
0.348	93.4459259011708\\
0.349	93.7621014334118\\
0.35	94.0753751287568\\
0.351	94.3857529798293\\
0.352	94.6932607595034\\
0.353	94.9979275432746\\
0.354	95.2997840043446\\
0.355	95.5988615202652\\
0.356	95.8951920409936\\
0.357	96.1888073522734\\
0.358	96.4797390052316\\
0.359	96.7680179853009\\
0.36	97.0536746568019\\
0.361	97.3367379457483\\
0.362	97.617199176159\\
0.363	97.8945283228543\\
0.364	98.1677954189234\\
0.365	98.436103109772\\
0.366	98.6986152069023\\
0.367	98.9545521881645\\
0.368	99.2032197791105\\
0.369	99.4439636215407\\
0.37	99.6762036560659\\
0.371	99.8994247016376\\
0.372	100.113189796782\\
0.373	100.317126947487\\
0.374	100.51092994008\\
0.375	100.694347935122\\
0.376	100.867190820539\\
0.377	101.02932349473\\
0.378	101.180662959154\\
0.379	101.321176033434\\
0.38	101.450874939318\\
0.381	101.569815444916\\
0.382	101.678091045333\\
0.383	101.77583067015\\
0.384	101.863196766084\\
0.385	101.940383151757\\
0.386	102.00761288027\\
0.387	102.065136076523\\
0.388	102.113228340417\\
0.389	102.15218680778\\
0.39	102.182329592981\\
0.391	102.203988425573\\
0.392	102.217518511508\\
0.393	102.223292047299\\
0.394	102.221700458244\\
0.395	102.213142742883\\
0.396	102.198024540596\\
0.397	102.176754843227\\
0.398	102.149746785784\\
0.399	102.117420955625\\
0.4	102.080203158518\\
0.401	102.03851996455\\
0.402	101.992798711068\\
0.403	101.943456803244\\
0.404	101.890895159169\\
0.405	101.83549601388\\
0.406	101.777622886532\\
0.407	101.717621828392\\
0.408	101.655823236705\\
0.409	101.592543553593\\
0.41	101.528086431491\\
0.411	101.462742780068\\
0.412	101.396792724966\\
0.413	101.330504400577\\
0.414	101.264132815107\\
0.415	101.197920354512\\
0.416	101.132096913191\\
0.417	101.066879092573\\
0.418	101.002472491658\\
0.419	100.939068769811\\
0.42	100.876845317113\\
0.421	100.815915796117\\
0.422	100.756272065673\\
0.423	100.69788042895\\
0.424	100.640701963014\\
0.425	100.58469948423\\
0.426	100.529833471072\\
0.427	100.476062032162\\
0.428	100.423343009419\\
0.429	100.371631826238\\
0.43	100.320881910966\\
0.431	100.271045182133\\
0.432	100.222071082071\\
0.433	100.173907435762\\
0.434	100.126499501756\\
0.435	100.079790892712\\
0.436	100.033721641334\\
0.437	99.9882314309014\\
0.438	99.9432561703325\\
0.439	99.8987325729481\\
0.44	99.8545961620628\\
0.441	99.8107810036934\\
0.442	99.7672201448576\\
0.443	99.7238457038967\\
0.444	99.6805892846952\\
0.445	99.6373821821237\\
0.446	99.5941559472303\\
0.447	99.5508428005351\\
0.448	99.5073758214437\\
0.449	99.4636899385773\\
0.45	99.419721067609\\
0.451	99.3754068925555\\
0.452	99.3306870020318\\
0.453	99.2855033491801\\
0.454	99.2398011678462\\
0.455	99.1935278140978\\
0.456	99.1466338372653\\
0.457	99.0990729516169\\
0.458	99.050802802438\\
0.459	99.0017850880714\\
0.46	98.9519854057096\\
0.461	98.901373001693\\
0.462	98.849919059273\\
0.463	98.7975978776641\\
0.464	98.7443870078784\\
0.465	98.690267250491\\
0.466	98.6352233294909\\
0.467	98.5792427058107\\
0.468	98.5223191259581\\
0.469	98.4644498894879\\
0.47	98.405635755752\\
0.471	98.3458818140835\\
0.472	98.2851982989364\\
0.473	98.2236006136898\\
0.474	98.1611088425977\\
0.475	98.0977476611337\\
0.476	98.033545804523\\
0.477	97.9685361210221\\
0.478	97.9027551618393\\
0.479	97.836242437385\\
0.48	97.7690407789489\\
0.481	97.7011958734878\\
0.482	97.6327561250103\\
0.483	97.5637724540144\\
0.484	97.4942976467215\\
0.485	97.4243871386294\\
0.486	97.3540971525097\\
0.487	97.283485363405\\
0.488	97.212609654053\\
0.489	97.1415287816587\\
0.49	97.0703016916045\\
0.491	96.9989865275541\\
0.492	96.9276401223319\\
0.493	96.8563192044376\\
0.494	96.7850789667099\\
0.495	96.7139726730303\\
0.496	96.6430518570046\\
0.497	96.5723662108458\\
0.498	96.5019635175628\\
0.499	96.4318896206346\\
0.5	96.3621878374381\\
0.501	96.2928993850348\\
0.502	96.2240624265264\\
0.503	96.1557129913544\\
0.504	96.0878883060644\\
0.505	96.0206234468077\\
0.506	95.9539507031869\\
0.507	95.8878995400082\\
0.508	95.8224973343754\\
0.509	95.7577694155269\\
0.51	95.6937379687346\\
0.511	95.6304230292046\\
0.512	95.5678443425722\\
0.513	95.5060178776449\\
0.514	95.4449568850297\\
0.515	95.3846733668605\\
0.516	95.325176507788\\
0.517	95.2664732177125\\
0.518	95.2085685161684\\
0.519	95.151465108527\\
0.52	95.0951638626236\\
0.521	95.0396641193692\\
0.522	94.9849635986841\\
0.523	94.9310589409186\\
0.524	94.8779447445295\\
0.525	94.8256158991643\\
0.526	94.7740656287026\\
0.527	94.723285920662\\
0.528	94.6732679071661\\
0.529	94.6240019582881\\
0.53	94.5754775193313\\
0.531	94.5276831303759\\
0.532	94.4806071858427\\
0.533	94.4342379817946\\
0.534	94.3885637486956\\
0.535	94.3435727434304\\
0.536	94.2992533376629\\
0.537	94.2555942089095\\
0.538	94.2125846296062\\
0.539	94.1702135468351\\
0.54	94.1284708533412\\
0.541	94.0873471565671\\
0.542	94.0468323361455\\
0.543	94.0069179764083\\
0.544	93.9675954922732\\
0.545	93.9288571014437\\
0.546	93.8906954029224\\
0.547	93.8531040464737\\
0.548	93.8160770643773\\
0.549	93.779609276713\\
0.55	93.7436963209264\\
0.551	93.7083345524065\\
0.552	93.6735206459968\\
0.553	93.6392516208489\\
0.554	93.6055254363254\\
0.555	93.5723400529865\\
0.556	93.5396925735004\\
0.557	93.5075828844289\\
0.558	93.4760109204381\\
0.559	93.4449763928032\\
0.56	93.4144796252505\\
0.561	93.3845194218223\\
0.562	93.3550981618696\\
0.563	93.3262184319662\\
0.564	93.2978829637607\\
0.565	93.2700949620702\\
0.566	93.2428567572187\\
0.567	93.2161731169974\\
0.568	93.1900489805905\\
0.569	93.1644891173252\\
0.57	93.1394983325302\\
0.571	93.1150807432683\\
0.572	93.0912410154992\\
0.573	93.067983836841\\
0.574	93.0453131225922\\
0.575	93.0232321140283\\
0.576	93.0017435957261\\
0.577	92.9808498036434\\
0.578	92.9605526552552\\
0.579	92.9408533596565\\
0.58	92.9217527812626\\
0.581	92.9032512134632\\
0.582	92.8853502498998\\
0.583	92.8680517988692\\
0.584	92.8513584141238\\
0.585	92.8352725845658\\
0.586	92.8197968451006\\
0.587	92.8049336998365\\
0.588	92.7906855199406\\
0.589	92.7770544439308\\
0.59	92.7640422810618\\
0.591	92.751650321238\\
0.592	92.7398787647793\\
0.593	92.7287268638873\\
0.594	92.7181928663949\\
0.595	92.7082741688831\\
0.596	92.6989680088824\\
0.597	92.6902692919391\\
0.598	92.6821724361872\\
0.599	92.6746715703832\\
0.6	92.6677598533228\\
0.601	92.6614293729516\\
0.602	92.6556708534983\\
0.603	92.6504744414599\\
0.604	92.6458292201535\\
0.605	92.641723350609\\
0.606	92.6381440397438\\
0.607	92.635077695691\\
0.608	92.6325099955216\\
0.609	92.6304257750407\\
0.61	92.6288094433515\\
0.611	92.6276445377507\\
0.612	92.6269156914859\\
0.613	92.6266072714756\\
0.614	92.62670369046\\
0.615	92.6271883294312\\
0.616	92.6280468522528\\
0.617	92.629263920573\\
0.618	92.6308243088103\\
0.619	92.6327129169639\\
0.62	92.6349147821407\\
0.621	92.637415144592\\
0.622	92.6402005001188\\
0.623	92.6432582906021\\
0.624	92.6465804628984\\
0.625	92.6501571368308\\
0.626	92.6539807837487\\
0.627	92.6580448182269\\
0.628	92.6623434067233\\
0.629	92.6668713034361\\
0.63	92.6716237090877\\
0.631	92.6765977104591\\
0.632	92.6817846580563\\
0.633	92.6871762107208\\
0.634	92.6927607429584\\
0.635	92.6985298713412\\
0.636	92.704472347171\\
0.637	92.7105757081906\\
0.638	92.716826872324\\
0.639	92.7232120652876\\
0.64	92.7297168921104\\
0.641	92.7363273516376\\
0.642	92.7430334585098\\
0.643	92.7498301111308\\
0.644	92.7567115335496\\
0.645	92.7636752824315\\
0.646	92.7707203780179\\
0.647	92.777848003179\\
0.648	92.7850595198986\\
0.649	92.7923576076666\\
0.65	92.7997454879592\\
0.651	92.8072267181088\\
0.652	92.8148032433466\\
0.653	92.8224758809843\\
0.654	92.8302450779622\\
0.655	92.838110292194\\
0.656	92.8460707216981\\
0.657	92.8541246108568\\
0.658	92.862269564192\\
0.659	92.8705025515487\\
0.66	92.8788199350106\\
0.661	92.8872174998432\\
0.662	92.895690696637\\
0.663	92.9042346001967\\
0.664	92.912843913142\\
0.665	92.9215129998313\\
0.666	92.9302359215348\\
0.667	92.9390064724349\\
0.668	92.9478174158007\\
0.669	92.9566628583563\\
0.67	92.9655360581272\\
0.671	92.9744300890444\\
0.672	92.9833379574539\\
0.673	92.9922525541091\\
0.674	93.0011667479818\\
0.675	93.0100733835179\\
0.676	93.0189653151052\\
0.677	93.0278354531237\\
0.678	93.0366767455758\\
0.679	93.045482266104\\
0.68	93.0542451495362\\
0.681	93.0629586836551\\
0.682	93.0716160162402\\
0.683	93.0802103480512\\
0.684	93.088734921547\\
0.685	93.0971831161602\\
0.686	93.1055483766349\\
0.687	93.1138243450021\\
0.688000000000001	93.1220047495188\\
0.689000000000001	93.1300835687186\\
0.690000000000001	93.1380548854808\\
0.691000000000001	93.1459130545181\\
0.692000000000001	93.1536523803167\\
0.693000000000001	93.1612673522619\\
0.694000000000001	93.168752544288\\
0.695000000000001	93.1761027752111\\
0.696000000000001	93.1833129650533\\
0.697000000000001	93.190378320664\\
0.698000000000001	93.197294164438\\
0.699000000000001	93.204056141236\\
0.700000000000001	93.2106600234118\\
0.701000000000001	93.2171024071157\\
0.702000000000001	93.2233792652578\\
0.703000000000001	93.2294875310362\\
0.704000000000001	93.2354245070985\\
0.705000000000001	93.2411878654869\\
0.706000000000001	93.2467756466559\\
0.707000000000001	93.2521862575823\\
0.708000000000001	93.2574184690029\\
0.709000000000001	93.262471411794\\
0.710000000000001	93.2673445725247\\
0.711000000000001	93.2720377881966\\
0.712000000000001	93.2765508411114\\
0.713000000000001	93.280886424671\\
0.714000000000001	93.2850466201365\\
0.715000000000001	93.2890340446503\\
0.716000000000001	93.2928518165391\\
0.717000000000001	93.296504270502\\
0.718000000000001	93.29999456126\\
0.719000000000001	93.3033270985405\\
0.720000000000001	93.3065066456401\\
0.721000000000001	93.3095382810212\\
0.722000000000001	93.3124270344832\\
0.723000000000001	93.3151780522797\\
0.724000000000001	93.3177966103476\\
0.725000000000001	93.3202880985651\\
0.726000000000001	93.3226580071731\\
0.727000000000001	93.3249119151675\\
0.728000000000001	93.3270553697992\\
0.729000000000001	93.3290938974724\\
0.730000000000001	93.3310330245999\\
0.731000000000001	93.3328782804468\\
0.732000000000001	93.3346343329443\\
0.733000000000001	93.3363053264109\\
0.734000000000001	93.3378950067\\
0.735000000000001	93.3394067397355\\
0.736000000000001	93.3408435313323\\
0.737000000000001	93.3422080480247\\
0.738000000000001	93.3435026386479\\
0.739000000000001	93.3447293564706\\
0.740000000000001	93.3458899816591\\
0.741000000000001	93.3469860439171\\
0.742000000000001	93.348020214837\\
0.743000000000001	93.3489957073322\\
0.744000000000001	93.3499160700604\\
0.745000000000001	93.3507851251119\\
0.746000000000001	93.3516069567597\\
0.747000000000001	93.3523858908464\\
0.748000000000001	93.3531264651126\\
0.749000000000001	93.3538339984428\\
0.750000000000001	93.3545127776747\\
0.751000000000001	93.355167769235\\
0.752000000000001	93.3558032124275\\
0.753000000000001	93.3564245856938\\
0.754000000000001	93.3570366991078\\
0.755000000000001	93.3576442462596\\
0.756000000000001	93.3582518367774\\
0.757000000000001	93.3588640100283\\
0.758000000000001	93.3594852398649\\
0.759000000000001	93.360119941418\\
0.760000000000001	93.360772479844\\
0.761000000000001	93.3614471809233\\
0.762000000000001	93.3621474810785\\
0.763000000000001	93.362876240826\\
0.764000000000001	93.3636358800497\\
0.765000000000001	93.364428401736\\
0.766000000000001	93.3652554166544\\
0.767000000000001	93.3661181687113\\
0.768000000000001	93.3670175607516\\
0.769000000000001	93.3679541806066\\
0.770000000000001	93.3689283271885\\
0.771000000000001	93.3699400364748\\
0.772000000000001	93.3709902404371\\
0.773000000000001	93.3720803469066\\
0.774000000000001	93.3732120995875\\
0.775000000000001	93.3743875795577\\
0.776000000000001	93.3756092053584\\
0.777000000000001	93.3768797319129\\
0.778000000000001	93.3782022484566\\
0.779000000000001	93.3795801756364\\
0.780000000000001	93.3810172619232\\
0.781000000000001	93.3825175794501\\
0.782000000000001	93.3840841109157\\
0.783000000000001	93.385719269386\\
0.784000000000001	93.3874251062392\\
0.785000000000001	93.3892033334989\\
0.786000000000001	93.3910553460268\\
0.787000000000001	93.3929822434424\\
0.788000000000001	93.3949848516248\\
0.789000000000001	93.3970637437163\\
0.790000000000001	93.3992192605282\\
0.791000000000001	93.4014516827755\\
0.792000000000001	93.4037619867524\\
0.793000000000001	93.4061516173578\\
0.794000000000001	93.4086223172679\\
0.795000000000001	93.4111760893312\\
0.796000000000001	93.413815173776\\
0.797000000000001	93.4165423426071\\
0.798000000000001	93.4193599370073\\
0.799000000000001	93.4222707671645\\
0.800000000000001	93.4252777082245\\
0.801000000000001	93.4283837636257\\
0.802000000000001	93.4315919487791\\
0.803000000000001	93.4349054241697\\
0.804000000000001	93.4383274031282\\
0.805000000000001	93.4418608108872\\
0.806000000000001	93.4455094633284\\
0.807000000000001	93.4492768758751\\
0.808000000000001	93.4531666610879\\
0.809000000000001	93.4571825382412\\
0.810000000000001	93.4613283468992\\
0.811000000000001	93.4656080645264\\
0.812000000000001	93.4700244138548\\
0.813000000000001	93.474579296174\\
0.814000000000001	93.4792740286536\\
0.815000000000001	93.4841093765648\\
0.816000000000001	93.4890855849118\\
0.817000000000001	93.4942026719988\\
0.818000000000001	93.4994603632394\\
0.819000000000001	93.5048580655401\\
0.820000000000001	93.5103948807708\\
0.821000000000001	93.5160696221433\\
0.822000000000001	93.5218813311566\\
0.823000000000001	93.5278290851446\\
0.824000000000001	93.5339119377616\\
0.825000000000001	93.5401289200448\\
0.826000000000001	93.546479040163\\
0.827000000000001	93.552961282057\\
0.828000000000001	93.5595746031285\\
0.829000000000001	93.5663179311405\\
0.830000000000001	93.573190160475\\
0.831000000000001	93.5801901478763\\
0.832000000000001	93.5873172034492\\
0.833000000000001	93.5945710221969\\
0.834000000000001	93.6019515795727\\
0.835000000000001	93.6094591190097\\
0.836000000000001	93.617094149027\\
0.837000000000001	93.6248574418444\\
0.838000000000001	93.6327500336653\\
0.839000000000001	93.6407732267453\\
0.840000000000001	93.6489285933099\\
0.841000000000001	93.6572179813623\\
0.842000000000001	93.6656417483285\\
0.843000000000001	93.67419936343\\
0.844000000000001	93.682889698784\\
0.845000000000001	93.6917110703833\\
0.846000000000001	93.700661566112\\
0.847000000000001	93.7097390187822\\
0.848000000000001	93.7189409650475\\
0.849000000000001	93.7282646586167\\
0.850000000000001	93.737707091666\\
0.851000000000001	93.7472650153386\\
0.852000000000001	93.75693600103\\
0.853000000000001	93.7667180113668\\
0.854000000000001	93.7766092521153\\
0.855000000000001	93.7866081555744\\
0.856000000000001	93.7967137536694\\
0.857000000000001	93.8069255466967\\
0.858000000000001	93.8172433948096\\
0.859000000000001	93.8276674720966\\
0.860000000000001	93.8381982775798\\
0.861000000000001	93.8488365031947\\
0.862000000000001	93.8595828117434\\
0.863000000000001	93.8704379398096\\
0.864000000000001	93.8814028929244\\
0.865000000000001	93.8924787068947\\
0.866000000000001	93.9036664905187\\
0.867000000000001	93.914967407978\\
0.868000000000001	93.9263826632143\\
0.869000000000001	93.9379134863229\\
0.870000000000001	93.9495611219829\\
0.871000000000001	93.9613268199156\\
0.872000000000001	93.9732103923328\\
0.873000000000001	93.9852107502871\\
0.874000000000001	93.9973261296087\\
0.875000000000001	94.0095541270794\\
0.876000000000001	94.0218917385802\\
0.877000000000001	94.0343353988622\\
0.878000000000001	94.0468810226223\\
0.879000000000001	94.0595240465811\\
0.880000000000001	94.0722588168937\\
0.881000000000001	94.085081182211\\
0.882000000000001	94.0979861712394\\
0.883000000000001	94.1109698211783\\
0.884000000000001	94.1240284371649\\
0.885000000000001	94.1371585875384\\
0.886000000000001	94.1503570961514\\
0.887000000000001	94.1636210320893\\
0.888000000000001	94.1769476971535\\
0.889000000000001	94.190334611421\\
0.890000000000001	94.2037794971783\\
0.891000000000001	94.2172802419891\\
0.892000000000001	94.230834457123\\
0.893000000000001	94.2444397100579\\
0.894000000000001	94.2580935736322\\
0.895000000000001	94.271793636415\\
0.896000000000001	94.2855375110218\\
0.897000000000001	94.299322843628\\
0.898000000000001	94.3131473245346\\
0.899000000000001	94.3270086996662\\
0.900000000000001	94.340904782857\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 2 kg}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90031901005115\\
0.002	-5.90031817902961\\
0.003	-5.90031986705799\\
0.004	-5.90033508723147\\
0.005	-5.9003908977302\\
0.006	-5.90052028938295\\
0.007	-5.90076919963091\\
0.008	-5.90118748764211\\
0.009	-5.9018230179299\\
0.01	-5.90272194024189\\
0.011	-5.90393857950808\\
0.012	-5.90555379533007\\
0.013	-5.90769688012838\\
0.014	-5.91055611293737\\
0.015	-5.91438650482232\\
0.016	-5.91951035247203\\
0.017	-5.92631678042517\\
0.018	-5.93525175652408\\
0.019	-5.94682051155161\\
0.02	-5.96157012033527\\
0.021	-5.98007532063297\\
0.022	-6.00284606180074\\
0.023	-6.030343175579\\
0.024	-6.06299890360554\\
0.025	-6.10122840191513\\
0.026	-6.14543140774028\\
0.027	-6.1959919138576\\
0.028	-6.25327889613372\\
0.029	-6.31764837609977\\
0.03	-6.38944372658199\\
0.031	-6.46899341697058\\
0.032	-6.55659954821967\\
0.033	-6.65253855565587\\
0.034	-6.75706409188787\\
0.035	-6.87040881276925\\
0.036	-6.99276860633122\\
0.037	-7.1243126859226\\
0.038	-7.26518588685431\\
0.039	-7.41550480069657\\
0.04	-7.57535659593669\\
0.041	-7.74479795233731\\
0.042	-7.92385842526309\\
0.043	-8.11253747369273\\
0.044	-8.31080325419065\\
0.045	-8.51859416547228\\
0.046	-8.73583007938272\\
0.047	-8.96246559450367\\
0.048	-9.19852698398918\\
0.049	-9.44407430513166\\
0.05	-9.69916594349723\\
0.051	-9.96384434587847\\
0.052	-10.2381366194194\\
0.053	-10.5220519327592\\
0.054	-10.8155852748536\\
0.055	-11.1187149818734\\
0.056	-11.4313992881817\\
0.057	-11.7535808226895\\
0.058	-12.0851819548754\\
0.059	-12.4261059873025\\
0.06	-12.7762321873111\\
0.061	-13.1354340684065\\
0.062	-13.5035395061224\\
0.063	-13.8803636906809\\
0.064	-14.2657085033232\\
0.065	-14.6593585263405\\
0.066	-15.0610802989335\\
0.067	-15.4706242121672\\
0.068	-15.8877250133759\\
0.069	-16.3121028748664\\
0.07	-16.7434643109415\\
0.071	-17.1815050115463\\
0.0720000000000001	-17.6259183633442\\
0.0730000000000001	-18.0763939145125\\
0.0740000000000001	-18.5326168635549\\
0.0750000000000001	-18.994269204788\\
0.0760000000000001	-19.461029209893\\
0.0770000000000001	-19.9325743946256\\
0.0780000000000001	-20.4085809886438\\
0.0790000000000001	-20.8887251151989\\
0.0800000000000001	-21.3726832702716\\
0.0810000000000001	-21.8601341496999\\
0.0820000000000001	-22.3507573435516\\
0.0830000000000001	-22.8442353299126\\
0.0840000000000001	-23.3402546867829\\
0.0850000000000001	-23.8385070872521\\
0.0860000000000001	-24.3386902053491\\
0.0870000000000001	-24.8405086361287\\
0.0880000000000001	-25.3436745174597\\
0.0890000000000001	-25.8479050516214\\
0.0900000000000001	-26.3529221481728\\
0.0910000000000001	-26.8584465703513\\
0.0920000000000001	-27.3641813351738\\
0.0930000000000001	-27.8698290482472\\
0.0940000000000001	-28.3751017721361\\
0.0950000000000001	-28.8797144581074\\
0.0960000000000001	-29.3833944056114\\
0.0970000000000001	-29.885878320763\\
0.0980000000000001	-30.3869126674928\\
0.0990000000000001	-30.8862537699257\\
0.1	-31.3836677881647\\
0.101	-31.8789373900524\\
0.102	-32.371887753075\\
0.103	-32.8623643828587\\
0.104	-33.3502247232965\\
0.105	-33.8353344417114\\
0.106	-34.317569094464\\
0.107	-34.7968182225951\\
0.108	-35.2729805605377\\
0.109	-35.7459645503346\\
0.11	-36.2156855780889\\
0.111	-36.6820651152382\\
0.112	-37.1450154046284\\
0.113	-37.6044157665823\\
0.114	-38.0601626851463\\
0.115	-38.5121738441362\\
0.116	-38.9603280056071\\
0.117	-39.4045563801419\\
0.118	-39.8447484449996\\
0.119	-40.2808214230967\\
0.12	-40.7126866990868\\
0.121	-41.1402549947179\\
0.122	-41.5634686189572\\
0.123	-41.9822399332907\\
0.124	-42.3965267902831\\
0.125	-42.8062525235204\\
0.126	-43.2113721373099\\
0.127	-43.6118212861571\\
0.128	-44.0075626685071\\
0.129	-44.3985334333333\\
0.13	-44.7847106092429\\
0.131	-45.1660272505989\\
0.132	-45.5424595595275\\
0.133	-45.9139422153112\\
0.134	-46.2804589916041\\
0.135	-46.6419737089189\\
0.136	-46.9984537740791\\
0.137	-47.3498701121596\\
0.138	-47.6961970891972\\
0.139	-48.0374124398313\\
0.14	-48.3734972016249\\
0.141	-48.704439726913\\
0.142	-49.0302623370833\\
0.143	-49.3510142879614\\
0.144	-49.6667650914758\\
0.145	-49.9776017280361\\
0.146	-50.2836313672434\\
0.147	-50.5849680030919\\
0.148	-50.8817355364806\\
0.149	-51.1740670973735\\
0.15	-51.462102739265\\
0.151	-51.7459810731478\\
0.152	-52.0258002170118\\
0.153	-52.3016334162224\\
0.154	-52.5735393476916\\
0.155	-52.8415599460734\\
0.156	-53.1057386503712\\
0.157	-53.3660956614523\\
0.158	-53.622651199952\\
0.159	-53.8754188020581\\
0.16	-54.1244058802474\\
0.161	-54.3696191019129\\
0.162	-54.6110873836282\\
0.163	-54.8488509272623\\
0.164	-55.0829528275304\\
0.165	-55.3134364257394\\
0.166	-55.5403441598741\\
0.167	-55.7637171204589\\
0.168	-55.983595130342\\
0.169	-56.2000130273383\\
0.17	-56.4130003597824\\
0.171	-56.622587388366\\
0.172	-56.8288329466826\\
0.173	-57.03180008156\\
0.174	-57.231568580326\\
0.175	-57.4282179338839\\
0.176	-57.6218394135668\\
0.177	-57.8125207068888\\
0.178	-58.0003686894396\\
0.179	-58.1854869361222\\
0.18	-58.3679695462705\\
0.181	-58.5479203276225\\
0.182	-58.7254198716799\\
0.183	-58.9005295381195\\
0.184	-59.0733200905275\\
0.185	-59.243839581376\\
0.186	-59.4121245522784\\
0.187	-59.5782173379191\\
0.188	-59.7421368990117\\
0.189	-59.9039035657369\\
0.19	-60.0635434120287\\
0.191	-60.2210717994512\\
0.192	-60.3765029710219\\
0.193	-60.5298449352256\\
0.194	-60.6810861749993\\
0.195	-60.8302446226467\\
0.196	-60.9773285399142\\
0.197	-61.1223643757926\\
0.198	-61.2653496447852\\
0.199	-61.4063102734992\\
0.2	-61.545306714213\\
0.201	-61.682371497461\\
0.202	-61.8174698073928\\
0.203	-61.950615161478\\
0.204	-62.0818106014097\\
0.205	-62.2110868947103\\
0.206	-62.3384610627815\\
0.207	-62.4639563839088\\
0.208	-62.5876084554709\\
0.209	-62.7094574774414\\
0.21	-62.8295503998751\\
0.211	-62.9479418772762\\
0.212	-63.0647017190276\\
0.213	-63.179911311973\\
0.214	-63.2936513696041\\
0.215	-63.4059947260642\\
0.216	-63.5170105268339\\
0.217	-63.6267674081009\\
0.218	-63.7353307836139\\
0.219	-63.8427666140257\\
0.22	-63.9491388966857\\
0.221	-64.0544948250837\\
0.222	-64.1588140321903\\
0.223	-64.2620620474477\\
0.224	-64.3642014022131\\
0.225	-64.4651928468495\\
0.226	-64.5649950351598\\
0.227	-64.6635662501471\\
0.228	-64.7608631586559\\
0.229	-64.85684366051\\
0.23	-64.9514637749052\\
0.231	-65.0446798902067\\
0.232	-65.1364665449986\\
0.233	-65.2268370865917\\
0.234	-65.3157398516377\\
0.235	-65.4031016105269\\
0.236	-65.4891402558778\\
0.237	-65.5739385950759\\
0.238	-65.6575089027519\\
0.239	-65.7399443071466\\
0.24	-65.8213367736801\\
0.241	-65.9017019682254\\
0.242	-65.9811595363636\\
0.243	-66.0597998048907\\
0.244	-66.1376541627155\\
0.245	-66.2147859998283\\
0.246	-66.2912530342183\\
0.247	-66.3670985910797\\
0.248	-66.4423640707821\\
0.249	-66.5170793581773\\
0.25	-66.5912592087866\\
0.251	-66.6649163343256\\
0.252	-66.7380537313606\\
0.253	-66.810630158004\\
0.254	-66.8826192242524\\
0.255	-66.9539738585535\\
0.256	-67.0246707122165\\
0.257	-67.0946718942051\\
0.258	-67.1639536414484\\
0.259	-67.2324419763706\\
0.26	-67.3000131609945\\
0.261	-67.3667706751253\\
0.262	-67.4327618481131\\
0.263	-67.4980814276983\\
0.264	-67.562831027994\\
0.265	-67.6271325828191\\
0.266	-67.6911203417955\\
0.267	-67.7549428498367\\
0.268	-67.8187502038604\\
0.269	-67.8826945579526\\
0.27	-67.9469274749916\\
0.271	-68.0115835367272\\
0.272	-68.0767401925101\\
0.273	-68.1424458011676\\
0.274	-68.2087438358054\\
0.275	-68.275674741509\\
0.276	-68.3432776792075\\
0.277	-68.4115909591172\\
0.278	-68.480652174048\\
0.279	-68.5504990344714\\
0.28	-68.6211684312767\\
0.281	-68.6926959952566\\
0.282	-68.765105186541\\
0.283	-68.8384140083371\\
0.284	-68.9126382930679\\
0.285	-68.987792192921\\
0.286	-69.0638884856131\\
0.287	-69.1409388272351\\
0.288	-69.2189539200283\\
0.289	-69.2979436399837\\
0.29	-69.3779171327711\\
0.291	-69.4588823894455\\
0.292	-69.5408433328804\\
0.293	-69.6238015010917\\
0.294	-69.7077568269344\\
0.295	-69.7927078072572\\
0.296	-69.8786516580261\\
0.297	-69.9655844548417\\
0.298	-70.0535012698413\\
0.299	-70.1423963414026\\
0.3	-70.2322631590433\\
0.301	-70.3230952827443\\
0.302	-70.4148932412893\\
0.303	-70.5076637184253\\
0.304	-70.6014176490221\\
0.305	-70.6961686078816\\
0.306	-70.7919316722879\\
0.307	-70.8887223035834\\
0.308	-70.9865556503705\\
0.309	-71.0854459589898\\
0.31	-71.185406272861\\
0.311	-71.2864454622028\\
0.312	-71.388525927745\\
0.313	-71.4916031590825\\
0.314	-71.5956411508864\\
0.315	-71.700528014593\\
0.316	-71.8062134476173\\
0.317	-71.912666335559\\
0.318	-72.0198035701629\\
0.319	-72.127542772906\\
0.32	-72.2357913879682\\
0.321	-72.3444650437534\\
0.322	-72.4535094412913\\
0.323	-72.5628791577645\\
0.324	-72.6725301629736\\
0.325	-72.7824204605428\\
0.326	-72.8925103363015\\
0.327	-73.0027625061423\\
0.328	-73.1131462768107\\
0.329	-73.2236256271749\\
0.33	-73.3341707528814\\
0.331	-73.4447494785663\\
0.332	-73.5553197494768\\
0.333	-73.6658453687017\\
0.334	-73.7763115141041\\
0.335	-73.8867373329883\\
0.336	-73.997148464324\\
0.337	-74.1075775159461\\
0.338	-74.2180601666824\\
0.339	-74.3286334095703\\
0.34	-74.4393345757939\\
0.341	-74.5501961899672\\
0.342	-74.6612076891841\\
0.343	-74.7723845466425\\
0.344	-74.8850586543642\\
0.345	-75.0016038126245\\
0.346	-75.1243255954201\\
0.347	-75.2553972021508\\
0.348	-75.3968502778102\\
0.349	-75.5505692893242\\
0.35	-75.7182774508751\\
0.351	-75.9015414505219\\
0.352	-76.1017617025212\\
0.353	-76.3201708023305\\
0.354	-76.5578287748609\\
0.355	-76.8156267719746\\
0.356	-77.0942893488736\\
0.357	-77.3943771506024\\
0.358	-77.7162991254098\\
0.359	-78.0603122959774\\
0.36	-78.4265324287963\\
0.361	-78.8149400550458\\
0.362	-79.2253703498818\\
0.363	-79.6575461786048\\
0.364	-80.1110836867463\\
0.365	-80.585506401964\\
0.366	-81.0802563549263\\
0.367	-81.5947051792791\\
0.368	-82.1281639745517\\
0.369	-82.6798924671835\\
0.37	-83.2491015815508\\
0.371	-83.8350302741596\\
0.372	-84.4369296431982\\
0.373	-85.0540185405896\\
0.374	-85.6854654327623\\
0.375	-86.330403334326\\
0.376	-86.9879347774756\\
0.377	-87.6571417381069\\
0.378	-88.3370647887044\\
0.379	-89.0267161188615\\
0.38	-89.7251078907149\\
0.381	-90.4312509604806\\
0.382	-91.1441624476193\\
0.383	-91.8628762146788\\
0.384	-92.5864640272717\\
0.385	-93.3140520226685\\
0.386	-94.0448263316607\\
0.387	-94.7780271499279\\
0.388	-95.5129391237629\\
0.389	-96.2488844731251\\
0.39	-96.9852145248941\\
0.391	-97.7213289649179\\
0.392	-98.4566553623576\\
0.393	-99.1906654833374\\
0.394	-99.9228635777982\\
0.395	-100.652785170776\\
0.396	-101.37999549525\\
0.397	-102.104092119192\\
0.398	-102.824700756663\\
0.399	-103.541478560953\\
0.4	-104.254111562206\\
0.401	-104.962310358943\\
0.402	-105.665783776845\\
0.403	-106.364260627277\\
0.404	-107.057498784447\\
0.405	-107.745279236345\\
0.406	-108.427411632799\\
0.407	-109.103730679199\\
0.408	-109.774094785488\\
0.409	-110.438383360117\\
0.41	-111.096500948618\\
0.411	-111.748365685907\\
0.412	-112.393926107216\\
0.413	-113.033191811819\\
0.414	-113.66620350971\\
0.415	-114.293003348342\\
0.416	-114.913631917168\\
0.417	-115.528128375027\\
0.418	-116.136530584389\\
0.419	-116.738875233334\\
0.42	-117.335197944615\\
0.421	-117.925531845185\\
0.422	-118.509901098414\\
0.423	-119.088326382873\\
0.424	-119.660826896975\\
0.425	-120.227420875846\\
0.426	-120.788125841122\\
0.427	-121.342958728649\\
0.428	-121.891935955783\\
0.429	-122.435073451581\\
0.43	-122.972386625559\\
0.431	-123.503893144901\\
0.432	-124.029624364075\\
0.433	-124.549621123793\\
0.434	-125.063947947403\\
0.435	-125.572687825158\\
0.436	-126.075922081446\\
0.437	-126.573728671834\\
0.438	-127.066182043853\\
0.439	-127.553350761776\\
0.44	-128.035296454853\\
0.441	-128.512074853264\\
0.442	-128.983730363096\\
0.443	-129.450299297459\\
0.444	-129.911811531403\\
0.445	-130.368291167704\\
0.446	-130.819757052092\\
0.447	-131.266223202181\\
0.448	-131.70769919088\\
0.449	-132.14419050307\\
0.45	-132.575698874691\\
0.451	-133.002223639557\\
0.452	-133.423766512863\\
0.453	-133.84032915271\\
0.454	-134.25191187586\\
0.455	-134.658513442064\\
0.456	-135.060131041726\\
0.457	-135.456760388518\\
0.458	-135.848396112051\\
0.459	-136.235031240191\\
0.46	-136.616658389593\\
0.461	-136.992297110494\\
0.462	-137.358669019249\\
0.463	-137.71247492825\\
0.464	-138.050955555871\\
0.465	-138.371917512586\\
0.466	-138.673598417597\\
0.467	-138.954700718894\\
0.468	-139.214342154353\\
0.469	-139.451989612918\\
0.47	-139.667450455261\\
0.471	-139.860823470713\\
0.472	-140.032459974086\\
0.473	-140.182930790648\\
0.474	-140.312993289872\\
0.475	-140.423563283708\\
0.476	-140.515674999723\\
0.477	-140.590478702664\\
0.478	-140.649183278934\\
0.479	-140.693049062612\\
0.48	-140.723365841632\\
0.481	-140.741432757812\\
0.482	-140.748540920782\\
0.483	-140.745960667422\\
0.484	-140.734925608679\\
0.485	-140.716617695108\\
0.486	-140.692169303179\\
0.487	-140.662640817126\\
0.488	-140.62863314746\\
0.489	-140.59021661422\\
0.49	-140.547426635008\\
0.491	-140.500299168113\\
0.492	-140.448870894886\\
0.493	-140.393179249904\\
0.494	-140.333262465882\\
0.495	-140.269159641243\\
0.496	-140.200910805648\\
0.497	-140.128556983811\\
0.498	-140.052140257856\\
0.499	-139.971703828388\\
0.5	-139.887292074365\\
0.501	-139.798950619589\\
0.502	-139.706726551797\\
0.503	-139.610668033657\\
0.504	-139.510823614664\\
0.505	-139.40724252747\\
0.506	-139.299974691348\\
0.507	-139.189070735478\\
0.508	-139.074582022952\\
0.509	-138.956560675024\\
0.51	-138.835059595182\\
0.511	-138.710132497236\\
0.512	-138.581833434264\\
0.513	-138.450217043955\\
0.514	-138.31533883326\\
0.515	-138.177255074353\\
0.516	-138.036022886498\\
0.517	-137.891693130577\\
0.518	-137.744308811546\\
0.519	-137.593911125551\\
0.52	-137.440540157412\\
0.521	-137.284233992642\\
0.522	-137.125030889653\\
0.523	-136.962967644749\\
0.524	-136.798077635218\\
0.525	-136.630399876817\\
0.526	-136.459969024274\\
0.527	-136.286824149437\\
0.528	-136.111003015076\\
0.529	-135.9325410366\\
0.53	-135.751473324992\\
0.531	-135.567828211807\\
0.532	-135.381649802007\\
0.533	-135.19296882005\\
0.534	-135.001822327628\\
0.535	-134.80824548078\\
0.536	-134.612277252537\\
0.537	-134.413956494712\\
0.538	-134.213317999436\\
0.539	-134.010398517394\\
0.54	-133.805234928184\\
0.541	-133.597864618158\\
0.542	-133.388323581953\\
0.543	-133.176648413294\\
0.544	-132.962874725219\\
0.545	-132.747038713995\\
0.546	-132.529177265347\\
0.547	-132.309321766857\\
0.548	-132.087506180748\\
0.549	-131.86376955436\\
0.55	-131.638150232793\\
0.551	-131.410677673468\\
0.552	-131.181387407196\\
0.553	-130.950310962833\\
0.554	-130.717485192313\\
0.555	-130.482940297287\\
0.556	-130.246713616853\\
0.557	-130.008824944864\\
0.558	-129.769323783832\\
0.559	-129.528241534977\\
0.56	-129.285611716748\\
0.561	-129.041467032895\\
0.562	-128.79584521371\\
0.563	-128.548771453672\\
0.564	-128.300282621354\\
0.565	-128.050411201003\\
0.566	-127.799189630325\\
0.567	-127.546649298704\\
0.568	-127.292821511153\\
0.569	-127.037739044283\\
0.57	-126.781433952714\\
0.571	-126.523938487968\\
0.572	-126.265287155841\\
0.573	-126.005514572191\\
0.574	-125.744655177861\\
0.575	-125.482743268173\\
0.576	-125.219813005468\\
0.577	-124.955898435896\\
0.578	-124.691033502969\\
0.579	-124.425252060469\\
0.58	-124.15858788398\\
0.581	-123.891074681561\\
0.582	-123.622744235572\\
0.583	-123.353627999431\\
0.584	-123.083757553902\\
0.585	-122.813164617872\\
0.586	-122.541881058539\\
0.587	-122.269938901368\\
0.588	-121.997370339929\\
0.589	-121.724207745689\\
0.59	-121.450483677781\\
0.591	-121.176230892756\\
0.592	-120.901482241474\\
0.593	-120.6262705814\\
0.594	-120.35062886484\\
0.595	-120.074590158767\\
0.596	-119.798187658778\\
0.597	-119.521454705934\\
0.598	-119.244424803138\\
0.599	-118.967131631029\\
0.6	-118.689609063381\\
0.601	-118.41189118202\\
0.602	-118.134009536046\\
0.603	-117.855996615889\\
0.604	-117.577885596468\\
0.605	-117.299710299758\\
0.606	-117.021505158586\\
0.607	-116.743305181741\\
0.608	-116.465145920272\\
0.609	-116.187063434941\\
0.61	-115.909094264741\\
0.611	-115.631275396455\\
0.612	-115.353653054431\\
0.613	-115.076258975022\\
0.614	-114.799143948414\\
0.615	-114.522340077194\\
0.616	-114.245899673737\\
0.617	-113.96985535364\\
0.618	-113.694260683402\\
0.619	-113.419154343706\\
0.62	-113.144574845738\\
0.621	-112.870572329344\\
0.622	-112.597191835932\\
0.623	-112.324464220117\\
0.624	-112.052439495612\\
0.625	-111.781153304868\\
0.626	-111.510640857316\\
0.627	-111.240952340797\\
0.628	-110.972117753675\\
0.629	-110.70418701351\\
0.63	-110.43718995353\\
0.631	-110.171171331482\\
0.632	-109.906161182336\\
0.633	-109.642190309118\\
0.634	-109.379289260227\\
0.635	-109.11749169559\\
0.636	-108.856820812773\\
0.637	-108.597307645688\\
0.638	-108.338978900529\\
0.639	-108.081866164748\\
0.64	-107.825990654678\\
0.641	-107.571380828196\\
0.642	-107.318063579256\\
0.643	-107.066071679257\\
0.644	-106.815427505088\\
0.645	-106.56616169167\\
0.646	-106.318301085382\\
0.647	-106.071878019287\\
0.648	-105.826914483501\\
0.649	-105.583440535573\\
0.65	-105.341482405024\\
0.651	-105.10107139673\\
0.652	-104.86222564224\\
0.653	-104.624987526167\\
0.654	-104.389362276855\\
0.655	-104.15538019849\\
0.656	-103.923093208465\\
0.657	-103.692441173713\\
0.658	-103.463516569339\\
0.659	-103.236293630115\\
0.66	-103.010841400591\\
0.661	-102.787149239352\\
0.662	-102.565265517488\\
0.663	-102.345184989566\\
0.664	-102.126944172013\\
0.665	-101.910540508158\\
0.666	-101.696001997211\\
0.667	-101.483328512371\\
0.668	-101.2725403223\\
0.669	-101.063638453761\\
0.67	-100.8566416461\\
0.671	-100.651554661523\\
0.672	-100.448392501855\\
0.673	-100.247150979971\\
0.674	-100.047848265398\\
0.675	-99.8504963470779\\
0.676	-99.6550646469639\\
0.677	-99.4615503513202\\
0.678	-99.2700092043612\\
0.679	-99.0804114953651\\
0.68	-98.8927401609182\\
0.681	-98.7070590614508\\
0.682	-98.5233465499492\\
0.683	-98.3415995599956\\
0.684	-98.1618754212335\\
0.685	-97.9841594843238\\
0.686	-97.8084663128202\\
0.687	-97.6347652520796\\
0.688000000000001	-97.4630970760248\\
0.689000000000001	-97.2934205753229\\
0.690000000000001	-97.1257780970027\\
0.691000000000001	-96.9601365606687\\
0.692000000000001	-96.7965279085799\\
0.693000000000001	-96.634905724116\\
0.694000000000001	-96.4752968340034\\
0.695000000000001	-96.3176551966948\\
0.696000000000001	-96.1620137952866\\
0.697000000000001	-96.0083283920308\\
0.698000000000001	-95.856626452931\\
0.699000000000001	-95.706870079014\\
0.700000000000001	-95.5590822328513\\
0.701000000000001	-95.4132283611832\\
0.702000000000001	-95.2693316860538\\
0.703000000000001	-95.1273984214432\\
0.704000000000001	-94.9873789330981\\
0.705000000000001	-94.849306754764\\
0.706000000000001	-94.7131808373817\\
0.707000000000001	-94.5789851306212\\
0.708000000000001	-94.4467028536158\\
0.709000000000001	-94.3163052037655\\
0.710000000000001	-94.1877641869822\\
0.711000000000001	-94.0610756896203\\
0.712000000000001	-93.9361955656838\\
0.713000000000001	-93.8130977125856\\
0.714000000000001	-93.6917588200088\\
0.715000000000001	-93.5721552918862\\
0.716000000000001	-93.4542633619894\\
0.717000000000001	-93.3380591672884\\
0.718000000000001	-93.2235186423591\\
0.719000000000001	-93.1106176182647\\
0.720000000000001	-92.9993317422634\\
0.721000000000001	-92.8896254868807\\
0.722000000000001	-92.7815088937059\\
0.723000000000001	-92.6749744247382\\
0.724000000000001	-92.5700090783501\\
0.725000000000001	-92.4666002035949\\
0.726000000000001	-92.3647349163937\\
0.727000000000001	-92.2644001532343\\
0.728000000000001	-92.1655826105409\\
0.729000000000001	-92.0682688145171\\
0.730000000000001	-91.972445107545\\
0.731000000000001	-91.8780980942391\\
0.732000000000001	-91.7852124565357\\
0.733000000000001	-91.6937747228979\\
0.734000000000001	-91.6037758791058\\
0.735000000000001	-91.5152107197897\\
0.736000000000001	-91.4280773286732\\
0.737000000000001	-91.342376728897\\
0.738000000000001	-91.2581127068101\\
0.739000000000001	-91.1752916613776\\
0.740000000000001	-91.0939222147774\\
0.741000000000001	-91.0140157115863\\
0.742000000000001	-90.9355745027756\\
0.743000000000001	-90.8585959810477\\
0.744000000000001	-90.7830727431759\\
0.745000000000001	-90.708995714512\\
0.746000000000001	-90.6363543331651\\
0.747000000000001	-90.5651365912416\\
0.748000000000001	-90.4953290669829\\
0.749000000000001	-90.426916958438\\
0.750000000000001	-90.3598841220931\\
0.751000000000001	-90.2942133019507\\
0.752000000000001	-90.2298926905619\\
0.753000000000001	-90.1669091556212\\
0.754000000000001	-90.1052497173776\\
0.755000000000001	-90.0448999702783\\
0.756000000000001	-89.9858447329881\\
0.757000000000001	-89.9280677420738\\
0.758000000000001	-89.871551802107\\
0.759000000000001	-89.8162787559354\\
0.760000000000001	-89.7622295594104\\
0.761000000000001	-89.7093840095918\\
0.762000000000001	-89.6577219838532\\
0.763000000000001	-89.6072230550561\\
0.764000000000001	-89.5578666461036\\
0.765000000000001	-89.5096322236858\\
0.766000000000001	-89.462499237206\\
0.767000000000001	-89.4164471562687\\
0.768000000000001	-89.371455561171\\
0.769000000000001	-89.3275041409926\\
0.770000000000001	-89.2845727306364\\
0.771000000000001	-89.2426397815838\\
0.772000000000001	-89.2016916616933\\
0.773000000000001	-89.1617146188401\\
0.774000000000001	-89.1226978008384\\
0.775000000000001	-89.0846319869055\\
0.776000000000001	-89.0475091682156\\
0.777000000000001	-89.0113225559086\\
0.778000000000001	-88.9760684847913\\
0.779000000000001	-88.9417441010914\\
0.780000000000001	-88.9083479103828\\
0.781000000000001	-88.8758818872801\\
0.782000000000001	-88.8443367134185\\
0.783000000000001	-88.8137030800133\\
0.784000000000001	-88.7839690741988\\
0.785000000000001	-88.7551213882911\\
0.786000000000001	-88.7271452332033\\
0.787000000000001	-88.7000217898857\\
0.788000000000001	-88.6737312064262\\
0.789000000000001	-88.648251605333\\
0.790000000000001	-88.6235593186285\\
0.791000000000001	-88.599626809109\\
0.792000000000001	-88.576431439628\\
0.793000000000001	-88.5539504202908\\
0.794000000000001	-88.5321619827764\\
0.795000000000001	-88.5110451310117\\
0.796000000000001	-88.4905838838744\\
0.797000000000001	-88.4707634015376\\
0.798000000000001	-88.4515708756725\\
0.799000000000001	-88.4329953159763\\
0.800000000000001	-88.4150272654901\\
0.801000000000001	-88.3976619821618\\
0.802000000000001	-88.3808852389716\\
0.803000000000001	-88.3646839540887\\
0.804000000000001	-88.3490424176418\\
0.805000000000001	-88.3339423105199\\
0.806000000000001	-88.3193616692673\\
0.807000000000001	-88.3052835326986\\
0.808000000000001	-88.2916868693063\\
0.809000000000001	-88.2785499764463\\
0.810000000000001	-88.2658505357919\\
0.811000000000001	-88.253565670222\\
0.812000000000001	-88.2416728953251\\
0.813000000000001	-88.2301501796885\\
0.814000000000001	-88.2189759917364\\
0.815000000000001	-88.208129322665\\
0.816000000000001	-88.1975896766441\\
0.817000000000001	-88.1873372131186\\
0.818000000000001	-88.1773524723494\\
0.819000000000001	-88.1676168473299\\
0.820000000000001	-88.1581120581436\\
0.821000000000001	-88.1488206436065\\
0.822000000000001	-88.1397260800759\\
0.823000000000001	-88.1308127322023\\
0.824000000000001	-88.1220654660738\\
0.825000000000001	-88.1134701504164\\
0.826000000000001	-88.105012991969\\
0.827000000000001	-88.0966810673443\\
0.828000000000001	-88.0884633326598\\
0.829000000000001	-88.0803461739713\\
0.830000000000001	-88.072318144224\\
0.831000000000001	-88.0643682877409\\
0.832000000000001	-88.0564870463074\\
0.833000000000001	-88.0486677006484\\
0.834000000000001	-88.0409053230606\\
0.835000000000001	-88.0331965097839\\
0.836000000000001	-88.0255391695332\\
0.837000000000001	-88.017932434356\\
0.838000000000001	-88.0103769229343\\
0.839000000000001	-88.0028749858099\\
0.840000000000001	-87.995430296518\\
0.841000000000001	-87.988047653573\\
0.842000000000001	-87.9807309045771\\
0.843000000000001	-87.9734802251649\\
0.844000000000001	-87.9662945585437\\
0.845000000000001	-87.9591717081143\\
0.846000000000001	-87.9521081022303\\
0.847000000000001	-87.9450987740236\\
0.848000000000001	-87.9381373722049\\
0.849000000000001	-87.9312162049546\\
0.850000000000001	-87.9243263174991\\
0.851000000000001	-87.9174576019394\\
0.852000000000001	-87.9106011503963\\
0.853000000000001	-87.9037529356595\\
0.854000000000001	-87.8969111706342\\
0.855000000000001	-87.8900758045705\\
0.856000000000001	-87.883248158079\\
0.857000000000001	-87.8764306499467\\
0.858000000000001	-87.8696267246384\\
0.859000000000001	-87.8628411901649\\
0.860000000000001	-87.8560804468332\\
0.861000000000001	-87.8493520384572\\
0.862000000000001	-87.8426633774967\\
0.863000000000001	-87.83601940147\\
0.864000000000001	-87.8294237875164\\
0.865000000000001	-87.8228795204763\\
0.866000000000001	-87.8163892024225\\
0.867000000000001	-87.8099549122643\\
0.868000000000001	-87.8035782207568\\
0.869000000000001	-87.7972602113122\\
0.870000000000001	-87.791001505855\\
0.871000000000001	-87.784802294935\\
0.872000000000001	-87.778661572939\\
0.873000000000001	-87.7725760620872\\
0.874000000000001	-87.7665405934752\\
0.875000000000001	-87.760548168372\\
0.876000000000001	-87.7545900628666\\
0.877000000000001	-87.7486545876025\\
0.878000000000001	-87.7427312224803\\
0.879000000000001	-87.736806932147\\
0.880000000000001	-87.7308681446236\\
0.881000000000001	-87.7249007119932\\
0.882000000000001	-87.7188967677735\\
0.883000000000001	-87.7128529415391\\
0.884000000000001	-87.7067721907387\\
0.885000000000001	-87.7006603674705\\
0.886000000000001	-87.6945256972994\\
0.887000000000001	-87.6883797433925\\
0.888000000000001	-87.6822333833738\\
0.889000000000001	-87.6761017056896\\
0.890000000000001	-87.6700144427162\\
0.891000000000001	-87.6640774335461\\
0.892000000000001	-87.6584205857939\\
0.893000000000001	-87.6531638592711\\
0.894000000000001	-87.6484187849033\\
0.895000000000001	-87.6442860708892\\
0.896000000000001	-87.6408577878863\\
0.897000000000001	-87.638215467263\\
0.898000000000001	-87.6364326294904\\
0.899000000000001	-87.6355719951492\\
0.900000000000001	-87.6356866558465\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37217671409838\\
0.002	1.37217682397781\\
0.003	1.37217634161384\\
0.004	1.37217345379491\\
0.005	1.37216520219492\\
0.006	1.3721490402972\\
0.007	1.372124706153\\
0.008	1.37209888489796\\
0.009	1.37208931319414\\
0.01	1.37212605859686\\
0.011	1.3722491006052\\
0.012	1.37249957968288\\
0.013	1.37291202376939\\
0.014	1.37350762141799\\
0.015	1.37429199047993\\
0.016	1.37525305426089\\
0.017	1.3763599751804\\
0.018	1.37756515422424\\
0.019	1.37880236240212\\
0.02	1.37999145008392\\
0.021	1.38104258067027\\
0.022	1.38189015674964\\
0.023	1.38248603126646\\
0.024	1.38278928128947\\
0.025	1.38276114794499\\
0.026	1.38236366840833\\
0.027	1.3815591621306\\
0.028	1.38030969834643\\
0.029	1.37857666730708\\
0.03	1.37632077984918\\
0.031	1.37350299858239\\
0.032	1.37008835511387\\
0.033	1.36604560629432\\
0.034	1.36134774040093\\
0.035	1.35596985329113\\
0.036	1.34989694538145\\
0.037	1.34311955911087\\
0.038	1.33563288695301\\
0.039	1.32743857779079\\
0.04	1.31854533403642\\
0.041	1.30896951205859\\
0.042	1.29873415007423\\
0.043	1.28787014455376\\
0.044	1.27641672194582\\
0.045	1.26442109593764\\
0.046	1.25193476758632\\
0.047	1.23899600117191\\
0.048	1.22561799906812\\
0.049	1.21180233018611\\
0.05	1.19755011024304\\
0.051	1.18286675836895\\
0.052	1.16776159964452\\
0.053	1.15224914444274\\
0.054	1.13634747481281\\
0.055	1.12007937433468\\
0.056	1.103473880864\\
0.057	1.08656430677596\\
0.058	1.06939032982013\\
0.059	1.05199754572497\\
0.06	1.03443919126436\\
0.061	1.01676918551722\\
0.062	0.999058829600356\\
0.063	0.981382554550724\\
0.064	0.963818281516424\\
0.065	0.946449286452638\\
0.066	0.929364540292281\\
0.067	0.912657991442325\\
0.068	0.896428392621442\\
0.069	0.880778935898448\\
0.07	0.865816927725399\\
0.071	0.851652813529249\\
0.0720000000000001	0.838397335022787\\
0.0730000000000001	0.826162029837832\\
0.0740000000000001	0.815059377413157\\
0.0750000000000001	0.805202393234504\\
0.0760000000000001	0.796704812880067\\
0.0770000000000001	0.78968003728929\\
0.0780000000000001	0.784241321971711\\
0.0790000000000001	0.780501357928003\\
0.0800000000000001	0.778572146354283\\
0.0810000000000001	0.778564227613143\\
0.0820000000000001	0.780587184286164\\
0.0830000000000001	0.784748844321564\\
0.0840000000000001	0.791154823524511\\
0.0850000000000001	0.799908170136712\\
0.0860000000000001	0.811109036946445\\
0.0870000000000001	0.82485434063846\\
0.0880000000000001	0.841237552604837\\
0.0890000000000001	0.860349929067836\\
0.0900000000000001	0.882280756354866\\
0.0910000000000001	0.907119480729521\\
0.0920000000000001	0.93496149956782\\
0.0930000000000001	0.965902402638214\\
0.0940000000000001	1.00003445322612\\
0.0950000000000001	1.03744863637896\\
0.0960000000000001	1.07823142766138\\
0.0970000000000001	1.12246579419624\\
0.0980000000000001	1.17023105196603\\
0.0990000000000001	1.22160283523586\\
0.1	1.27665312109617\\
0.101	1.33544804086297\\
0.102	1.39803968306892\\
0.103	1.46447304876901\\
0.104	1.53478905440657\\
0.105	1.60902614901863\\
0.106	1.68721942930341\\
0.107	1.76939856507002\\
0.108	1.85559004901295\\
0.109	1.94581685818088\\
0.11	2.04009974082834\\
0.111	2.13845685183281\\
0.112	2.24090713864633\\
0.113	2.34748508621823\\
0.114	2.45821648879359\\
0.115	2.57311619180765\\
0.116	2.69221956595965\\
0.117	2.81553733315135\\
0.118	2.94309472438147\\
0.119	3.07490835150854\\
0.12	3.21099792212342\\
0.121	3.35138424608071\\
0.122	3.496071567351\\
0.123	3.64508189759662\\
0.124	3.79841267965975\\
0.125	3.95608105024785\\
0.126	4.11808688024632\\
0.127	4.28444182215076\\
0.128	4.45514254138401\\
0.129	4.63020103232357\\
0.13	4.80960679563662\\
0.131	4.99337342053119\\
0.132	5.18148952305313\\
0.133	5.37396777535123\\
0.134	5.57079384560752\\
0.135	5.77196491295072\\
0.136	5.97747667897776\\
0.137	6.18732339986386\\
0.138	6.40149791728146\\
0.139	6.61999168618354\\
0.14	6.84279479937583\\
0.141	7.06989469265636\\
0.142	7.30126789974864\\
0.143	7.53688244660798\\
0.144	7.77669996153734\\
0.145	8.02067659049038\\
0.146	8.26876126685401\\
0.147	8.52090194796243\\
0.148	8.7770439796051\\
0.149	9.03713001512092\\
0.15	9.30110094040551\\
0.151	9.5688984098788\\
0.152	9.84047735654287\\
0.153	10.1158005008439\\
0.154	10.3948349098955\\
0.155	10.6775540682724\\
0.156	10.9639273974444\\
0.157	11.25393545377\\
0.158	11.5475564501163\\
0.159	11.8447704156276\\
0.16	12.1455590799399\\
0.161	12.4499042088653\\
0.162	12.7577806401651\\
0.163	13.0691596225265\\
0.164	13.384011422727\\
0.165	13.7023061516834\\
0.166	14.0240141177594\\
0.167	14.3491059577067\\
0.168	14.6775525511098\\
0.169	15.0093271963071\\
0.17	15.3444058073385\\
0.171	15.682764144272\\
0.172	16.0243654040912\\
0.173	16.3691739195667\\
0.174	16.7171468910458\\
0.175	17.0682438814097\\
0.176	17.4224196056088\\
0.177	17.7796322994033\\
0.178	18.1398304647049\\
0.179	18.5029659676905\\
0.18	18.8689970498689\\
0.181	19.237875996348\\
0.182	19.6095627045289\\
0.183	19.9840240295541\\
0.184	20.3612180327621\\
0.185	20.741113634319\\
0.186	21.123684434825\\
0.187	21.5088984987958\\
0.188	21.8967362595705\\
0.189	22.287175683958\\
0.19	22.6801897621718\\
0.191	23.0757565578301\\
0.192	23.4738521959932\\
0.193	23.8744544017244\\
0.194	24.2775518597792\\
0.195	24.6831131652591\\
0.196	25.0911117747816\\
0.197	25.5015090773741\\
0.198	25.9142832556887\\
0.199	26.3293967025275\\
0.2	26.7467890690767\\
0.201	27.1664158334714\\
0.202	27.5882785455306\\
0.203	28.0123514387498\\
0.204	28.4386183524382\\
0.205	28.8670476751361\\
0.206	29.2976186532953\\
0.207	29.7303082188514\\
0.208	30.1650871403459\\
0.209	30.6019247020793\\
0.21	31.0407871733724\\
0.211	31.4816367710691\\
0.212	31.9244238467826\\
0.213	32.3690896600244\\
0.214	32.8155737438836\\
0.215	33.2638189774478\\
0.216	33.7137687614003\\
0.217	34.1653652249099\\
0.218	34.6185508248629\\
0.219	35.073266165614\\
0.22	35.5294518096785\\
0.221	35.9870574406583\\
0.222	36.4460746849823\\
0.223	36.9065026232745\\
0.224	37.3683408857955\\
0.225	37.8315891049036\\
0.226	38.2962472434988\\
0.227	38.7623147448361\\
0.228	39.2297913745141\\
0.229	39.6986757247092\\
0.23	40.168967274917\\
0.231	40.6406657236447\\
0.232	41.1137678025456\\
0.233	41.5882532140602\\
0.234	42.0641489293156\\
0.235	42.5415015550427\\
0.236	43.0201713096753\\
0.237	43.5001105460874\\
0.238	43.9813201013368\\
0.239	44.4637490842855\\
0.24	44.9473487141678\\
0.241	45.4321201216997\\
0.242	45.9179839394624\\
0.243	46.4048736352433\\
0.244	46.8927553506983\\
0.245	47.3815719745478\\
0.246	47.87126753154\\
0.247	48.3617908312893\\
0.248	48.8530931272862\\
0.249	49.3451280764765\\
0.25	49.8378603459524\\
0.251	50.3312550225146\\
0.252	50.8252810018211\\
0.253	51.3199400463644\\
0.254	51.8152240220365\\
0.255	52.3111362536165\\
0.256	52.8076679704288\\
0.257	53.3048174474946\\
0.258	53.8025769372616\\
0.259	54.3009699339174\\
0.26	54.8000557677529\\
0.261	55.2997419076284\\
0.262	55.7999842463373\\
0.263	56.300714474474\\
0.264	56.8018700496825\\
0.265	57.303382837153\\
0.266	57.805182586589\\
0.267	58.3071941691851\\
0.268	58.8093442205239\\
0.269	59.3115594698325\\
0.27	59.8137675379901\\
0.271	60.3159052414232\\
0.272	60.8179416856006\\
0.273	61.3198599723909\\
0.274	61.8216446376283\\
0.275	62.323281066024\\
0.276	62.8247548837887\\
0.277	63.3260519257985\\
0.278	63.8271582718319\\
0.279	64.3280599559113\\
0.28	64.8287433012769\\
0.281	65.3291952861393\\
0.282	65.8294090378062\\
0.283	66.3293796063433\\
0.284	66.8291023245446\\
0.285	67.3285727079356\\
0.286	67.8277864027152\\
0.287	68.3267391291941\\
0.288	68.8254266505116\\
0.289	69.3238447462743\\
0.29	69.8219891916084\\
0.291	70.3198560126039\\
0.292	70.8174429435671\\
0.293	71.3147482878127\\
0.294	71.8117705238503\\
0.295	72.3085082584091\\
0.296	72.8049601822979\\
0.297	73.3011250308275\\
0.298	73.7970015409221\\
0.299	74.2925883836245\\
0.3	74.7878841540794\\
0.301	75.2828871359786\\
0.302	75.7775932544988\\
0.303	76.2719965790016\\
0.304	76.7660898250385\\
0.305	77.2598649151215\\
0.306	77.7533132568822\\
0.307	78.2464261121223\\
0.308	78.7391947642957\\
0.309	79.2316107082036\\
0.31	79.7236657055113\\
0.311	80.2153528160169\\
0.312	80.7066838209319\\
0.313	81.1976675415055\\
0.314	81.6883001648374\\
0.315	82.1786266085592\\
0.316	82.66864425969\\
0.317	83.1583342896911\\
0.318	83.6477100343256\\
0.319	84.1367849693016\\
0.32	84.6255747583355\\
0.321	85.1140900583105\\
0.322	85.6023179536456\\
0.323	86.090238453212\\
0.324	86.5778301081078\\
0.325	87.0650697570894\\
0.326	87.551932537688\\
0.327	88.0383919524493\\
0.328	88.524423610465\\
0.329	89.0099943418422\\
0.33	89.4950734254734\\
0.331	89.9796273831513\\
0.332	90.4636559002055\\
0.333	90.9471661005993\\
0.334	91.4301594624688\\
0.335	91.9126279305449\\
0.336	92.394562861755\\
0.337	92.8759528442406\\
0.338	93.3567857585386\\
0.339	93.8370491800862\\
0.34	94.3167306407701\\
0.341	94.7958192988228\\
0.342	95.2743155791159\\
0.343	95.7521810283083\\
0.344	96.2283970761917\\
0.345	96.7011777974855\\
0.346	97.1687970456339\\
0.347	97.6296340489975\\
0.348	98.0821748871084\\
0.349	98.5250125220371\\
0.35	98.9568532794093\\
0.351	99.3765100948583\\
0.352	99.7829063181305\\
0.353	100.175074834923\\
0.354	100.552160239302\\
0.355	100.913415366761\\
0.356	101.258199291222\\
0.357	101.585975818635\\
0.358	101.89630432756\\
0.359	102.188841862274\\
0.36	102.463336597275\\
0.361	102.719622519337\\
0.362	102.957621336193\\
0.363	103.177323809892\\
0.364	103.378794669811\\
0.365	103.562165634703\\
0.366	103.727630458497\\
0.367	103.875439671287\\
0.368	104.005896140846\\
0.369	104.119350799072\\
0.37	104.216200190615\\
0.371	104.296865676614\\
0.372	104.361798334278\\
0.373	104.41148793097\\
0.374	104.446470181799\\
0.375	104.467315114374\\
0.376	104.474625772268\\
0.377	104.469033560967\\
0.378	104.451200549101\\
0.379	104.421814451149\\
0.38	104.381578621247\\
0.381	104.331216801982\\
0.382	104.271466076677\\
0.383	104.203071103231\\
0.384	104.126762420193\\
0.385	104.043239582953\\
0.386	103.953164620266\\
0.387	103.85716749534\\
0.388	103.755855893821\\
0.389	103.649822471542\\
0.39	103.539651225268\\
0.391	103.425908623297\\
0.392	103.309153714701\\
0.393	103.189931729122\\
0.394	103.068775662344\\
0.395	102.94620503003\\
0.396	102.822726194693\\
0.397	102.698829393651\\
0.398	102.574990061416\\
0.399	102.451665892432\\
0.4	102.329297174213\\
0.401	102.208304896716\\
0.402	102.089093345894\\
0.403	101.972045275638\\
0.404	101.857516476464\\
0.405	101.745843475888\\
0.406	101.63733419609\\
0.407	101.532271024871\\
0.408	101.43091067219\\
0.409	101.333485536796\\
0.41	101.240196680924\\
0.411	101.151230199179\\
0.412	101.066728030396\\
0.413	100.986722109828\\
0.414	100.911182657533\\
0.415	100.840073642374\\
0.416	100.773358259309\\
0.417	100.710998660811\\
0.418	100.652955685267\\
0.419	100.599188593697\\
0.42	100.549654818104\\
0.421	100.504309915801\\
0.422	100.463107967428\\
0.423	100.426000520117\\
0.424	100.392936101276\\
0.425	100.363859960485\\
0.426	100.338713853298\\
0.427	100.317435845499\\
0.428	100.299960129204\\
0.429	100.286216864214\\
0.43	100.27613216805\\
0.431	100.269627583934\\
0.432	100.266619035924\\
0.433	100.267003279419\\
0.434	100.270592088088\\
0.435	100.277118783279\\
0.436	100.286306114284\\
0.437	100.297871185024\\
0.438	100.311526678571\\
0.439	100.326987985733\\
0.44	100.34397942174\\
0.441	100.362232422429\\
0.442	100.381490497446\\
0.443	100.401508790394\\
0.444	100.422054266179\\
0.445	100.442905996731\\
0.446	100.463855461782\\
0.447	100.484706883788\\
0.448	100.505277538017\\
0.449	100.525397970586\\
0.45	100.544912136706\\
0.451	100.563678732327\\
0.452	100.581566617929\\
0.453	100.598459541867\\
0.454	100.614254506158\\
0.455	100.628861682145\\
0.456	100.642204805528\\
0.457	100.654220315749\\
0.458	100.66485654012\\
0.459	100.674075436655\\
0.46	100.681851415215\\
0.461	100.688196132254\\
0.462	100.69318234984\\
0.463	100.696859378715\\
0.464	100.699244134245\\
0.465	100.700330100305\\
0.466	100.700099770236\\
0.467	100.698530979885\\
0.468	100.69560399952\\
0.469	100.691307640655\\
0.47	100.685642304918\\
0.471	100.678625215162\\
0.472	100.670291604167\\
0.473	100.66069464978\\
0.474	100.64990377737\\
0.475	100.63800300952\\
0.476	100.625087504904\\
0.477	100.61126298539\\
0.478	100.596640368221\\
0.479	100.581334499619\\
0.48	100.565461640656\\
0.481	100.549137295594\\
0.482	100.53247480034\\
0.483	100.515584066219\\
0.484	100.49856980012\\
0.485	100.481529366873\\
0.486	100.464553808663\\
0.487	100.447725890222\\
0.488	100.431123625561\\
0.489	100.414804138726\\
0.49	100.398774062742\\
0.491	100.383027172921\\
0.492	100.367556429899\\
0.493	100.352354288194\\
0.494	100.337412942053\\
0.495	100.322724515203\\
0.496	100.308281205946\\
0.497	100.294075396874\\
0.498	100.280099736624\\
0.499	100.266347199555\\
0.5	100.252811127998\\
0.501	100.239485255544\\
0.502	100.226363149206\\
0.503	100.213438290687\\
0.504	100.200704135355\\
0.505	100.188154180509\\
0.506	100.175782027034\\
0.507	100.163581431146\\
0.508	100.151546347464\\
0.509	100.139670964224\\
0.51	100.127949731415\\
0.511	100.116377350334\\
0.512	100.10494921043\\
0.513	100.093661256813\\
0.514	100.082510037246\\
0.515	100.071492647282\\
0.516	100.060606694648\\
0.517	100.049849441613\\
0.518	100.039217651594\\
0.519	100.028708304239\\
0.52	100.018318657525\\
0.521	100.008046169127\\
0.522	99.9978886628917\\
0.523	99.9878434620959\\
0.524	99.9779059393613\\
0.525	99.9680757996869\\
0.526	99.9583501217585\\
0.527	99.9487294176221\\
0.528	99.9392136908599\\
0.529	99.9298017291511\\
0.53	99.9204924263148\\
0.531	99.91128085448\\
0.532	99.9021730272601\\
0.533	99.8931659726915\\
0.534	99.8842612787334\\
0.535	99.8754554915621\\
0.536	99.8667545402306\\
0.537	99.8581567187085\\
0.538	99.8496652535113\\
0.539	99.8412777903473\\
0.54	99.8329987961693\\
0.541	99.8248261814041\\
0.542	99.8167642637104\\
0.543	99.8088112759895\\
0.544	99.8009714809426\\
0.545	99.79324296282\\
0.546	99.7856316346601\\
0.547	99.7781338884423\\
0.548	99.770751927867\\
0.549	99.7634900293447\\
0.55	99.7563475677486\\
0.551	99.749327276725\\
0.552	99.7424254134672\\
0.553	99.7356479367508\\
0.554	99.7289912313253\\
0.555	99.7224611430574\\
0.556	99.7160540414248\\
0.557	99.7097696047017\\
0.558	99.703615008095\\
0.559	99.6975901064141\\
0.56	99.6916960186767\\
0.561	99.6859333721923\\
0.562	99.6803032887792\\
0.563	99.6748067608009\\
0.564	99.6694441311806\\
0.565	99.6642156626962\\
0.566	99.6591214909879\\
0.567	99.6541610542926\\
0.568	99.6493336470344\\
0.569	99.6446392815096\\
0.57	99.6400774421582\\
0.571	99.6356475988285\\
0.572	99.631349154058\\
0.573	99.6271814896488\\
0.574	99.6231439028078\\
0.575	99.6192356028431\\
0.576	99.6154557001362\\
0.577	99.6118031990808\\
0.578	99.6082769909135\\
0.579	99.6048758477835\\
0.58	99.6015984175259\\
0.581	99.5984432192601\\
0.582	99.5954085956337\\
0.583	99.5924928401628\\
0.584	99.5896941637404\\
0.585	99.5870106844635\\
0.586	99.5844404184482\\
0.587	99.5819812716161\\
0.588	99.5796310323667\\
0.589	99.5773873650911\\
0.59	99.5752478044576\\
0.591	99.5732097504246\\
0.592	99.5712705669759\\
0.593	99.5694276107701\\
0.594	99.5676781316157\\
0.595	99.5660192630614\\
0.596	99.5644480287766\\
0.597	99.5629613393815\\
0.598	99.5615559895037\\
0.599	99.5602286550661\\
0.6	99.5589758908003\\
0.601	99.5577941279818\\
0.602	99.5566799433569\\
0.603	99.5556296555657\\
0.604	99.554639373484\\
0.605	99.5537050008296\\
0.606	99.5528222413117\\
0.607	99.551986604298\\
0.608	99.5511934109063\\
0.609	99.5504378004641\\
0.61	99.5497147372756\\
0.611	99.5490190176521\\
0.612	99.5483444485966\\
0.613	99.5476870469988\\
0.614	99.5470389936171\\
0.615	99.5463959356343\\
0.616	99.5457498396666\\
0.617	99.5450960879755\\
0.618	99.5444263653306\\
0.619	99.5437349945639\\
0.62	99.5430160979961\\
0.621	99.5422619423647\\
0.622	99.5414653343697\\
0.623	99.5406217777369\\
0.624	99.5397231610941\\
0.625	99.5387642015539\\
0.626	99.5377393844399\\
0.627	99.5366407552369\\
0.628	99.5354636598066\\
0.629	99.5342001443544\\
0.63	99.5328455614347\\
0.631	99.5313927924291\\
0.632	99.5298363990586\\
0.633	99.5281715221326\\
0.634	99.5263935872791\\
0.635	99.5244977867519\\
0.636	99.5224811108365\\
0.637	99.5203384405364\\
0.638	99.518065305854\\
0.639	99.5156577087177\\
0.64	99.5131129357925\\
0.641	99.5104264844713\\
0.642	99.5075939333304\\
0.643	99.5046112050434\\
0.644	99.5014754471119\\
0.645	99.4981819424798\\
0.646	99.4947264186249\\
0.647	99.4911049297329\\
0.648	99.4873147153034\\
0.649	99.4833512515002\\
0.65	99.4792104621095\\
0.651	99.4748886015491\\
0.652	99.4703821193401\\
0.653	99.4656896263479\\
0.654	99.4608059190857\\
0.655	99.4557268180806\\
0.656	99.4504477687886\\
0.657	99.4449805868961\\
0.658	99.439309800634\\
0.659	99.433442364253\\
0.66	99.42736904747\\
0.661	99.4210937520594\\
0.662	99.4146102520613\\
0.663	99.40792152581\\
0.664	99.4010241251349\\
0.665	99.3939204779997\\
0.666	99.3866084669591\\
0.667	99.379090218844\\
0.668	99.3713651747031\\
0.669	99.3634353358924\\
0.67	99.3553007436968\\
0.671	99.3469622535183\\
0.672	99.3384206484229\\
0.673	99.3296786084648\\
0.674	99.3207357925427\\
0.675	99.311592479203\\
0.676	99.3022559281623\\
0.677	99.2927323922902\\
0.678	99.2830142536131\\
0.679	99.2731079187092\\
0.68	99.2630175452894\\
0.681	99.2527351716127\\
0.682	99.242267331481\\
0.683	99.2316163467532\\
0.684	99.2207770526673\\
0.685	99.2097566675337\\
0.686	99.1985555089513\\
0.687	99.1871878470787\\
0.688000000000001	99.1756520091645\\
0.689000000000001	99.1639637664036\\
0.690000000000001	99.1521203013809\\
0.691000000000001	99.140138325089\\
0.692000000000001	99.1280193326681\\
0.693000000000001	99.115778399465\\
0.694000000000001	99.1034164308191\\
0.695000000000001	99.0909481686198\\
0.696000000000001	99.0783728285279\\
0.697000000000001	99.0657029386755\\
0.698000000000001	99.0529371167399\\
0.699000000000001	99.0400862879577\\
0.700000000000001	99.0271496481046\\
0.701000000000001	99.0141362286561\\
0.702000000000001	99.0010440521852\\
0.703000000000001	98.9878750275093\\
0.704000000000001	98.9746439493528\\
0.705000000000001	98.9613483411508\\
0.706000000000001	98.9479919690695\\
0.707000000000001	98.934582826144\\
0.708000000000001	98.9211297654008\\
0.709000000000001	98.9076446794675\\
0.710000000000001	98.8941392634757\\
0.711000000000001	98.8806211048697\\
0.712000000000001	98.8671044175856\\
0.713000000000001	98.8535994566849\\
0.714000000000001	98.8401151205718\\
0.715000000000001	98.826659795096\\
0.716000000000001	98.81324127401\\
0.717000000000001	98.7998668902446\\
0.718000000000001	98.7865435065081\\
0.719000000000001	98.7732775987434\\
0.720000000000001	98.7600752589054\\
0.721000000000001	98.7469441471476\\
0.722000000000001	98.7338831347398\\
0.723000000000001	98.7208950071191\\
0.724000000000001	98.7079841830765\\
0.725000000000001	98.695155482825\\
0.726000000000001	98.6824141846759\\
0.727000000000001	98.6697660351381\\
0.728000000000001	98.6572172065116\\
0.729000000000001	98.6447742825927\\
0.730000000000001	98.6324442163904\\
0.731000000000001	98.6202340683615\\
0.732000000000001	98.6081520973621\\
0.733000000000001	98.5962064634032\\
0.734000000000001	98.5844047555796\\
0.735000000000001	98.5727540890405\\
0.736000000000001	98.5612611977914\\
0.737000000000001	98.5499324726649\\
0.738000000000001	98.5387739727356\\
0.739000000000001	98.527791423031\\
0.740000000000001	98.5169902747683\\
0.741000000000001	98.5063765127828\\
0.742000000000001	98.4959546924769\\
0.743000000000001	98.4857302766942\\
0.744000000000001	98.4757085423257\\
0.745000000000001	98.4658940482528\\
0.746000000000001	98.4562907373109\\
0.747000000000001	98.4469020437069\\
0.748000000000001	98.4377309839933\\
0.749000000000001	98.428780231956\\
0.750000000000001	98.4200521804995\\
0.751000000000001	98.4115483403873\\
0.752000000000001	98.4032707281411\\
0.753000000000001	98.3952218863143\\
0.754000000000001	98.3874051170867\\
0.755000000000001	98.3798248258764\\
0.756000000000001	98.3724863372151\\
0.757000000000001	98.365395928504\\
0.758000000000001	98.3585607511985\\
0.759000000000001	98.3519887889879\\
0.760000000000001	98.3456887870047\\
0.761000000000001	98.3396705087194\\
0.762000000000001	98.3339431925631\\
0.763000000000001	98.3285162597977\\
0.764000000000001	98.3233989982731\\
0.765000000000001	98.3186004997471\\
0.766000000000001	98.3141296630984\\
0.767000000000001	98.3099951790136\\
0.768000000000001	98.3062054349321\\
0.769000000000001	98.3027685239412\\
0.770000000000001	98.2996922124585\\
0.771000000000001	98.2969854503203\\
0.772000000000001	98.2946501936601\\
0.773000000000001	98.2926878780328\\
0.774000000000001	98.2910972775333\\
0.775000000000001	98.2898752310961\\
0.776000000000001	98.2890171414181\\
0.777000000000001	98.2885169659973\\
0.778000000000001	98.2883653625507\\
0.779000000000001	98.2885519531815\\
0.780000000000001	98.2890647954054\\
0.781000000000001	98.2898884704909\\
0.782000000000001	98.2910155472902\\
0.783000000000001	98.2924393015424\\
0.784000000000001	98.2941545778466\\
0.785000000000001	98.296157503435\\
0.786000000000001	98.2984456269025\\
0.787000000000001	98.3010203992418\\
0.788000000000001	98.303884271085\\
0.789000000000001	98.3070416677829\\
0.790000000000001	98.3104987724823\\
0.791000000000001	98.3142659146267\\
0.792000000000001	98.3183458139064\\
0.793000000000001	98.3227419749936\\
0.794000000000001	98.3274560357426\\
0.795000000000001	98.3324886748776\\
0.796000000000001	98.3378355725614\\
0.797000000000001	98.3434911746908\\
0.798000000000001	98.3494478486451\\
0.799000000000001	98.355696103835\\
0.800000000000001	98.3622248800886\\
0.801000000000001	98.3690183105433\\
0.802000000000001	98.3760702810806\\
0.803000000000001	98.3833735708498\\
0.804000000000001	98.3909236810946\\
0.805000000000001	98.39871880884\\
0.806000000000001	98.4067594262455\\
0.807000000000001	98.415044223677\\
0.808000000000001	98.4235745877845\\
0.809000000000001	98.4323527455369\\
0.810000000000001	98.4413817193475\\
0.811000000000001	98.4506652926266\\
0.812000000000001	98.4602073672855\\
0.813000000000001	98.4700118702957\\
0.814000000000001	98.4800827016153\\
0.815000000000001	98.4904237112021\\
0.816000000000001	98.5010386844382\\
0.817000000000001	98.5119313001474\\
0.818000000000001	98.5231051709627\\
0.819000000000001	98.53456373985\\
0.820000000000001	98.5463103785295\\
0.821000000000001	98.5583482648189\\
0.822000000000001	98.5706805260959\\
0.823000000000001	98.5833102346663\\
0.824000000000001	98.5962404344101\\
0.825000000000001	98.6094740929107\\
0.826000000000001	98.6230141462754\\
0.827000000000001	98.6368634331428\\
0.828000000000001	98.6510244004937\\
0.829000000000001	98.6655001084595\\
0.830000000000001	98.6802931693656\\
0.831000000000001	98.6954060984424\\
0.832000000000001	98.7108401844936\\
0.833000000000001	98.7265940103322\\
0.834000000000001	98.7426645488532\\
0.835000000000001	98.7590474258756\\
0.836000000000001	98.7757371264199\\
0.837000000000001	98.7927270817571\\
0.838000000000001	98.8100094172846\\
0.839000000000001	98.8275747162991\\
0.840000000000001	98.8454124084379\\
0.841000000000001	98.8635109547895\\
0.842000000000001	98.8818601869848\\
0.843000000000001	98.9004539711421\\
0.844000000000001	98.91928775961\\
0.845000000000001	98.9383584859334\\
0.846000000000001	98.9576647754203\\
0.847000000000001	98.9772069519071\\
0.848000000000001	98.9969870168493\\
0.849000000000001	99.0170085985779\\
0.850000000000001	99.0372768710265\\
0.851000000000001	99.0577984431569\\
0.852000000000001	99.0785785214902\\
0.853000000000001	99.0996172799853\\
0.854000000000001	99.120912550341\\
0.855000000000001	99.142460316859\\
0.856000000000001	99.1642550765214\\
0.857000000000001	99.1862901096185\\
0.858000000000001	99.2085575573013\\
0.859000000000001	99.2310481060938\\
0.860000000000001	99.2537507753636\\
0.861000000000001	99.2766533497463\\
0.862000000000001	99.2997440726846\\
0.863000000000001	99.3230139650969\\
0.864000000000001	99.3464555303616\\
0.865000000000001	99.3700621979362\\
0.866000000000001	99.393828014843\\
0.867000000000001	99.4177477668957\\
0.868000000000001	99.4418169522944\\
0.869000000000001	99.4660317504242\\
0.870000000000001	99.4903889865573\\
0.871000000000001	99.5148860932197\\
0.872000000000001	99.5395217845512\\
0.873000000000001	99.5642970652827\\
0.874000000000001	99.5892148745747\\
0.875000000000001	99.6142800255489\\
0.876000000000001	99.6394991054903\\
0.877000000000001	99.6648814709628\\
0.878000000000001	99.6904358937269\\
0.879000000000001	99.7161735111465\\
0.880000000000001	99.7421060526164\\
0.881000000000001	99.768246053592\\
0.882000000000001	99.7946005203589\\
0.883000000000001	99.8211725216882\\
0.884000000000001	99.8479594874304\\
0.885000000000001	99.8749562938554\\
0.886000000000001	99.9021557989452\\
0.887000000000001	99.9295480438058\\
0.888000000000001	99.9571237032025\\
0.889000000000001	99.9848697854409\\
0.890000000000001	100.012759547756\\
0.891000000000001	100.040693907057\\
0.892000000000001	100.068550722185\\
0.893000000000001	100.096216947173\\
0.894000000000001	100.123587117838\\
0.895000000000001	100.150565402151\\
0.896000000000001	100.177063539216\\
0.897000000000001	100.203002525431\\
0.898000000000001	100.228310108567\\
0.899000000000001	100.252923356776\\
0.900000000000001	100.276787490313\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 3 kg}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90031896665057\\
0.002	-5.9003177167047\\
0.003	-5.9003191139084\\
0.004	-5.9003376604346\\
0.005	-5.90041572486465\\
0.006	-5.90060989114681\\
0.007	-5.90101384822459\\
0.008	-5.90176203582599\\
0.009	-5.90303420522117\\
0.01	-5.90506331855646\\
0.011	-5.90813769188801\\
0.012	-5.91260082818713\\
0.013	-5.91882727044941\\
0.014	-5.92722102711564\\
0.015	-5.93821098026584\\
0.016	-5.95224625170223\\
0.017	-5.96979042113284\\
0.018	-5.99131689666127\\
0.019	-6.01730175178432\\
0.02	-6.04821798387677\\
0.021	-6.0845234586306\\
0.022	-6.1266136706551\\
0.023	-6.17481909533584\\
0.024	-6.22943415106815\\
0.025	-6.29075221724025\\
0.026	-6.35907443277325\\
0.027	-6.43470419046451\\
0.028	-6.51794461949748\\
0.029	-6.60909930088044\\
0.03	-6.70846962698591\\
0.031	-6.81634645117382\\
0.032	-6.932987523635\\
0.033	-7.05861546254049\\
0.034	-7.19341997449149\\
0.035	-7.33755713161972\\
0.036	-7.49114759940343\\
0.037	-7.65427611210879\\
0.038	-7.82699178619822\\
0.039	-8.00931234789722\\
0.04	-8.20121720460089\\
0.041	-8.40264665574708\\
0.042	-8.61352002320628\\
0.043	-8.8337318277881\\
0.044	-9.06314716447942\\
0.045	-9.30160844347147\\
0.046	-9.54892084489618\\
0.047	-9.80484919310904\\
0.048	-10.0691333502937\\
0.049	-10.3415019911082\\
0.05	-10.6217151543734\\
0.051	-10.9095959955125\\
0.052	-11.2051344030916\\
0.053	-11.5083933882739\\
0.054	-11.8194367570437\\
0.055	-12.1383150345519\\
0.056	-12.4650501479225\\
0.057	-12.7996365787714\\
0.058	-13.1420180216446\\
0.059	-13.4921031525931\\
0.06	-13.8497752501878\\
0.061	-14.2148663343057\\
0.062	-14.5871342506451\\
0.063	-14.9662971420595\\
0.064	-15.3520488715677\\
0.065	-15.7440624274475\\
0.066	-16.1419906959152\\
0.067	-16.5454689564593\\
0.068	-16.954115847649\\
0.069	-17.3675347727325\\
0.07	-17.7853154287343\\
0.071	-18.2070464364847\\
0.0720000000000001	-18.6323583236751\\
0.0730000000000001	-19.0608941283708\\
0.0740000000000001	-19.4922985087573\\
0.0750000000000001	-19.9262177092274\\
0.0760000000000001	-20.3623007511551\\
0.0770000000000001	-20.8002006268879\\
0.0780000000000001	-21.2395753758815\\
0.0790000000000001	-21.6800892497715\\
0.0800000000000001	-22.1214138865061\\
0.0810000000000001	-22.5632319729859\\
0.0820000000000001	-23.0052481733218\\
0.0830000000000001	-23.4471840235236\\
0.0840000000000001	-23.8887669965636\\
0.0850000000000001	-24.3297353425796\\
0.0860000000000001	-24.769836565284\\
0.0870000000000001	-25.2088263165829\\
0.0880000000000001	-25.646462861469\\
0.0890000000000001	-26.0825035850748\\
0.0900000000000001	-26.5167126297768\\
0.0910000000000001	-26.9488663758239\\
0.0920000000000001	-27.378770193951\\
0.0930000000000001	-27.8062462575914\\
0.0940000000000001	-28.2311297782372\\
0.0950000000000001	-28.6532681544189\\
0.0960000000000001	-29.0725200830215\\
0.0970000000000001	-29.4887546528698\\
0.0980000000000001	-29.9018481594458\\
0.0990000000000001	-30.311689024016\\
0.1	-30.7181787247828\\
0.101	-31.1212288773634\\
0.102	-31.5207561402285\\
0.103	-31.9166828939789\\
0.104	-32.3089392936111\\
0.105	-32.6974600008721\\
0.106	-33.0821898833306\\
0.107	-33.4630737616592\\
0.108	-33.8400730811453\\
0.109	-34.2131766310249\\
0.11	-34.5822832128243\\
0.111	-34.947425023048\\
0.112	-35.3085727381831\\
0.113	-35.6657027988255\\
0.114	-36.0187982098865\\
0.115	-36.3678486405987\\
0.116	-36.7128515296607\\
0.117	-37.0538085581962\\
0.118	-37.3907284753426\\
0.119	-37.72362388028\\
0.12	-38.0525135187823\\
0.121	-38.3774164185521\\
0.122	-38.6983414594988\\
0.123	-39.0152916033999\\
0.124	-39.3282798275949\\
0.125	-39.6373223419249\\
0.126	-39.9424364338404\\
0.127	-40.2436432261714\\
0.128	-40.5409677308583\\
0.129	-40.8344386146485\\
0.13	-41.1240879550325\\
0.131	-41.4099459262252\\
0.132	-41.6920215658892\\
0.133	-41.9703174701352\\
0.134	-42.2448370478567\\
0.135	-42.515586802335\\
0.136	-42.7825771409607\\
0.137	-43.0458228197007\\
0.138	-43.3053430070656\\
0.139	-43.5611612277909\\
0.14	-43.8133051832717\\
0.141	-44.0618085083638\\
0.142	-44.3067179541179\\
0.143	-44.5480870434425\\
0.144	-44.7859659899406\\
0.145	-45.0203988049648\\
0.146	-45.2514284066979\\
0.147	-45.4791002676463\\
0.148	-45.7034547211771\\
0.149	-45.9245398283376\\
0.15	-46.1423908377654\\
0.151	-46.3570570070367\\
0.152	-46.5686014030247\\
0.153	-46.7770796070766\\
0.154	-46.9825626552216\\
0.155	-47.1851223798234\\
0.156	-47.3848086269769\\
0.157	-47.5816915027156\\
0.158	-47.7758289210179\\
0.159	-47.9672762996412\\
0.16	-48.1560893789392\\
0.161	-48.3423085765721\\
0.162	-48.5259784126\\
0.163	-48.7071612651174\\
0.164	-48.8859011510536\\
0.165	-49.0622589103453\\
0.166	-49.2362823856383\\
0.167	-49.408040671613\\
0.168	-49.5775910483307\\
0.169	-49.7450164124515\\
0.17	-49.910371343195\\
0.171	-50.073734648216\\
0.172	-50.2351613395021\\
0.173	-50.3947014853577\\
0.174	-50.5524055601248\\
0.175	-50.7083259634613\\
0.176	-50.8625176367312\\
0.177	-51.0150383877656\\
0.178	-51.1659488763004\\
0.179	-51.3153122990256\\
0.18	-51.4631939494564\\
0.181	-51.6096596285686\\
0.182	-51.7547691730404\\
0.183	-51.8985782996077\\
0.184	-52.0411398305886\\
0.185	-52.182504386819\\
0.186	-52.3227280778151\\
0.187	-52.4618568532925\\
0.188	-52.5999281664084\\
0.189	-52.7369886091926\\
0.19	-52.8730704881939\\
0.191	-53.0082172692354\\
0.192	-53.1424609014479\\
0.193	-53.2758470708041\\
0.194	-53.4084132263541\\
0.195	-53.5401965964808\\
0.196	-53.6712355407881\\
0.197	-53.8015676245114\\
0.198	-53.9312289662906\\
0.199	-54.0602540528638\\
0.2	-54.1886754313714\\
0.201	-54.3165231885208\\
0.202	-54.4438233202333\\
0.203	-54.5705977520083\\
0.204	-54.6968648783125\\
0.205	-54.822639422325\\
0.206	-54.9479330219981\\
0.207	-55.0727561332625\\
0.208	-55.1971110631382\\
0.209	-55.3210029166686\\
0.21	-55.4444279581292\\
0.211	-55.5673854070545\\
0.212	-55.6898702109037\\
0.213	-55.8118935617324\\
0.214	-55.9334569524854\\
0.215	-56.0545705631743\\
0.216	-56.175237234545\\
0.217	-56.2954688255968\\
0.218	-56.4152681011754\\
0.219	-56.5346453591999\\
0.22	-56.6536005399553\\
0.221	-56.7721491284862\\
0.222	-56.890297581708\\
0.223	-57.0080601364035\\
0.224	-57.1254464669899\\
0.225	-57.2424708278374\\
0.226	-57.3591421838928\\
0.227	-57.4754815640625\\
0.228	-57.5915001297632\\
0.229	-57.7072155226699\\
0.23	-57.822629135931\\
0.231	-57.9377619953714\\
0.232	-58.0526466877077\\
0.233	-58.1673178344236\\
0.234	-58.2818233440234\\
0.235	-58.3962047393532\\
0.236	-58.5105228073693\\
0.237	-58.624826554032\\
0.238	-58.739181074129\\
0.239	-58.8536388330875\\
0.24	-58.9682589174695\\
0.241	-59.0830961897475\\
0.242	-59.1982018481741\\
0.243	-59.3136212313121\\
0.244	-59.4293948547996\\
0.245	-59.5455576862031\\
0.246	-59.6621395322373\\
0.247	-59.7791648221811\\
0.248	-59.8966528592037\\
0.249	-60.0146178545825\\
0.25	-60.1330691641138\\
0.251	-60.252013216788\\
0.252	-60.3714746292795\\
0.253	-60.4914788297246\\
0.254	-60.6120597998948\\
0.255	-60.733248847165\\
0.256	-60.8550823714935\\
0.257	-60.9775917859548\\
0.258	-61.1008103027454\\
0.259	-61.224764218397\\
0.26	-61.3494790838129\\
0.261	-61.4749929239171\\
0.262	-61.6013280350917\\
0.263	-61.7284824260357\\
0.264	-61.85645174965\\
0.265	-61.9852242444914\\
0.266	-62.1147831749033\\
0.267	-62.2451068122182\\
0.268	-62.3761643151614\\
0.269	-62.5079336847065\\
0.27	-62.6403750980512\\
0.271	-62.7734542343246\\
0.272	-62.9071424176799\\
0.273	-63.0414135958202\\
0.274	-63.1762413112791\\
0.275	-63.3115986361489\\
0.276	-63.4474559161619\\
0.277	-63.5837810198528\\
0.278	-63.7205393247006\\
0.279	-63.8576934247471\\
0.28	-63.9952021141372\\
0.281	-64.1330282994705\\
0.282	-64.2711886966709\\
0.283	-64.4097298258422\\
0.284	-64.5487096503583\\
0.285	-64.6881963498001\\
0.286	-64.8282585657217\\
0.287	-64.9689648104514\\
0.288	-65.1103781144941\\
0.289	-65.252555757613\\
0.29	-65.3955413601759\\
0.291	-65.5393834535643\\
0.292	-65.6841347305078\\
0.293	-65.8298471311454\\
0.294	-65.9765670595385\\
0.295	-66.1243333264771\\
0.296	-66.2731764902247\\
0.297	-66.4231156892703\\
0.298	-66.5741670719145\\
0.299	-66.7263252046213\\
0.3	-66.8795941418097\\
0.301	-67.0339562797519\\
0.302	-67.1893834569204\\
0.303	-67.3458258834975\\
0.304	-67.5032452730362\\
0.305	-67.6615824297928\\
0.306	-67.8207701360148\\
0.307	-67.9807442071552\\
0.308	-68.1414243553396\\
0.309	-68.3027389371918\\
0.31	-68.4646033524334\\
0.311	-68.6269346220876\\
0.312	-68.7896508362235\\
0.313	-68.9526745914885\\
0.314	-69.1159325492064\\
0.315	-69.2793552281555\\
0.316	-69.442876993907\\
0.317	-69.6064360034342\\
0.318	-69.7699741211526\\
0.319	-69.93343681578\\
0.32	-70.0967730440591\\
0.321	-70.2599364538241\\
0.322	-70.4228905572044\\
0.323	-70.5856012870294\\
0.324	-70.7480334124499\\
0.325	-70.9101495422997\\
0.326	-71.0719097772527\\
0.327	-71.2332722686527\\
0.328	-71.3941911702084\\
0.329	-71.554619433396\\
0.33	-71.7145080429109\\
0.331	-71.8738066296671\\
0.332	-72.0324664477717\\
0.333	-72.1904405956587\\
0.334	-72.3476836963862\\
0.335	-72.5041519177982\\
0.336	-72.6598029909058\\
0.337	-72.8145962252559\\
0.338	-72.9684925208105\\
0.339	-73.1214543761893\\
0.34	-73.2734438114015\\
0.341	-73.4244313542837\\
0.342	-73.5744374904118\\
0.343	-73.7234190352389\\
0.344	-73.8729407675354\\
0.345	-74.02565767639\\
0.346	-74.1841475243834\\
0.347	-74.3508450930665\\
0.348	-74.5280391411159\\
0.349	-74.7178653493689\\
0.35	-74.9222772332678\\
0.351	-75.1430568435102\\
0.352	-75.3817956956316\\
0.353	-75.6398900980203\\
0.354	-75.9185437030809\\
0.355	-76.2187651485573\\
0.356	-76.5413780399201\\
0.357	-76.8870188799265\\
0.358	-77.2561681113903\\
0.359	-77.6491220418228\\
0.36	-78.0660276256263\\
0.361	-78.506887471728\\
0.362	-78.9715715920642\\
0.363	-79.4598299518557\\
0.364	-79.9712974711401\\
0.365	-80.5055298183322\\
0.366	-81.0619818999548\\
0.367	-81.6400411268996\\
0.368	-82.2390324862866\\
0.369	-82.8582289519014\\
0.37	-83.496862384303\\
0.371	-84.1541276773926\\
0.372	-84.8292369423555\\
0.373	-85.5214103904384\\
0.374	-86.229856874179\\
0.375	-86.9537554180391\\
0.376	-87.6922639055002\\
0.377	-88.4444999273653\\
0.378	-89.2095505430203\\
0.379	-89.9864861719737\\
0.38	-90.7743689796495\\
0.381	-91.5722590099683\\
0.382	-92.3792296191406\\
0.383	-93.1943725894135\\
0.384	-94.0168124029816\\
0.385	-94.8457263983202\\
0.386	-95.6803515927341\\
0.387	-96.5199779402284\\
0.388	-97.3639376000088\\
0.389	-98.2115979208511\\
0.39	-99.062354091618\\
0.391	-99.9156420543713\\
0.392	-100.770909190239\\
0.393	-101.627633067604\\
0.394	-102.485324320554\\
0.395	-103.34352776818\\
0.396	-104.201820642937\\
0.397	-105.059813768862\\
0.398	-105.917151957318\\
0.399	-106.773510335277\\
0.4	-107.628597492865\\
0.401	-108.482149932102\\
0.402	-109.333923359051\\
0.403	-110.183696385215\\
0.404	-111.031272521346\\
0.405	-111.876480284264\\
0.406	-112.719167329062\\
0.407	-113.559204855742\\
0.408	-114.396484241649\\
0.409	-115.230914066163\\
0.41	-116.062423400701\\
0.411	-116.890955125277\\
0.412	-117.716470333749\\
0.413	-118.538958437227\\
0.414	-119.358451389246\\
0.415	-120.17502938402\\
0.416	-120.988801539938\\
0.417	-121.799891667762\\
0.418	-122.608433042397\\
0.419	-123.414566029002\\
0.42	-124.218436352931\\
0.421	-125.020188171283\\
0.422	-125.819946705627\\
0.423	-126.617827374217\\
0.424	-127.413945490198\\
0.425	-128.208415489608\\
0.426	-129.001348841671\\
0.427	-129.792854125128\\
0.428	-130.583035718555\\
0.429	-131.371992903848\\
0.43	-132.159819190051\\
0.431	-132.946309180139\\
0.432	-133.726318029084\\
0.433	-134.49133352122\\
0.434	-135.23394233848\\
0.435	-135.947899949278\\
0.436	-136.628035001463\\
0.437	-137.270247665448\\
0.438	-137.871354122351\\
0.439	-138.42903876815\\
0.44	-138.941784179964\\
0.441	-139.4087770903\\
0.442	-139.829859872476\\
0.443	-140.205439196716\\
0.444	-140.536432564439\\
0.445	-140.824178670661\\
0.446	-141.070379149218\\
0.447	-141.277035331554\\
0.448	-141.446388722617\\
0.449	-141.580863031823\\
0.45	-141.683021097629\\
0.451	-141.755505171418\\
0.452	-141.800999549794\\
0.453	-141.822195190271\\
0.454	-141.821748902455\\
0.455	-141.802260089533\\
0.456	-141.766249588628\\
0.457	-141.716127269541\\
0.458	-141.654189396811\\
0.459	-141.582592509887\\
0.46	-141.503352287699\\
0.461	-141.418330834099\\
0.462	-141.32923407752\\
0.463	-141.237577741157\\
0.464	-141.144007867826\\
0.465	-141.048539453216\\
0.466	-140.951164597115\\
0.467	-140.851875968021\\
0.468	-140.750663943828\\
0.469	-140.647514702408\\
0.47	-140.542414700456\\
0.471	-140.435350833291\\
0.472	-140.326308538254\\
0.473	-140.215273469681\\
0.474	-140.102230090649\\
0.475	-139.987162907649\\
0.476	-139.870055830417\\
0.477	-139.750892259381\\
0.478	-139.629655157644\\
0.479	-139.506327108946\\
0.48	-139.380890338656\\
0.481	-139.253326661039\\
0.482	-139.123620082348\\
0.483	-138.991755304394\\
0.484	-138.857717999341\\
0.485	-138.721495489552\\
0.486	-138.583067473873\\
0.487	-138.442419857056\\
0.488	-138.299540860873\\
0.489	-138.154419392909\\
0.49	-138.007045019512\\
0.491	-137.857408074515\\
0.492	-137.705498025362\\
0.493	-137.551303967452\\
0.494	-137.394814748255\\
0.495	-137.236018956065\\
0.496	-137.074905000381\\
0.497	-136.911461154328\\
0.498	-136.745675591764\\
0.499	-136.577536402397\\
0.5	-136.407031635291\\
0.501	-136.234148813489\\
0.502	-136.058878099211\\
0.503	-135.881210633667\\
0.504	-135.701138934506\\
0.505	-135.518656839345\\
0.506	-135.333759451909\\
0.507	-135.146443109699\\
0.508	-134.95670530225\\
0.509	-134.764544645925\\
0.51	-134.569960835421\\
0.511	-134.372955299674\\
0.512	-134.173526727755\\
0.513	-133.971674360403\\
0.514	-133.767396985614\\
0.515	-133.560693047936\\
0.516	-133.351560690509\\
0.517	-133.139997816663\\
0.518	-132.926002107421\\
0.519	-132.709571105366\\
0.52	-132.490702197321\\
0.521	-132.269390959368\\
0.522	-132.045639115798\\
0.523	-131.819448563376\\
0.524	-131.590823293337\\
0.525	-131.359768703915\\
0.526	-131.126292160133\\
0.527	-130.890402383332\\
0.528	-130.652109984401\\
0.529	-130.411426840073\\
0.53	-130.168366691841\\
0.531	-129.9229447415\\
0.532	-129.675164998513\\
0.533	-129.425061361438\\
0.534	-129.172660595249\\
0.535	-128.917984465494\\
0.536	-128.661053341635\\
0.537	-128.401887273713\\
0.538	-128.140505912907\\
0.539	-127.876928498216\\
0.54	-127.611173856643\\
0.541	-127.343260552197\\
0.542	-127.073208046702\\
0.543	-126.801036226184\\
0.544	-126.526765250624\\
0.545	-126.250415851482\\
0.546	-125.972008407994\\
0.547	-125.691563854294\\
0.548	-125.409103375705\\
0.549	-125.124648410992\\
0.55	-124.8382206563\\
0.551	-124.549842370815\\
0.552	-124.259537247137\\
0.553	-123.967326229769\\
0.554	-123.673236996038\\
0.555	-123.377286660498\\
0.556	-123.079491440319\\
0.557	-122.779900363807\\
0.558	-122.478505887615\\
0.559	-122.175342911463\\
0.56	-121.870420858656\\
0.561	-121.563768726793\\
0.562	-121.255403735035\\
0.563	-120.94537745778\\
0.564	-120.633713345129\\
0.565	-120.320440182402\\
0.566	-120.005577631131\\
0.567	-119.689153901916\\
0.568	-119.371197428532\\
0.569	-119.051729723908\\
0.57	-118.730781126968\\
0.571	-118.408379929706\\
0.572	-118.08455261289\\
0.573	-117.759326448619\\
0.574	-117.432733949815\\
0.575	-117.104795660645\\
0.576	-116.775545556828\\
0.577	-116.445014313415\\
0.578	-116.113237047118\\
0.579	-115.780239031404\\
0.58	-115.446061898435\\
0.581	-115.110731773921\\
0.582	-114.774296300431\\
0.583	-114.436785644503\\
0.584	-114.09825120439\\
0.585	-113.758725504058\\
0.586	-113.418263742005\\
0.587	-113.076900803559\\
0.588	-112.7346958468\\
0.589	-112.391692595233\\
0.59	-112.047935317763\\
0.591	-111.703489510676\\
0.592	-111.35839399338\\
0.593	-111.01271565311\\
0.594	-110.666495944818\\
0.595	-110.319805983237\\
0.596	-109.972689754758\\
0.597	-109.625222625294\\
0.598	-109.277451127574\\
0.599	-108.929454882691\\
0.6	-108.581282963853\\
0.601	-108.23301923782\\
0.602	-107.884715766307\\
0.603	-107.536462954487\\
0.604	-107.188327215708\\
0.605	-106.840387725562\\
0.606	-106.492725089671\\
0.607	-106.145423801407\\
0.608	-105.798569751747\\
0.609	-105.452252493733\\
0.61	-105.106562903842\\
0.611	-104.761594277626\\
0.612	-104.417434349184\\
0.613	-104.074170046601\\
0.614	-103.731888288733\\
0.615	-103.390675995176\\
0.616	-103.050620077066\\
0.617	-102.711807424729\\
0.618	-102.374324907672\\
0.619	-102.038259320171\\
0.62	-101.703697414249\\
0.621	-101.37072745302\\
0.622	-101.03944821177\\
0.623	-100.709963515289\\
0.624	-100.382378722734\\
0.625	-100.056802306825\\
0.626	-99.7333444497666\\
0.627	-99.4121173272725\\
0.628	-99.0932349082057\\
0.629	-98.7768127101242\\
0.63	-98.4629676632913\\
0.631	-98.1518171046626\\
0.632	-97.8434729611848\\
0.633	-97.5380442002625\\
0.634	-97.2356322416909\\
0.635	-96.9363475325953\\
0.636	-96.6402927742129\\
0.637	-96.3475700505765\\
0.638	-96.058269596414\\
0.639	-95.7724900254517\\
0.64	-95.4903234504915\\
0.641	-95.2118580796518\\
0.642	-94.9371827898134\\
0.643	-94.6663856878976\\
0.644	-94.3995545111824\\
0.645	-94.1367764450125\\
0.646	-93.8781380859967\\
0.647	-93.6237160377335\\
0.648	-93.3736202897329\\
0.649	-93.1279526842154\\
0.65	-92.8868367349485\\
0.651	-92.6503947039205\\
0.652	-92.418744533451\\
0.653	-92.1919995100757\\
0.654	-91.9702683050828\\
0.655	-91.7536534519799\\
0.656	-91.542255807098\\
0.657	-91.3361697149266\\
0.658	-91.1354840166816\\
0.659	-90.9402825188217\\
0.66	-90.7506438497391\\
0.661	-90.566638893036\\
0.662	-90.3883169786164\\
0.663	-90.2157203477963\\
0.664	-90.0488865534104\\
0.665	-89.8878496572088\\
0.666	-89.7326405454567\\
0.667	-89.5832870519631\\
0.668	-89.4398138451352\\
0.669	-89.3022421270416\\
0.67	-89.1705897328263\\
0.671	-89.0448729163659\\
0.672	-88.9251178793755\\
0.673	-88.8113495728625\\
0.674	-88.7035892421197\\
0.675	-88.6018525513812\\
0.676	-88.506148770526\\
0.677	-88.4164804010936\\
0.678	-88.3328429377536\\
0.679	-88.2552247091854\\
0.68	-88.1836067320924\\
0.681	-88.1179631440313\\
0.682	-88.0582629777131\\
0.683	-88.0044691239714\\
0.684	-87.9565381501953\\
0.685	-87.9144208827284\\
0.686	-87.8780615402207\\
0.687	-87.8473995922342\\
0.688000000000001	-87.8223661874166\\
0.689000000000001	-87.8028862747141\\
0.690000000000001	-87.7888783657812\\
0.691000000000001	-87.7802538963988\\
0.692000000000001	-87.7769165007043\\
0.693000000000001	-87.778760500139\\
0.694000000000001	-87.7856717566462\\
0.695000000000001	-87.7975272644619\\
0.696000000000001	-87.8141950139801\\
0.697000000000001	-87.8355342847878\\
0.698000000000001	-87.8613952604458\\
0.699000000000001	-87.8916203392381\\
0.700000000000001	-87.9260441216581\\
0.701000000000001	-87.9644938455955\\
0.702000000000001	-88.0067879343238\\
0.703000000000001	-88.0527369870503\\
0.704000000000001	-88.1021450567154\\
0.705000000000001	-88.1548110123762\\
0.706000000000001	-88.2105291484453\\
0.707000000000001	-88.2690910831938\\
0.708000000000001	-88.3302866722427\\
0.709000000000001	-88.3939050503218\\
0.710000000000001	-88.4597357513398\\
0.711000000000001	-88.5275702098632\\
0.712000000000001	-88.5972052657044\\
0.713000000000001	-88.6684432853709\\
0.714000000000001	-88.74108936561\\
0.715000000000001	-88.8149605410422\\
0.716000000000001	-88.8898797617466\\
0.717000000000001	-88.9656779695133\\
0.718000000000001	-89.0421942823651\\
0.719000000000001	-89.119275763354\\
0.720000000000001	-89.1967781403321\\
0.721000000000001	-89.2745644193198\\
0.722000000000001	-89.3525019496199\\
0.723000000000001	-89.4304632434689\\
0.724000000000001	-89.5083298721384\\
0.725000000000001	-89.58598108087\\
0.726000000000001	-89.6633052740632\\
0.727000000000001	-89.7401964928574\\
0.728000000000001	-89.8165536191852\\
0.729000000000001	-89.8922797248262\\
0.730000000000001	-89.967282608782\\
0.731000000000001	-90.0414740385917\\
0.732000000000001	-90.114772037894\\
0.733000000000001	-90.1870991364278\\
0.734000000000001	-90.2583826819616\\
0.735000000000001	-90.3285548179612\\
0.736000000000001	-90.3975521775456\\
0.737000000000001	-90.4653164597593\\
0.738000000000001	-90.5317922882544\\
0.739000000000001	-90.5969302439943\\
0.740000000000001	-90.6606832412313\\
0.741000000000001	-90.7230078205418\\
0.742000000000001	-90.7838681743121\\
0.743000000000001	-90.8432340244528\\
0.744000000000001	-90.9010804414418\\
0.745000000000001	-90.957387462761\\
0.746000000000001	-91.0121401623228\\
0.747000000000001	-91.0653268037436\\
0.748000000000001	-91.1169394590292\\
0.749000000000001	-91.1669741047662\\
0.750000000000001	-91.2154305188831\\
0.751000000000001	-91.2623125400636\\
0.752000000000001	-91.3076238988354\\
0.753000000000001	-91.3513693489537\\
0.754000000000001	-91.3935551944014\\
0.755000000000001	-91.4341893077596\\
0.756000000000001	-91.4732809190702\\
0.757000000000001	-91.5108404778979\\
0.758000000000001	-91.5468787814588\\
0.759000000000001	-91.5814075151233\\
0.760000000000001	-91.6144386896132\\
0.761000000000001	-91.645984914943\\
0.762000000000001	-91.6760649109775\\
0.763000000000001	-91.7047011916271\\
0.764000000000001	-91.7319197354323\\
0.765000000000001	-91.7577489565489\\
0.766000000000001	-91.7822202658645\\
0.767000000000001	-91.8053678845833\\
0.768000000000001	-91.8272288972091\\
0.769000000000001	-91.8478447001046\\
0.770000000000001	-91.8672563969036\\
0.771000000000001	-91.8855086972684\\
0.772000000000001	-91.9026447964244\\
0.773000000000001	-91.9187066529595\\
0.774000000000001	-91.9337354832659\\
0.775000000000001	-91.9477718424703\\
0.776000000000001	-91.9608556742768\\
0.777000000000001	-91.9730263383539\\
0.778000000000001	-91.9843226411882\\
0.779000000000001	-91.9947825795099\\
0.780000000000001	-92.0044427652896\\
0.781000000000001	-92.0133387815692\\
0.782000000000001	-92.0215070635932\\
0.783000000000001	-92.0289845728861\\
0.784000000000001	-92.0358080237888\\
0.785000000000001	-92.0420141298743\\
0.786000000000001	-92.0476397703509\\
0.787000000000001	-92.0527218477319\\
0.788000000000001	-92.0572980102668\\
0.789000000000001	-92.0614060747932\\
0.790000000000001	-92.0650845398081\\
0.791000000000001	-92.0683714341041\\
0.792000000000001	-92.0713032511937\\
0.793000000000001	-92.0739145747711\\
0.794000000000001	-92.0762384461119\\
0.795000000000001	-92.0783064780926\\
0.796000000000001	-92.0801489230091\\
0.797000000000001	-92.0817947100638\\
0.798000000000001	-92.0832715249565\\
0.799000000000001	-92.0846057107236\\
0.800000000000001	-92.0858218142855\\
0.801000000000001	-92.086942614724\\
0.802000000000001	-92.087990318919\\
0.803000000000001	-92.0889850781056\\
0.804000000000001	-92.0899468606805\\
0.805000000000001	-92.0908941135275\\
0.806000000000001	-92.0918447045934\\
0.807000000000001	-92.0928149425826\\
0.808000000000001	-92.093820543539\\
0.809000000000001	-92.0948756296025\\
0.810000000000001	-92.0959937167679\\
0.811000000000001	-92.0971866313871\\
0.812000000000001	-92.098463762013\\
0.813000000000001	-92.0998355931436\\
0.814000000000001	-92.1013096298791\\
0.815000000000001	-92.1028920124249\\
0.816000000000001	-92.1045875626883\\
0.817000000000001	-92.1063998325327\\
0.818000000000001	-92.1083311534392\\
0.819000000000001	-92.1103826873443\\
0.820000000000001	-92.1125544784402\\
0.821000000000001	-92.1148455057272\\
0.822000000000001	-92.1172568889319\\
0.823000000000001	-92.1197918118881\\
0.824000000000001	-92.1224547610489\\
0.825000000000001	-92.1252514351942\\
0.826000000000001	-92.1281886596698\\
0.827000000000001	-92.1312741973859\\
0.828000000000001	-92.1345158695824\\
0.829000000000001	-92.1379216393615\\
0.830000000000001	-92.1414998753608\\
0.831000000000001	-92.1452594201759\\
0.832000000000001	-92.1492078967685\\
0.833000000000001	-92.1533517224626\\
0.834000000000001	-92.1576964665023\\
0.835000000000001	-92.1622468712973\\
0.836000000000001	-92.1670068738174\\
0.837000000000001	-92.1719796272713\\
0.838000000000001	-92.1771675231635\\
0.839000000000001	-92.1825722137823\\
0.840000000000001	-92.1881946351649\\
0.841000000000001	-92.1940350305421\\
0.842000000000001	-92.2000933155304\\
0.843000000000001	-92.2063686012688\\
0.844000000000001	-92.2128594384018\\
0.845000000000001	-92.2195639769446\\
0.846000000000001	-92.2264801306865\\
0.847000000000001	-92.23360574569\\
0.848000000000001	-92.2409387722656\\
0.849000000000001	-92.2484774394821\\
0.850000000000001	-92.2562204308566\\
0.851000000000001	-92.2641670592874\\
0.852000000000001	-92.2723142561357\\
0.853000000000001	-92.2806568278845\\
0.854000000000001	-92.2891881270711\\
0.855000000000001	-92.2979001522152\\
0.856000000000001	-92.306783647243\\
0.857000000000001	-92.3158281993709\\
0.858000000000001	-92.3250209300368\\
0.859000000000001	-92.3343504503376\\
0.860000000000001	-92.3438036664245\\
0.861000000000001	-92.353366592241\\
0.862000000000001	-92.3630285155409\\
0.863000000000001	-92.3727773146822\\
0.864000000000001	-92.3826043310989\\
0.865000000000001	-92.3925029385486\\
0.866000000000001	-92.4024687153699\\
0.867000000000001	-92.4124996013938\\
0.868000000000001	-92.4225960411097\\
0.869000000000001	-92.4327610924246\\
0.870000000000001	-92.4430004730919\\
0.871000000000001	-92.4533224578312\\
0.872000000000001	-92.463729109162\\
0.873000000000001	-92.4742175096229\\
0.874000000000001	-92.4847826884445\\
0.875000000000001	-92.4954182037725\\
0.876000000000001	-92.5061164616684\\
0.877000000000001	-92.5168689410115\\
0.878000000000001	-92.5276663906861\\
0.879000000000001	-92.5384989882807\\
0.880000000000001	-92.5493564786456\\
0.881000000000001	-92.5602283014339\\
0.882000000000001	-92.5711040998675\\
0.883000000000001	-92.5819739657821\\
0.884000000000001	-92.5928283407445\\
0.885000000000001	-92.6036580443465\\
0.886000000000001	-92.6144542972412\\
0.887000000000001	-92.6252087397451\\
0.888000000000001	-92.6359134466551\\
0.889000000000001	-92.6465609388241\\
0.890000000000001	-92.6571441919358\\
0.891000000000001	-92.6676566428519\\
0.892000000000001	-92.6780935765767\\
0.893000000000001	-92.6884520588856\\
0.894000000000001	-92.6987309483315\\
0.895000000000001	-92.7089311075013\\
0.896000000000001	-92.7190556283742\\
0.897000000000001	-92.7291100675953\\
0.898000000000001	-92.7391026836642\\
0.899000000000001	-92.7490446627981\\
0.900000000000001	-92.758951989437\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37217673269818\\
0.002	1.37217702413703\\
0.003	1.37217665061935\\
0.004	1.37217221949553\\
0.005	1.37215397430473\\
0.006	1.37210898594514\\
0.007	1.37201595349287\\
0.008	1.37184461268774\\
0.009	1.37155496848062\\
0.01	1.37109572063362\\
0.011	1.37040325314614\\
0.012	1.36940784971583\\
0.013	1.36803908609529\\
0.014	1.36622830717566\\
0.015	1.363909610266\\
0.016	1.36102020519766\\
0.017	1.35750079114696\\
0.018	1.35329541441514\\
0.019	1.34835222422839\\
0.02	1.34262366288154\\
0.021	1.33606921927374\\
0.022	1.32867270685721\\
0.023	1.32044251233991\\
0.024	1.31139874557955\\
0.025	1.30155729979213\\
0.026	1.29092516454978\\
0.027	1.27950209258669\\
0.028	1.26728164601189\\
0.029	1.25425099685554\\
0.03	1.24039219106752\\
0.031	1.22568499241689\\
0.032	1.21011600656313\\
0.033	1.19367833763383\\
0.034	1.17637158373935\\
0.035	1.15820231947463\\
0.036	1.13918501873079\\
0.037	1.11934243510559\\
0.038	1.09870586011155\\
0.039	1.07731418839492\\
0.04	1.05521631117242\\
0.041	1.03247138164221\\
0.042	1.00914295968894\\
0.043	0.985300419393256\\
0.044	0.961021051036346\\
0.045	0.936386453746081\\
0.046	0.911489146378931\\
0.047	0.886433593276919\\
0.048	0.861330192640136\\
0.049	0.836291739810015\\
0.05	0.811418509493406\\
0.051	0.786789816666684\\
0.052	0.762427274785843\\
0.053	0.738326719601051\\
0.054	0.714483973108062\\
0.055	0.690898158546143\\
0.056	0.667577128363815\\
0.057	0.64453642774071\\
0.058	0.621809586104775\\
0.059	0.5994404065388\\
0.06	0.577480570925614\\
0.061	0.555998378145918\\
0.062	0.535085844706712\\
0.063	0.514847509260477\\
0.064	0.495395305632408\\
0.065	0.476847404279735\\
0.066	0.459327953649812\\
0.067	0.442966183308887\\
0.068	0.427896076217793\\
0.069	0.414255871133653\\
0.07	0.402187521593319\\
0.071	0.391832485761794\\
0.0720000000000001	0.383317495497018\\
0.0730000000000001	0.376764363127411\\
0.0740000000000001	0.372293371729191\\
0.0750000000000001	0.370023351616735\\
0.0760000000000001	0.370071192288169\\
0.0770000000000001	0.372551403418427\\
0.0780000000000001	0.377575732243454\\
0.0790000000000001	0.385252753373064\\
0.0800000000000001	0.395687460304259\\
0.0810000000000001	0.40898003343047\\
0.0820000000000001	0.425222229877605\\
0.0830000000000001	0.444499124077928\\
0.0840000000000001	0.466892934422263\\
0.0850000000000001	0.492481788503222\\
0.0860000000000001	0.521340152854945\\
0.0870000000000001	0.553539408789324\\
0.0880000000000001	0.589150493046249\\
0.0890000000000001	0.628245607835915\\
0.0900000000000001	0.670894743043861\\
0.0910000000000001	0.71716365509522\\
0.0920000000000001	0.767108237063954\\
0.0930000000000001	0.820778548964075\\
0.0940000000000001	0.878220063751347\\
0.0950000000000001	0.939473978672522\\
0.0960000000000001	1.00457759433512\\
0.0970000000000001	1.0735647169716\\
0.0980000000000001	1.14646714854628\\
0.0990000000000001	1.22331233058017\\
0.1	1.30412286505775\\
0.101	1.3889177845231\\
0.102	1.4777142331379\\
0.103	1.57052740250501\\
0.104	1.66736960223925\\
0.105	1.768251842163\\
0.106	1.87318107558887\\
0.107	1.98216515485498\\
0.108	2.09520472996453\\
0.109	2.21228798647339\\
0.11	2.33344825337141\\
0.111	2.45865350309366\\
0.112	2.58790206774281\\
0.113	2.72119023554619\\
0.114	2.85851210556994\\
0.115	2.99985952524513\\
0.116	3.14522161761822\\
0.117	3.29458632832165\\
0.118	3.44793909804174\\
0.119	3.60526430657395\\
0.12	3.76654415940662\\
0.121	3.93176100450586\\
0.122	4.10090004586272\\
0.123	4.27395038469243\\
0.124	4.45089254230427\\
0.125	4.63171044772336\\
0.126	4.81638710855093\\
0.127	5.00490401291411\\
0.128	5.19724139471637\\
0.129	5.39337831604228\\
0.13	5.59329274855347\\
0.131	5.79696327550847\\
0.132	6.00437500542571\\
0.133	6.21551497344619\\
0.134	6.43036992098254\\
0.135	6.64892549749175\\
0.136	6.87116602993746\\
0.137	7.09707437787621\\
0.138	7.32663192669841\\
0.139	7.55981861081927\\
0.14	7.79661298234352\\
0.141	8.03699166735938\\
0.142	8.28092716498707\\
0.143	8.5283897870314\\
0.144	8.77935095641151\\
0.145	9.03378388980678\\
0.146	9.29166238891084\\
0.147	9.55295890962141\\
0.148	9.81764854778878\\
0.149	10.0857022275671\\
0.15	10.3570975288045\\
0.151	10.6318050812485\\
0.152	10.9097911637809\\
0.153	11.1910274733837\\
0.154	11.4754777208423\\
0.155	11.7631050447267\\
0.156	12.0538839808629\\
0.157	12.3477776218447\\
0.158	12.6447549703878\\
0.159	12.944785675137\\
0.16	13.2478384797034\\
0.161	13.5538897899379\\
0.162	13.8629138839054\\
0.163	14.1748759405735\\
0.164	14.4897517927114\\
0.165	14.8075088775452\\
0.166	15.1281223273544\\
0.167	15.4515564627066\\
0.168	15.7777825189357\\
0.169	16.1067583732215\\
0.17	16.4384577115862\\
0.171	16.7728407177363\\
0.172	17.1098772633479\\
0.173	17.4495388813664\\
0.174	17.7917970451399\\
0.175	18.136622666153\\
0.176	18.4839859256491\\
0.177	18.8338561603289\\
0.178	19.186201863739\\
0.179	19.540990806088\\
0.18	19.8981901928452\\
0.181	20.2577671749615\\
0.182	20.6196908325367\\
0.183	20.9839315364961\\
0.184	21.3504605980688\\
0.185	21.7192499430329\\
0.186	22.0902678343324\\
0.187	22.4634876922641\\
0.188	22.8388871753743\\
0.189	23.2164381306528\\
0.19	23.5961200193859\\
0.191	23.9779053647377\\
0.192	24.3617737463753\\
0.193	24.7476970002544\\
0.194	25.1356518222549\\
0.195	25.5256149093826\\
0.196	25.9175621538586\\
0.197	26.3114696440688\\
0.198	26.7073139468989\\
0.199	27.105072131242\\
0.2	27.5047218691783\\
0.201	27.906241583874\\
0.202	28.3096109144099\\
0.203	28.7148107631429\\
0.204	29.1218230519053\\
0.205	29.5306308174913\\
0.206	29.9412179073307\\
0.207	30.353567874997\\
0.208	30.7676680884974\\
0.209	31.1835033653876\\
0.21	31.6010628321007\\
0.211	32.02033347487\\
0.212	32.4413051518539\\
0.213	32.8639593321705\\
0.214	33.2882833035176\\
0.215	33.7142595153215\\
0.216	34.1418748748771\\
0.217	34.5711110523434\\
0.218	35.0019550731411\\
0.219	35.4343895503147\\
0.22	35.8684026833442\\
0.221	36.3039738543642\\
0.222	36.7410882714794\\
0.223	37.1797270657599\\
0.224	37.6198743814605\\
0.225	38.0615119906749\\
0.226	38.5046245938537\\
0.227	38.9491901227281\\
0.228	39.3951922300954\\
0.229	39.8426105757636\\
0.23	40.2914346143623\\
0.231	40.7416416079675\\
0.232	41.1932063545072\\
0.233	41.6461050042164\\
0.234	42.100307974777\\
0.235	42.555791165175\\
0.236	43.0125202790863\\
0.237	43.4704690107961\\
0.238	43.9296019766649\\
0.239	44.3898916519549\\
0.24	44.8513064913952\\
0.241	45.3138171422305\\
0.242	45.7773954475894\\
0.243	46.2420154065015\\
0.244	46.7076524719938\\
0.245	47.174283941076\\
0.246	47.6418886901018\\
0.247	48.110447294424\\
0.248	48.5799418796507\\
0.249	49.0503561193856\\
0.25	49.5216751224361\\
0.251	49.9938853061776\\
0.252	50.4669661364357\\
0.253	50.9408990761034\\
0.254	51.4156616756392\\
0.255	51.8912338915686\\
0.256	52.3675928228652\\
0.257	52.8447184851796\\
0.258	53.3225891626186\\
0.259	53.8011865282543\\
0.26	54.2804913337506\\
0.261	54.7604817132355\\
0.262	55.2411400557258\\
0.263	55.7224569920765\\
0.264	56.2044223686443\\
0.265	56.6870285723914\\
0.266	57.170269175527\\
0.267	57.6541391083193\\
0.268	58.1386303693406\\
0.269	58.6237499019935\\
0.27	59.109491701865\\
0.271	59.5958535413454\\
0.272	60.0828313871649\\
0.273	60.5704203174717\\
0.274	61.0586151918339\\
0.275	61.5474109330816\\
0.276	62.0368032191635\\
0.277	62.5267882230192\\
0.278	63.017362414048\\
0.279	63.5085224992127\\
0.28	64.0002673169738\\
0.281	64.4925931687196\\
0.282	64.9854793977346\\
0.283	65.4788979186704\\
0.284	65.9728183527787\\
0.285	66.4672069948094\\
0.286	66.9620310012118\\
0.287	67.4572573374771\\
0.288	67.9528553475985\\
0.289	68.4487961912095\\
0.29	68.9450574814986\\
0.291	69.4416122735006\\
0.292	69.9384337917706\\
0.293	70.4354958581038\\
0.294	70.9327740615455\\
0.295	71.4302464578666\\
0.296	71.9278936345679\\
0.297	72.4257007747417\\
0.298	72.9236510500453\\
0.299	73.4217393283971\\
0.3	73.9199509533999\\
0.301	74.4182818640073\\
0.302	74.9167275716002\\
0.303	75.4152948685155\\
0.304	75.913982469724\\
0.305	76.4127955171786\\
0.306	76.9117431516458\\
0.307	77.4108285732307\\
0.308	77.9100677978001\\
0.309	78.4094655862243\\
0.31	78.9090326071126\\
0.311	79.4087793963326\\
0.312	79.9087156388737\\
0.313	80.4088492397593\\
0.314	80.9091864772051\\
0.315	81.4097321961917\\
0.316	81.9104898376117\\
0.317	82.4114614792936\\
0.318	82.9126478845059\\
0.319	83.4140485554756\\
0.32	83.9156617901978\\
0.321	84.4174843761552\\
0.322	84.9195102368367\\
0.323	85.42173256171\\
0.324	85.9241448006667\\
0.325	86.4267409290061\\
0.326	86.9295155281663\\
0.327	87.4324639169881\\
0.328	87.935582028413\\
0.329	88.4388660574839\\
0.33	88.9423126012686\\
0.331	89.4459184678389\\
0.332	89.9496798343772\\
0.333	90.4535922115737\\
0.334	90.9576505494476\\
0.335	91.4618492462714\\
0.336	91.9661821585813\\
0.337	92.4706426125249\\
0.338	92.975223416612\\
0.339	93.4799168758853\\
0.34	93.9847162340541\\
0.341	94.4896087418644\\
0.342	94.9945896474533\\
0.343	95.4995897442075\\
0.344	96.0034745688118\\
0.345	96.5042888381803\\
0.346	97.0001478749988\\
0.347	97.4892817843277\\
0.348	97.9700316561775\\
0.349	98.4408503036676\\
0.35	98.9003185406422\\
0.351	99.3471332261721\\
0.352	99.7801154225477\\
0.353	100.198210683168\\
0.354	100.600485590496\\
0.355	100.986128252106\\
0.356	101.354440738979\\
0.357	101.704841480285\\
0.358	102.036842164196\\
0.359	102.350072206896\\
0.36	102.644254196851\\
0.361	102.919203205138\\
0.362	103.174820949133\\
0.363	103.411090116557\\
0.364	103.62807476233\\
0.365	103.825895329056\\
0.366	104.004750914292\\
0.367	104.16489623948\\
0.368	104.306641795278\\
0.369	104.430349500391\\
0.37	104.53642777501\\
0.371	104.625328515682\\
0.372	104.697531149799\\
0.373	104.753544042144\\
0.374	104.793911933052\\
0.375	104.819215117377\\
0.376	104.830063760589\\
0.377	104.82710613041\\
0.378	104.811019164218\\
0.379	104.782504604854\\
0.38	104.74228423368\\
0.381	104.691101059901\\
0.382	104.629725251971\\
0.383	104.558934649149\\
0.384	104.479500414216\\
0.385	104.392163685648\\
0.386	104.297627534426\\
0.387	104.196563468897\\
0.388	104.089622934989\\
0.389	103.977445232867\\
0.39	103.860663827656\\
0.391	103.739897599285\\
0.392	103.615758079405\\
0.393	103.488848137357\\
0.394	103.35975857589\\
0.395	103.229066544701\\
0.396	103.097336357869\\
0.397	102.965117207339\\
0.398	102.832941890641\\
0.399	102.701327473149\\
0.4	102.570772005138\\
0.401	102.441753701052\\
0.402	102.314722461808\\
0.403	102.190106350496\\
0.404	102.068308092414\\
0.405	101.949702735462\\
0.406	101.834646454566\\
0.407	101.723464271497\\
0.408	101.616453021569\\
0.409	101.513883363194\\
0.41	101.415989473291\\
0.411	101.322977650769\\
0.412	101.235029064517\\
0.413	101.152297527009\\
0.414	101.074921587245\\
0.415	101.003025024392\\
0.416	100.936708806119\\
0.417	100.876047060881\\
0.418	100.821085160397\\
0.419	100.77183912398\\
0.42	100.728295514511\\
0.421	100.690408066884\\
0.422	100.658093045946\\
0.423	100.631229509442\\
0.424	100.609670645932\\
0.425	100.593242099633\\
0.426	100.581744566651\\
0.427	100.574954558695\\
0.428	100.572626117808\\
0.429	100.574492649185\\
0.43	100.580269036803\\
0.431	100.589661017072\\
0.432	100.602556502019\\
0.433	100.618856161062\\
0.434	100.638236986955\\
0.435	100.660202192628\\
0.436	100.684136436187\\
0.437	100.709348855635\\
0.438	100.735121148392\\
0.439	100.76074117719\\
0.44	100.785533940173\\
0.441	100.808881975769\\
0.442	100.830246277453\\
0.443	100.849174596721\\
0.444	100.865310505482\\
0.445	100.878390183745\\
0.446	100.888240795093\\
0.447	100.894774584609\\
0.448	100.897980904722\\
0.449	100.897915682417\\
0.45	100.894694576365\\
0.451	100.88847752335\\
0.452	100.879459788903\\
0.453	100.867862257552\\
0.454	100.853929896336\\
0.455	100.8379197133\\
0.456	100.820094970514\\
0.457	100.800717396205\\
0.458	100.780041599543\\
0.459	100.758309715583\\
0.46	100.735748816853\\
0.461	100.712568221869\\
0.462	100.688960759173\\
0.463	100.665103707685\\
0.464	100.641160365613\\
0.465	100.617281758369\\
0.466	100.593604045612\\
0.467	100.570253845832\\
0.468	100.547343622759\\
0.469	100.524973977381\\
0.47	100.503234225524\\
0.471	100.482202808928\\
0.472	100.461947693752\\
0.473	100.442497805183\\
0.474	100.423839944758\\
0.475	100.405956785713\\
0.476	100.38883073116\\
0.477	100.372443179513\\
0.478	100.356774425411\\
0.479	100.341803854608\\
0.48	100.327511232824\\
0.481	100.313875748049\\
0.482	100.300877723906\\
0.483	100.288498677324\\
0.484	100.276720594503\\
0.485	100.265525774433\\
0.486	100.254898051962\\
0.487	100.244821874364\\
0.488	100.235282205648\\
0.489	100.226264711815\\
0.49	100.217755826591\\
0.491	100.209742525248\\
0.492	100.202211404841\\
0.493	100.195149158923\\
0.494	100.188542403415\\
0.495	100.18237803493\\
0.496	100.176643025939\\
0.497	100.171324555309\\
0.498	100.166409811037\\
0.499	100.161886532698\\
0.5	100.157742754731\\
0.501	100.153966431266\\
0.502	100.150548108135\\
0.503	100.147479496355\\
0.504	100.144753541501\\
0.505	100.142364313699\\
0.506	100.140306903439\\
0.507	100.138577534511\\
0.508	100.13717340107\\
0.509	100.136092576456\\
0.51	100.135333926857\\
0.511	100.134897522613\\
0.512	100.134781858572\\
0.513	100.134985608746\\
0.514	100.135507284332\\
0.515	100.136345246655\\
0.516	100.137497724614\\
0.517	100.138962831192\\
0.518	100.140738534691\\
0.519	100.142822390888\\
0.52	100.14521189181\\
0.521	100.147906938373\\
0.522	100.150910215805\\
0.523	100.154225761517\\
0.524	100.157859256949\\
0.525	100.161817843232\\
0.526	100.166109891994\\
0.527	100.170744878337\\
0.528	100.175733200943\\
0.529	100.18108609681\\
0.53	100.186815487585\\
0.531	100.192939925409\\
0.532	100.199461375952\\
0.533	100.20638300727\\
0.534	100.213674370627\\
0.535	100.221291608006\\
0.536	100.229191806735\\
0.537	100.237333019571\\
0.538	100.245674528775\\
0.539	100.254177058005\\
0.54	100.262802943085\\
0.541	100.271516329545\\
0.542	100.280283612592\\
0.543	100.289073471357\\
0.544	100.297856806002\\
0.545	100.306606127001\\
0.546	100.315297385944\\
0.547	100.323908016941\\
0.548	100.332417538614\\
0.549	100.340807492861\\
0.55	100.349061376089\\
0.551	100.357164516125\\
0.552	100.36510347933\\
0.553	100.372865335255\\
0.554	100.380442358953\\
0.555	100.387823191016\\
0.556	100.395001722214\\
0.557	100.401967109397\\
0.558	100.408720490356\\
0.559	100.415253256386\\
0.56	100.421567277968\\
0.561	100.427657905025\\
0.562	100.433525562076\\
0.563	100.43916699874\\
0.564	100.444582717028\\
0.565	100.449775019108\\
0.566	100.454745857604\\
0.567	100.459498634488\\
0.568	100.464037627282\\
0.569	100.46836602862\\
0.57	100.472488835643\\
0.571	100.476410940766\\
0.572	100.480137829184\\
0.573	100.483675193731\\
0.574	100.487029480378\\
0.575	100.490205384696\\
0.576	100.493209470111\\
0.577	100.496047695519\\
0.578	100.498726763518\\
0.579	100.501250930661\\
0.58	100.503627295886\\
0.581	100.5058599455\\
0.582	100.507955115361\\
0.583	100.50991634\\
0.584	100.511749262566\\
0.585	100.513456968987\\
0.586	100.51504435741\\
0.587	100.516513990329\\
0.588	100.51786987659\\
0.589	100.519114287104\\
0.59	100.520249346891\\
0.591	100.521277490192\\
0.592	100.522200178537\\
0.593	100.523019317399\\
0.594	100.523735757385\\
0.595	100.524350369608\\
0.596	100.524863377207\\
0.597	100.525274585878\\
0.598	100.525583583708\\
0.599	100.525789107838\\
0.6	100.525890120145\\
0.601	100.525884406429\\
0.602	100.525770996689\\
0.603	100.525548102838\\
0.604	100.525214603221\\
0.605	100.524768905632\\
0.606	100.52420948394\\
0.607	100.523534715388\\
0.608	100.52274293262\\
0.609	100.5218322561\\
0.61	100.520800709474\\
0.611	100.519646004996\\
0.612	100.518365679672\\
0.613	100.516956401751\\
0.614	100.515414524644\\
0.615	100.513735658211\\
0.616	100.511915173769\\
0.617	100.509947899495\\
0.618	100.507828499755\\
0.619	100.505551290173\\
0.62	100.503110493119\\
0.621	100.500499979593\\
0.622	100.497712656259\\
0.623	100.494741824936\\
0.624	100.491581000011\\
0.625	100.488224211963\\
0.626	100.484665824404\\
0.627	100.480900507159\\
0.628	100.476923245313\\
0.629	100.472729413258\\
0.63	100.468314705506\\
0.631	100.463675190856\\
0.632	100.458807008251\\
0.633	100.453706296057\\
0.634	100.448369303768\\
0.635	100.442791907596\\
0.636	100.436970003591\\
0.637	100.430900660321\\
0.638	100.424580647018\\
0.639	100.418007516135\\
0.64	100.411179231613\\
0.641	100.404094110015\\
0.642	100.396752617061\\
0.643	100.389156048561\\
0.644	100.38130664263\\
0.645	100.37320764941\\
0.646	100.364863083582\\
0.647	100.356287741247\\
0.648	100.347463348218\\
0.649	100.338373333634\\
0.65	100.328980975871\\
0.651	100.319249982956\\
0.652	100.309144055435\\
0.653	100.298627162207\\
0.654	100.287663814151\\
0.655	100.276219838459\\
0.656	100.264260458591\\
0.657	100.251752410909\\
0.658	100.238663953396\\
0.659	100.224964378133\\
0.66	100.210624149726\\
0.661	100.195615694435\\
0.662	100.179918307987\\
0.663	100.163514517743\\
0.664	100.146389196221\\
0.665	100.128529264772\\
0.666	100.109923587884\\
0.667	100.090562788296\\
0.668	100.070439222613\\
0.669	100.049547129348\\
0.67	100.027882376648\\
0.671	100.005441902359\\
0.672	99.9822199121727\\
0.673	99.9582106610672\\
0.674	99.933408960429\\
0.675	99.9078106482859\\
0.676	99.881412823681\\
0.677	99.8542139487577\\
0.678	99.8262139376502\\
0.679	99.7974142233462\\
0.68	99.7678178321317\\
0.681	99.7374293591606\\
0.682	99.7062552642517\\
0.683	99.6743040041331\\
0.684	99.6415861594704\\
0.685	99.6081140436445\\
0.686	99.5739024053867\\
0.687	99.5389666409748\\
0.688000000000001	99.5033260454024\\
0.689000000000001	99.4670016372069\\
0.690000000000001	99.4300162444271\\
0.691000000000001	99.3923947285229\\
0.692000000000001	99.3541629514575\\
0.693000000000001	99.315349057768\\
0.694000000000001	99.2759824990631\\
0.695000000000001	99.2360943475814\\
0.696000000000001	99.1957174142724\\
0.697000000000001	99.1548861442828\\
0.698000000000001	99.1136366994851\\
0.699000000000001	99.0720072372481\\
0.700000000000001	99.0300369955219\\
0.701000000000001	98.9877665598017\\
0.702000000000001	98.9452393459243\\
0.703000000000001	98.9025011861898\\
0.704000000000001	98.8595998921862\\
0.705000000000001	98.8165847595135\\
0.706000000000001	98.7735069819566\\
0.707000000000001	98.7304183524415\\
0.708000000000001	98.6873712079855\\
0.709000000000001	98.6444182148174\\
0.710000000000001	98.6016120533085\\
0.711000000000001	98.5590050120359\\
0.712000000000001	98.5166480631178\\
0.713000000000001	98.4745906481251\\
0.714000000000001	98.4328812916597\\
0.715000000000001	98.3915652654528\\
0.716000000000001	98.3506863245633\\
0.717000000000001	98.3102861632726\\
0.718000000000001	98.2704043197657\\
0.719000000000001	98.2310784943184\\
0.720000000000001	98.192343920108\\
0.721000000000001	98.1542344496118\\
0.722000000000001	98.1167812220226\\
0.723000000000001	98.0800131554904\\
0.724000000000001	98.0439556983395\\
0.725000000000001	98.0086348507621\\
0.726000000000001	97.9740733493617\\
0.727000000000001	97.9402916376574\\
0.728000000000001	97.9073081175627\\
0.729000000000001	97.8751391642005\\
0.730000000000001	97.8437991279538\\
0.731000000000001	97.8133005225931\\
0.732000000000001	97.7836535239985\\
0.733000000000001	97.7548665117333\\
0.734000000000001	97.7269460654689\\
0.735000000000001	97.6998968799281\\
0.736000000000001	97.6737219752224\\
0.737000000000001	97.6484231904776\\
0.738000000000001	97.6239995475928\\
0.739000000000001	97.6004480066105\\
0.740000000000001	97.5777656803544\\
0.741000000000001	97.5559481403576\\
0.742000000000001	97.5349908509968\\
0.743000000000001	97.5148882787996\\
0.744000000000001	97.4956343250029\\
0.745000000000001	97.4772226340991\\
0.746000000000001	97.459646068717\\
0.747000000000001	97.442897279225\\
0.748000000000001	97.4269681357764\\
0.749000000000001	97.411850012981\\
0.750000000000001	97.3975338878279\\
0.751000000000001	97.3840103439905\\
0.752000000000001	97.3712683542894\\
0.753000000000001	97.3592965489311\\
0.754000000000001	97.3480825252151\\
0.755000000000001	97.3376129138549\\
0.756000000000001	97.3278737822409\\
0.757000000000001	97.3188503522342\\
0.758000000000001	97.3105270062103\\
0.759000000000001	97.3028872246305\\
0.760000000000001	97.295914094226\\
0.761000000000001	97.2895899476706\\
0.762000000000001	97.283897163287\\
0.763000000000001	97.2788181299855\\
0.764000000000001	97.2743350120225\\
0.765000000000001	97.2704296864243\\
0.766000000000001	97.2670839118197\\
0.767000000000001	97.2642793739141\\
0.768000000000001	97.2619976643207\\
0.769000000000001	97.2602200640923\\
0.770000000000001	97.2589288427554\\
0.771000000000001	97.2581058684247\\
0.772000000000001	97.2577325833341\\
0.773000000000001	97.2577901428805\\
0.774000000000001	97.2582595388159\\
0.775000000000001	97.2591216548232\\
0.776000000000001	97.2603573188101\\
0.777000000000001	97.2619473521306\\
0.778000000000001	97.2638726182803\\
0.779000000000001	97.2661140178177\\
0.780000000000001	97.2686524116887\\
0.781000000000001	97.271468916133\\
0.782000000000001	97.2745463828962\\
0.783000000000001	97.2778690699826\\
0.784000000000001	97.2814223368988\\
0.785000000000001	97.2851924918982\\
0.786000000000001	97.289166670953\\
0.787000000000001	97.2933328453156\\
0.788000000000001	97.2976794359215\\
0.789000000000001	97.3021955709373\\
0.790000000000001	97.3068708728717\\
0.791000000000001	97.3116956114432\\
0.792000000000001	97.3166599813247\\
0.793000000000001	97.321754278894\\
0.794000000000001	97.3269689634875\\
0.795000000000001	97.3322946540685\\
0.796000000000001	97.3377221334\\
0.797000000000001	97.3432423573916\\
0.798000000000001	97.3488464507177\\
0.799000000000001	97.3545257270982\\
0.800000000000001	97.3602716101518\\
0.801000000000001	97.3660756259978\\
0.802000000000001	97.3719293133764\\
0.803000000000001	97.3778246925029\\
0.804000000000001	97.3837537244813\\
0.805000000000001	97.3897086036149\\
0.806000000000001	97.3956816176214\\
0.807000000000001	97.4016653142099\\
0.808000000000001	97.4076523441276\\
0.809000000000001	97.4136356425592\\
0.810000000000001	97.4196082564996\\
0.811000000000001	97.425563527565\\
0.812000000000001	97.431495652251\\
0.813000000000001	97.4373972975046\\
0.814000000000001	97.4432621127939\\
0.815000000000001	97.4490838860985\\
0.816000000000001	97.4548565485159\\
0.817000000000001	97.4605741779842\\
0.818000000000001	97.4662310021666\\
0.819000000000001	97.4718214005169\\
0.820000000000001	97.4773399055686\\
0.821000000000001	97.4827812034968\\
0.822000000000001	97.4881407226892\\
0.823000000000001	97.493414615306\\
0.824000000000001	97.4985996058587\\
0.825000000000001	97.5036929660266\\
0.826000000000001	97.5086924908309\\
0.827000000000001	97.5135964566077\\
0.828000000000001	97.5184034535038\\
0.829000000000001	97.5231123940293\\
0.830000000000001	97.5277225552655\\
0.831000000000001	97.5322335858747\\
0.832000000000001	97.5366451674461\\
0.833000000000001	97.5409569999559\\
0.834000000000001	97.5451688704826\\
0.835000000000001	97.5492806527586\\
0.836000000000001	97.5532923064812\\
0.837000000000001	97.5572038763556\\
0.838000000000001	97.5610154908234\\
0.839000000000001	97.564727360485\\
0.840000000000001	97.568339776207\\
0.841000000000001	97.5718531069239\\
0.842000000000001	97.5752683074026\\
0.843000000000001	97.5785870639463\\
0.844000000000001	97.5818116512398\\
0.845000000000001	97.5849449234415\\
0.846000000000001	97.5879903064756\\
0.847000000000001	97.5909517917416\\
0.848000000000001	97.5938339313369\\
0.849000000000001	97.5966418348069\\
0.850000000000001	97.5993811672581\\
0.851000000000001	97.60205814853\\
0.852000000000001	97.6046789090466\\
0.853000000000001	97.6072494384816\\
0.854000000000001	97.6097757229892\\
0.855000000000001	97.6122637411852\\
0.856000000000001	97.6147194584638\\
0.857000000000001	97.6171488200901\\
0.858000000000001	97.6195584848626\\
0.859000000000001	97.6219535789672\\
0.860000000000001	97.6243399459649\\
0.861000000000001	97.6267234002989\\
0.862000000000001	97.6291093542719\\
0.863000000000001	97.6315051529404\\
0.864000000000001	97.6339177652502\\
0.865000000000001	97.6363545119856\\
0.866000000000001	97.6388230862595\\
0.867000000000001	97.6413315739234\\
0.868000000000001	97.6438884696449\\
0.869000000000001	97.6465026886312\\
0.870000000000001	97.6491835688838\\
0.871000000000001	97.6519408479522\\
0.872000000000001	97.6547829011908\\
0.873000000000001	97.6577168678622\\
0.874000000000001	97.6607491942299\\
0.875000000000001	97.6638856857169\\
0.876000000000001	97.6671315777018\\
0.877000000000001	97.6704915974146\\
0.878000000000001	97.6739700097932\\
0.879000000000001	97.6775706553962\\
0.880000000000001	97.6812969808082\\
0.881000000000001	97.6851520625129\\
0.882000000000001	97.6891386083455\\
0.883000000000001	97.6932589398221\\
0.884000000000001	97.697515022864\\
0.885000000000001	97.701908485524\\
0.886000000000001	97.7064406344013\\
0.887000000000001	97.7111124699387\\
0.888000000000001	97.715924700763\\
0.889000000000001	97.7208777571873\\
0.890000000000001	97.7259718039878\\
0.891000000000001	97.731206752539\\
0.892000000000001	97.7365827692529\\
0.893000000000001	97.7421004466069\\
0.894000000000001	97.7477607091766\\
0.895000000000001	97.7535648470649\\
0.896000000000001	97.7595145528807\\
0.897000000000001	97.7656119616841\\
0.898000000000001	97.7718596925679\\
0.899000000000001	97.7782608895611\\
0.900000000000001	97.7848197006318\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 4 kg}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90031896652739\\
0.002	-5.90031767937913\\
0.003	-5.90031934130309\\
0.004	-5.90033995960938\\
0.005	-5.90042657967258\\
0.006	-5.90064313379798\\
0.007	-5.90109764935881\\
0.008	-5.90194574868133\\
0.009	-5.90340213616913\\
0.01	-5.90575063670272\\
0.011	-5.90934947980309\\
0.012	-5.91462015637834\\
0.013	-5.92200121527378\\
0.014	-5.93193037466087\\
0.015	-5.94482439494506\\
0.016	-5.96107666962446\\
0.017	-5.98105250810482\\
0.018	-6.00509745785992\\
0.019	-6.03354390486221\\
0.02	-6.06671837597231\\
0.021	-6.10494020492634\\
0.022	-6.14848268695073\\
0.023	-6.19759538314576\\
0.024	-6.25253925128762\\
0.025	-6.31359160559162\\
0.026	-6.38103429964828\\
0.027	-6.45514600118786\\
0.028	-6.53619848259964\\
0.029	-6.62445434785193\\
0.03	-6.72016400152537\\
0.031	-6.82356672305083\\
0.032	-6.93489294393928\\
0.033	-7.05436186231536\\
0.034	-7.18218014979877\\
0.035	-7.31853868118896\\
0.036	-7.46361190001709\\
0.037	-7.61755473083963\\
0.038	-7.78050186956892\\
0.039	-7.95256477963362\\
0.04	-8.13383103568565\\
0.041	-8.32435891018831\\
0.042	-8.52415963451332\\
0.043	-8.7331953909115\\
0.044	-8.95138493266253\\
0.045	-9.17861240114982\\
0.046	-9.41478102801871\\
0.047	-9.65991091382325\\
0.048	-9.91410070493416\\
0.049	-10.1774764344584\\
0.05	-10.4501615475964\\
0.051	-10.732249469209\\
0.052	-11.0237571822515\\
0.053	-11.3246601753796\\
0.054	-11.634891354571\\
0.055	-11.9543499604343\\
0.056	-12.2828958832424\\
0.057	-12.6203629043158\\
0.058	-12.966531623851\\
0.059	-13.3211562558912\\
0.06	-13.6839643807895\\
0.061	-14.0546651850386\\
0.062	-14.4329924465891\\
0.063	-14.8186768192948\\
0.064	-15.2114350535182\\
0.065	-15.6109710430016\\
0.066	-16.0169767634015\\
0.067	-16.4291335030409\\
0.068	-16.8471130854286\\
0.069	-17.2705794722007\\
0.07	-17.6991890230751\\
0.071	-18.1325917065619\\
0.0720000000000001	-18.570433660867\\
0.0730000000000001	-19.0123646672222\\
0.0740000000000001	-19.4580409123864\\
0.0750000000000001	-19.9071248049415\\
0.0760000000000001	-20.3592881993732\\
0.0770000000000001	-20.8142102905633\\
0.0780000000000001	-21.2715789874143\\
0.0790000000000001	-21.7310922149026\\
0.0800000000000001	-22.1924587607318\\
0.0810000000000001	-22.6553901028765\\
0.0820000000000001	-23.1195747103379\\
0.0830000000000001	-23.5847075444032\\
0.0840000000000001	-24.05049918951\\
0.0850000000000001	-24.5166783685553\\
0.0860000000000001	-24.982983316643\\
0.0870000000000001	-25.4491634962587\\
0.0880000000000001	-25.9149753230665\\
0.0890000000000001	-26.3801811365509\\
0.0900000000000001	-26.84455210686\\
0.0910000000000001	-27.3078455077859\\
0.0920000000000001	-27.769746359293\\
0.0930000000000001	-28.229938747743\\
0.0940000000000001	-28.6881188417457\\
0.0950000000000001	-29.144006475128\\
0.0960000000000001	-29.5973407532352\\
0.0970000000000001	-30.0478761132696\\
0.0980000000000001	-30.4953788022559\\
0.0990000000000001	-30.9396352092918\\
0.1	-31.3804629829669\\
0.101	-31.817665479849\\
0.102	-32.2509971952531\\
0.103	-32.6802227206354\\
0.104	-33.1051206306709\\
0.105	-33.5254877648938\\
0.106	-33.9411395511109\\
0.107	-34.3519087829554\\
0.108	-34.7576447277821\\
0.109	-35.1582126524243\\
0.11	-35.5534957651287\\
0.111	-35.9434027043731\\
0.112	-36.3279423052664\\
0.113	-36.7071529269677\\
0.114	-37.0810456545341\\
0.115	-37.4496339197166\\
0.116	-37.8128983216567\\
0.117	-38.1708073322977\\
0.118	-38.5233093454217\\
0.119	-38.8703397310867\\
0.12	-39.2118208742553\\
0.121	-39.5476711818936\\
0.122	-39.8778440484931\\
0.123	-40.2023496886006\\
0.124	-40.5211769055274\\
0.125	-40.834359484782\\
0.126	-41.1418999667996\\
0.127	-41.4438613054117\\
0.128	-41.7402588526668\\
0.129	-42.0311741652857\\
0.13	-42.3166332022365\\
0.131	-42.5967312518443\\
0.132	-42.8715067304932\\
0.133	-43.1410270384818\\
0.134	-43.405346434209\\
0.135	-43.6645127766042\\
0.136	-43.9185805910419\\
0.137	-44.167597932275\\
0.138	-44.4116204984343\\
0.139	-44.6506973648614\\
0.14	-44.8848722666426\\
0.141	-45.1141981955299\\
0.142	-45.3387257335499\\
0.143	-45.5585227443006\\
0.144	-45.7736648380043\\
0.145	-45.9842330955886\\
0.146	-46.1903166213289\\
0.147	-46.3920116671286\\
0.148	-46.5894210337786\\
0.149	-46.7826532660682\\
0.15	-46.9718219863893\\
0.151	-47.1570438631408\\
0.152	-47.3384342670223\\
0.153	-47.5161108372154\\
0.154	-47.6901927096236\\
0.155	-47.8608031937117\\
0.156	-48.0280654257021\\
0.157	-48.1920990207317\\
0.158	-48.3530315637651\\
0.159	-48.5109841409211\\
0.16	-48.6660828329709\\
0.161	-48.818450827002\\
0.162	-48.9682048926121\\
0.163	-49.1154675327053\\
0.164	-49.2603621031015\\
0.165	-49.4030065179753\\
0.166	-49.5434956520959\\
0.167	-49.6819439946367\\
0.168	-49.8184638867983\\
0.169	-49.9531672204759\\
0.17	-50.0861528680695\\
0.171	-50.2175305886631\\
0.172	-50.3473979292916\\
0.173	-50.475846364395\\
0.174	-50.6029483169991\\
0.175	-50.7287821485947\\
0.176	-50.8534161983951\\
0.177	-50.9768919486953\\
0.178	-51.0992688476955\\
0.179	-51.2205949212457\\
0.18	-51.3409043984421\\
0.181	-51.4602244984102\\
0.182	-51.5785856266902\\
0.183	-51.6960156682732\\
0.184	-51.8125562142293\\
0.185	-51.928237977741\\
0.186	-52.0431067278719\\
0.187	-52.1572019370086\\
0.188	-52.2705636293243\\
0.189	-52.3832337772314\\
0.19	-52.4952550224212\\
0.191	-52.6066702873463\\
0.192	-52.7175241462318\\
0.193	-52.8278644779266\\
0.194	-52.9377429552035\\
0.195	-53.0472121816113\\
0.196	-53.1563198548138\\
0.197	-53.2651297461814\\
0.198	-53.3736972404848\\
0.199	-53.4820766722555\\
0.2	-53.5903216860852\\
0.201	-53.6984945996202\\
0.202	-53.8066307486774\\
0.203	-53.9147472226614\\
0.204	-54.0228599339562\\
0.205	-54.1309670969451\\
0.206	-54.2390524859129\\
0.207	-54.3470986191302\\
0.208	-54.4550729288718\\
0.209	-54.562942322797\\
0.21	-54.670661626515\\
0.211	-54.7781884731248\\
0.212	-54.8854842048867\\
0.213	-54.9925264483589\\
0.214	-55.09929464569\\
0.215	-55.2057836996082\\
0.216	-55.3119908555684\\
0.217	-55.4179230195588\\
0.218	-55.5235897331219\\
0.219	-55.6290082841047\\
0.22	-55.7341967622747\\
0.221	-55.8391787257836\\
0.222	-55.9439758762424\\
0.223	-56.0486123045117\\
0.224	-56.1531078325148\\
0.225	-56.2574824187633\\
0.226	-56.3617498745116\\
0.227	-56.4659225483628\\
0.228	-56.5700055359791\\
0.229	-56.6740016262024\\
0.23	-56.7779059899371\\
0.231	-56.8817112318252\\
0.232	-56.9854040470111\\
0.233	-57.0889743377301\\
0.234	-57.1924120993866\\
0.235	-57.2957131511383\\
0.236	-57.3988750575473\\
0.237	-57.5019015939825\\
0.238	-57.6047989944505\\
0.239	-57.7075791561719\\
0.24	-57.8102566206051\\
0.241	-57.9128497128766\\
0.242	-58.0153743025061\\
0.243	-58.1178467496341\\
0.244	-58.2202839282414\\
0.245	-58.3227042941017\\
0.246	-58.425127334109\\
0.247	-58.527573958212\\
0.248	-58.630066071811\\
0.249	-58.7326265961467\\
0.25	-58.835279128926\\
0.251	-58.9380468719722\\
0.252	-59.0409477069939\\
0.253	-59.1439944368447\\
0.254	-59.2471953542276\\
0.255	-59.3505539945941\\
0.256	-59.4540686304564\\
0.257	-59.5577313775944\\
0.258	-59.6615274840637\\
0.259	-59.765434746248\\
0.26	-59.8694230818745\\
0.261	-59.9734583610434\\
0.262	-60.0775242817386\\
0.263	-60.1816256252784\\
0.264	-60.2857920027693\\
0.265	-60.3900678556417\\
0.266	-60.4945177674946\\
0.267	-60.5992184579512\\
0.268	-60.7042574874665\\
0.269	-60.8097357203229\\
0.27	-60.9157570836505\\
0.271	-61.0224322639652\\
0.272	-61.1298545748265\\
0.273	-61.2381034045788\\
0.274	-61.3472420128766\\
0.275	-61.4573410284305\\
0.276	-61.5684552503725\\
0.277	-61.680616504402\\
0.278	-61.7938506265358\\
0.279	-61.9081646988514\\
0.28	-62.0235670178659\\
0.281	-62.1400464089943\\
0.282	-62.2575900977623\\
0.283	-62.3761773758449\\
0.284	-62.4957823954826\\
0.285	-62.6163741113634\\
0.286	-62.7379186728412\\
0.287	-62.8603788852543\\
0.288	-62.9837157240261\\
0.289	-63.1078868600564\\
0.29	-63.2328485481733\\
0.291	-63.3585568866918\\
0.292	-63.4849800401735\\
0.293	-63.6120969393056\\
0.294	-63.7398946008105\\
0.295	-63.8683690488935\\
0.296	-63.9975231457359\\
0.297	-64.1273634213447\\
0.298	-64.2579023928715\\
0.299	-64.3891556669303\\
0.3	-64.5211417882761\\
0.301	-64.6538780401789\\
0.302	-64.7873763021743\\
0.303	-64.9216430977553\\
0.304	-65.0566829859555\\
0.305	-65.1924989214394\\
0.306	-65.3290919883336\\
0.307	-65.4664616211608\\
0.308	-65.6046057165081\\
0.309	-65.7435206589861\\
0.31	-65.8832013807533\\
0.311	-66.0236378024497\\
0.312	-66.1648414118857\\
0.313	-66.306800736294\\
0.314	-66.4495475090735\\
0.315	-66.593074629381\\
0.316	-66.7374176070948\\
0.317	-66.8825716793488\\
0.318	-67.0285731492994\\
0.319	-67.1754157337701\\
0.32	-67.323134616938\\
0.321	-67.4717237433878\\
0.322	-67.6211986450981\\
0.323	-67.7715532786906\\
0.324	-67.922774708424\\
0.325	-68.0748439733565\\
0.326	-68.2277367422453\\
0.327	-68.3814239380271\\
0.328	-68.5358723326048\\
0.329	-68.6910451121239\\
0.33	-68.8469024127107\\
0.331	-69.0034045456744\\
0.332	-69.1605320933561\\
0.333	-69.318280923606\\
0.334	-69.4766563459431\\
0.335	-69.635670101747\\
0.336	-69.7953377416869\\
0.337	-69.9556764875036\\
0.338	-70.1167035765087\\
0.339	-70.2784350348312\\
0.34	-70.4408848064551\\
0.341	-70.6040629126729\\
0.342	-70.7679664047711\\
0.343	-70.9325945247322\\
0.344	-71.0989065969251\\
0.345	-71.2694568619269\\
0.346	-71.4468395860766\\
0.347	-71.6334749938353\\
0.348	-71.8315853832915\\
0.349	-72.0432240996557\\
0.35	-72.2702140983647\\
0.351	-72.51418888832\\
0.352	-72.7765845490749\\
0.353	-73.0586405158895\\
0.354	-73.3613895329882\\
0.355	-73.6856620403758\\
0.356	-74.0320878317673\\
0.357	-74.4011144646706\\
0.358	-74.7929956555825\\
0.359	-75.2078241866306\\
0.36	-75.6455210889332\\
0.361	-76.1058544795166\\
0.362	-76.5883864605876\\
0.363	-77.0925470560956\\
0.364	-77.6176646437145\\
0.365	-78.1629762853119\\
0.366	-78.7276421004221\\
0.367	-79.3107578691145\\
0.368	-79.9113670770002\\
0.369	-80.5284715866933\\
0.37	-81.1610418671824\\
0.371	-81.8080482689234\\
0.372	-82.4685366257768\\
0.373	-83.1415742385125\\
0.374	-83.8262209678912\\
0.375	-84.5215356336692\\
0.376	-85.2265775101799\\
0.377	-85.9404123869462\\
0.378	-86.6621176213796\\
0.379	-87.390790851529\\
0.38	-88.1255144536182\\
0.381	-88.8653439410072\\
0.382	-89.6094031673561\\
0.383	-90.3568721646896\\
0.384	-91.1069847783017\\
0.385	-91.858993752078\\
0.386	-92.6121872283879\\
0.387	-93.3659014244181\\
0.388	-94.1195225515934\\
0.389	-94.8724799691978\\
0.39	-95.624237835846\\
0.391	-96.3742864661839\\
0.392	-97.1221342536295\\
0.393	-97.8673163735916\\
0.394	-98.6093975168836\\
0.395	-99.3479656599197\\
0.396	-100.082633877992\\
0.397	-100.813040848518\\
0.398	-101.538851487146\\
0.399	-102.259757996472\\
0.4	-102.975477760032\\
0.401	-103.685741676456\\
0.402	-104.3902494724\\
0.403	-105.088711920822\\
0.404	-105.780866222853\\
0.405	-106.466475218653\\
0.406	-107.145328009576\\
0.407	-107.817240663055\\
0.408	-108.482051196735\\
0.409	-109.139623387238\\
0.41	-109.789844051162\\
0.411	-110.4326285148\\
0.412	-111.067962250401\\
0.413	-111.695858905535\\
0.414	-112.31635152807\\
0.415	-112.92948975813\\
0.416	-113.53533911393\\
0.417	-114.133978393041\\
0.418	-114.72549887239\\
0.419	-115.310002014862\\
0.42	-115.887619801161\\
0.421	-116.458495925029\\
0.422	-117.022758603832\\
0.423	-117.580529941743\\
0.424	-118.131926820159\\
0.425	-118.67706210973\\
0.426	-119.216044966314\\
0.427	-119.74898097142\\
0.428	-120.275972065273\\
0.429	-120.79713369742\\
0.43	-121.312591104756\\
0.431	-121.822479985193\\
0.432	-122.326979349447\\
0.433	-122.826281243408\\
0.434	-123.320576607446\\
0.435	-123.81005281675\\
0.436	-124.294892087023\\
0.437	-124.775270765774\\
0.438	-125.251358801694\\
0.439	-125.723319302524\\
0.44	-126.191309239161\\
0.441	-126.655474679017\\
0.442	-127.115950462624\\
0.443	-127.572858730036\\
0.444	-128.026310788822\\
0.445	-128.476407867854\\
0.446	-128.923241513397\\
0.447	-129.366894236827\\
0.448	-129.807440534806\\
0.449	-130.244946486008\\
0.45	-130.679470462274\\
0.451	-131.111064023671\\
0.452	-131.539772654518\\
0.453	-131.965637598082\\
0.454	-132.388695181118\\
0.455	-132.808978583969\\
0.456	-133.22651678472\\
0.457	-133.641335550676\\
0.458	-134.053457794868\\
0.459	-134.462903854755\\
0.46	-134.869691858635\\
0.461	-135.273838403142\\
0.462	-135.675354429863\\
0.463	-136.074247391003\\
0.464	-136.470529014013\\
0.465	-136.863006195442\\
0.466	-137.247994610494\\
0.467	-137.621757846199\\
0.468	-137.981151831948\\
0.469	-138.323584177412\\
0.47	-138.646975818152\\
0.471	-138.949732752066\\
0.472	-139.230708972265\\
0.473	-139.489160010394\\
0.474	-139.724690691898\\
0.475	-139.937239306985\\
0.476	-140.127029778035\\
0.477	-140.294534700482\\
0.478	-140.440438489719\\
0.479	-140.565608719803\\
0.48	-140.671049444302\\
0.481	-140.757903118377\\
0.482	-140.827382646786\\
0.483	-140.880768344747\\
0.484	-140.919379340022\\
0.485	-140.944554665213\\
0.486	-140.957633783446\\
0.487	-140.959940119399\\
0.488	-140.952769357837\\
0.489	-140.937373267697\\
0.49	-140.914943517585\\
0.491	-140.886622264492\\
0.492	-140.85348155987\\
0.493	-140.816522339318\\
0.494	-140.776672392892\\
0.495	-140.734575871129\\
0.496	-140.690353063456\\
0.497	-140.644022512517\\
0.498	-140.595602346676\\
0.499	-140.545110352443\\
0.5	-140.49256403395\\
0.501	-140.437980662411\\
0.502	-140.381376825533\\
0.503	-140.322768673101\\
0.504	-140.262171977907\\
0.505	-140.199602203347\\
0.506	-140.135074569566\\
0.507	-140.06860411811\\
0.508	-140.000205774916\\
0.509	-139.929894411505\\
0.51	-139.857684904155\\
0.511	-139.783592279255\\
0.512	-139.707629778433\\
0.513	-139.629810011621\\
0.514	-139.550144471179\\
0.515	-139.468644151207\\
0.516	-139.385319485012\\
0.517	-139.300180451054\\
0.518	-139.213236673208\\
0.519	-139.124497515153\\
0.52	-139.033972168773\\
0.521	-138.94166960137\\
0.522	-138.84759767781\\
0.523	-138.751763379513\\
0.524	-138.654172918695\\
0.525	-138.55483183297\\
0.526	-138.453745221943\\
0.527	-138.350917798265\\
0.528	-138.246353868709\\
0.529	-138.140057164262\\
0.53	-138.032030356569\\
0.531	-137.922275420754\\
0.532	-137.810789364975\\
0.533	-137.697566948806\\
0.534	-137.582603852672\\
0.535	-137.465895294926\\
0.536	-137.347436297323\\
0.537	-137.227222916143\\
0.538	-137.105255365598\\
0.539	-136.981521899282\\
0.54	-136.856012996403\\
0.541	-136.728720144809\\
0.542	-136.59963096226\\
0.543	-136.468733126029\\
0.544	-136.336013608311\\
0.545	-136.201458585304\\
0.546	-136.065053646936\\
0.547	-135.926783827315\\
0.548	-135.786633702943\\
0.549	-135.644587459683\\
0.55	-135.500628968543\\
0.551	-135.35474014069\\
0.552	-135.206910824611\\
0.553	-135.057131443813\\
0.554	-134.905394833863\\
0.555	-134.751696062393\\
0.556	-134.59603240775\\
0.557	-134.438403262219\\
0.558	-134.278810087116\\
0.559	-134.117256347198\\
0.56	-133.95374746419\\
0.561	-133.788291942487\\
0.562	-133.620895295304\\
0.563	-133.451565121272\\
0.564	-133.280309240074\\
0.565	-133.107136165032\\
0.566	-132.932054779741\\
0.567	-132.755074529641\\
0.568	-132.576205293124\\
0.569	-132.395457456247\\
0.57	-132.212841848558\\
0.571	-132.028370512865\\
0.572	-131.842053221716\\
0.573	-131.653900169334\\
0.574	-131.463921248936\\
0.575	-131.272126108331\\
0.576	-131.078524149564\\
0.577	-130.88312458074\\
0.578	-130.685936449192\\
0.579	-130.486968127699\\
0.58	-130.286227741554\\
0.581	-130.083722889168\\
0.582	-129.87946279302\\
0.583	-129.673451389595\\
0.584	-129.465724908043\\
0.585	-129.256271583133\\
0.586	-129.045090164583\\
0.587	-128.832233960603\\
0.588	-128.617685754213\\
0.589	-128.401449905207\\
0.59	-128.183543263801\\
0.591	-127.963984063846\\
0.592	-127.74277597576\\
0.593	-127.519922971406\\
0.594	-127.295469132888\\
0.595	-127.069438571795\\
0.596	-126.841840528287\\
0.597	-126.612688185097\\
0.598	-126.381993620108\\
0.599	-126.149769334679\\
0.6	-125.916027830216\\
0.601	-125.680781756037\\
0.602	-125.444045824681\\
0.603	-125.205836787024\\
0.604	-124.966172974715\\
0.605	-124.725074263151\\
0.606	-124.482562036037\\
0.607	-124.238659152775\\
0.608	-123.993389917902\\
0.609	-123.74678005242\\
0.61	-123.498856666712\\
0.611	-123.249648234818\\
0.612	-122.999182449228\\
0.613	-122.747485929177\\
0.614	-122.494584799889\\
0.615	-122.240504734588\\
0.616	-121.985270995253\\
0.617	-121.728908472235\\
0.618	-121.471441722802\\
0.619	-121.212895008671\\
0.62	-120.953292332577\\
0.621	-120.692657473919\\
0.622	-120.431013453871\\
0.623	-120.168383405494\\
0.624	-119.904790488054\\
0.625	-119.640257905229\\
0.626	-119.374808923021\\
0.627	-119.108466887363\\
0.628	-118.841255241416\\
0.629	-118.573197542544\\
0.63	-118.304317478978\\
0.631	-118.034638886216\\
0.632	-117.764188471113\\
0.633	-117.492995036356\\
0.634	-117.221089062707\\
0.635	-116.948502668315\\
0.636	-116.675269575925\\
0.637	-116.401425081155\\
0.638	-116.127006022705\\
0.639	-115.852050754031\\
0.64	-115.576599116874\\
0.641	-115.300698602915\\
0.642	-115.024385265838\\
0.643	-114.747709807456\\
0.644	-114.470717630655\\
0.645	-114.193459268424\\
0.646	-113.915969898586\\
0.647	-113.638301096061\\
0.648	-113.360499093692\\
0.649	-113.082615914657\\
0.65	-112.804687085152\\
0.651	-112.5267655894\\
0.652	-112.248890029079\\
0.653	-111.971103967647\\
0.654	-111.693437799374\\
0.655	-111.415935707425\\
0.656	-111.138637282003\\
0.657	-110.861586503401\\
0.658	-110.584814613996\\
0.659	-110.308366320207\\
0.66	-110.032286102871\\
0.661	-109.756605400643\\
0.662	-109.481371137637\\
0.663	-109.206628196055\\
0.664	-108.932423482792\\
0.665	-108.658812441901\\
0.666	-108.385833221086\\
0.667	-108.113544854596\\
0.668	-107.842008897843\\
0.669	-107.571267716549\\
0.67	-107.301385950016\\
0.671	-107.032422930589\\
0.672	-106.764417897964\\
0.673	-106.497411982412\\
0.674	-106.231432876617\\
0.675	-105.966518757343\\
0.676	-105.7027015536\\
0.677	-105.440014312006\\
0.678	-105.178480664037\\
0.679	-104.918131334048\\
0.68	-104.658994712224\\
0.681	-104.401090273313\\
0.682	-104.144468872745\\
0.683	-103.889186068971\\
0.684	-103.635280064796\\
0.685	-103.382808814909\\
0.686	-103.131831635529\\
0.687	-102.882388927128\\
0.688000000000001	-102.634541822873\\
0.689000000000001	-102.388345533418\\
0.690000000000001	-102.143855951251\\
0.691000000000001	-101.901129558364\\
0.692000000000001	-101.660230177434\\
0.693000000000001	-101.421158635653\\
0.694000000000001	-101.183944480111\\
0.695000000000001	-100.948709003157\\
0.696000000000001	-100.715458339064\\
0.697000000000001	-100.484151267941\\
0.698000000000001	-100.254944513758\\
0.699000000000001	-100.027907337786\\
0.700000000000001	-99.8030957109902\\
0.701000000000001	-99.5805155204232\\
0.702000000000001	-99.3602378602994\\
0.703000000000001	-99.1422934490272\\
0.704000000000001	-98.9267390476636\\
0.705000000000001	-98.7136162452652\\
0.706000000000001	-98.5029720091333\\
0.707000000000001	-98.2948558230819\\
0.708000000000001	-98.0893137630923\\
0.709000000000001	-97.8863916862324\\
0.710000000000001	-97.6861357765909\\
0.711000000000001	-97.4885957800224\\
0.712000000000001	-97.2938179187125\\
0.713000000000001	-97.1018470527775\\
0.714000000000001	-96.9127249302658\\
0.715000000000001	-96.7264903991722\\
0.716000000000001	-96.5431795527114\\
0.717000000000001	-96.3628258252715\\
0.718000000000001	-96.1854600442183\\
0.719000000000001	-96.0111061949218\\
0.720000000000001	-95.8397975188492\\
0.721000000000001	-95.6715649328064\\
0.722000000000001	-95.5064006489496\\
0.723000000000001	-95.3442947366739\\
0.724000000000001	-95.1852344940047\\
0.725000000000001	-95.0292090017946\\
0.726000000000001	-94.8762072449079\\
0.727000000000001	-94.7262189250628\\
0.728000000000001	-94.5792339970833\\
0.729000000000001	-94.4352428215989\\
0.730000000000001	-94.2942360209612\\
0.731000000000001	-94.156209354437\\
0.732000000000001	-94.0211969041106\\
0.733000000000001	-93.8892239759575\\
0.734000000000001	-93.7603254217363\\
0.735000000000001	-93.6345272186012\\
0.736000000000001	-93.5118523781725\\
0.737000000000001	-93.3923197874859\\
0.738000000000001	-93.2759446506807\\
0.739000000000001	-93.162738495144\\
0.740000000000001	-93.0527093699938\\
0.741000000000001	-92.9458583224474\\
0.742000000000001	-92.8421435991875\\
0.743000000000001	-92.7415202132267\\
0.744000000000001	-92.6439369042222\\
0.745000000000001	-92.5493441138949\\
0.746000000000001	-92.457693319229\\
0.747000000000001	-92.3689371155081\\
0.748000000000001	-92.2830292914017\\
0.749000000000001	-92.1999246349272\\
0.750000000000001	-92.1195790633367\\
0.751000000000001	-92.0419522899911\\
0.752000000000001	-91.9670497779742\\
0.753000000000001	-91.8948728820504\\
0.754000000000001	-91.8254338143596\\
0.755000000000001	-91.7587454981906\\
0.756000000000001	-91.6948202736231\\
0.757000000000001	-91.6336699663781\\
0.758000000000001	-91.5753056116384\\
0.759000000000001	-91.519737013047\\
0.760000000000001	-91.4669729615645\\
0.761000000000001	-91.417020037294\\
0.762000000000001	-91.3698522717719\\
0.763000000000001	-91.325424348564\\
0.764000000000001	-91.2836808872568\\
0.765000000000001	-91.2445614875109\\
0.766000000000001	-91.2080029766969\\
0.767000000000001	-91.1739405118491\\
0.768000000000001	-91.1423080401387\\
0.769000000000001	-91.1130382122093\\
0.770000000000001	-91.0860628895295\\
0.771000000000001	-91.0613131163502\\
0.772000000000001	-91.038717860226\\
0.773000000000001	-91.0182072856148\\
0.774000000000001	-90.9997098230203\\
0.775000000000001	-90.9831533376981\\
0.776000000000001	-90.9684652381583\\
0.777000000000001	-90.9555726132004\\
0.778000000000001	-90.944402427433\\
0.779000000000001	-90.934881286976\\
0.780000000000001	-90.926935877074\\
0.781000000000001	-90.920496063586\\
0.782000000000001	-90.9155082466907\\
0.783000000000001	-90.9119278366868\\
0.784000000000001	-90.9097140808246\\
0.785000000000001	-90.9088289023683\\
0.786000000000001	-90.9092358797173\\
0.787000000000001	-90.9109001733585\\
0.788000000000001	-90.913787961437\\
0.789000000000001	-90.9178662062971\\
0.790000000000001	-90.9231026980195\\
0.791000000000001	-90.9294657049314\\
0.792000000000001	-90.9369172556994\\
0.793000000000001	-90.9454200410071\\
0.794000000000001	-90.954932566139\\
0.795000000000001	-90.965411055023\\
0.796000000000001	-90.9768095476697\\
0.797000000000001	-90.9890800814212\\
0.798000000000001	-91.002172903815\\
0.799000000000001	-91.0160368615125\\
0.800000000000001	-91.0306190854757\\
0.801000000000001	-91.0458657625583\\
0.802000000000001	-91.0617229520521\\
0.803000000000001	-91.0781369829757\\
0.804000000000001	-91.095054266509\\
0.805000000000001	-91.1124213255125\\
0.806000000000001	-91.1301846557172\\
0.807000000000001	-91.1482910743301\\
0.808000000000001	-91.1666877537087\\
0.809000000000001	-91.1853224769971\\
0.810000000000001	-91.2041437746579\\
0.811000000000001	-91.2231014144971\\
0.812000000000001	-91.242148630127\\
0.813000000000001	-91.2612415927786\\
0.814000000000001	-91.2803390302093\\
0.815000000000001	-91.2994024141949\\
0.816000000000001	-91.318396022641\\
0.817000000000001	-91.3372871051942\\
0.818000000000001	-91.356044966413\\
0.819000000000001	-91.3746435054021\\
0.820000000000001	-91.3930577304988\\
0.821000000000001	-91.4112652391867\\
0.822000000000001	-91.4292423261857\\
0.823000000000001	-91.4469649308488\\
0.824000000000001	-91.4644091275321\\
0.825000000000001	-91.4815512878259\\
0.826000000000001	-91.498368073357\\
0.827000000000001	-91.5148364283148\\
0.828000000000001	-91.5309335542421\\
0.829000000000001	-91.5466372205054\\
0.830000000000001	-91.5619255198813\\
0.831000000000001	-91.5767772194127\\
0.832000000000001	-91.5911746540975\\
0.833000000000001	-91.6051012787405\\
0.834000000000001	-91.6185444388733\\
0.835000000000001	-91.6314932140882\\
0.836000000000001	-91.6439377315746\\
0.837000000000001	-91.6558699106303\\
0.838000000000001	-91.667283407654\\
0.839000000000001	-91.6781737114785\\
0.840000000000001	-91.6885379896411\\
0.841000000000001	-91.6983760728534\\
0.842000000000001	-91.7076834207309\\
0.843000000000001	-91.7164567216307\\
0.844000000000001	-91.7246925863236\\
0.845000000000001	-91.7323872301226\\
0.846000000000001	-91.7395367790605\\
0.847000000000001	-91.7461374191225\\
0.848000000000001	-91.7521849276805\\
0.849000000000001	-91.7576749390237\\
0.850000000000001	-91.7626032152284\\
0.851000000000001	-91.7669658214858\\
0.852000000000001	-91.7707578377265\\
0.853000000000001	-91.7739746910123\\
0.854000000000001	-91.7766118564822\\
0.855000000000001	-91.7786651080735\\
0.856000000000001	-91.7801301308594\\
0.857000000000001	-91.7810027792661\\
0.858000000000001	-91.781279155255\\
0.859000000000001	-91.7809557002185\\
0.860000000000001	-91.7800289693084\\
0.861000000000001	-91.7784950123391\\
0.862000000000001	-91.7763557923943\\
0.863000000000001	-91.773614318656\\
0.864000000000001	-91.7702755823681\\
0.865000000000001	-91.7663465198126\\
0.866000000000001	-91.7618359919285\\
0.867000000000001	-91.7567548326133\\
0.868000000000001	-91.7511158610698\\
0.869000000000001	-91.7449336545969\\
0.870000000000001	-91.7382238189859\\
0.871000000000001	-91.7310033349124\\
0.872000000000001	-91.723287393862\\
0.873000000000001	-91.7150925744171\\
0.874000000000001	-91.7064325665436\\
0.875000000000001	-91.6973218758915\\
0.876000000000001	-91.6877739620512\\
0.877000000000001	-91.6778032495526\\
0.878000000000001	-91.6674209948633\\
0.879000000000001	-91.656640178833\\
0.880000000000001	-91.6454716216036\\
0.881000000000001	-91.6339250539294\\
0.882000000000001	-91.6220089317557\\
0.883000000000001	-91.6097291750688\\
0.884000000000001	-91.597088871556\\
0.885000000000001	-91.5840888692349\\
0.886000000000001	-91.5707289607647\\
0.887000000000001	-91.5570085604972\\
0.888000000000001	-91.5429271404655\\
0.889000000000001	-91.5284845577074\\
0.890000000000001	-91.5136810575137\\
0.891000000000001	-91.4985173602206\\
0.892000000000001	-91.4829943939333\\
0.893000000000001	-91.4671133219417\\
0.894000000000001	-91.4508752908271\\
0.895000000000001	-91.4342814818911\\
0.896000000000001	-91.4173318396926\\
0.897000000000001	-91.4000260935421\\
0.898000000000001	-91.3823640447334\\
0.899000000000001	-91.3643454138246\\
0.900000000000001	-91.3459698291254\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37217673388223\\
0.002	1.37217705229246\\
0.003	1.37217662648094\\
0.004	1.37217153702649\\
0.005	1.3721502346454\\
0.006	1.3720969733396\\
0.007	1.37198496335861\\
0.008	1.37177526347053\\
0.009	1.37141363500923\\
0.01	1.37082769146313\\
0.011	1.36992475344639\\
0.012	1.36860205718965\\
0.013	1.36676287045458\\
0.014	1.3643258518979\\
0.015	1.36123295867857\\
0.016	1.35744852811407\\
0.017	1.35295983464977\\
0.018	1.34777091946031\\
0.019	1.3418974159717\\
0.02	1.33536112283765\\
0.021	1.32818784634289\\
0.022	1.32041789823408\\
0.023	1.31209584549569\\
0.024	1.30325489977725\\
0.025	1.29391445815702\\
0.026	1.28408454577455\\
0.027	1.27376877805059\\
0.028	1.26296618625129\\
0.029	1.25167249523675\\
0.03	1.23988117426078\\
0.031	1.22758494713648\\
0.032	1.21477382599318\\
0.033	1.20143688719155\\
0.034	1.18756292264928\\
0.035	1.17314198732212\\
0.036	1.15816576352239\\
0.037	1.14262898783773\\
0.038	1.12652981015494\\
0.039	1.10987114840014\\
0.04	1.09266099078623\\
0.041	1.07491452574062\\
0.042	1.05666008897683\\
0.043	1.03794014298831\\
0.044	1.01880936574333\\
0.045	0.999332041803965\\
0.046	0.979564022354451\\
0.047	0.959520684705725\\
0.048	0.939189766233469\\
0.049	0.918549926424558\\
0.05	0.897580088379817\\
0.051	0.876268004135468\\
0.052	0.854626169419961\\
0.053	0.832679759845761\\
0.054	0.810467824676255\\
0.055	0.788039805099118\\
0.056	0.765457840608593\\
0.057	0.742790883443431\\
0.058	0.720128264187732\\
0.059	0.697566325563611\\
0.06	0.675209125220116\\
0.061	0.653166168248485\\
0.062	0.631538206200913\\
0.063	0.610426432111934\\
0.064	0.589936057452634\\
0.065	0.570175939161054\\
0.066	0.551258250755324\\
0.067	0.533298056812584\\
0.068	0.516412890993245\\
0.069	0.500722200327864\\
0.07	0.486347268433375\\
0.071	0.473410777817365\\
0.0720000000000001	0.462035952948879\\
0.0730000000000001	0.452344080864946\\
0.0740000000000001	0.444453573758523\\
0.0750000000000001	0.438480081892445\\
0.0760000000000001	0.434535231882886\\
0.0770000000000001	0.432727515639246\\
0.0780000000000001	0.433161770816861\\
0.0790000000000001	0.435938652191104\\
0.0800000000000001	0.441154288409489\\
0.0810000000000001	0.44890293967289\\
0.0820000000000001	0.459285406509342\\
0.0830000000000001	0.472399287291542\\
0.0840000000000001	0.488335954068805\\
0.0850000000000001	0.507179765397449\\
0.0860000000000001	0.529011106598328\\
0.0870000000000001	0.553906585770351\\
0.0880000000000001	0.581940678303133\\
0.0890000000000001	0.613186214369767\\
0.0900000000000001	0.647713026868\\
0.0910000000000001	0.68559503695942\\
0.0920000000000001	0.72692856403197\\
0.0930000000000001	0.77180953161375\\
0.0940000000000001	0.820329200968421\\
0.0950000000000001	0.872570602595073\\
0.0960000000000001	0.92860988978379\\
0.0970000000000001	0.988518096808226\\
0.0980000000000001	1.05236267032043\\
0.0990000000000001	1.12020337860895\\
0.1	1.19208686148075\\
0.101	1.26806669245888\\
0.102	1.34821291784417\\
0.103	1.43259160541943\\
0.104	1.52126372907408\\
0.105	1.61428379817611\\
0.106	1.71169977419007\\
0.107	1.8135535225563\\
0.108	1.91988108904333\\
0.109	2.03071276013839\\
0.11	2.14607195230438\\
0.111	2.26597454998079\\
0.112	2.39040237860941\\
0.113	2.5193286936068\\
0.114	2.65273820080149\\
0.115	2.79060995760688\\
0.116	2.9329377853256\\
0.117	3.07971571708087\\
0.118	3.23094721977936\\
0.119	3.38663645669385\\
0.12	3.54679445864722\\
0.121	3.71143067791155\\
0.122	3.88054692849174\\
0.123	4.05412088845052\\
0.124	4.23214296096812\\
0.125	4.41458344139335\\
0.126	4.60143015961453\\
0.127	4.79264182860573\\
0.128	4.98820295349523\\
0.129	5.18806568306925\\
0.13	5.39221184617639\\
0.131	5.60058865109052\\
0.132	5.81317120182437\\
0.133	6.02991909127854\\
0.134	6.25079824815773\\
0.135	6.47577833164869\\
0.136	6.70482514014343\\
0.137	6.93790836635754\\
0.138	7.17499340773026\\
0.139	7.41604970686646\\
0.14	7.66104804903754\\
0.141	7.90995399088272\\
0.142	8.16273645258562\\
0.143	8.41935696348384\\
0.144	8.67977515113161\\
0.145	8.94394955914772\\
0.146	9.21183628416481\\
0.147	9.48338931283114\\
0.148	9.75856070356543\\
0.149	10.0373008748433\\
0.15	10.3195588201724\\
0.151	10.6052826182097\\
0.152	10.8944201615513\\
0.153	11.1869185293233\\
0.154	11.4827246908197\\
0.155	11.7817839918644\\
0.156	12.0840423401161\\
0.157	12.3894478606667\\
0.158	12.6979447002622\\
0.159	13.0094804980876\\
0.16	13.324000451034\\
0.161	13.6414516514074\\
0.162	13.9617855956844\\
0.163	14.2849509674925\\
0.164	14.6108956749464\\
0.165	14.9395702826761\\
0.166	15.2709371626919\\
0.167	15.6049482933451\\
0.168	15.9415562794066\\
0.169	16.2807136813586\\
0.17	16.6223792813547\\
0.171	16.9665058933877\\
0.172	17.3130514222827\\
0.173	17.6619753957734\\
0.174	18.0132457746575\\
0.175	18.3668258028749\\
0.176	18.7226821055311\\
0.177	19.0807941250672\\
0.178	19.4411295960437\\
0.179	19.8036605393823\\
0.18	20.1683648154802\\
0.181	20.5352227512122\\
0.182	20.9042135381524\\
0.183	21.2753185125453\\
0.184	21.6485116617775\\
0.185	22.0237737001164\\
0.186	22.4010771036063\\
0.187	22.780398335964\\
0.188	23.1617137466574\\
0.189	23.5449987749888\\
0.19	23.9302285997734\\
0.191	24.3173783564479\\
0.192	24.7064228237511\\
0.193	25.0973356748142\\
0.194	25.4900891596604\\
0.195	25.8846557068704\\
0.196	26.2810110976099\\
0.197	26.6791225124048\\
0.198	27.0789622525999\\
0.199	27.4805034586255\\
0.2	27.8837196258537\\
0.201	28.288578846888\\
0.202	28.6950600042763\\
0.203	29.1031479471321\\
0.204	29.5128253916667\\
0.205	29.9240814317741\\
0.206	30.3369114721277\\
0.207	30.7513079562701\\
0.208	31.1672709523308\\
0.209	31.5847972088042\\
0.21	32.0038902119669\\
0.211	32.4245489686927\\
0.212	32.8467745830557\\
0.213	33.2705595797146\\
0.214	33.6958991787788\\
0.215	34.1227803740235\\
0.216	34.5511917842913\\
0.217	34.9811179026517\\
0.218	35.4125432404437\\
0.219	35.8454491242932\\
0.22	36.2798174367076\\
0.221	36.7156276299176\\
0.222	37.1528605171866\\
0.223	37.5914954396573\\
0.224	38.0315138069182\\
0.225	38.4728962413581\\
0.226	38.9156259656809\\
0.227	39.3596858832236\\
0.228	39.8050617806861\\
0.229	40.2517393622958\\
0.23	40.6997072645282\\
0.231	41.1489540938483\\
0.232	41.5994708147111\\
0.233	42.0512466229494\\
0.234	42.504271264016\\
0.235	42.9585319674475\\
0.236	43.4140159847135\\
0.237	43.8707080649977\\
0.238	44.3285926845259\\
0.239	44.7876521540059\\
0.24	45.2478683566686\\
0.241	45.7092217417207\\
0.242	46.1716937316192\\
0.243	46.6352654218374\\
0.244	47.0999179051304\\
0.245	47.5656317115893\\
0.246	48.0323871617587\\
0.247	48.5001641258138\\
0.248	48.9689422472538\\
0.249	49.4387008829736\\
0.25	49.9094192472781\\
0.251	50.3810767036609\\
0.252	50.8536541846023\\
0.253	51.3271341667938\\
0.254	51.801500487473\\
0.255	52.2767383537988\\
0.256	52.7528344333263\\
0.257	53.2297771424413\\
0.258	53.7075568269686\\
0.259	54.1861658983947\\
0.26	54.6655989258077\\
0.261	55.1458514184294\\
0.262	55.6269142202268\\
0.263	56.1087713961212\\
0.264	56.5913993444441\\
0.265	57.0747708544638\\
0.266	57.5588517789808\\
0.267	58.0436059983203\\
0.268	58.5289938102784\\
0.269	59.0149721964298\\
0.27	59.5014973812915\\
0.271	59.9885243848266\\
0.272	60.4760133204677\\
0.273	60.9639291627169\\
0.274	61.4522430205475\\
0.275	61.940923111879\\
0.276	62.4299421611757\\
0.277	62.919280818016\\
0.278	63.4089201369161\\
0.279	63.8988493849339\\
0.28	64.3890543221756\\
0.281	64.8795300716199\\
0.282	65.3702693720661\\
0.283	65.8612677062078\\
0.284	66.3525221448023\\
0.285	66.8440311473225\\
0.286	67.335793681213\\
0.287	67.8278090845065\\
0.288	68.320077638499\\
0.289	68.8126003924704\\
0.29	69.3053784781073\\
0.291	69.7984133808959\\
0.292	70.2917015611777\\
0.293	70.7852376025463\\
0.294	71.2790130386878\\
0.295	71.7730164161186\\
0.296	72.2672341676743\\
0.297	72.7616530086654\\
0.298	73.2562567874777\\
0.299	73.7510288397975\\
0.3	74.2459513633649\\
0.301	74.7410079421231\\
0.302	75.2361829483464\\
0.303	75.7314633022912\\
0.304	76.2268362436031\\
0.305	76.7222893464161\\
0.306	77.2178107698758\\
0.307	77.7133891731843\\
0.308	78.2090136787551\\
0.309	78.7046738796144\\
0.31	79.2003598169265\\
0.311	79.6960647398465\\
0.312	80.1917706527981\\
0.313	80.687476643201\\
0.314	81.1831547353767\\
0.315	81.6788036489428\\
0.316	82.1743945176792\\
0.317	82.6699257643708\\
0.318	83.1653684079648\\
0.319	83.6607221832992\\
0.32	84.1559583952147\\
0.321	84.6510756879511\\
0.322	85.1460543294623\\
0.323	85.6408860103558\\
0.324	86.1355644971236\\
0.325	86.630085281435\\
0.326	87.124445363654\\
0.327	87.6186430488932\\
0.328	88.1126777551212\\
0.329	88.6065498331242\\
0.33	89.1002603981602\\
0.331	89.5938104340017\\
0.332	90.0871952624283\\
0.333	90.5804059743099\\
0.334	91.0734311476884\\
0.335	91.5662577477606\\
0.336	92.0588719006544\\
0.337	92.5512595162886\\
0.338	93.0434067637712\\
0.339	93.5353004173956\\
0.34	94.026928096229\\
0.341	94.518278769178\\
0.342	95.0093452526193\\
0.343	95.5001143973581\\
0.344	95.9898931481905\\
0.345	96.4768665801437\\
0.346	96.9591921252855\\
0.347	97.435145439748\\
0.348	97.9031306187494\\
0.349	98.3616570207011\\
0.35	98.809375592193\\
0.351	99.2450507395912\\
0.352	99.6675707624822\\
0.353	100.075942679484\\
0.354	100.469295146297\\
0.355	100.846873811838\\
0.356	101.208040055954\\
0.357	101.552257400654\\
0.358	101.879101169874\\
0.359	102.188239463203\\
0.36	102.479440510452\\
0.361	102.752559863608\\
0.362	103.00755627976\\
0.363	103.244463672776\\
0.364	103.463377962784\\
0.365	103.664456853999\\
0.366	103.847914034394\\
0.367	104.01401405889\\
0.368	104.163067104441\\
0.369	104.295424373377\\
0.37	104.411473415444\\
0.371	104.511628487955\\
0.372	104.596310351694\\
0.373	104.665960133512\\
0.374	104.721044523063\\
0.375	104.762057698002\\
0.376	104.789514413427\\
0.377	104.80394935118\\
0.378	104.805914730456\\
0.379	104.795976905272\\
0.38	104.774723852508\\
0.381	104.742766824786\\
0.382	104.700721170549\\
0.383	104.649209906861\\
0.384	104.588862444305\\
0.385	104.520312974084\\
0.386	104.444183097235\\
0.387	104.361068516947\\
0.388	104.271536245286\\
0.389	104.176131099911\\
0.39	104.075384233612\\
0.391	103.969819584395\\
0.392	103.859957678131\\
0.393	103.746315997935\\
0.394	103.629402899871\\
0.395	103.509722769756\\
0.396	103.387773134563\\
0.397	103.264043528559\\
0.398	103.139013996443\\
0.399	103.013153225778\\
0.4	102.886919370658\\
0.401	102.760760054643\\
0.402	102.635118759624\\
0.403	102.510425841543\\
0.404	102.387093298123\\
0.405	102.26551517954\\
0.406	102.146065890534\\
0.407	102.029096999072\\
0.408	101.914944149138\\
0.409	101.80391804287\\
0.41	101.696306817149\\
0.411	101.59237658333\\
0.412	101.492356241905\\
0.413	101.396452492367\\
0.414	101.304849741965\\
0.415	101.21770679297\\
0.416	101.135162892125\\
0.417	101.057331416859\\
0.418	100.984302022008\\
0.419	100.916143246087\\
0.42	100.852855418351\\
0.421	100.794400639588\\
0.422	100.740731101579\\
0.423	100.691796133291\\
0.424	100.647541774633\\
0.425	100.607910903138\\
0.426	100.572843037613\\
0.427	100.54227410445\\
0.428	100.516136546427\\
0.429	100.494312174356\\
0.43	100.47663582941\\
0.431	100.462920959188\\
0.432	100.452962558859\\
0.433	100.446542750228\\
0.434	100.443433999278\\
0.435	100.443400852029\\
0.436	100.446201635239\\
0.437	100.451590088673\\
0.438	100.459316901802\\
0.439	100.46913134047\\
0.44	100.480781725618\\
0.441	100.494019755536\\
0.442	100.508602310043\\
0.443	100.524294169915\\
0.444	100.540869510596\\
0.445	100.558112095305\\
0.446	100.575815764789\\
0.447	100.59378437493\\
0.448	100.611831383058\\
0.449	100.629781088607\\
0.45	100.647468427834\\
0.451	100.664738651698\\
0.452	100.681450710758\\
0.453	100.697474534944\\
0.454	100.712693556302\\
0.455	100.727000412753\\
0.456	100.740301783932\\
0.457	100.752516474238\\
0.458	100.763575446938\\
0.459	100.773421970187\\
0.46	100.782009729536\\
0.461	100.789305800811\\
0.462	100.79528481236\\
0.463	100.79993064308\\
0.464	100.803236667902\\
0.465	100.805238962913\\
0.466	100.806036370066\\
0.467	100.805698888846\\
0.468	100.804256149605\\
0.469	100.801709823897\\
0.47	100.798044112534\\
0.471	100.793235752391\\
0.472	100.787264086115\\
0.473	100.780117223162\\
0.474	100.771797106629\\
0.475	100.7623212121\\
0.476	100.751724229217\\
0.477	100.740058123927\\
0.478	100.727391087183\\
0.479	100.713806192691\\
0.48	100.699398154246\\
0.481	100.684272960382\\
0.482	100.668541979709\\
0.483	100.652320672659\\
0.484	100.635725798301\\
0.485	100.618873108305\\
0.486	100.601875252922\\
0.487	100.584840044228\\
0.488	100.567869411574\\
0.489	100.551057609053\\
0.49	100.534489811214\\
0.491	100.518244489506\\
0.492	100.502391401135\\
0.493	100.486992121695\\
0.494	100.472099427452\\
0.495	100.45776019126\\
0.496	100.444017085705\\
0.497	100.430905795016\\
0.498	100.418455076737\\
0.499	100.406687124699\\
0.5	100.395617945171\\
0.501	100.385257735689\\
0.502	100.375610925612\\
0.503	100.36667673664\\
0.504	100.358449606672\\
0.505	100.350919619988\\
0.506	100.344072933976\\
0.507	100.337892200019\\
0.508	100.332356976343\\
0.509	100.327444130732\\
0.51	100.323128231199\\
0.511	100.319381959433\\
0.512	100.316175127316\\
0.513	100.313474456818\\
0.514	100.311247912834\\
0.515	100.309461097956\\
0.516	100.308078980262\\
0.517	100.307066254767\\
0.518	100.306387677447\\
0.519	100.306008370886\\
0.52	100.305894101019\\
0.521	100.306011405175\\
0.522	100.306327105121\\
0.523	100.306808679287\\
0.524	100.307424614953\\
0.525	100.30814465035\\
0.526	100.308939993818\\
0.527	100.309783488513\\
0.528	100.310649738962\\
0.529	100.311515192227\\
0.53	100.312358156551\\
0.531	100.313158103481\\
0.532	100.313899521579\\
0.533	100.314569167176\\
0.534	100.315156651246\\
0.535	100.31565409615\\
0.536	100.31605589361\\
0.537	100.316358588158\\
0.538	100.316560504361\\
0.539	100.316662024254\\
0.54	100.316664935491\\
0.541	100.316572950312\\
0.542	100.316387453607\\
0.543	100.316110509136\\
0.544	100.315744127343\\
0.545	100.315290924441\\
0.546	100.314753495644\\
0.547	100.314134674172\\
0.548	100.313437524508\\
0.549	100.312665335214\\
0.55	100.311821609597\\
0.551	100.310909123261\\
0.552	100.309935950547\\
0.553	100.308910675028\\
0.554	100.307843237857\\
0.555	100.306744695587\\
0.556	100.305626982598\\
0.557	100.30450269265\\
0.558	100.303384873036\\
0.559	100.302286835966\\
0.56	100.301221985137\\
0.561	100.300204057132\\
0.562	100.299244461857\\
0.563	100.298354127603\\
0.564	100.29754312983\\
0.565	100.296820380371\\
0.566	100.296193895625\\
0.567	100.295670696895\\
0.568	100.295256834698\\
0.569	100.294957411671\\
0.57	100.294776618736\\
0.571	100.294718178293\\
0.572	100.294783297701\\
0.573	100.294972452447\\
0.574	100.295285041659\\
0.575	100.295719492209\\
0.576	100.296273337516\\
0.577	100.296943216614\\
0.578	100.297724756654\\
0.579	100.298614861825\\
0.58	100.299609149561\\
0.581	100.300702889885\\
0.582	100.301891993\\
0.583	100.303172002997\\
0.584	100.30453749192\\
0.585	100.305985824887\\
0.586	100.307513258385\\
0.587	100.309112446128\\
0.588	100.31078122131\\
0.589	100.31251615799\\
0.59	100.314312356865\\
0.591	100.3161654626\\
0.592	100.318070675843\\
0.593	100.32002446113\\
0.594	100.322019686365\\
0.595	100.324050549691\\
0.596	100.326112526149\\
0.597	100.328200807203\\
0.598	100.330310772091\\
0.599	100.332437881567\\
0.6	100.334577740053\\
0.601	100.336726102932\\
0.602	100.338880045683\\
0.603	100.341037680737\\
0.604	100.343197855511\\
0.605	100.345360063644\\
0.606	100.347524359518\\
0.607	100.349691276385\\
0.608	100.351861748498\\
0.609	100.35403703749\\
0.61	100.356218663139\\
0.611	100.35840833863\\
0.612	100.360606567906\\
0.613	100.36281296563\\
0.614	100.365026560307\\
0.615	100.367245858708\\
0.616	100.369468908754\\
0.617	100.37169336021\\
0.618	100.373916522668\\
0.619	100.376135420471\\
0.62	100.378346844321\\
0.621	100.380547399402\\
0.622	100.382733804755\\
0.623	100.384902807633\\
0.624	100.387051176927\\
0.625	100.389175721022\\
0.626	100.391273303116\\
0.627	100.393340854235\\
0.628	100.395375384143\\
0.629	100.397373990393\\
0.63	100.399333865683\\
0.631	100.401252303735\\
0.632	100.403127487399\\
0.633	100.404958396397\\
0.634	100.406744547938\\
0.635	100.408485918278\\
0.636	100.410182867693\\
0.637	100.41183607001\\
0.638	100.413446446746\\
0.639	100.415015106103\\
0.64	100.416543287422\\
0.641	100.418032205243\\
0.642	100.419481353456\\
0.643	100.420889773664\\
0.644	100.422255897151\\
0.645	100.423577477605\\
0.646	100.424852439009\\
0.647	100.426077632567\\
0.648	100.427249799488\\
0.649	100.428364956078\\
0.65	100.429420140821\\
0.651	100.430410836583\\
0.652	100.431334382515\\
0.653	100.432187835802\\
0.654	100.432969074151\\
0.655	100.433675114726\\
0.656	100.434303338111\\
0.657	100.434850964824\\
0.658	100.435315918912\\
0.659	100.435695429504\\
0.66	100.435986900636\\
0.661	100.436188444025\\
0.662	100.436298516016\\
0.663	100.436316673658\\
0.664	100.436243030233\\
0.665	100.436078220455\\
0.666	100.435823167249\\
0.667	100.435479142077\\
0.668	100.435047911185\\
0.669	100.434531237158\\
0.67	100.433931439426\\
0.671	100.433250986265\\
0.672	100.432494692776\\
0.673	100.43166703816\\
0.674	100.430770213136\\
0.675	100.429807665336\\
0.676	100.428781871433\\
0.677	100.427695295099\\
0.678	100.426548701227\\
0.679	100.425343785247\\
0.68	100.424081886656\\
0.681	100.422763196087\\
0.682	100.421385094876\\
0.683	100.4199449613\\
0.684	100.418441293494\\
0.685	100.416871850376\\
0.686	100.415234744606\\
0.687	100.413529043689\\
0.688000000000001	100.411753161906\\
0.689000000000001	100.40990600679\\
0.690000000000001	100.407986647524\\
0.691000000000001	100.40599430669\\
0.692000000000001	100.403926884991\\
0.693000000000001	100.401791754851\\
0.694000000000001	100.399590136587\\
0.695000000000001	100.39730532667\\
0.696000000000001	100.394943631794\\
0.697000000000001	100.392519273608\\
0.698000000000001	100.390006530862\\
0.699000000000001	100.387397252488\\
0.700000000000001	100.384686398391\\
0.701000000000001	100.38187937562\\
0.702000000000001	100.378966863872\\
0.703000000000001	100.375953467616\\
0.704000000000001	100.372833876126\\
0.705000000000001	100.369611680309\\
0.706000000000001	100.36628514744\\
0.707000000000001	100.362856190774\\
0.708000000000001	100.359326782639\\
0.709000000000001	100.355699418531\\
0.710000000000001	100.351976954804\\
0.711000000000001	100.348162428412\\
0.712000000000001	100.344256962084\\
0.713000000000001	100.340261820848\\
0.714000000000001	100.336178187902\\
0.715000000000001	100.332007188604\\
0.716000000000001	100.327749924749\\
0.717000000000001	100.323407514477\\
0.718000000000001	100.318981136781\\
0.719000000000001	100.314476998051\\
0.720000000000001	100.309887892517\\
0.721000000000001	100.30520111006\\
0.722000000000001	100.300411890696\\
0.723000000000001	100.295514236848\\
0.724000000000001	100.290503707527\\
0.725000000000001	100.285376384598\\
0.726000000000001	100.280129239117\\
0.727000000000001	100.274759908608\\
0.728000000000001	100.26926675349\\
0.729000000000001	100.263648781411\\
0.730000000000001	100.257905636155\\
0.731000000000001	100.252036768801\\
0.732000000000001	100.246030451455\\
0.733000000000001	100.239876143333\\
0.734000000000001	100.233560144887\\
0.735000000000001	100.227069749314\\
0.736000000000001	100.220392036196\\
0.737000000000001	100.213514320278\\
0.738000000000001	100.20642406139\\
0.739000000000001	100.199109000749\\
0.740000000000001	100.191557116962\\
0.741000000000001	100.183757606917\\
0.742000000000001	100.175711400375\\
0.743000000000001	100.167421231447\\
0.744000000000001	100.15889238512\\
0.745000000000001	100.150130793774\\
0.746000000000001	100.141143110271\\
0.747000000000001	100.131936660925\\
0.748000000000001	100.122519254383\\
0.749000000000001	100.112899305109\\
0.750000000000001	100.103085615115\\
0.751000000000001	100.093086743979\\
0.752000000000001	100.082900936014\\
0.753000000000001	100.072527936247\\
0.754000000000001	100.061965189235\\
0.755000000000001	100.051210186535\\
0.756000000000001	100.040261065098\\
0.757000000000001	100.029116237128\\
0.758000000000001	100.017774506218\\
0.759000000000001	100.006235400214\\
0.760000000000001	99.9944988370372\\
0.761000000000001	99.9825654463499\\
0.762000000000001	99.9704424193544\\
0.763000000000001	99.9581407432349\\
0.764000000000001	99.9456733418244\\
0.765000000000001	99.9330536243844\\
0.766000000000001	99.9202951119509\\
0.767000000000001	99.9074111400458\\
0.768000000000001	99.8944147307711\\
0.769000000000001	99.8813188719353\\
0.770000000000001	99.8681361420873\\
0.771000000000001	99.8548788359746\\
0.772000000000001	99.8415590333543\\
0.773000000000001	99.8281880358114\\
0.774000000000001	99.8147770413579\\
0.775000000000001	99.8013368840138\\
0.776000000000001	99.7878780499657\\
0.777000000000001	99.7744106592667\\
0.778000000000001	99.7609443390448\\
0.779000000000001	99.7474887282567\\
0.780000000000001	99.7340529603125\\
0.781000000000001	99.7206452270139\\
0.782000000000001	99.7072706707877\\
0.783000000000001	99.6939330809516\\
0.784000000000001	99.6806357676318\\
0.785000000000001	99.6673819455999\\
0.786000000000001	99.6541752088935\\
0.787000000000001	99.6410191365681\\
0.788000000000001	99.627917531424\\
0.789000000000001	99.6148744829711\\
0.790000000000001	99.6018941802477\\
0.791000000000001	99.5889813776712\\
0.792000000000001	99.5761406497664\\
0.793000000000001	99.5633763466262\\
0.794000000000001	99.5506931392522\\
0.795000000000001	99.538095612805\\
0.796000000000001	99.5255883506182\\
0.797000000000001	99.5131759356436\\
0.798000000000001	99.5008629217911\\
0.799000000000001	99.4886537900524\\
0.800000000000001	99.4765530287807\\
0.801000000000001	99.4645650094845\\
0.802000000000001	99.4526938407951\\
0.803000000000001	99.4409433464517\\
0.804000000000001	99.4293171019194\\
0.805000000000001	99.4178184464055\\
0.806000000000001	99.4064505007865\\
0.807000000000001	99.3952161535677\\
0.808000000000001	99.3841180589074\\
0.809000000000001	99.3731585871206\\
0.810000000000001	99.3623398083478\\
0.811000000000001	99.3516635591371\\
0.812000000000001	99.3411320538288\\
0.813000000000001	99.3307478263822\\
0.814000000000001	99.320513622086\\
0.815000000000001	99.3104323305767\\
0.816000000000001	99.300506934514\\
0.817000000000001	99.2907404744581\\
0.818000000000001	99.281136065317\\
0.819000000000001	99.2716967766635\\
0.820000000000001	99.262425629221\\
0.821000000000001	99.2533255508123\\
0.822000000000001	99.2443987350627\\
0.823000000000001	99.2356464827324\\
0.824000000000001	99.227069654436\\
0.825000000000001	99.2186681686102\\
0.826000000000001	99.2104414647154\\
0.827000000000001	99.2023882758005\\
0.828000000000001	99.194506971313\\
0.829000000000001	99.1867951383711\\
0.830000000000001	99.1792499649839\\
0.831000000000001	99.1718682336588\\
0.832000000000001	99.1646470711518\\
0.833000000000001	99.1575838627085\\
0.834000000000001	99.1506759851815\\
0.835000000000001	99.1439203132024\\
0.836000000000001	99.1373146742499\\
0.837000000000001	99.1308570155009\\
0.838000000000001	99.1245453971524\\
0.839000000000001	99.1183780108924\\
0.840000000000001	99.1123531733295\\
0.841000000000001	99.1064694599131\\
0.842000000000001	99.1007243622099\\
0.843000000000001	99.09511555593\\
0.844000000000001	99.0896403551631\\
0.845000000000001	99.0842960846495\\
0.846000000000001	99.0790798003286\\
0.847000000000001	99.0739881666126\\
0.848000000000001	99.0690179746313\\
0.849000000000001	99.0641658895514\\
0.850000000000001	99.0594283408038\\
0.851000000000001	99.0548014972368\\
0.852000000000001	99.0502813085503\\
0.853000000000001	99.045863505884\\
0.854000000000001	99.0415435166279\\
0.855000000000001	99.0373163298375\\
0.856000000000001	99.0331769591074\\
0.857000000000001	99.029120221143\\
0.858000000000001	99.0251407018402\\
0.859000000000001	99.0212327058347\\
0.860000000000001	99.0173905511156\\
0.861000000000001	99.0136080482415\\
0.862000000000001	99.0098801286168\\
0.863000000000001	99.0062020620986\\
0.864000000000001	99.0025695239837\\
0.865000000000001	98.9989785214208\\
0.866000000000001	98.995425298785\\
0.867000000000001	98.9919065510353\\
0.868000000000001	98.9884193337798\\
0.869000000000001	98.9849609744725\\
0.870000000000001	98.9815290129185\\
0.871000000000001	98.9781212928919\\
0.872000000000001	98.9747350095604\\
0.873000000000001	98.9713674073717\\
0.874000000000001	98.9680162313347\\
0.875000000000001	98.9646789009637\\
0.876000000000001	98.9613530468451\\
0.877000000000001	98.9580356597817\\
0.878000000000001	98.9547241487941\\
0.879000000000001	98.9514160016463\\
0.880000000000001	98.9481088639074\\
0.881000000000001	98.9448005255544\\
0.882000000000001	98.9414893090739\\
0.883000000000001	98.9381742355797\\
0.884000000000001	98.9348551268142\\
0.885000000000001	98.9315324658513\\
0.886000000000001	98.9282069921721\\
0.887000000000001	98.9248796548784\\
0.888000000000001	98.9215515158488\\
0.889000000000001	98.918223569957\\
0.890000000000001	98.9148968053318\\
0.891000000000001	98.9115721338714\\
0.892000000000001	98.9082501872385\\
0.893000000000001	98.9049313355895\\
0.894000000000001	98.9016158329511\\
0.895000000000001	98.89830375116\\
0.896000000000001	98.8949953512272\\
0.897000000000001	98.8916908641996\\
0.898000000000001	98.8883903037871\\
0.899000000000001	98.8850936335821\\
0.900000000000001	98.8818007890942\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 5 kg}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	-5.90031935704677\\
0.001	-5.90031906452838\\
0.002	-5.9003186810801\\
0.003	-5.90032097102774\\
0.004	-5.90033434986378\\
0.005	-5.90037362936111\\
0.006	-5.90044605465723\\
0.007	-5.90055374059069\\
0.008	-5.90066692639336\\
0.009	-5.90071976825474\\
0.01	-5.90061679057297\\
0.011	-5.90025264295505\\
0.012	-5.89952540360921\\
0.013	-5.89835633062199\\
0.014	-5.89671287277699\\
0.015	-5.89463172615394\\
0.016	-5.89223239176049\\
0.017	-5.88972478597351\\
0.018	-5.88741082684861\\
0.019	-5.88569954341989\\
0.02	-5.88511307403147\\
0.021	-5.88627595731042\\
0.022	-5.88988409401787\\
0.023	-5.89669240250242\\
0.024	-5.90749923671118\\
0.025	-5.92313298250386\\
0.026	-5.94443865080817\\
0.027	-5.97226683066856\\
0.028	-6.00746657343555\\
0.029	-6.05087992103871\\
0.03	-6.10333512974159\\
0.031	-6.1656461892378\\
0.032	-6.23860492544743\\
0.033	-6.3229781832417\\
0.034	-6.41950405023602\\
0.035	-6.52888240564785\\
0.036	-6.65176335005352\\
0.037	-6.78874673906451\\
0.038	-6.94038191885955\\
0.039	-7.10716698203314\\
0.04	-7.28954511478653\\
0.041	-7.48791664094349\\
0.042	-7.70262613616429\\
0.043	-7.93398606660973\\
0.044	-8.18225802213318\\
0.045	-8.44763267156357\\
0.046	-8.73024157029662\\
0.047	-9.03014808493\\
0.048	-9.34735096378343\\
0.049	-9.68175226084133\\
0.05	-10.0331599587427\\
0.051	-10.4012719374879\\
0.052	-10.7857255508829\\
0.053	-11.1861067922834\\
0.054	-11.6020327403555\\
0.055	-12.0331507539863\\
0.056	-12.4791451587475\\
0.057	-12.9396735299044\\
0.058	-13.4143528399635\\
0.059	-13.9027503873298\\
0.06	-14.404384839054\\
0.061	-14.9187242673873\\
0.062	-15.445285014744\\
0.063	-15.9835659676964\\
0.064	-16.5330264370313\\
0.065	-17.0930878965307\\
0.066	-17.6631346104291\\
0.067	-18.2425114346691\\
0.068	-18.8305390254508\\
0.069	-19.426503771657\\
0.07	-20.0296652598725\\
0.071	-20.639280011115\\
0.0720000000000001	-21.2546749845718\\
0.0730000000000001	-21.8751743081194\\
0.0740000000000001	-22.5000962741916\\
0.0750000000000001	-23.1287510125832\\
0.0760000000000001	-23.7604438763363\\
0.0770000000000001	-24.394479147456\\
0.0780000000000001	-25.0301637860191\\
0.0790000000000001	-25.6668117786904\\
0.0800000000000001	-26.3037515985812\\
0.0810000000000001	-26.9403510533157\\
0.0820000000000001	-27.5760830561119\\
0.0830000000000001	-28.2104626972199\\
0.0840000000000001	-28.8430284872958\\
0.0850000000000001	-29.4733452262904\\
0.0860000000000001	-30.101004120225\\
0.0870000000000001	-30.725626945242\\
0.0880000000000001	-31.3468461125276\\
0.0890000000000001	-31.9643248028401\\
0.0900000000000001	-32.5777550639081\\
0.0910000000000001	-33.1868631344183\\
0.0920000000000001	-33.7914259000136\\
0.0930000000000001	-34.3912538319866\\
0.0940000000000001	-34.9861841935947\\
0.0950000000000001	-35.5760790049724\\
0.0960000000000001	-36.1608192080188\\
0.0970000000000001	-36.7403019500725\\
0.0980000000000001	-37.3144330404118\\
0.0990000000000001	-37.8831464793724\\
0.1	-38.4464026058489\\
0.101	-39.0041875910012\\
0.102	-39.5566253518536\\
0.103	-40.1038777265649\\
0.104	-40.6461104724071\\
0.105	-41.1834911172907\\
0.106	-41.7161852373862\\
0.107	-42.244353155391\\
0.108	-42.7681545352269\\
0.109	-43.2877474257419\\
0.11	-43.8032867806714\\
0.111	-44.3148915911276\\
0.112	-44.8224908478066\\
0.113	-45.3259819852852\\
0.114	-45.8252331459733\\
0.115	-46.3201289575028\\
0.116	-46.8105469053466\\
0.117	-47.2963866131487\\
0.118	-47.7775431201154\\
0.119	-48.2539253375773\\
0.12	-48.7254438054131\\
0.121	-49.1920386636851\\
0.122	-49.653722564641\\
0.123	-50.1105486362314\\
0.124	-50.5625566933933\\
0.125	-51.009818613293\\
0.126	-51.452372146155\\
0.127	-51.8903000033121\\
0.128	-52.3236370176706\\
0.129	-52.752470124647\\
0.13	-53.1768366499697\\
0.131	-53.5968161994597\\
0.132	-54.0124945198051\\
0.133	-54.4239627279399\\
0.134	-54.8313110909849\\
0.135	-55.2346279964989\\
0.136	-55.6339995410952\\
0.137	-56.0295143489712\\
0.138	-56.4212441427061\\
0.139	-56.8092713831743\\
0.14	-57.1936661722112\\
0.141	-57.5744983969113\\
0.142	-57.9518413704543\\
0.143	-58.3257668685975\\
0.144	-58.6963428869396\\
0.145	-59.0636313984973\\
0.146	-59.4276899895843\\
0.147	-59.7885712075569\\
0.148	-60.1463245642548\\
0.149	-60.5010054307117\\
0.15	-60.8526518439055\\
0.151	-61.2013050360901\\
0.152	-61.5469867258089\\
0.153	-61.8897302369547\\
0.154	-62.2295559727672\\
0.155	-62.5664753604438\\
0.156	-62.9004945970937\\
0.157	-63.2316213994977\\
0.158	-63.5598580954875\\
0.159	-63.8852099727096\\
0.16	-64.2076763280875\\
0.161	-64.5272571571057\\
0.162	-64.8438945620277\\
0.163	-65.1575325771034\\
0.164	-65.4680976008991\\
0.165	-65.7755197060256\\
0.166	-66.0797387111041\\
0.167	-66.380680649725\\
0.168	-66.6782743546025\\
0.169	-66.9724671132704\\
0.17	-67.2632000769866\\
0.171	-67.5504342404696\\
0.172	-67.8341309081971\\
0.173	-68.1142432761674\\
0.174	-68.3907736308088\\
0.175	-68.6636989229075\\
0.176	-68.9330138429095\\
0.177	-69.1987223090795\\
0.178	-69.4608308864097\\
0.179	-69.7193576731196\\
0.18	-69.9743245474876\\
0.181	-70.2257355189296\\
0.182	-70.4735806214246\\
0.183	-70.7178330908895\\
0.184	-70.9584683232905\\
0.185	-71.1954648152082\\
0.186	-71.428802228676\\
0.187	-71.6584683605236\\
0.188	-71.8844612308982\\
0.189	-72.1067883619044\\
0.19	-72.3254675022608\\
0.191	-72.5405221174614\\
0.192	-72.7519762633094\\
0.193	-72.9599025891659\\
0.194	-73.1642307870606\\
0.195	-73.3651095010834\\
0.196	-73.5626139252997\\
0.197	-73.7567757964692\\
0.198	-73.9477178981868\\
0.199	-74.1355348231638\\
0.2	-74.3202899739891\\
0.201	-74.5021230974174\\
0.202	-74.6811232518519\\
0.203	-74.8573614759409\\
0.204	-75.0309550365873\\
0.205	-75.2019957485806\\
0.206	-75.3705845544743\\
0.207	-75.5368237705612\\
0.208	-75.700817996815\\
0.209	-75.8626733852921\\
0.21	-76.0224972818459\\
0.211	-76.1803968844894\\
0.212	-76.336472122865\\
0.213	-76.4908166907563\\
0.214	-76.6435189944743\\
0.215	-76.7946623451902\\
0.216	-76.9443253663019\\
0.217	-77.0925822449936\\
0.218	-77.2395035605116\\
0.219	-77.3851564256105\\
0.22	-77.5296048110283\\
0.221	-77.6729110350174\\
0.222	-77.815147028177\\
0.223	-77.9563842739983\\
0.224	-78.0966910543936\\
0.225	-78.2361307454117\\
0.226	-78.3747617347408\\
0.227	-78.5126374007706\\
0.228	-78.6498061120103\\
0.229	-78.7863112474836\\
0.23	-78.9221912387632\\
0.231	-79.0574871275763\\
0.232	-79.1921804870306\\
0.233	-79.3262864773035\\
0.234	-79.4597834868189\\
0.235	-79.5926655698608\\
0.236	-79.724907427032\\
0.237	-79.8564989623682\\
0.238	-79.9874139143206\\
0.239	-80.1176358754711\\
0.24	-80.2471411385644\\
0.241	-80.3759130277585\\
0.242	-80.5039101969154\\
0.243	-80.6311059069548\\
0.244	-80.7574690456778\\
0.245	-80.8829636391338\\
0.246	-81.0075535343055\\
0.247	-81.1312070354099\\
0.248	-81.2538946157047\\
0.249	-81.3755853643439\\
0.25	-81.4962504917216\\
0.251	-81.6158698019328\\
0.252	-81.7343972477042\\
0.253	-81.8518092308878\\
0.254	-81.9680697144872\\
0.255	-82.0831512392651\\
0.256	-82.197021809933\\
0.257	-82.3096513625411\\
0.258	-82.4210093766871\\
0.259	-82.5310720392429\\
0.26	-82.6398281204546\\
0.261	-82.7472642503973\\
0.262	-82.8533642909205\\
0.263	-82.9581163968502\\
0.264	-83.0615068393399\\
0.265	-83.1635248077711\\
0.266	-83.2641614011224\\
0.267	-83.3634098817624\\
0.268	-83.4612657542413\\
0.269	-83.5577268400632\\
0.27	-83.6527933168763\\
0.271	-83.7464666983923\\
0.272	-83.8387442550997\\
0.273	-83.9296233687928\\
0.274	-84.0191044104121\\
0.275	-84.107189758794\\
0.276	-84.1938837210095\\
0.277	-84.2791924723513\\
0.278	-84.3631239935663\\
0.279	-84.4456880015925\\
0.28	-84.5268958735336\\
0.281	-84.6067647860249\\
0.282	-84.6852764074232\\
0.283	-84.7624156365229\\
0.284	-84.8381614831916\\
0.285	-84.9124910312536\\
0.286	-84.9853817040155\\
0.287	-85.056812476695\\
0.288	-85.1267645097177\\
0.289	-85.1952214821419\\
0.29	-85.2621697686194\\
0.291	-85.3275963608933\\
0.292	-85.3915312884209\\
0.293	-85.4540062314859\\
0.294	-85.5150638715697\\
0.295	-85.5747517752193\\
0.296	-85.6331233580737\\
0.297	-85.6902285668629\\
0.298	-85.7461212812104\\
0.299	-85.8008558322023\\
0.3	-85.8544866224255\\
0.301	-85.9070669117205\\
0.302	-85.9586447565674\\
0.303	-86.0092662990362\\
0.304	-86.0589766582397\\
0.305	-86.1078199600469\\
0.306	-86.1558392135311\\
0.307	-86.2030761820892\\
0.308	-86.2495712667962\\
0.309	-86.2953634033616\\
0.31	-86.3404899720455\\
0.311	-86.3849875122507\\
0.312	-86.4288968588943\\
0.313	-86.4722599196506\\
0.314	-86.515117910607\\
0.315	-86.5575106134283\\
0.316	-86.5994759790229\\
0.317	-86.6410498715358\\
0.318	-86.6822658941807\\
0.319	-86.7231552717314\\
0.32	-86.7637468082297\\
0.321	-86.8040755271311\\
0.322	-86.8441404652561\\
0.323	-86.883940433981\\
0.324	-86.923464639881\\
0.325	-86.9626947373349\\
0.326	-87.001602916514\\
0.327	-87.0401664391771\\
0.328	-87.0783546172351\\
0.329	-87.1161351184957\\
0.33	-87.153474629826\\
0.331	-87.1903406365376\\
0.332	-87.2267102735442\\
0.333	-87.2625850839689\\
0.334	-87.2979656571819\\
0.335	-87.3328538897876\\
0.336	-87.3672534086677\\
0.337	-87.4011615405754\\
0.338	-87.4345773251269\\
0.339	-87.4675010214525\\
0.34	-87.4999337692835\\
0.341	-87.5318772267385\\
0.342	-87.5633356490587\\
0.343	-87.5943144333925\\
0.344	-87.6248198759519\\
0.345	-87.6548592326859\\
0.346	-87.6844407602567\\
0.347	-87.7135737344677\\
0.348	-87.7422684508336\\
0.349	-87.7705362159906\\
0.35	-87.798389320493\\
0.351	-87.8258412648647\\
0.352	-87.8529061637438\\
0.353	-87.8795996838127\\
0.354	-87.9059384996513\\
0.355	-87.9319404636144\\
0.356	-87.9576247287304\\
0.357	-87.9830118380998\\
0.358	-88.0081267805165\\
0.359	-88.0329902898013\\
0.36	-88.0576273270204\\
0.361	-88.0820641488088\\
0.362	-88.1063190247949\\
0.363	-88.1304075020504\\
0.364	-88.1543428460654\\
0.365	-88.1781361385296\\
0.366	-88.2017963770209\\
0.367	-88.2253305756914\\
0.368	-88.2487438672617\\
0.369	-88.2720396066275\\
0.37	-88.2952194762119\\
0.371	-88.3182830922694\\
0.372	-88.3412302270981\\
0.373	-88.3640590074721\\
0.374	-88.3867666407898\\
0.375	-88.4093494385965\\
0.376	-88.4318028553901\\
0.377	-88.4541215395252\\
0.378	-88.4762993935082\\
0.379	-88.4983296414428\\
0.38	-88.520204901758\\
0.381	-88.5419176176176\\
0.382	-88.5634586942849\\
0.383	-88.5848188549208\\
0.384	-88.6059883113553\\
0.385	-88.626956897415\\
0.386	-88.647714194189\\
0.387	-88.6682496467554\\
0.388	-88.6885526726145\\
0.389	-88.708612762122\\
0.39	-88.7284195711636\\
0.391	-88.7479631786612\\
0.392	-88.7672333284043\\
0.393	-88.7862202217272\\
0.394	-88.8049143947171\\
0.395	-88.8233068007031\\
0.396	-88.8413888795647\\
0.397	-88.8591526195453\\
0.398	-88.8765906109147\\
0.399	-88.8936960920243\\
0.4	-88.9104629880146\\
0.401	-88.9268848991618\\
0.402	-88.9429614308586\\
0.403	-88.9586932460108\\
0.404	-88.9740829401813\\
0.405	-88.9891350351805\\
0.406	-89.0038559618124\\
0.407	-89.0182540282799\\
0.408	-89.0323393768713\\
0.409	-89.0461239295564\\
0.41	-89.0596213237346\\
0.411	-89.0728479222613\\
0.412	-89.0858161590895\\
0.413	-89.0985394963232\\
0.414	-89.1110316648571\\
0.415	-89.1233065154828\\
0.416	-89.1353778853667\\
0.417	-89.1472594784755\\
0.418	-89.1589647587867\\
0.419	-89.1705068553407\\
0.42	-89.1818984783329\\
0.421	-89.1931526612285\\
0.422	-89.2042793371802\\
0.423	-89.2152882691723\\
0.424	-89.2261863549634\\
0.425	-89.2369832115081\\
0.426	-89.2476855648622\\
0.427	-89.2582991706903\\
0.428	-89.2688288459685\\
0.429	-89.2792785039532\\
0.43	-89.2896511921249\\
0.431	-89.2999491328158\\
0.432	-89.3101736220969\\
0.433	-89.3203250610501\\
0.434	-89.330403059037\\
0.435	-89.3404064977928\\
0.436	-89.3503335957425\\
0.437	-89.3601819722286\\
0.438	-89.3699487113597\\
0.439	-89.3796304251932\\
0.44	-89.3892233159872\\
0.441	-89.3987232372577\\
0.442	-89.4081261143757\\
0.443	-89.4174280788362\\
0.444	-89.4266253676015\\
0.445	-89.4357143325907\\
0.446	-89.4446914508439\\
0.447	-89.4535533350742\\
0.448	-89.4622967443597\\
0.449	-89.4709185947474\\
0.45	-89.4794159695648\\
0.451	-89.487786129271\\
0.452	-89.4960266906335\\
0.453	-89.5041355171732\\
0.454	-89.5121107153171\\
0.455	-89.5199506398639\\
0.456	-89.5276538980106\\
0.457	-89.5352193519368\\
0.458	-89.5426461199527\\
0.459	-89.5499335762418\\
0.46	-89.5570813492283\\
0.461	-89.5640893186152\\
0.462	-89.5709576411121\\
0.463	-89.5776867455711\\
0.464	-89.5842773163645\\
0.465	-89.5907302830521\\
0.466	-89.5970468091548\\
0.467	-89.6032282801343\\
0.468	-89.609276290667\\
0.469	-89.6151926313134\\
0.47	-89.6209792746665\\
0.471	-89.6266383610886\\
0.472	-89.6321720915317\\
0.473	-89.6375826370549\\
0.474	-89.6428721807141\\
0.475	-89.6480429185859\\
0.476	-89.6530970602407\\
0.477	-89.6580368286587\\
0.478	-89.6628644596243\\
0.479	-89.6675822006136\\
0.48	-89.6721923092242\\
0.481	-89.6766970511725\\
0.482	-89.6810986262709\\
0.483	-89.6853992850477\\
0.484	-89.6896013050325\\
0.485	-89.6937069804567\\
0.486	-89.6977186123651\\
0.487	-89.7016384991722\\
0.488	-89.7054689276999\\
0.489	-89.7092121647152\\
0.49	-89.7128704490135\\
0.491	-89.7164459840468\\
0.492	-89.7199431984314\\
0.493	-89.7233676270142\\
0.494	-89.7267256772299\\
0.495	-89.7300246096716\\
0.496	-89.7332725145804\\
0.497	-89.7364782846468\\
0.498	-89.7396515845309\\
0.499	-89.7428028174817\\
0.5	-89.7459430894497\\
0.501	-89.7490841710713\\
0.502	-89.7522350877907\\
0.503	-89.7554038954536\\
0.504	-89.7585979446685\\
0.505	-89.7618238563299\\
0.506	-89.7650875037778\\
0.507	-89.7683940013182\\
0.508	-89.7717476988153\\
0.509	-89.7751521820515\\
0.51	-89.7786102785276\\
0.511	-89.7821240683681\\
0.512	-89.7856948520176\\
0.513	-89.7893231737453\\
0.514	-89.7930088596551\\
0.515	-89.7967510489947\\
0.516	-89.800548228691\\
0.517	-89.8043982707053\\
0.518	-89.8082984718205\\
0.519	-89.8122455954519\\
0.52	-89.8162359151156\\
0.521	-89.8202652591755\\
0.522	-89.8243291383151\\
0.523	-89.8284227597157\\
0.524	-89.8325410589127\\
0.525	-89.8366787428246\\
0.526	-89.8408303323713\\
0.527	-89.8449902044245\\
0.528	-89.8491526328612\\
0.529	-89.8533118285005\\
0.53	-89.8574619777183\\
0.531	-89.8615972795559\\
0.532	-89.8657118967296\\
0.533	-89.869800021204\\
0.534	-89.8738559213489\\
0.535	-89.8778739751052\\
0.536	-89.8818487010328\\
0.537	-89.8857747871361\\
0.538	-89.8896471173868\\
0.539	-89.8934607958938\\
0.54	-89.8972111686591\\
0.541	-89.9008938429119\\
0.542	-89.9045046882093\\
0.543	-89.908039836794\\
0.544	-89.911495704953\\
0.545	-89.9148690051422\\
0.546	-89.91815675577\\
0.547	-89.9213562886837\\
0.548	-89.9244652544\\
0.549	-89.9274816251558\\
0.55	-89.93040369585\\
0.551	-89.9332300829654\\
0.552	-89.9359617596405\\
0.553	-89.9386010076344\\
0.554	-89.9411512100434\\
0.555	-89.9436168283765\\
0.556	-89.9460033740505\\
0.557	-89.9483173747552\\
0.558	-89.9505663361265\\
0.559	-89.9527586991959\\
0.56	-89.9549037940791\\
0.561	-89.9570117903708\\
0.562	-89.9590902602508\\
0.563	-89.9611458745889\\
0.564	-89.9631847184815\\
0.565	-89.9652122806036\\
0.566	-89.9672334469073\\
0.567	-89.9692524984954\\
0.568	-89.9712731134825\\
0.569	-89.9732983726501\\
0.57	-89.9753307686653\\
0.571	-89.9773722186581\\
0.572	-89.9794241541683\\
0.573	-89.981487532093\\
0.574	-89.983562835182\\
0.575	-89.9856500903826\\
0.576	-89.9877488893192\\
0.577	-89.9898584106647\\
0.578	-89.9919774441919\\
0.579	-89.9941044162705\\
0.58	-89.9962374165859\\
0.581	-89.9983742258514\\
0.582	-90.0005125173902\\
0.583	-90.0026497333452\\
0.584	-90.0047831097627\\
0.585	-90.0069097062704\\
0.586	-90.0090264355596\\
0.587	-90.0111300924723\\
0.588	-90.0132173825151\\
0.589	-90.0152849496362\\
0.59	-90.0173294031162\\
0.591	-90.0193471818018\\
0.592	-90.0213346979602\\
0.593	-90.0232884914373\\
0.594	-90.0252052126606\\
0.595	-90.0270816366627\\
0.596	-90.0289146757843\\
0.597	-90.0307013910682\\
0.598	-90.0324390023496\\
0.599	-90.034124897055\\
0.6	-90.0357566377181\\
0.601	-90.0373319682312\\
0.602	-90.0388487252149\\
0.603	-90.0403049605929\\
0.604	-90.0416989343811\\
0.605	-90.043029112776\\
0.606	-90.0442941653278\\
0.607	-90.0454929612591\\
0.608	-90.0466245649904\\
0.609	-90.0476882309371\\
0.61	-90.0486833976313\\
0.611	-90.0496096812395\\
0.612	-90.0504671650525\\
0.613	-90.0512560915249\\
0.614	-90.051976859146\\
0.615	-90.0526300171451\\
0.616	-90.0532162596875\\
0.617	-90.0537364195525\\
0.618	-90.0541914613167\\
0.619	-90.0545824740745\\
0.62	-90.0549106637317\\
0.621	-90.0551773449212\\
0.622	-90.0553841236328\\
0.623	-90.0555328312487\\
0.624	-90.0556254761796\\
0.625	-90.0556642255972\\
0.626	-90.0556513870356\\
0.627	-90.0555893899758\\
0.628	-90.055480767518\\
0.629	-90.0553281382364\\
0.63	-90.055134188318\\
0.631	-90.0549016540844\\
0.632	-90.0546333080125\\
0.633	-90.0543319342731\\
0.634	-90.0540003168197\\
0.635	-90.0536412255787\\
0.636	-90.0532574030477\\
0.637	-90.0528515514147\\
0.638	-90.0524263203134\\
0.639	-90.0519842952902\\
0.64	-90.0515279870555\\
0.641	-90.0510598215715\\
0.642	-90.0505822986302\\
0.643	-90.0500978985996\\
0.644	-90.0496090521851\\
0.645	-90.0491181292672\\
0.646	-90.0486274285894\\
0.647	-90.048139168313\\
0.648	-90.0476554774587\\
0.649	-90.0471783882504\\
0.65	-90.0467098293644\\
0.651	-90.0462516200838\\
0.652	-90.0458054623\\
0.653	-90.0453729404345\\
0.654	-90.0449555539717\\
0.655	-90.0445547136751\\
0.656	-90.044171727706\\
0.657	-90.0438077969374\\
0.658	-90.0434640110218\\
0.659	-90.0431413452151\\
0.66	-90.0428406579876\\
0.661	-90.0425626894092\\
0.662	-90.0423080660104\\
0.663	-90.0420772976981\\
0.664	-90.0418707776156\\
0.665	-90.04168878334\\
0.666	-90.0415314545342\\
0.667	-90.0413987625222\\
0.668	-90.0412905405109\\
0.669	-90.0412064942871\\
0.67	-90.0411462085428\\
0.671	-90.0411091537636\\
0.672	-90.0410946869683\\
0.673	-90.0411020546309\\
0.674	-90.0411304044669\\
0.675	-90.0411787948493\\
0.676	-90.0412462044471\\
0.677	-90.0413315420388\\
0.678	-90.0414336564191\\
0.679	-90.0415513463391\\
0.68	-90.0416833704117\\
0.681	-90.0418284569298\\
0.682	-90.0419853086807\\
0.683	-90.0421526140018\\
0.684	-90.0423290568441\\
0.685	-90.042513325831\\
0.686	-90.0427041229609\\
0.687	-90.0429001719187\\
0.688000000000001	-90.0431002259467\\
0.689000000000001	-90.0433030752427\\
0.690000000000001	-90.0435075538564\\
0.691000000000001	-90.0437125532441\\
0.692000000000001	-90.0439169252184\\
0.693000000000001	-90.0441195443784\\
0.694000000000001	-90.0443193226521\\
0.695000000000001	-90.0445152142552\\
0.696000000000001	-90.0447062201669\\
0.697000000000001	-90.0448913921261\\
0.698000000000001	-90.045069836134\\
0.699000000000001	-90.0452407154708\\
0.700000000000001	-90.0454032532233\\
0.701000000000001	-90.0455567343362\\
0.702000000000001	-90.0457006124261\\
0.703000000000001	-90.0458344556123\\
0.704000000000001	-90.0459579343048\\
0.705000000000001	-90.0460708190781\\
0.706000000000001	-90.0461729779812\\
0.707000000000001	-90.0462643733244\\
0.708000000000001	-90.0463450579906\\
0.709000000000001	-90.046415171323\\
0.710000000000001	-90.0464749346301\\
0.711000000000001	-90.046524646362\\
0.712000000000001	-90.0465645661221\\
0.713000000000001	-90.0465949665328\\
0.714000000000001	-90.0466161416812\\
0.715000000000001	-90.0466284040535\\
0.716000000000001	-90.0466320815115\\
0.717000000000001	-90.0466275143457\\
0.718000000000001	-90.0466150523973\\
0.719000000000001	-90.0465950522811\\
0.720000000000001	-90.0465678747064\\
0.721000000000001	-90.0465338819197\\
0.722000000000001	-90.0464935409245\\
0.723000000000001	-90.0464473658175\\
0.724000000000001	-90.0463959025902\\
0.725000000000001	-90.0463397247109\\
0.726000000000001	-90.0462794287004\\
0.727000000000001	-90.0462156297496\\
0.728000000000001	-90.046148957392\\
0.729000000000001	-90.0460800512656\\
0.730000000000001	-90.0460095569822\\
0.731000000000001	-90.0459381239315\\
0.732000000000001	-90.0458662973189\\
0.733000000000001	-90.0457945710845\\
0.734000000000001	-90.0457233961352\\
0.735000000000001	-90.0456531789313\\
0.736000000000001	-90.0455842804138\\
0.737000000000001	-90.045517015281\\
0.738000000000001	-90.0454516515911\\
0.739000000000001	-90.0453884106926\\
0.740000000000001	-90.0453274674678\\
0.741000000000001	-90.0452689508728\\
0.742000000000001	-90.0452130507417\\
0.743000000000001	-90.0451599634426\\
0.744000000000001	-90.0451098800787\\
0.745000000000001	-90.04506298559\\
0.746000000000001	-90.0450194579089\\
0.747000000000001	-90.0449794671668\\
0.748000000000001	-90.044943174963\\
0.749000000000001	-90.0449107336973\\
0.750000000000001	-90.0448822859703\\
0.751000000000001	-90.0448579640557\\
0.752000000000001	-90.0448377792831\\
0.753000000000001	-90.0448216783521\\
0.754000000000001	-90.0448095570191\\
0.755000000000001	-90.0448012625377\\
0.756000000000001	-90.0447965963557\\
0.757000000000001	-90.044795317024\\
0.758000000000001	-90.0447971433092\\
0.759000000000001	-90.0448017574627\\
0.760000000000001	-90.0448088086319\\
0.761000000000001	-90.0448179163777\\
0.762000000000001	-90.0448286719139\\
0.763000000000001	-90.0448406218161\\
0.764000000000001	-90.0448532500879\\
0.765000000000001	-90.0448660024433\\
0.766000000000001	-90.0448782953164\\
0.767000000000001	-90.0448895212819\\
0.768000000000001	-90.0448990544505\\
0.769000000000001	-90.044906255792\\
0.770000000000001	-90.0449104783701\\
0.771000000000001	-90.0449110724419\\
0.772000000000001	-90.0449076009732\\
0.773000000000001	-90.0448997329127\\
0.774000000000001	-90.044887220571\\
0.775000000000001	-90.044869898161\\
0.776000000000001	-90.0448476798225\\
0.777000000000001	-90.0448205571716\\
0.778000000000001	-90.0447885964038\\
0.779000000000001	-90.0447518924576\\
0.780000000000001	-90.0447105825186\\
0.781000000000001	-90.0446648508803\\
0.782000000000001	-90.0446148179184\\
0.783000000000001	-90.044560593164\\
0.784000000000001	-90.0445022501414\\
0.785000000000001	-90.044439825301\\
0.786000000000001	-90.0443733326218\\
0.787000000000001	-90.0443027668424\\
0.788000000000001	-90.044228104672\\
0.789000000000001	-90.0441493060861\\
0.790000000000001	-90.0440663156911\\
0.791000000000001	-90.0439790641546\\
0.792000000000001	-90.0438874658388\\
0.793000000000001	-90.0437914218999\\
0.794000000000001	-90.043690822451\\
0.795000000000001	-90.0435855482359\\
0.796000000000001	-90.0434754723171\\
0.797000000000001	-90.0433604617449\\
0.798000000000001	-90.0432403792156\\
0.799000000000001	-90.0431150846938\\
0.800000000000001	-90.042984436997\\
0.801000000000001	-90.0428482953265\\
0.802000000000001	-90.042706520744\\
0.803000000000001	-90.0425589775771\\
0.804000000000001	-90.042405534755\\
0.805000000000001	-90.0422460670605\\
0.806000000000001	-90.0420804563021\\
0.807000000000001	-90.0419085923861\\
0.808000000000001	-90.0417303743045\\
0.809000000000001	-90.0415457110173\\
0.810000000000001	-90.0413545222363\\
0.811000000000001	-90.0411567391105\\
0.812000000000001	-90.0409525139974\\
0.813000000000001	-90.0407421102626\\
0.814000000000001	-90.0405258756693\\
0.815000000000001	-90.0403042369295\\
0.816000000000001	-90.040077693891\\
0.817000000000001	-90.0398468134272\\
0.818000000000001	-90.0396122230722\\
0.819000000000001	-90.0393746044661\\
0.820000000000001	-90.0391346866549\\
0.821000000000001	-90.038893239295\\
0.822000000000001	-90.0386508546128\\
0.823000000000001	-90.0384080520107\\
0.824000000000001	-90.0381652986422\\
0.825000000000001	-90.0379230085411\\
0.826000000000001	-90.0376815421475\\
0.827000000000001	-90.0374412062169\\
0.828000000000001	-90.0372022540986\\
0.829000000000001	-90.0369648863592\\
0.830000000000001	-90.0367292517461\\
0.831000000000001	-90.0364954484505\\
0.832000000000001	-90.0362635215843\\
0.833000000000001	-90.0360334668215\\
0.834000000000001	-90.0358052331123\\
0.835000000000001	-90.0355787251239\\
0.836000000000001	-90.0353538058878\\
0.837000000000001	-90.035130299627\\
0.838000000000001	-90.0349079947372\\
0.839000000000001	-90.0346866469007\\
0.840000000000001	-90.0344659822985\\
0.841000000000001	-90.0342457009083\\
0.842000000000001	-90.0340256398949\\
0.843000000000001	-90.0338056957264\\
0.844000000000001	-90.0335858060044\\
0.845000000000001	-90.0333659482764\\
0.846000000000001	-90.0331461386046\\
0.847000000000001	-90.0329264299104\\
0.848000000000001	-90.0327069101175\\
0.849000000000001	-90.0324877001159\\
0.850000000000001	-90.0322689515683\\
0.851000000000001	-90.0320508445776\\
0.852000000000001	-90.0318334301633\\
0.853000000000001	-90.0316167096141\\
0.854000000000001	-90.0314006519737\\
0.855000000000001	-90.0311851956536\\
0.856000000000001	-90.0309702502107\\
0.857000000000001	-90.0307556982575\\
0.858000000000001	-90.0305413974959\\
0.859000000000001	-90.0303271828458\\
0.860000000000001	-90.0301128686569\\
0.861000000000001	-90.0298982509837\\
0.862000000000001	-90.0296830582609\\
0.863000000000001	-90.0294669222581\\
0.864000000000001	-90.02924940428\\
0.865000000000001	-90.0290300031661\\
0.866000000000001	-90.0288081634625\\
0.867000000000001	-90.0285832836786\\
0.868000000000001	-90.0283547245454\\
0.869000000000001	-90.0281218172126\\
0.870000000000001	-90.0278838713192\\
0.871000000000001	-90.0276401828728\\
0.872000000000001	-90.0273900896566\\
0.873000000000001	-90.0271330135424\\
0.874000000000001	-90.0268684434663\\
0.875000000000001	-90.0265959363005\\
0.876000000000001	-90.026315117159\\
0.877000000000001	-90.0260256791912\\
0.878000000000001	-90.0257273828918\\
0.879000000000001	-90.0254200549705\\
0.880000000000001	-90.0251035868076\\
0.881000000000001	-90.0247779325368\\
0.882000000000001	-90.0244430445302\\
0.883000000000001	-90.0240988233758\\
0.884000000000001	-90.0237451466186\\
0.885000000000001	-90.0233818731868\\
0.886000000000001	-90.02300884785\\
0.887000000000001	-90.0226259056377\\
0.888000000000001	-90.0222328761728\\
0.889000000000001	-90.0218295878676\\
0.890000000000001	-90.0214158719512\\
0.891000000000001	-90.0209915662878\\
0.892000000000001	-90.0205565819815\\
0.893000000000001	-90.0201109524041\\
0.894000000000001	-90.0196548045706\\
0.895000000000001	-90.0191883542621\\
0.896000000000001	-90.0187119006434\\
0.897000000000001	-90.0182258204617\\
0.898000000000001	-90.0177305619126\\
0.899000000000001	-90.0172266382237\\
0.900000000000001	-90.0167146210384\\
};
\addlegendentry{reference sol}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1.37217662934844\\
0.001	1.37217669765554\\
0.002	1.3721766559001\\
0.003	1.37217604885148\\
0.004	1.37217432877094\\
0.005	1.37217232846958\\
0.006	1.37218201615376\\
0.007	1.37222290261814\\
0.008	1.37233770370763\\
0.009	1.3725965020173\\
0.01	1.37309450309785\\
0.011	1.37394558191576\\
0.012	1.37527697105329\\
0.013	1.37722099860043\\
0.014	1.37990570069841\\
0.015	1.38344280574221\\
0.016	1.387920670766\\
0.017	1.39339876619712\\
0.018	1.39990380549789\\
0.019	1.40742258827051\\
0.02	1.41589676884924\\
0.021	1.42522578872887\\
0.022	1.43527891121895\\
0.023	1.44589936829195\\
0.024	1.45691003328987\\
0.025	1.46811833941138\\
0.026	1.47932066105867\\
0.027	1.49030614810145\\
0.028	1.50085967212616\\
0.029	1.51076372091571\\
0.03	1.51980116091395\\
0.031	1.52775630283086\\
0.032	1.53441718845467\\
0.033	1.53957706511892\\
0.034	1.54303593682936\\
0.035	1.54460400222351\\
0.036	1.54410572450652\\
0.037	1.54138026145914\\
0.038	1.53628175127661\\
0.039	1.52867975242381\\
0.04	1.51846047732905\\
0.041	1.50552368792034\\
0.042	1.48978673710835\\
0.043	1.47117545824007\\
0.044	1.44963102010871\\
0.045	1.42511843423046\\
0.046	1.39762100559246\\
0.047	1.36714400409367\\
0.048	1.3337126852938\\
0.049	1.29738585100499\\
0.05	1.25825426150466\\
0.051	1.21644739844235\\
0.052	1.17211188378281\\
0.053	1.12541084258885\\
0.054	1.07649605524569\\
0.055	1.02551294674948\\
0.056	0.972592231099525\\
0.057	0.91787345635811\\
0.058	0.861509231173692\\
0.059	0.803668216136778\\
0.06	0.744535798674955\\
0.061	0.684315553703617\\
0.062	0.623192179431245\\
0.063	0.561355497575557\\
0.064	0.49900788660751\\
0.065	0.436363550185239\\
0.066	0.373648273412684\\
0.067	0.311100220174923\\
0.068	0.248964363186924\\
0.069	0.187496199345851\\
0.07	0.126959031462331\\
0.071	0.0676160502939553\\
0.0720000000000001	0.00970588111709506\\
0.0730000000000001	-0.0465326509758646\\
0.0740000000000001	-0.1008601422163\\
0.0750000000000001	-0.153035774235247\\
0.0760000000000001	-0.202818456574994\\
0.0770000000000001	-0.249968107774112\\
0.0780000000000001	-0.294246949248364\\
0.0790000000000001	-0.3354209868832\\
0.0800000000000001	-0.373262464901913\\
0.0810000000000001	-0.407558192915823\\
0.0820000000000001	-0.438130858091142\\
0.0830000000000001	-0.464818333301175\\
0.0840000000000001	-0.487467503584337\\
0.0850000000000001	-0.50593555300828\\
0.0860000000000001	-0.520089911982098\\
0.0870000000000001	-0.529809966075207\\
0.0880000000000001	-0.534978089518138\\
0.0890000000000001	-0.535488483876283\\
0.0900000000000001	-0.531246499050358\\
0.0910000000000001	-0.522170314006105\\
0.0920000000000001	-0.508196151372461\\
0.0930000000000001	-0.489272774007619\\
0.0940000000000001	-0.465359313586697\\
0.0950000000000001	-0.436424404982844\\
0.0960000000000001	-0.402443427871211\\
0.0970000000000001	-0.363397296573703\\
0.0980000000000001	-0.319268750104163\\
0.0990000000000001	-0.270052346125085\\
0.1	-0.215753428008878\\
0.101	-0.15638300733015\\
0.102	-0.0919952729478934\\
0.103	-0.022655668468401\\
0.104	0.0515700156854539\\
0.105	0.130616178318473\\
0.106	0.214419000936302\\
0.107	0.302917926017223\\
0.108	0.396053137327721\\
0.109	0.49376589244063\\
0.11	0.595999102610273\\
0.111	0.702707075889469\\
0.112	0.813906183772359\\
0.113	0.929619402344562\\
0.114	1.04987903110758\\
0.115	1.17471304897424\\
0.116	1.30415302625405\\
0.117	1.43821934430322\\
0.118	1.57693738944202\\
0.119	1.72032440497215\\
0.12	1.86839975982344\\
0.121	2.02117021187821\\
0.122	2.17862296615777\\
0.123	2.34073056185716\\
0.124	2.5074733351184\\
0.125	2.67881576937571\\
0.126	2.85474106382842\\
0.127	3.03520836638651\\
0.128	3.22020316990919\\
0.129	3.40968235599906\\
0.13	3.60363018178238\\
0.131	3.80200834071888\\
0.132	4.00478094363526\\
0.133	4.21191060301613\\
0.134	4.42336029990309\\
0.135	4.63909365498922\\
0.136	4.85907499007611\\
0.137	5.08326676784996\\
0.138	5.31163948402446\\
0.139	5.54415771939249\\
0.14	5.78079148390958\\
0.141	6.02151061981315\\
0.142	6.26628395047425\\
0.143	6.51508086702287\\
0.144	6.76787206321938\\
0.145	7.0246307446612\\
0.146	7.28533168076989\\
0.147	7.54995150112204\\
0.148	7.81846733208362\\
0.149	8.09085178349579\\
0.15	8.36708662938748\\
0.151	8.64714983444369\\
0.152	8.93102620124706\\
0.153	9.2186949202196\\
0.154	9.51014083263862\\
0.155	9.80535010551184\\
0.156	10.1043112465007\\
0.157	10.4070106800661\\
0.158	10.7134374796656\\
0.159	11.0235778196757\\
0.16	11.3374210567429\\
0.161	11.6549497884121\\
0.162	11.9761767979632\\
0.163	12.3010990044258\\
0.164	12.6297252916157\\
0.165	12.9620621018377\\
0.166	13.2981085516792\\
0.167	13.637869242179\\
0.168	13.9813516343037\\
0.169	14.328548244832\\
0.17	14.6794575665044\\
0.171	15.0340635030489\\
0.172	15.3923583739538\\
0.173	15.7543485235181\\
0.174	16.1199977009963\\
0.175	16.4892947265372\\
0.176	16.8622145764629\\
0.177	17.2387276160374\\
0.178	17.6188032098944\\
0.179	18.0024025961514\\
0.18	18.3894868467834\\
0.181	18.780027017607\\
0.182	19.1739779364362\\
0.183	19.5713016086553\\
0.184	19.9719532337799\\
0.185	20.3758836272966\\
0.186	20.7830417500328\\
0.187	21.193370624235\\
0.188	21.6068063964057\\
0.189	22.0232792780012\\
0.19	22.4427133145722\\
0.191	22.86503110254\\
0.192	23.2901455041628\\
0.193	23.7179404948753\\
0.194	24.1483960104481\\
0.195	24.5813403068367\\
0.196	25.0166537882035\\
0.197	25.4542453561492\\
0.198	25.8939648130619\\
0.199	26.3356822794312\\
0.2	26.779287944327\\
0.201	27.2246229000388\\
0.202	27.6715648804178\\
0.203	28.1200005351453\\
0.204	28.5697878153548\\
0.205	29.0208032581153\\
0.206	29.4729171628611\\
0.207	29.925999671602\\
0.208	30.3799200712583\\
0.209	30.834547322835\\
0.21	31.2897502891744\\
0.211	31.745397934566\\
0.212	32.2013596980181\\
0.213	32.6575067164069\\
0.214	33.1137121465058\\
0.215	33.5698513978636\\
0.216	34.0258020831259\\
0.217	34.4814442685912\\
0.218	34.9366603064776\\
0.219	35.3913350176909\\
0.22	35.8453555527115\\
0.221	36.2986095594791\\
0.222	36.7509731001292\\
0.223	37.2023213306366\\
0.224	37.6525314603424\\
0.225	38.1014841838669\\
0.226	38.5490637951139\\
0.227	38.9951582495128\\
0.228	39.439659206256\\
0.229	39.8824620530797\\
0.23	40.3234659145844\\
0.231	40.7625751906086\\
0.232	41.1997209544429\\
0.233	41.6348358734614\\
0.234	42.0678543180617\\
0.235	42.4987285961015\\
0.236	42.9273968047796\\
0.237	43.3538112901649\\
0.238	43.7779165654037\\
0.239	44.1996666305066\\
0.24	44.6190097005174\\
0.241	45.0359039989825\\
0.242	45.4503150377776\\
0.243	45.8622025465118\\
0.244	46.2715374774334\\
0.245	46.6782897559635\\
0.246	47.0824279094317\\
0.247	47.4839215425429\\
0.248	47.882745217374\\
0.249	48.2788700861898\\
0.25	48.6722679085198\\
0.251	49.0629121357524\\
0.252	49.4508017116423\\
0.253	49.8359239795509\\
0.254	50.2182770255403\\
0.255	50.5978554857078\\
0.256	50.9746605876713\\
0.257	51.3486944151833\\
0.258	51.7199620947942\\
0.259	52.0884658642167\\
0.26	52.4542023818449\\
0.261	52.8171670811299\\
0.262	53.1773629283926\\
0.263	53.5347915762742\\
0.264	53.8894550113734\\
0.265	54.2413568483887\\
0.266	54.590500299985\\
0.267	54.9368885335401\\
0.268	55.2805246202762\\
0.269	55.6214115478202\\
0.27	55.9595522442659\\
0.271	56.2949492735177\\
0.272	56.6276034859809\\
0.273	56.9575149347727\\
0.274	57.2846839391346\\
0.275	57.6091107600313\\
0.276	57.9307955859503\\
0.277	58.2497385412946\\
0.278	58.5659397029622\\
0.279	58.8793991203316\\
0.28	59.1901168367552\\
0.281	59.4980891538271\\
0.282	59.8033456456084\\
0.283	60.1059143235622\\
0.284	60.4058298933218\\
0.285	60.7031302417254\\
0.286	60.9978544515106\\
0.287	61.2900417657376\\
0.288	61.5797310662574\\
0.289	61.8669606145803\\
0.29	62.1517679237043\\
0.291	62.4341924240321\\
0.292	62.7142447307476\\
0.293	62.9919358085836\\
0.294	63.267269417924\\
0.295	63.5402454781806\\
0.296	63.8108619271069\\
0.297	64.079116538149\\
0.298	64.3450062569019\\
0.299	64.608528130434\\
0.3	64.8696794880356\\
0.301	65.1284577406626\\
0.302	65.3848590155812\\
0.303	65.6388794364458\\
0.304	65.8905155805225\\
0.305	66.1397646086127\\
0.306	66.3866243158047\\
0.307	66.631093162133\\
0.308	66.873170293735\\
0.309	67.1128555577023\\
0.31	67.3501495121236\\
0.311	67.5850533985608\\
0.312	67.8175680939476\\
0.313	68.047694017792\\
0.314	68.2754314634951\\
0.315	68.5007809387065\\
0.316	68.723743423172\\
0.317	68.9443205416533\\
0.318	69.1625146751796\\
0.319	69.3783290298153\\
0.32	69.5917667254703\\
0.321	69.8028259577092\\
0.322	70.0115389603761\\
0.323	70.2179366434977\\
0.324	70.4220578010179\\
0.325	70.6239467065527\\
0.326	70.823655973156\\
0.327	71.0212306822276\\
0.328	71.2167230996056\\
0.329	71.4101861602168\\
0.33	71.6016730278317\\
0.331	71.7912355566914\\
0.332	71.9789147541218\\
0.333	72.1647305618586\\
0.334	72.3487043560662\\
0.335	72.5308532379685\\
0.336	72.7111912429749\\
0.337	72.8897322025972\\
0.338	73.0664883240989\\
0.339	73.2414706909612\\
0.34	73.4146896099747\\
0.341	73.586154469589\\
0.342	73.7558755443659\\
0.343	73.9238625336706\\
0.344	74.0901252431682\\
0.345	74.2546735060652\\
0.346	74.4175171276153\\
0.347	74.5786658459592\\
0.348	74.7381293060198\\
0.349	74.8959170381943\\
0.35	75.0520384510748\\
0.351	75.2065022711866\\
0.352	75.3593191612927\\
0.353	75.510499392788\\
0.354	75.6600535642842\\
0.355	75.8079924338762\\
0.356	75.9543267874162\\
0.357	76.0990673374931\\
0.358	76.2422252121512\\
0.359	76.3838101312996\\
0.36	76.5238322184329\\
0.361	76.6622999300981\\
0.362	76.7992267638745\\
0.363	76.9346254809057\\
0.364	77.0685094628088\\
0.365	77.200892647644\\
0.366	77.3317894732234\\
0.367	77.4612148257515\\
0.368	77.5891839925949\\
0.369	77.7157126183104\\
0.37	77.8408166632581\\
0.371	77.9645128818394\\
0.372	78.0868165401555\\
0.373	78.2077433931472\\
0.374	78.3273090207916\\
0.375	78.4455288772573\\
0.376	78.5624183253215\\
0.377	78.677992659219\\
0.378	78.7922671183825\\
0.379	78.9052568940376\\
0.38	79.0169771302137\\
0.381	79.1274425534516\\
0.382	79.2366690105193\\
0.383	79.3446721005894\\
0.384	79.4514675861684\\
0.385	79.5570713297522\\
0.386	79.6614992380387\\
0.387	79.7647672126252\\
0.388	79.8668911064558\\
0.389	79.9678866854003\\
0.39	80.0677695944215\\
0.391	80.1665552019623\\
0.392	80.264259127102\\
0.393	80.3608967412314\\
0.394	80.4564832857452\\
0.395	80.5510338399295\\
0.396	80.6445632921984\\
0.397	80.7370863158585\\
0.398	80.828617348686\\
0.399	80.9191705759945\\
0.4	81.0087599168672\\
0.401	81.0973991364489\\
0.402	81.1851008914348\\
0.403	81.2718774749057\\
0.404	81.3577407372379\\
0.405	81.4427020694516\\
0.406	81.5267723940974\\
0.407	81.6099621615737\\
0.408	81.6922813516674\\
0.409	81.7737394795424\\
0.41	81.8543456056715\\
0.411	81.9341087506087\\
0.412	82.0130368340065\\
0.413	82.0911377569139\\
0.414	82.1684188756821\\
0.415	82.2448871035735\\
0.416	82.3205489987002\\
0.417	82.3954108402133\\
0.418	82.4694786943092\\
0.419	82.5427584713415\\
0.42	82.6152559751313\\
0.421	82.6869763737111\\
0.422	82.7579264546271\\
0.423	82.8281126772106\\
0.424	82.8975422877259\\
0.425	82.9662217861438\\
0.426	83.0341584680693\\
0.427	83.1013598685409\\
0.428	83.1678337426952\\
0.429	83.2335880466834\\
0.43	83.2986309188516\\
0.431	83.3629706611923\\
0.432	83.4266158130621\\
0.433	83.4895751729889\\
0.434	83.5518577348412\\
0.435	83.6134726579493\\
0.436	83.6744292386876\\
0.437	83.7347368834736\\
0.438	83.7944050831615\\
0.439	83.8534433887799\\
0.44	83.9118613885845\\
0.441	83.9696686864011\\
0.442	84.0268746216582\\
0.443	84.0834881224524\\
0.444	84.1395178247434\\
0.445	84.194972092333\\
0.446	84.2498590344813\\
0.447	84.3041865214381\\
0.448	84.357962198162\\
0.449	84.4111934964702\\
0.45	84.4638876458291\\
0.451	84.516051682982\\
0.452	84.5676924392587\\
0.453	84.6188165887251\\
0.454	84.6694306476078\\
0.455	84.7195409785657\\
0.456	84.7691537948232\\
0.457	84.8182751642227\\
0.458	84.8669110132386\\
0.459	84.9150671309797\\
0.46	84.9627491732092\\
0.461	85.009962666399\\
0.462	85.0567129943791\\
0.463	85.103005395431\\
0.464	85.1488449746271\\
0.465	85.1942367101787\\
0.466	85.2391854596862\\
0.467	85.2836959662896\\
0.468	85.3277728647184\\
0.469	85.3714206872327\\
0.47	85.414643869455\\
0.471	85.4574467560815\\
0.472	85.499833706666\\
0.473	85.5418091725699\\
0.474	85.5833776466587\\
0.475	85.6245436544254\\
0.476	85.6653117458446\\
0.477	85.7056864879361\\
0.478	85.7456724580247\\
0.479	85.785274237662\\
0.48	85.8244964071694\\
0.481	85.863343540767\\
0.482	85.9018201679686\\
0.483	85.9399307057717\\
0.484	85.9776794873954\\
0.485	86.0150707674994\\
0.486	86.0521087271899\\
0.487	86.0887974787815\\
0.488	86.1251410702944\\
0.489	86.1611434896775\\
0.49	86.1968086687507\\
0.491	86.2321404868673\\
0.492	86.26714226849\\
0.493	86.3018170706351\\
0.494	86.336167727082\\
0.495	86.3701968531664\\
0.496	86.403906851701\\
0.497	86.4372999199071\\
0.498	86.4703780572328\\
0.499	86.5031430739422\\
0.5	86.5355966003604\\
0.501	86.5677400966617\\
0.502	86.5995755341738\\
0.503	86.6311048885183\\
0.504	86.6623301406825\\
0.505	86.693253295881\\
0.506	86.7238763995619\\
0.507	86.7542015507232\\
0.508	86.7842309127133\\
0.509	86.8139667216832\\
0.51	86.8434112928587\\
0.511	86.8725670248049\\
0.512	86.9014364268008\\
0.513	86.9300221284407\\
0.514	86.9583268681376\\
0.515	86.9863534883522\\
0.516	87.0141049297296\\
0.517	87.0415842242949\\
0.518	87.0687944878396\\
0.519	87.0957389116302\\
0.52	87.1224207535662\\
0.521	87.1488433289028\\
0.522	87.175009974419\\
0.523	87.2009240412161\\
0.524	87.2265888920302\\
0.525	87.2520078929977\\
0.526	87.277184405431\\
0.527	87.3021217776857\\
0.528	87.3268233371861\\
0.529	87.3512923826663\\
0.53	87.3755321766981\\
0.531	87.3995459385382\\
0.532	87.4233368645355\\
0.533	87.4469081195442\\
0.534	87.4702628235959\\
0.535	87.4934040447499\\
0.536	87.516334792478\\
0.537	87.539058011608\\
0.538	87.5615765768495\\
0.539	87.5838932879202\\
0.54	87.6060108652799\\
0.541	87.6279319464766\\
0.542	87.6496591004842\\
0.543	87.6711948385646\\
0.544	87.6925416031824\\
0.545	87.7137017646183\\
0.546	87.7346776182392\\
0.547	87.7554713824023\\
0.548	87.7760851969842\\
0.549	87.7965211225021\\
0.55	87.8167811398098\\
0.551	87.8368671503336\\
0.552	87.8567805458922\\
0.553	87.8765224917753\\
0.554	87.8960939537249\\
0.555	87.9154957004265\\
0.556	87.9347283076166\\
0.557	87.9537921636615\\
0.558	87.972687476479\\
0.559	87.9914142816624\\
0.56	88.0099724516644\\
0.561	88.0283617059151\\
0.562	88.0465823631788\\
0.563	88.0646349002884\\
0.564	88.0825199003537\\
0.565	88.1002380566842\\
0.566	88.1177901753856\\
0.567	88.1351771767129\\
0.568	88.1524000952583\\
0.569	88.1694600790562\\
0.57	88.1863583876809\\
0.571	88.2030963894188\\
0.572	88.2196755205523\\
0.573	88.2360972683069\\
0.574	88.2523631807057\\
0.575	88.2684748642742\\
0.576	88.2844339811063\\
0.577	88.3002422453386\\
0.578	88.3159014191122\\
0.579	88.3314133080782\\
0.58	88.3467797565224\\
0.581	88.3620026421703\\
0.582	88.3770838672898\\
0.583	88.3920254166405\\
0.584	88.4068293341951\\
0.585	88.421497713497\\
0.586	88.4360326882045\\
0.587	88.450436422869\\
0.588	88.464711104015\\
0.589	88.4788589315449\\
0.59	88.4928821105296\\
0.591	88.5067828813115\\
0.592	88.5205634072275\\
0.593	88.5342256801819\\
0.594	88.5477715622778\\
0.595	88.5612027895996\\
0.596	88.5745209760486\\
0.597	88.5877276172275\\
0.598	88.6008240943454\\
0.599	88.6138116781558\\
0.6	88.6266915329169\\
0.601	88.6394647203751\\
0.602	88.6521321830505\\
0.603	88.6646946890166\\
0.604	88.6771528600082\\
0.605	88.6895071809161\\
0.606	88.7017580090178\\
0.607	88.7139055829301\\
0.608	88.7259500312868\\
0.609	88.7378913811405\\
0.61	88.7497295660918\\
0.611	88.761464434147\\
0.612	88.7730957758269\\
0.613	88.7846234690046\\
0.614	88.7960474408433\\
0.615	88.8073676652035\\
0.616	88.8185841601483\\
0.617	88.8296969855839\\
0.618	88.8407062410679\\
0.619	88.8516120638032\\
0.62	88.8624146268173\\
0.621	88.8731141373421\\
0.622	88.8837107652196\\
0.623	88.8942046347935\\
0.624	88.9045958471211\\
0.625	88.9148844843301\\
0.626	88.9250706139132\\
0.627	88.9351542929318\\
0.628	88.9451355721301\\
0.629	88.9550144999343\\
0.63	88.9647911263333\\
0.631	88.9744655066112\\
0.632	88.9840377058148\\
0.633	88.9935078081563\\
0.634	89.0028759158405\\
0.635	89.0121421506993\\
0.636	89.0213066559586\\
0.637	89.0303695980556\\
0.638	89.0393311684459\\
0.639	89.0481915853445\\
0.64	89.056951095357\\
0.641	89.0656099749757\\
0.642	89.0741684913455\\
0.643	89.0826269218716\\
0.644	89.0909855619868\\
0.645	89.0992447275314\\
0.646	89.1074047568884\\
0.647	89.1154660128651\\
0.648	89.1234288843332\\
0.649	89.1312937876162\\
0.65	89.1390611676401\\
0.651	89.146731498843\\
0.652	89.1543052892461\\
0.653	89.1617830831724\\
0.654	89.1691654506755\\
0.655	89.1764529872806\\
0.656	89.183646316228\\
0.657	89.1907460886467\\
0.658	89.1977529836312\\
0.659	89.2046677081923\\
0.66	89.2114909970786\\
0.661	89.2182236124533\\
0.662	89.224866343452\\
0.663	89.2314200072646\\
0.664	89.2378854478674\\
0.665	89.2442635350015\\
0.666	89.2505551687116\\
0.667	89.256761285787\\
0.668	89.2628828519744\\
0.669	89.2689208587854\\
0.67	89.2748763213648\\
0.671	89.280750276258\\
0.672	89.286543784454\\
0.673	89.2922579331985\\
0.674	89.2978938306251\\
0.675	89.3034526026172\\
0.676	89.3089353896788\\
0.677	89.3143433438343\\
0.678	89.3196776255742\\
0.679	89.3249394008504\\
0.68	89.3301298381427\\
0.681	89.3352501056079\\
0.682	89.3403013699931\\
0.683	89.3452847940061\\
0.684	89.3502015333005\\
0.685	89.3550527339661\\
0.686	89.3598395301529\\
0.687	89.3645630418356\\
0.688000000000001	89.3692243727281\\
0.689000000000001	89.3738246083575\\
0.690000000000001	89.378364814298\\
0.691000000000001	89.3828460328836\\
0.692000000000001	89.3872693060838\\
0.693000000000001	89.391635660901\\
0.694000000000001	89.3959461057952\\
0.695000000000001	89.4002016294671\\
0.696000000000001	89.4044031997826\\
0.697000000000001	89.4085517628384\\
0.698000000000001	89.4126482421679\\
0.699000000000001	89.4166935380844\\
0.700000000000001	89.4206885271651\\
0.701000000000001	89.4246340618601\\
0.702000000000001	89.4285309462006\\
0.703000000000001	89.4323799492224\\
0.704000000000001	89.4361818077218\\
0.705000000000001	89.4399372269245\\
0.706000000000001	89.4436468813067\\
0.707000000000001	89.4473114155542\\
0.708000000000001	89.4509314456441\\
0.709000000000001	89.4545075600276\\
0.710000000000001	89.4580403209103\\
0.711000000000001	89.461530265607\\
0.712000000000001	89.4649779339688\\
0.713000000000001	89.4683838563799\\
0.714000000000001	89.471748551862\\
0.715000000000001	89.4750725289021\\
0.716000000000001	89.4783562862438\\
0.717000000000001	89.4816003136653\\
0.718000000000001	89.4848050927221\\
0.719000000000001	89.4879710974657\\
0.720000000000001	89.4910987951272\\
0.721000000000001	89.4941886467657\\
0.722000000000001	89.4972410837142\\
0.723000000000001	89.5002565216546\\
0.724000000000001	89.5032353640215\\
0.725000000000001	89.5061780031064\\
0.726000000000001	89.5090848211467\\
0.727000000000001	89.5119561914181\\
0.728000000000001	89.5147924792964\\
0.729000000000001	89.5175940433012\\
0.730000000000001	89.5203612361031\\
0.731000000000001	89.5230944050708\\
0.732000000000001	89.5257939175803\\
0.733000000000001	89.5284601485271\\
0.734000000000001	89.5310934783288\\
0.735000000000001	89.5336942931824\\
0.736000000000001	89.5362629852265\\
0.737000000000001	89.5387999526182\\
0.738000000000001	89.5413055995281\\
0.739000000000001	89.5437803360507\\
0.740000000000001	89.5462245780493\\
0.741000000000001	89.548638746917\\
0.742000000000001	89.5510232450477\\
0.743000000000001	89.5533784690012\\
0.744000000000001	89.5557048119771\\
0.745000000000001	89.5580026639603\\
0.746000000000001	89.5602724118715\\
0.747000000000001	89.5625144397018\\
0.748000000000001	89.5647291286463\\
0.749000000000001	89.5669168572262\\
0.750000000000001	89.5690780013936\\
0.751000000000001	89.571212934632\\
0.752000000000001	89.5733220538287\\
0.753000000000001	89.5754057659431\\
0.754000000000001	89.5774644846954\\
0.755000000000001	89.5794986298843\\
0.756000000000001	89.5815086266508\\
0.757000000000001	89.5834949046875\\
0.758000000000001	89.5854578974099\\
0.759000000000001	89.5873980410975\\
0.760000000000001	89.5893157740062\\
0.761000000000001	89.5912115354679\\
0.762000000000001	89.5930857658071\\
0.763000000000001	89.5949389103077\\
0.764000000000001	89.596771423226\\
0.765000000000001	89.5985837619984\\
0.766000000000001	89.6003763850295\\
0.767000000000001	89.6021497503447\\
0.768000000000001	89.6039043142561\\
0.769000000000001	89.6056405300626\\
0.770000000000001	89.6073588467892\\
0.771000000000001	89.6090597079674\\
0.772000000000001	89.6107435013953\\
0.773000000000001	89.6124105845326\\
0.774000000000001	89.614061289893\\
0.775000000000001	89.6156959255778\\
0.776000000000001	89.6173147759556\\
0.777000000000001	89.6189181024597\\
0.778000000000001	89.6205061445055\\
0.779000000000001	89.622079130477\\
0.780000000000001	89.6236372747738\\
0.781000000000001	89.6251807768654\\
0.782000000000001	89.6267098474788\\
0.783000000000001	89.6282246962341\\
0.784000000000001	89.6297255376467\\
0.785000000000001	89.6312125914373\\
0.786000000000001	89.632686079132\\
0.787000000000001	89.6341462233203\\
0.788000000000001	89.6355932473802\\
0.789000000000001	89.6370273751776\\
0.790000000000001	89.6384488307506\\
0.791000000000001	89.6398578379682\\
0.792000000000001	89.6412546213534\\
0.793000000000001	89.6426394055517\\
0.794000000000001	89.6440124146938\\
0.795000000000001	89.6453738719824\\
0.796000000000001	89.646723999278\\
0.797000000000001	89.6480630166945\\
0.798000000000001	89.6493911421994\\
0.799000000000001	89.6507085912305\\
0.800000000000001	89.6520155763248\\
0.801000000000001	89.6533123067678\\
0.802000000000001	89.6545989882569\\
0.803000000000001	89.6558758225909\\
0.804000000000001	89.6571430073793\\
0.805000000000001	89.6584007357761\\
0.806000000000001	89.6596491962403\\
0.807000000000001	89.6608885723193\\
0.808000000000001	89.6621190424627\\
0.809000000000001	89.6633407798607\\
0.810000000000001	89.6645539523092\\
0.811000000000001	89.6657587221058\\
0.812000000000001	89.6669551971518\\
0.813000000000001	89.6681434571742\\
0.814000000000001	89.669323560103\\
0.815000000000001	89.6704955435752\\
0.816000000000001	89.6716594265157\\
0.817000000000001	89.6728152107952\\
0.818000000000001	89.6739628829412\\
0.819000000000001	89.6751024158853\\
0.820000000000001	89.676233770733\\
0.821000000000001	89.6773568985409\\
0.822000000000001	89.6784717915886\\
0.823000000000001	89.6795784588354\\
0.824000000000001	89.6806769210504\\
0.825000000000001	89.6817672109615\\
0.826000000000001	89.6828493732864\\
0.827000000000001	89.683923464659\\
0.828000000000001	89.6849895534551\\
0.829000000000001	89.6860477195294\\
0.830000000000001	89.6870980538654\\
0.831000000000001	89.688140658147\\
0.832000000000001	89.6891756454344\\
0.833000000000001	89.6902031393315\\
0.834000000000001	89.6912232731155\\
0.835000000000001	89.6922361890148\\
0.836000000000001	89.6932420374454\\
0.837000000000001	89.6942409762096\\
0.838000000000001	89.6952331696636\\
0.839000000000001	89.6962187878649\\
0.840000000000001	89.6971980057065\\
0.841000000000001	89.6981710020355\\
0.842000000000001	89.6991379214302\\
0.843000000000001	89.7000988926275\\
0.844000000000001	89.701054032768\\
0.845000000000001	89.702003447739\\
0.846000000000001	89.702947232579\\
0.847000000000001	89.7038854719532\\
0.848000000000001	89.7048182406752\\
0.849000000000001	89.7057456042819\\
0.850000000000001	89.7066676196445\\
0.851000000000001	89.7075843356103\\
0.852000000000001	89.7084958300107\\
0.853000000000001	89.7094021910129\\
0.854000000000001	89.7103035129831\\
0.855000000000001	89.7111998960628\\
0.856000000000001	89.712091445702\\
0.857000000000001	89.7129782721545\\
0.858000000000001	89.7138604899465\\
0.859000000000001	89.7147382173176\\
0.860000000000001	89.7156115756483\\
0.861000000000001	89.7164806888745\\
0.862000000000001	89.7173457306597\\
0.863000000000001	89.7182069578347\\
0.864000000000001	89.719064687395\\
0.865000000000001	89.7199192914866\\
0.866000000000001	89.7207711924064\\
0.867000000000001	89.7216208576614\\
0.868000000000001	89.7224687951215\\
0.869000000000001	89.7233155482882\\
0.870000000000001	89.7241616917074\\
0.871000000000001	89.7250078265495\\
0.872000000000001	89.7258545285252\\
0.873000000000001	89.7267023083074\\
0.874000000000001	89.7275516307681\\
0.875000000000001	89.7284029159885\\
0.876000000000001	89.7292565404432\\
0.877000000000001	89.7301128383356\\
0.878000000000001	89.7309721030567\\
0.879000000000001	89.7318345887472\\
0.880000000000001	89.7327005119386\\
0.881000000000001	89.733570053268\\
0.882000000000001	89.7344434224104\\
0.883000000000001	89.7353209074598\\
0.884000000000001	89.7362028463738\\
0.885000000000001	89.7370896228048\\
0.886000000000001	89.7379816619614\\
0.887000000000001	89.7388794265323\\
0.888000000000001	89.7397834127133\\
0.889000000000001	89.74069414635\\
0.890000000000001	89.741612179233\\
0.891000000000001	89.7425380855445\\
0.892000000000001	89.743472395778\\
0.893000000000001	89.7444155469188\\
0.894000000000001	89.7453679097919\\
0.895000000000001	89.7463297923668\\
0.896000000000001	89.7473014431961\\
0.897000000000001	89.7482830549413\\
0.898000000000001	89.7492747679496\\
0.899000000000001	89.7502766738484\\
0.900000000000001	89.7512888191299\\
};
\end{axis}


==> new_figures/robustness_traj_varyweight_torq.tex <==
\begin{axis}[%
name =ax2,
at={(ax1.south east)},
xlabel near ticks, ylabel near ticks,
every y tick scale label/.style={at={(yticklabel* cs:1.03,0cm)},anchor=near yticklabel},
title style={at={(0.5,0.93)}},
xshift=3.1cm,
width=0.709\figW,
height=\figH,
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-150,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
title={Torque},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.91258710441566\\
0.002	-5.95124492109512\\
0.003	-6.01600694291527\\
0.004	-6.10683946326096\\
0.005	-6.22369466107332\\
0.006	-6.36651009704409\\
0.007	-6.53520807210716\\
0.008	-6.72969486178993\\
0.009	-6.94985983827366\\
0.01	-7.1955744944429\\
0.011	-7.45976427237747\\
0.012	-7.735378696601\\
0.013	-8.02230822679645\\
0.014	-8.32043670210552\\
0.015	-8.62964122330251\\
0.016	-8.9497920539549\\
0.017	-9.28075254303835\\
0.018	-9.62237907138198\\
0.019	-9.97452102418946\\
0.02	-10.3370207917134\\
0.021	-10.7059467045338\\
0.022	-11.0774061921068\\
0.023	-11.451292203936\\
0.024	-11.8274973949024\\
0.025	-12.2059142469818\\
0.026	-12.5864351914201\\
0.027	-12.9689527300298\\
0.028	-13.3533595553174\\
0.029	-13.7395486689167\\
0.03	-14.127413497828\\
0.031	-14.5159044017189\\
0.032	-14.903982892273\\
0.033	-15.2915669689422\\
0.034	-15.6785763473162\\
0.035	-16.0649324918755\\
0.036	-16.4505586433793\\
0.037	-16.8353798410087\\
0.038	-17.2193229394072\\
0.039	-17.6023166207845\\
0.04	-17.9842914022639\\
0.041	-18.3643292632112\\
0.042	-18.7415318858315\\
0.043	-19.115857971913\\
0.044	-19.4872682860905\\
0.045	-19.8557255861087\\
0.046	-20.2211945523296\\
0.047	-20.5836417167885\\
0.048	-20.9430353920831\\
0.049	-21.2993456003538\\
0.05	-21.6525440025946\\
0.051	-22.0023654273129\\
0.052	-22.3485507509243\\
0.053	-22.6910825013512\\
0.054	-23.029944526441\\
0.055	-23.3651219175974\\
0.056	-23.6966009355992\\
0.057	-24.0243689386667\\
0.058	-24.3484143128241\\
0.059	-24.6687264045867\\
0.06	-24.9852954559924\\
0.061	-25.2988664886153\\
0.062	-25.6101718243081\\
0.063	-25.9191848997516\\
0.064	-26.2258800250365\\
0.065	-26.5302323493066\\
0.066	-26.8322178268588\\
0.067	-27.1318131837504\\
0.068	-27.4289958849565\\
0.069	-27.7237441021187\\
0.07	-28.0160366980063\\
0.071	-28.305946873632\\
0.0720000000000001	-28.5935469394285\\
0.0730000000000001	-28.8788154605124\\
0.0740000000000001	-29.1617315935477\\
0.0750000000000001	-29.4422750602075\\
0.0760000000000001	-29.7204261212241\\
0.0770000000000001	-29.996165551046\\
0.0780000000000001	-30.2694746131096\\
0.0790000000000001	-30.5403350357392\\
0.0800000000000001	-30.8087289886789\\
0.0810000000000001	-31.0755944184358\\
0.0820000000000001	-31.341853281017\\
0.0830000000000001	-31.6074666879124\\
0.0840000000000001	-31.8723962671172\\
0.0850000000000001	-32.1366041577442\\
0.0860000000000001	-32.4000530042626\\
0.0870000000000001	-32.6627059503906\\
0.0880000000000001	-32.9245266326667\\
0.0890000000000001	-33.1854791737273\\
0.0900000000000001	-33.4455281753144\\
0.0910000000000001	-33.7040659454819\\
0.0920000000000001	-33.9604955725818\\
0.0930000000000001	-34.2147967869147\\
0.0940000000000001	-34.4669496725834\\
0.0950000000000001	-34.7169346523072\\
0.0960000000000001	-34.964732472626\\
0.0970000000000001	-35.2103241894931\\
0.0980000000000001	-35.4536911542598\\
0.0990000000000001	-35.6948150000521\\
0.1	-35.9336776285367\\
0.101	-36.1718976810063\\
0.102	-36.4110641314785\\
0.103	-36.6511243586211\\
0.104	-36.8920260492467\\
0.105	-37.1337172103746\\
0.106	-37.3761461805913\\
0.107	-37.6192616407131\\
0.108	-37.8630126237621\\
0.109	-38.107348524265\\
0.11	-38.3522191068854\\
0.111	-38.597838904499\\
0.112	-38.8444172920129\\
0.113	-39.0918993451196\\
0.114	-39.340230502641\\
0.115	-39.5893565780245\\
0.116	-39.8392237700797\\
0.117	-40.0897786729654\\
0.118	-40.3409682854408\\
0.119	-40.5927400193959\\
0.12	-40.8450417078285\\
0.121	-41.0967125416459\\
0.122	-41.346614014343\\
0.123	-41.5947197308043\\
0.124	-41.8410036060797\\
0.125	-42.0854398557513\\
0.126	-42.328002986512\\
0.127	-42.5686677869584\\
0.128	-42.8074093186026\\
0.129	-43.0442029071047\\
0.13	-43.27902413373\\
0.131	-43.5131512691898\\
0.132	-43.7478381604027\\
0.133	-43.9830349614313\\
0.134	-44.2186921959613\\
0.135	-44.4547607636059\\
0.136	-44.6911919456718\\
0.137	-44.9279374104053\\
0.138	-45.164949217731\\
0.139	-45.4021798235004\\
0.14	-45.6395820832654\\
0.141	-45.8769190743063\\
0.142	-46.1139581923437\\
0.143	-46.3506571844023\\
0.144	-46.5869742017028\\
0.145	-46.8228677986702\\
0.146	-47.0582969316893\\
0.147	-47.2932209576248\\
0.148	-47.527599632119\\
0.149	-47.7613931076847\\
0.15	-47.9945619316056\\
0.151	-48.2277407452469\\
0.152	-48.4615506989175\\
0.153	-48.695940234714\\
0.154	-48.9308581795647\\
0.155	-49.1662537516024\\
0.156	-49.4020765660043\\
0.157	-49.6382766403156\\
0.158	-49.8748043992722\\
0.159	-50.1116106791409\\
0.16	-50.3486467315924\\
0.161	-50.5858683261239\\
0.162	-50.8232315674141\\
0.163	-51.0606888912947\\
0.164	-51.2981931600827\\
0.165	-51.5356976644353\\
0.166	-51.7731561248398\\
0.167	-52.0105226927525\\
0.168	-52.2477519514052\\
0.169	-52.4847989162955\\
0.17	-52.7216190353763\\
0.171	-52.9580826176087\\
0.172	-53.1940622354503\\
0.173	-53.4295162715545\\
0.174	-53.6644035344924\\
0.175	-53.8986832568155\\
0.176	-54.1323150929621\\
0.177	-54.3652591170214\\
0.178	-54.5974758203686\\
0.179	-54.8289261091832\\
0.18	-55.0595713018629\\
0.181	-55.2898127452046\\
0.182	-55.5200429745096\\
0.183	-55.7502165180839\\
0.184	-55.9802883238795\\
0.185	-56.2102137605583\\
0.186	-56.4399486182804\\
0.187	-56.6694491092324\\
0.188	-56.8986718679073\\
0.189	-57.1275739511528\\
0.19	-57.3561128380006\\
0.191	-57.5841718854515\\
0.192	-57.8116364440329\\
0.193	-58.0384665708675\\
0.194	-58.264622739694\\
0.195	-58.4900658392017\\
0.196	-58.7147571712578\\
0.197	-58.9386584490467\\
0.198	-59.1617317951223\\
0.199	-59.3839397393929\\
0.2	-59.6052452170383\\
0.201	-59.8265669059715\\
0.202	-60.0488068176626\\
0.203	-60.2719130454657\\
0.204	-60.4958340284925\\
0.205	-60.7205185592663\\
0.206	-60.9459157908875\\
0.207	-61.1719752437255\\
0.208	-61.3986468116419\\
0.209	-61.6258807677684\\
0.21	-61.8536277698466\\
0.211	-62.0810771267421\\
0.212	-62.3074335486198\\
0.213	-62.5326616703142\\
0.214	-62.7567265366013\\
0.215	-62.9795935993343\\
0.216	-63.2012287146067\\
0.217	-63.4215981399306\\
0.218	-63.6406685314559\\
0.219	-63.858406941228\\
0.22	-64.0747808144829\\
0.221	-64.2901030718762\\
0.222	-64.5046810079917\\
0.223	-64.7184785842242\\
0.224	-64.9314601682257\\
0.225	-65.1435905326128\\
0.226	-65.3548348536312\\
0.227	-65.5651587097709\\
0.228	-65.7745280803441\\
0.229	-65.9829093440303\\
0.23	-66.190269277399\\
0.231	-66.3970552490399\\
0.232	-66.6037088208126\\
0.233	-66.8101960534395\\
0.234	-67.0164834028777\\
0.235	-67.2225377207018\\
0.236	-67.4283262543429\\
0.237	-67.6338166471861\\
0.238	-67.8389769385339\\
0.239	-68.0437755634447\\
0.24	-68.2481806200667\\
0.241	-68.4527026093167\\
0.242	-68.6578386563937\\
0.243	-68.8635454244724\\
0.244	-69.0697798744134\\
0.245	-69.2764992690118\\
0.246	-69.483661731637\\
0.247	-69.6912245660959\\
0.248	-69.8991459694233\\
0.249	-70.1073844544906\\
0.25	-70.3158988528307\\
0.251	-70.5236715054358\\
0.252	-70.729731970866\\
0.253	-70.9340868227167\\
0.254	-71.1367430546625\\
0.255	-71.3377080751332\\
0.256	-71.536989702046\\
0.257	-71.734596157601\\
0.258	-71.9305360631295\\
0.259	-72.1248184339879\\
0.26	-72.3174526745026\\
0.261	-72.5079913898402\\
0.262	-72.6960144930501\\
0.263	-72.8815674506854\\
0.264	-73.0646959361518\\
0.265	-73.2454458227452\\
0.266	-73.4238631766371\\
0.267	-73.5999942498015\\
0.268	-73.7738854728869\\
0.269	-73.9455834480309\\
0.27	-74.1151349416158\\
0.271	-74.2827183015988\\
0.272	-74.448512924326\\
0.273	-74.6125654632878\\
0.274	-74.7749226979271\\
0.275	-74.9356315252395\\
0.276	-75.0947389513459\\
0.277	-75.2522920830314\\
0.278	-75.4083381192603\\
0.279	-75.5629243426646\\
0.28	-75.7160981110121\\
0.281	-75.867961771321\\
0.282	-76.0186098716273\\
0.283	-76.1680909447141\\
0.284	-76.3164535455049\\
0.285	-76.4637462420086\\
0.286	-76.6100176062691\\
0.287	-76.7553162053307\\
0.288	-76.8996906458817\\
0.289	-77.0431894823103\\
0.29	-77.185861216206\\
0.291	-77.3277533307844\\
0.292	-77.4689087953104\\
0.293	-77.609370059725\\
0.294	-77.7491795673765\\
0.295	-77.8883797471342\\
0.296	-78.0270130055223\\
0.297	-78.1651217188665\\
0.298	-78.3027482254706\\
0.299	-78.4399348178087\\
0.3	-78.5767237347493\\
0.301	-78.7124300649711\\
0.302	-78.8463905743242\\
0.303	-78.9786808704773\\
0.304	-79.1093761731185\\
0.305	-79.2385513040673\\
0.306	-79.3662806773401\\
0.307	-79.4926382892021\\
0.308	-79.6176977081998\\
0.309	-79.7415320651935\\
0.31	-79.8642140433969\\
0.311	-79.9857049696252\\
0.312	-80.1059513849695\\
0.313	-80.2250045860389\\
0.314	-80.3429157165324\\
0.315	-80.4597357615045\\
0.316	-80.5755155416148\\
0.317	-80.6903057073764\\
0.318	-80.8041567333945\\
0.319	-80.9171189126176\\
0.32	-81.0292423505966\\
0.321	-81.140213446422\\
0.322	-81.2497282646608\\
0.323	-81.3578531148765\\
0.324	-81.4646538908894\\
0.325	-81.570196064184\\
0.326	-81.6745446772992\\
0.327	-81.7777643372161\\
0.328	-81.879919208749\\
0.329	-81.9810730079398\\
0.33	-82.0812889954688\\
0.331	-82.1801607718404\\
0.332	-82.2772719740954\\
0.333	-82.3726670861763\\
0.334	-82.4663904349067\\
0.335	-82.5584861882806\\
0.336	-82.6489983536841\\
0.337	-82.7379707760523\\
0.338	-82.8254471359709\\
0.339	-82.9114709477213\\
0.34	-82.9960855572703\\
0.341	-83.0794111830082\\
0.342	-83.1615685630745\\
0.343	-83.2426080504322\\
0.344	-83.3225797087778\\
0.345	-83.401533309142\\
0.346	-83.4795183264781\\
0.347	-83.5565839362577\\
0.348	-83.6327790110598\\
0.349	-83.7081521171775\\
0.35	-83.7827515112289\\
0.351	-83.8566839957579\\
0.352	-83.9300499362707\\
0.353	-84.0028870172236\\
0.354	-84.0752327416717\\
0.355	-84.1471244287294\\
0.356	-84.2185992110207\\
0.357	-84.2896940321464\\
0.358	-84.3604456441456\\
0.359	-84.4308906049738\\
0.36	-84.5010652759805\\
0.361	-84.5703153481562\\
0.362	-84.6379906071711\\
0.363	-84.7041314390881\\
0.364	-84.7687780023833\\
0.365	-84.8319702274233\\
0.366	-84.893747815908\\
0.367	-84.9541502402652\\
0.368	-85.0132167430183\\
0.369	-85.0709863361148\\
0.37	-85.1274978002281\\
0.371	-85.1831274850838\\
0.372	-85.2382468139452\\
0.373	-85.2928901064598\\
0.374	-85.3470914178089\\
0.375	-85.4008846078369\\
0.376	-85.4543033395068\\
0.377	-85.5073810773584\\
0.378	-85.5601510859735\\
0.379	-85.6126464284422\\
0.38	-85.664899964841\\
0.381	-85.7167256710862\\
0.382	-85.7679409867556\\
0.383	-85.8185845043246\\
0.384	-85.8686945173809\\
0.385	-85.918309019271\\
0.386	-85.9674657017446\\
0.387	-86.0162019535995\\
0.388	-86.0645548593172\\
0.389	-86.1125611976813\\
0.39	-86.1602574403804\\
0.391	-86.2074089778029\\
0.392	-86.2537791299633\\
0.393	-86.2994023872215\\
0.394	-86.3443129685502\\
0.395	-86.3885448210037\\
0.396	-86.4321316191829\\
0.397	-86.4751067647025\\
0.398	-86.5175033856578\\
0.399	-86.5593543360951\\
0.4	-86.6006921954804\\
0.401	-86.6415969644874\\
0.402	-86.6821473241179\\
0.403	-86.7223730739573\\
0.404	-86.7623037736779\\
0.405	-86.8019687424784\\
0.406	-86.8413970585055\\
0.407	-86.8806175582546\\
0.408	-86.9196588098295\\
0.409	-86.9585491960534\\
0.41	-86.9973168206083\\
0.411	-87.0362071522053\\
0.412	-87.0754638997678\\
0.413	-87.1151129657156\\
0.414	-87.1551800154297\\
0.415	-87.1956904765242\\
0.416	-87.2366676530685\\
0.417	-87.2781384628749\\
0.418	-87.320127611228\\
0.419	-87.362659563075\\
0.42	-87.4057585423513\\
0.421	-87.4490641923395\\
0.422	-87.4922139183783\\
0.423	-87.5352316043972\\
0.424	-87.5781409232518\\
0.425	-87.6209653366417\\
0.426	-87.6637280950311\\
0.427	-87.7064522375692\\
0.428	-87.7491605920168\\
0.429	-87.7918758070714\\
0.43	-87.8346202694574\\
0.431	-87.8773226085277\\
0.432	-87.9199114419149\\
0.433	-87.9624087946191\\
0.434	-88.00483648069\\
0.435	-88.0472161032807\\
0.436	-88.0895690547032\\
0.437	-88.1319165164956\\
0.438	-88.17427742174\\
0.439	-88.2166746247236\\
0.44	-88.2591286761488\\
0.441	-88.3013038220124\\
0.442	-88.3428624475819\\
0.443	-88.3838240043525\\
0.444	-88.4242077604274\\
0.445	-88.4640328011162\\
0.446	-88.5033180295221\\
0.447	-88.5420821671229\\
0.448	-88.5803437543401\\
0.449	-88.618121151097\\
0.45	-88.6554325373684\\
0.451	-88.69229152912\\
0.452	-88.7287110886852\\
0.453	-88.7647079578297\\
0.454	-88.8002987223253\\
0.455	-88.8354998124696\\
0.456	-88.8703275035952\\
0.457	-88.9047979165751\\
0.458	-88.9389270183144\\
0.459	-88.9727306222331\\
0.46	-89.0062243887457\\
0.461	-89.0394589126985\\
0.462	-89.0724847860328\\
0.463	-89.10531694263\\
0.464	-89.1379701714129\\
0.465	-89.1704591167396\\
0.466	-89.2027982787937\\
0.467	-89.2350020139719\\
0.468	-89.2670845352704\\
0.469	-89.2990599126688\\
0.47	-89.330942073514\\
0.471	-89.3626159470813\\
0.472	-89.3939656965234\\
0.473	-89.4250043137179\\
0.474	-89.4557446650486\\
0.475	-89.4861994918987\\
0.476	-89.5163814111331\\
0.477	-89.5463029155766\\
0.478	-89.5759763744863\\
0.479	-89.6054140340158\\
0.48	-89.6346280176729\\
0.481	-89.6635772252509\\
0.482	-89.6922206522581\\
0.483	-89.7205714884212\\
0.484	-89.7486427598573\\
0.485	-89.7764473295724\\
0.486	-89.8039978979566\\
0.487	-89.8313070032733\\
0.488	-89.8583870221402\\
0.489	-89.8852501700079\\
0.49	-89.9119085016297\\
0.491	-89.9382264796035\\
0.492	-89.9640669107683\\
0.493	-89.9894392148744\\
0.494	-90.014352718662\\
0.495	-90.0388166563758\\
0.496	-90.0628401702808\\
0.497	-90.0864323111688\\
0.498	-90.1096020388581\\
0.499	-90.1323582226851\\
0.5	-90.1547096419932\\
0.501	-90.1766715246129\\
0.502	-90.1982596740471\\
0.503	-90.2194840451368\\
0.504	-90.2403544593755\\
0.505	-90.2608806053981\\
0.506	-90.2810720394606\\
0.507	-90.3009381859206\\
0.508	-90.3204883376997\\
0.509	-90.3397316567472\\
0.51	-90.3586771744959\\
0.511	-90.3774860975564\\
0.512	-90.3963193830121\\
0.513	-90.4151850321516\\
0.514	-90.4340909427809\\
0.515	-90.4530449095429\\
0.516	-90.4720546242418\\
0.517	-90.491127676155\\
0.518	-90.5102715523473\\
0.519	-90.5294936379765\\
0.52	-90.5488012165973\\
0.521	-90.5680544653024\\
0.522	-90.5871135441313\\
0.523	-90.6059852276376\\
0.524	-90.624676199475\\
0.525	-90.6431930527427\\
0.526	-90.6615422903243\\
0.527	-90.679730325223\\
0.528	-90.6977634808909\\
0.529	-90.7156479915529\\
0.53	-90.7333900025286\\
0.531	-90.7509034611377\\
0.532	-90.7681020682519\\
0.533	-90.7849915874743\\
0.534	-90.8015776983184\\
0.535	-90.8178659965421\\
0.536	-90.8338619944766\\
0.537	-90.8495711213486\\
0.538	-90.8649987235997\\
0.539	-90.8801500651955\\
0.54	-90.895030327938\\
0.541	-90.909595705493\\
0.542	-90.9238022108676\\
0.543	-90.9376547581428\\
0.544	-90.9511581799419\\
0.545	-90.9643172277318\\
0.546	-90.9771365721165\\
0.547	-90.9896208031303\\
0.548	-91.0017744305199\\
0.549	-91.0136018840238\\
0.55	-91.0251075136493\\
0.551	-91.0364004719914\\
0.552	-91.0475899005125\\
0.553	-91.0586797752418\\
0.554	-91.0696740043645\\
0.555	-91.0805764284311\\
0.556	-91.0913908205622\\
0.557	-91.1021208866535\\
0.558	-91.1127702655749\\
0.559	-91.1233425293657\\
0.56	-91.133841183426\\
0.561	-91.1441650730838\\
0.562	-91.1542129177778\\
0.563	-91.1639879568832\\
0.564	-91.1734933654931\\
0.565	-91.1827322546142\\
0.566	-91.1917076713593\\
0.567	-91.2004225991378\\
0.568	-91.2088799578392\\
0.569	-91.2170826040147\\
0.57	-91.2250333310527\\
0.571	-91.2327020207929\\
0.572	-91.2400583845691\\
0.573	-91.2471047378334\\
0.574	-91.2538433520006\\
0.575	-91.2602764545956\\
0.576	-91.2664062293969\\
0.577	-91.2722348165809\\
0.578	-91.2777643128556\\
0.579	-91.2829967716009\\
0.58	-91.287934202998\\
0.581	-91.2926274237932\\
0.582	-91.2971272862421\\
0.583	-91.3014357296716\\
0.584	-91.305554649277\\
0.585	-91.3094858962375\\
0.586	-91.313231277827\\
0.587	-91.3167925575219\\
0.588	-91.3201714551083\\
0.589	-91.323369646781\\
0.59	-91.3263887652494\\
0.591	-91.3293542124921\\
0.592	-91.3323913422101\\
0.593	-91.3355016728121\\
0.594	-91.3386866834304\\
0.595	-91.3419478139967\\
0.596	-91.3452864653144\\
0.597	-91.3487039991254\\
0.598	-91.3522017381818\\
0.599	-91.3557809663079\\
0.6	-91.3594429284688\\
0.601	-91.3631233093417\\
0.602	-91.366757826556\\
0.603	-91.3703474948468\\
0.604	-91.3738933041994\\
0.605	-91.3773962199003\\
0.606	-91.3808571825915\\
0.607	-91.3842771083179\\
0.608	-91.3876568885778\\
0.609	-91.3909973903722\\
0.61	-91.3942994562474\\
0.611	-91.3975920311397\\
0.612	-91.4009040593301\\
0.613	-91.4042363311701\\
0.614	-91.4075896100459\\
0.615	-91.4109646324185\\
0.616	-91.4143621078628\\
0.617	-91.4177827191017\\
0.618	-91.4212271220436\\
0.619	-91.4246959943346\\
0.62	-91.4281898900572\\
0.621	-91.431636785555\\
0.622	-91.4349647002825\\
0.623	-91.438174134029\\
0.624	-91.441265565343\\
0.625	-91.4442394515637\\
0.626	-91.4470962288441\\
0.627	-91.4498363121777\\
0.628	-91.4524600954191\\
0.629	-91.4549679513116\\
0.63	-91.4573602315041\\
0.631	-91.4597337931878\\
0.632	-91.4621854606982\\
0.633	-91.4647155188433\\
0.634	-91.4673242380399\\
0.635	-91.4700118743209\\
0.636	-91.472778669352\\
0.637	-91.4756248504392\\
0.638	-91.4785506305424\\
0.639	-91.4815562082837\\
0.64	-91.4846417679572\\
0.641	-91.4877862761426\\
0.642	-91.4909686877074\\
0.643	-91.4941891475619\\
0.644	-91.4974477872636\\
0.645	-91.5007447250216\\
0.646	-91.5040800657032\\
0.647	-91.5074539008408\\
0.648	-91.5108663086327\\
0.649	-91.5143173539504\\
0.65	-91.5178070883384\\
0.651	-91.5209945175049\\
0.652	-91.5235386367701\\
0.653	-91.5254395016024\\
0.654	-91.5266971341268\\
0.655	-91.5273115231337\\
0.656	-91.527282624077\\
0.657	-91.5266103596601\\
0.658	-91.5252946192946\\
0.659	-91.5233352586123\\
0.66	-91.5207320998771\\
0.661	-91.5177115721177\\
0.662	-91.5145001013195\\
0.663	-91.5110974581614\\
0.664	-91.5075033969951\\
0.665	-91.5037176558265\\
0.666	-91.4997399563024\\
0.667	-91.4955700036911\\
0.668	-91.4912074868661\\
0.669	-91.4866520782869\\
0.67	-91.4819034339773\\
0.671	-91.4770064960412\\
0.672	-91.4720062253484\\
0.673	-91.4669022769399\\
0.674	-91.4616943003661\\
0.675	-91.4563819396683\\
0.676	-91.4509648333635\\
0.677	-91.4454426144234\\
0.678	-91.4398149102571\\
0.679	-91.4340813426895\\
0.68	-91.4282415279466\\
0.681	-91.4223473908735\\
0.682	-91.4164508462472\\
0.683	-91.4105514863509\\
0.684	-91.4046488954832\\
0.685	-91.39874264994\\
0.686	-91.3928323179908\\
0.687	-91.3869174598623\\
0.688000000000001	-91.380997627713\\
0.689000000000001	-91.3750723656153\\
0.690000000000001	-91.3691412095321\\
0.691000000000001	-91.3632289403226\\
0.692000000000001	-91.3573603517974\\
0.693000000000001	-91.3515349819164\\
0.694000000000001	-91.3457523648833\\
0.695000000000001	-91.340012031123\\
0.696000000000001	-91.3343135072648\\
0.697000000000001	-91.3286563161172\\
0.698000000000001	-91.3230399766524\\
0.699000000000001	-91.3174640039826\\
0.700000000000001	-91.3119279093386\\
0.701000000000001	-91.3062552123384\\
0.702000000000001	-91.3002694185296\\
0.703000000000001	-91.2939700072017\\
0.704000000000001	-91.2873564455468\\
0.705000000000001	-91.2804281886273\\
0.706000000000001	-91.2731846793396\\
0.707000000000001	-91.2656253483773\\
0.708000000000001	-91.2577496141934\\
0.709000000000001	-91.249556882962\\
0.710000000000001	-91.2410465485388\\
0.711000000000001	-91.2324690491633\\
0.712000000000001	-91.2240748874845\\
0.713000000000001	-91.2158635130417\\
0.714000000000001	-91.207834375846\\
0.715000000000001	-91.1999869263597\\
0.716000000000001	-91.1923206154795\\
0.717000000000001	-91.1848348945143\\
0.718000000000001	-91.177529215169\\
0.719000000000001	-91.1704030295225\\
0.720000000000001	-91.1634557900116\\
0.721000000000001	-91.1567223884785\\
0.722000000000001	-91.150237687974\\
0.723000000000001	-91.1440011064313\\
0.724000000000001	-91.1380120565359\\
0.725000000000001	-91.1322699457023\\
0.726000000000001	-91.126774176052\\
0.727000000000001	-91.1215241443915\\
0.728000000000001	-91.1165192421921\\
0.729000000000001	-91.1117588555656\\
0.730000000000001	-91.1072423652426\\
0.731000000000001	-91.1027801740216\\
0.732000000000001	-91.0981827304414\\
0.733000000000001	-91.0934494486663\\
0.734000000000001	-91.088579736784\\
0.735000000000001	-91.0835729967743\\
0.736000000000001	-91.0784286244774\\
0.737000000000001	-91.0731460095653\\
0.738000000000001	-91.0677245355087\\
0.739000000000001	-91.0621635795453\\
0.740000000000001	-91.0564625126476\\
0.741000000000001	-91.0507777934718\\
0.742000000000001	-91.0452661331699\\
0.743000000000001	-91.0399271692275\\
0.744000000000001	-91.0347605522028\\
0.745000000000001	-91.0297659457364\\
0.746000000000001	-91.0249430265494\\
0.747000000000001	-91.0202914844517\\
0.748000000000001	-91.0158110223435\\
0.749000000000001	-91.0115013562192\\
0.750000000000001	-91.007362215169\\
0.751000000000001	-91.0032821121822\\
0.752000000000001	-90.9991494435871\\
0.753000000000001	-90.9949638283384\\
0.754000000000001	-90.9907248846741\\
0.755000000000001	-90.9864322300987\\
0.756000000000001	-90.9820854813679\\
0.757000000000001	-90.9776842544686\\
0.758000000000001	-90.9732281646053\\
0.759000000000001	-90.9687168261813\\
0.760000000000001	-90.9641498527819\\
0.761000000000001	-90.9595942340293\\
0.762000000000001	-90.9551169738796\\
0.763000000000001	-90.9507177039434\\
0.764000000000001	-90.9463960592598\\
0.765000000000001	-90.9421516782838\\
0.766000000000001	-90.9379842028716\\
0.767000000000001	-90.9338932782693\\
0.768000000000001	-90.9298785531022\\
0.769000000000001	-90.9259396793595\\
0.770000000000001	-90.9220763123849\\
0.771000000000001	-90.918385594986\\
0.772000000000001	-90.9149646485634\\
0.773000000000001	-90.9118131100025\\
0.774000000000001	-90.9089306161927\\
0.775000000000001	-90.9063168040127\\
0.776000000000001	-90.9039713103213\\
0.777000000000001	-90.901893771944\\
0.778000000000001	-90.900083825664\\
0.779000000000001	-90.8985411082066\\
0.780000000000001	-90.8972652562311\\
0.781000000000001	-90.8961153084366\\
0.782000000000001	-90.8949503763617\\
0.783000000000001	-90.8937701720428\\
0.784000000000001	-90.8925744098635\\
0.785000000000001	-90.8913628065459\\
0.786000000000001	-90.8901350811373\\
0.787000000000001	-90.8888909550032\\
0.788000000000001	-90.887630151813\\
0.789000000000001	-90.8863523975328\\
0.790000000000001	-90.8850574204141\\
0.791000000000001	-90.8837803847221\\
0.792000000000001	-90.8825564638204\\
0.793000000000001	-90.8813854030049\\
0.794000000000001	-90.8802669525225\\
0.795000000000001	-90.8792008675623\\
0.796000000000001	-90.8781869082495\\
0.797000000000001	-90.8772248396341\\
0.798000000000001	-90.8763144316883\\
0.799000000000001	-90.8754554592954\\
0.800000000000001	-90.8746477022441\\
0.801000000000001	-90.8737797135548\\
0.802000000000001	-90.8727400358671\\
0.803000000000001	-90.8715284371205\\
0.804000000000001	-90.8701446811208\\
0.805000000000001	-90.8685885275246\\
0.806000000000001	-90.8668597318314\\
0.807000000000001	-90.8649580453684\\
0.808000000000001	-90.862883215279\\
0.809000000000001	-90.8606349845113\\
0.810000000000001	-90.8582130918025\\
0.811000000000001	-90.8557320737962\\
0.812000000000001	-90.8533064491342\\
0.813000000000001	-90.8509359336282\\
0.814000000000001	-90.8486202417205\\
0.815000000000001	-90.8463590864735\\
0.816000000000001	-90.8441521795557\\
0.817000000000001	-90.8419992312334\\
0.818000000000001	-90.8398999503557\\
0.819000000000001	-90.8378540443446\\
0.820000000000001	-90.8358612191822\\
0.821000000000001	-90.8338722305876\\
0.822000000000001	-90.8318378214262\\
0.823000000000001	-90.8297576768341\\
0.824000000000001	-90.827631476368\\
0.825000000000001	-90.8254588939875\\
0.826000000000001	-90.8232395980429\\
0.827000000000001	-90.8209732512573\\
0.828000000000001	-90.8186595107122\\
0.829000000000001	-90.8162980278285\\
0.830000000000001	-90.8138884483539\\
0.831000000000001	-90.8114587747154\\
0.832000000000001	-90.809036960374\\
0.833000000000001	-90.8066225830276\\
0.834000000000001	-90.8042152079818\\
0.835000000000001	-90.8018143881312\\
0.836000000000001	-90.7994196639391\\
0.837000000000001	-90.7970305634125\\
0.838000000000001	-90.7946466020807\\
0.839000000000001	-90.7922672829727\\
0.840000000000001	-90.7898920965921\\
0.841000000000001	-90.7875669210876\\
0.842000000000001	-90.7853376978832\\
0.843000000000001	-90.783203969418\\
0.844000000000001	-90.7811652770819\\
0.845000000000001	-90.779221161196\\
0.846000000000001	-90.7773711609933\\
0.847000000000001	-90.7756148146045\\
0.848000000000001	-90.7739516590367\\
0.849000000000001	-90.7723812301599\\
0.850000000000001	-90.7709030626834\\
0.851000000000001	-90.7695054538063\\
0.852000000000001	-90.7681767463826\\
0.853000000000001	-90.7669165228715\\
0.854000000000001	-90.7657243681759\\
0.855000000000001	-90.7645998696254\\
0.856000000000001	-90.7635426169616\\
0.857000000000001	-90.762552202326\\
0.858000000000001	-90.7616282202412\\
0.859000000000001	-90.7607702676003\\
0.860000000000001	-90.7599779436509\\
0.861000000000001	-90.7591528963812\\
0.862000000000001	-90.7581966566625\\
0.863000000000001	-90.7571086900173\\
0.864000000000001	-90.7558884467254\\
0.865000000000001	-90.7545353617906\\
0.866000000000001	-90.7530488549129\\
0.867000000000001	-90.751428330455\\
0.868000000000001	-90.7496731774124\\
0.869000000000001	-90.7477827693772\\
0.870000000000001	-90.7457564645061\\
0.871000000000001	-90.7438600692407\\
0.872000000000001	-90.742359841938\\
0.873000000000001	-90.7412555336811\\
0.874000000000001	-90.7405469144612\\
0.875000000000001	-90.7402337731898\\
0.876000000000001	-90.7403159177066\\
0.877000000000001	-90.7407931746941\\
0.878000000000001	-90.7416653897448\\
0.879000000000001	-90.7429324274212\\
0.880000000000001	-90.7445941712559\\
0.881000000000001	-90.7463296242453\\
0.882000000000001	-90.7478179027069\\
0.883000000000001	-90.7490590912777\\
0.884000000000001	-90.7500532609841\\
0.885000000000001	-90.7508004692513\\
0.886000000000001	-90.7513007599116\\
0.887000000000001	-90.7515541632173\\
0.888000000000001	-90.7515606958409\\
0.889000000000001	-90.7513203608872\\
0.890000000000001	-90.7508331478911\\
0.891000000000001	-90.7501522245715\\
0.892000000000001	-90.7493307702114\\
0.893000000000001	-90.7483687515699\\
0.894000000000001	-90.7472661202212\\
0.895000000000001	-90.7460228125521\\
0.896000000000001	-90.7446387497593\\
0.897000000000001	-90.7431138378425\\
0.898000000000001	-90.7414479676002\\
0.899000000000001	-90.7396410146236\\
0.900000000000001	-90.7376928392899\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.36862245177366\\
0.002	1.35755729668757\\
0.003	1.3390462567897\\
0.004	1.3131015400339\\
0.005	1.27974047593729\\
0.006	1.23898570751136\\
0.007	1.19086543584776\\
0.008	1.1354137123424\\
0.009	1.07267077422873\\
0.01	1.00268341820305\\
0.011	0.927847139237102\\
0.012	0.850548588950157\\
0.013	0.770827640423769\\
0.014	0.688726638874151\\
0.015	0.604290453483356\\
0.016	0.517566522561991\\
0.017	0.428604891119631\\
0.018	0.337458239950453\\
0.019	0.244181905387267\\
0.02	0.148833888936778\\
0.021	0.0527461500571275\\
0.022	-0.0427637267556912\\
0.023	-0.137656184026293\\
0.024	-0.23189148661474\\
0.025	-0.325429765150997\\
0.026	-0.418231059799087\\
0.027	-0.510255363860442\\
0.028	-0.601462667112996\\
0.029	-0.691812998696468\\
0.03	-0.781266469361249\\
0.031	-0.869465899616814\\
0.032	-0.956058123711566\\
0.033	-1.04101220195049\\
0.034	-1.12429777753701\\
0.035	-1.2058850906132\\
0.036	-1.28574499043187\\
0.037	-1.36384894569857\\
0.038	-1.44016905312997\\
0.039	-1.51467804428262\\
0.04	-1.58734929071265\\
0.041	-1.65787168007898\\
0.042	-1.7259415249734\\
0.043	-1.79154271683545\\
0.044	-1.85465991260555\\
0.045	-1.91527851265622\\
0.046	-1.97338463841058\\
0.047	-2.02896510975669\\
0.048	-2.08200742235845\\
0.049	-2.13249972495524\\
0.05	-2.18043079673483\\
0.051	-2.22571047465555\\
0.052	-2.26825092931697\\
0.053	-2.30804514908412\\
0.054	-2.3450866581916\\
0.055	-2.3793694918182\\
0.056	-2.41088817188985\\
0.057	-2.43963768363416\\
0.058	-2.46561345290386\\
0.059	-2.48881132428086\\
0.06	-2.50922753996816\\
0.061	-2.52710909270234\\
0.062	-2.54269805132394\\
0.063	-2.55598420563125\\
0.064	-2.56695771271434\\
0.065	-2.57560908675031\\
0.066	-2.58192918894044\\
0.067	-2.58590921760647\\
0.068	-2.58754069846182\\
0.069	-2.58681547507112\\
0.07	-2.5837257051303\\
0.071	-2.57831004168836\\
0.0720000000000001	-2.57060685938186\\
0.0730000000000001	-2.56060837374107\\
0.0740000000000001	-2.54830708168483\\
0.0750000000000001	-2.53369575385012\\
0.0760000000000001	-2.51676742711115\\
0.0770000000000001	-2.49751539729272\\
0.0780000000000001	-2.4759332120822\\
0.0790000000000001	-2.45201466414293\\
0.0800000000000001	-2.42575378443149\\
0.0810000000000001	-2.39744354597384\\
0.0820000000000001	-2.36737037349607\\
0.0830000000000001	-2.33551969988501\\
0.0840000000000001	-2.30187718621477\\
0.0850000000000001	-2.26642872170497\\
0.0860000000000001	-2.22916042355223\\
0.0870000000000001	-2.1900586366438\\
0.0880000000000001	-2.14910993316186\\
0.0890000000000001	-2.10630111208692\\
0.0900000000000001	-2.06161919860836\\
0.0910000000000001	-2.01490710980543\\
0.0920000000000001	-1.96601242026865\\
0.0930000000000001	-1.91492879693386\\
0.0940000000000001	-1.86165012055225\\
0.0950000000000001	-1.8061704817945\\
0.0960000000000001	-1.7484841774724\\
0.0970000000000001	-1.68858570687811\\
0.0980000000000001	-1.62646976824078\\
0.0990000000000001	-1.56213125530003\\
0.1	-1.4955652539954\\
0.101	-1.4272575265885\\
0.102	-1.35768101339728\\
0.103	-1.28681566990427\\
0.104	-1.21464158051862\\
0.105	-1.14113896484509\\
0.106	-1.06628818373086\\
0.107	-0.990069745091618\\
0.108	-0.912464309519081\\
0.109	-0.833452695672367\\
0.11	-0.753015885456253\\
0.111	-0.671218471382817\\
0.112	-0.588122749816087\\
0.113	-0.503707565669624\\
0.114	-0.417951916345716\\
0.115	-0.33083495808015\\
0.116	-0.242336012043532\\
0.117	-0.152434570202437\\
0.118	-0.0611103009439863\\
0.119	0.0316569455321418\\
0.12	0.125887131992585\\
0.121	0.221955904483444\\
0.122	0.320228803536956\\
0.123	0.420713741236762\\
0.124	0.523418403212083\\
0.125	0.628350250163299\\
0.126	0.735516519337018\\
0.127	0.844924225950177\\
0.128	0.95658016456313\\
0.129	1.07049091040175\\
0.13	1.18666282062868\\
0.131	1.30468109447873\\
0.132	1.42414225138112\\
0.133	1.54506489448585\\
0.134	1.66746744365142\\
0.135	1.79136813077435\\
0.136	1.91678499529696\\
0.137	2.04373587988914\\
0.138	2.17223842629995\\
0.139	2.3023100713746\\
0.14	2.43396804323235\\
0.141	2.56729561187775\\
0.142	2.70237395685554\\
0.143	2.83921777731414\\
0.144	2.97784153819052\\
0.145	3.11825946814359\\
0.146	3.26048555758428\\
0.147	3.40453355679788\\
0.148	3.55041697415481\\
0.149	3.69814907440568\\
0.15	3.84774287705684\\
0.151	3.99899976212738\\
0.152	4.15172784120225\\
0.153	4.30594648380387\\
0.154	4.46167485828657\\
0.155	4.61893192681424\\
0.156	4.7777364405191\\
0.157	4.93810693483718\\
0.158	5.10006172501585\\
0.159	5.26361890178904\\
0.16	5.42879632721518\\
0.161	5.59561035528886\\
0.162	5.76407714896489\\
0.163	5.93421390582941\\
0.164	6.10603758004018\\
0.165	6.27956487888505\\
0.166	6.45481225947624\\
0.167	6.6317959255764\\
0.168	6.81053182455044\\
0.169	6.99103564444071\\
0.17	7.17332281115992\\
0.171	7.35743484905066\\
0.172	7.54341204853626\\
0.173	7.73126807514943\\
0.174	7.92101631697646\\
0.175	8.11266988277511\\
0.176	8.30624160017384\\
0.177	8.5017440139481\\
0.178	8.69918938437229\\
0.179	8.89858968564326\\
0.18	9.09995660437347\\
0.181	9.30316744972315\\
0.182	9.50810429576093\\
0.183	9.7147829277488\\
0.184	9.92321886738896\\
0.185	10.1334273696912\\
0.186	10.3454234199563\\
0.187	10.5592217308742\\
0.188	10.7748367397312\\
0.189	10.9922826057248\\
0.19	11.2115732073819\\
0.191	11.43274463683\\
0.192	11.6558318131501\\
0.193	11.8808468956735\\
0.194	12.107801748456\\
0.195	12.3367079384857\\
0.196	12.567576733967\\
0.197	12.8004191026815\\
0.198	13.0352457104226\\
0.199	13.2720669195034\\
0.2	13.5108927873346\\
0.201	13.7514477736035\\
0.202	13.9934671244048\\
0.203	14.2369712095957\\
0.204	14.4819801948289\\
0.205	14.7285140356986\\
0.206	14.9765924720638\\
0.207	15.2262350225439\\
0.208	15.4774609791841\\
0.209	15.7302894022883\\
0.21	15.9847391154154\\
0.211	16.2410534795542\\
0.212	16.4994659778192\\
0.213	16.7599853052149\\
0.214	17.0226198266966\\
0.215	17.287377576327\\
0.216	17.5542662564931\\
0.217	17.8232932371874\\
0.218	18.0944655553493\\
0.219	18.3677899142697\\
0.22	18.6432726830562\\
0.221	18.9208070156729\\
0.222	19.2002895379686\\
0.223	19.48172958054\\
0.224	19.7651361629717\\
0.225	20.0505179925933\\
0.226	20.337883463318\\
0.227	20.6272406545641\\
0.228	20.9185973302562\\
0.229	21.2119609379078\\
0.23	21.5073386077839\\
0.231	21.804504710234\\
0.232	22.1032385481369\\
0.233	22.4035502062188\\
0.234	22.7054495159882\\
0.235	23.0089460544395\\
0.236	23.3140491428552\\
0.237	23.6207678457042\\
0.238	23.9291109696351\\
0.239	24.2390870625633\\
0.24	24.5507048900945\\
0.241	24.8639235805492\\
0.242	25.1787117474341\\
0.243	25.4950862061195\\
0.244	25.8130635692497\\
0.245	26.1326602426767\\
0.246	26.4538920282269\\
0.247	26.7767753019558\\
0.248	27.1013258239122\\
0.249	27.4275591324871\\
0.25	27.7554905409583\\
0.251	28.0848112611642\\
0.252	28.415186544842\\
0.253	28.7466044251451\\
0.254	29.0790527922732\\
0.255	29.4125193989692\\
0.256	29.746991865994\\
0.257	30.0824576875795\\
0.258	30.4189042368607\\
0.259	30.7563187712845\\
0.26	31.0946884379953\\
0.261	31.433595227693\\
0.262	31.7726081894108\\
0.263	32.1116966657645\\
0.264	32.4508301738294\\
0.265	32.7899784110985\\
0.266	33.1291112612675\\
0.267	33.468198799849\\
0.268	33.8072112996153\\
0.269	34.1461192358753\\
0.27	34.4848932915834\\
0.271	34.823453447962\\
0.272	35.1617202606444\\
0.273	35.4996663656998\\
0.274	35.8372646244318\\
0.275	36.1744881276225\\
0.276	36.5113101996274\\
0.277	36.8477044023257\\
0.278	37.1836445389258\\
0.279	37.5191046576316\\
0.28	37.854059055168\\
0.281	38.1884383464645\\
0.282	38.522177411657\\
0.283	38.8552513564045\\
0.284	39.1876355585693\\
0.285	39.519305670966\\
0.286	39.8502376239872\\
0.287	40.1804076281059\\
0.288	40.5097921825905\\
0.289	40.8383680236299\\
0.29	41.1661122153786\\
0.291	41.4931216240738\\
0.292	41.8194950780829\\
0.293	42.1452127000812\\
0.294	42.47025485823\\
0.295	42.7946021684187\\
0.296	43.1182354964264\\
0.297	43.4411359600064\\
0.298	43.7632849308936\\
0.299	44.0846640367381\\
0.3	44.4052551629673\\
0.301	44.724644932892\\
0.302	45.0424080219259\\
0.303	45.3585087216926\\
0.304	45.6729118996366\\
0.305	45.9855829951518\\
0.306	46.2964880155594\\
0.307	46.6055935319443\\
0.308	46.9128666748567\\
0.309	47.2182751298884\\
0.31	47.5217871331323\\
0.311	47.8238733326147\\
0.312	48.1250095540607\\
0.313	48.4251720996422\\
0.314	48.7243376075908\\
0.315	49.0224830513597\\
0.316	49.3195857387086\\
0.317	49.6156233107127\\
0.318	49.9105737407005\\
0.319	50.2044153331205\\
0.32	50.4971267223419\\
0.321	50.7884314448594\\
0.322	51.0780479095637\\
0.323	51.3659469243872\\
0.324	51.6520998005948\\
0.325	51.9364783476084\\
0.326	52.2190548677667\\
0.327	52.4998021510254\\
0.328	52.778693469606\\
0.329	53.0557025725979\\
0.33	53.3308036805203\\
0.331	53.6046064206629\\
0.332	53.8777216088322\\
0.333	54.1501276564571\\
0.334	54.4218032797083\\
0.335	54.6927274975985\\
0.336	54.9628796300324\\
0.337	55.2322392958101\\
0.338	55.5007864105856\\
0.339	55.768501184784\\
0.34	56.0353641214765\\
0.341	56.30112479614\\
0.342	56.565533428608\\
0.343	56.8285693487458\\
0.344	57.0902122363163\\
0.345	57.3504421171738\\
0.346	57.6092393594396\\
0.347	57.8665846696645\\
0.348	58.1224590889763\\
0.349	58.3768439892194\\
0.35	58.6297210690894\\
0.351	58.8813282060541\\
0.352	59.1319058899245\\
0.353	59.3814403909806\\
0.354	59.629918206856\\
0.355	59.8773260607355\\
0.356	60.1236508995633\\
0.357	60.3688798922436\\
0.358	60.613000427848\\
0.359	60.8560001138244\\
0.36	61.0978667742088\\
0.361	61.3386945722376\\
0.362	61.5785731849186\\
0.363	61.8174851536812\\
0.364	62.0554133074972\\
0.365	62.2923407595567\\
0.366	62.5282509039358\\
0.367	62.7631274122591\\
0.368	62.9969542303524\\
0.369	63.2297155748952\\
0.37	63.4613959300677\\
0.371	63.6919889228638\\
0.372	63.921491468547\\
0.373	64.1498920225126\\
0.374	64.3771792781492\\
0.375	64.6033421257403\\
0.376	64.8283696503178\\
0.377	65.0522511295238\\
0.378	65.2749760314916\\
0.379	65.4965340127396\\
0.38	65.7169149160869\\
0.381	65.9359665669792\\
0.382	66.1535348958026\\
0.383	66.3696070296319\\
0.384	66.5841703359141\\
0.385	66.7972124188112\\
0.386	67.0087211155749\\
0.387	67.2186844929596\\
0.388	67.4270908436716\\
0.389	67.6339286828624\\
0.39	67.8391867446605\\
0.391	68.0429822226923\\
0.392	68.2454320240929\\
0.393	68.4465244146301\\
0.394	68.646247876987\\
0.395	68.8445911073588\\
0.396	69.0415430120772\\
0.397	69.2370927042645\\
0.398	69.4312295005141\\
0.399	69.6239429176082\\
0.4	69.8152226692582\\
0.401	70.0051209414319\\
0.402	70.1936906153499\\
0.403	70.3809228163455\\
0.404	70.5668088345059\\
0.405	70.7513401221119\\
0.406	70.9345082911114\\
0.407	71.1163051106281\\
0.408	71.2967225210847\\
0.409	71.4757525802423\\
0.41	71.65338751527\\
0.411	71.8296119604167\\
0.412	72.0044119114777\\
0.413	72.1777814938916\\
0.414	72.34971495522\\
0.415	72.5202066634647\\
0.416	72.6892514497655\\
0.417	72.8568435514975\\
0.418	73.0229776894418\\
0.419	73.1876486982669\\
0.42	73.3508515249786\\
0.421	73.512695226329\\
0.422	73.6732879602277\\
0.423	73.8326231860272\\
0.424	73.9906944843485\\
0.425	74.1474955551472\\
0.426	74.3030202157996\\
0.427	74.4572623992182\\
0.428	74.6102161519889\\
0.429	74.7618756181919\\
0.43	74.9122350773874\\
0.431	75.0613082103695\\
0.432	75.2091084497989\\
0.433	75.35562991594\\
0.434	75.5008668384068\\
0.435	75.6448135543247\\
0.436	75.7874645065141\\
0.437	75.9288142416933\\
0.438	76.0688578586153\\
0.439	76.207589638626\\
0.44	76.345004429724\\
0.441	76.4812494305033\\
0.442	76.6164711802432\\
0.443	76.7506636220076\\
0.444	76.8838208082087\\
0.445	77.015936898808\\
0.446	77.147006159532\\
0.447	77.2770229601161\\
0.448	77.4059817725641\\
0.449	77.5338771694269\\
0.45	77.6607038221069\\
0.451	77.7865139524001\\
0.452	77.9113600497838\\
0.453	78.0352373605101\\
0.454	78.1581412156199\\
0.455	78.2800670295308\\
0.456	78.4010102986485\\
0.457	78.5209665999887\\
0.458	78.6399315898247\\
0.459	78.7579010023431\\
0.46	78.8748706483241\\
0.461	78.990842847892\\
0.462	79.1058200955132\\
0.463	79.2197986283176\\
0.464	79.3327747508044\\
0.465	79.4447448336811\\
0.466	79.5557053127258\\
0.467	79.6656526876562\\
0.468	79.7745835210223\\
0.469	79.882494437104\\
0.47	79.9893821208313\\
0.471	80.0953255118337\\
0.472	80.2004034423797\\
0.473	80.3046125627432\\
0.474	80.4079495823571\\
0.475	80.5104112688163\\
0.476	80.6119944468931\\
0.477	80.7126959975668\\
0.478	80.8125128570659\\
0.479	80.9114420159216\\
0.48	81.0094805180343\\
0.481	81.1065259506594\\
0.482	81.2024756213388\\
0.483	81.2973260953533\\
0.484	81.3910740034119\\
0.485	81.4837160404437\\
0.486	81.5752489644135\\
0.487	81.665669595151\\
0.488	81.7549748131997\\
0.489	81.8431615586828\\
0.49	81.9302268301876\\
0.491	82.0164186576362\\
0.492	82.1019853728531\\
0.493	82.1869245249188\\
0.494	82.2712337061096\\
0.495	82.3549105512184\\
0.496	82.4379527368819\\
0.497	82.5203579809175\\
0.498	82.6021240416684\\
0.499	82.6832487173565\\
0.5	82.7637298454443\\
0.501	82.8434177643851\\
0.502	82.9221625776981\\
0.503	82.9999617731323\\
0.504	83.0768128885919\\
0.505	83.1527135112605\\
0.506	83.2276612767474\\
0.507	83.3016538682452\\
0.508	83.3746890156963\\
0.509	83.4467644949798\\
0.51	83.5178781271074\\
0.511	83.5880526219508\\
0.512	83.6573110893786\\
0.513	83.7256519898715\\
0.514	83.7930738115699\\
0.515	83.8595750697419\\
0.516	83.9251543062523\\
0.517	83.989810089044\\
0.518	84.0535410116295\\
0.519	84.1163456925857\\
0.52	84.1782227750609\\
0.521	84.2392490969479\\
0.522	84.2995013100978\\
0.523	84.3589779455827\\
0.524	84.4176775618826\\
0.525	84.4755987444122\\
0.526	84.5327401050512\\
0.527	84.5891002816875\\
0.528	84.6446779377631\\
0.529	84.6994717618302\\
0.53	84.7534804671145\\
0.531	84.8067524784819\\
0.532	84.8593361698089\\
0.533	84.9112302266349\\
0.534	84.9624333608945\\
0.535	85.0129443105054\\
0.536	85.0627618389675\\
0.537	85.1118847349621\\
0.538	85.1603118119634\\
0.539	85.2080419078538\\
0.54	85.2550738845495\\
0.541	85.3014270216017\\
0.542	85.3471205901366\\
0.543	85.3921534655194\\
0.544	85.4365245480865\\
0.545	85.4802327627898\\
0.546	85.523277058852\\
0.547	85.565656409423\\
0.548	85.6073698112449\\
0.549	85.6484162843262\\
0.55	85.6887948716182\\
0.551	85.728499947261\\
0.552	85.7675260132564\\
0.553	85.8058723425164\\
0.554	85.8435382227357\\
0.555	85.8805229561562\\
0.556	85.9168258593297\\
0.557	85.9524462628908\\
0.558	85.9873835113322\\
0.559	86.0216369627831\\
0.56	86.0552059887935\\
0.561	86.0881419179492\\
0.562	86.1204960301045\\
0.563	86.1522676620494\\
0.564	86.1834561668446\\
0.565	86.214060913616\\
0.566	86.2440812873565\\
0.567	86.2735166887275\\
0.568	86.3023665338707\\
0.569	86.3306302542161\\
0.57	86.3583072963042\\
0.571	86.3854986454309\\
0.572	86.4123053419774\\
0.573	86.4387269507611\\
0.574	86.4647630475635\\
0.575	86.4904132190116\\
0.576	86.5156770624553\\
0.577	86.5405541858567\\
0.578	86.5650442076713\\
0.579	86.5891467567399\\
0.58	86.6128614721786\\
0.581	86.6361534359978\\
0.582	86.6589877465564\\
0.583	86.6813640857178\\
0.584	86.7032821442293\\
0.585	86.7247416216271\\
0.586	86.7457422261401\\
0.587	86.766283674598\\
0.588	86.7863656923416\\
0.589	86.8059880131369\\
0.59	86.8251503790852\\
0.591	86.8438136518195\\
0.592	86.861938749528\\
0.593	86.8795254938898\\
0.594	86.89657371085\\
0.595	86.9130832305627\\
0.596	86.9290538873303\\
0.597	86.94448551955\\
0.598	86.9593779696578\\
0.599	86.9737310840747\\
0.6	86.9875447131572\\
0.601	87.0009180351578\\
0.602	87.0139502281535\\
0.603	87.0266411714163\\
0.604	87.038990747314\\
0.605	87.050998841274\\
0.606	87.0626653417539\\
0.607	87.0739901402081\\
0.608	87.0849731310604\\
0.609	87.0956142116713\\
0.61	87.1059132823106\\
0.611	87.115841279337\\
0.612	87.1253691418243\\
0.613	87.1344967783758\\
0.614	87.1432241003224\\
0.615	87.1515510216987\\
0.616	87.1594774592154\\
0.617	87.1670033322373\\
0.618	87.1741285627603\\
0.619	87.1808530707302\\
0.62	87.1871767879854\\
0.621	87.1931708375718\\
0.622	87.1989063349879\\
0.623	87.2043832146752\\
0.624	87.2096014138675\\
0.625	87.2145608725737\\
0.626	87.2192615335645\\
0.627	87.2237033423574\\
0.628	87.2278862472034\\
0.629	87.2318101990745\\
0.63	87.235475151651\\
0.631	87.2388670183898\\
0.632	87.2419717322406\\
0.633	87.244789269859\\
0.634	87.2473196087616\\
0.635	87.2495627273259\\
0.636	87.2515186047823\\
0.637	87.2531872212079\\
0.638	87.2545685575267\\
0.639	87.2556625954991\\
0.64	87.2564693177232\\
0.641	87.257006405703\\
0.642	87.2572915412517\\
0.643	87.2573247090004\\
0.644	87.2571058944698\\
0.645	87.2566350840665\\
0.646	87.25591226508\\
0.647	87.2549374256805\\
0.648	87.2537105549193\\
0.649	87.2522316427232\\
0.65	87.2505006798962\\
0.651	87.2486715242596\\
0.652	87.246898033504\\
0.653	87.2451801926601\\
0.654	87.2435179944711\\
0.655	87.2419114393899\\
0.656	87.2403605355809\\
0.657	87.2388652987864\\
0.658	87.2374257524583\\
0.659	87.2360419278733\\
0.66	87.2347138640318\\
0.661	87.2333447377084\\
0.662	87.2318377086117\\
0.663	87.2301928083021\\
0.664	87.2284100705336\\
0.665	87.2264895312599\\
0.666	87.2244312286445\\
0.667	87.2222352030662\\
0.668	87.2199014971294\\
0.669	87.2174301556716\\
0.67	87.214821225775\\
0.671	87.2121342339443\\
0.672	87.2094286765547\\
0.673	87.2067045730472\\
0.674	87.2039619432279\\
0.675	87.2012008072649\\
0.676	87.1984211856998\\
0.677	87.1956230994457\\
0.678	87.1928065697953\\
0.679	87.1899716184241\\
0.68	87.1871182673946\\
0.681	87.1841822263026\\
0.682	87.1810992094673\\
0.683	87.1778692446709\\
0.684	87.1744923602841\\
0.685	87.1709685852692\\
0.686	87.1672979491873\\
0.687	87.163480482206\\
0.688000000000001	87.1595162151028\\
0.689000000000001	87.1554051792717\\
0.690000000000001	87.1511474067314\\
0.691000000000001	87.1467620879583\\
0.692000000000001	87.1422683961273\\
0.693000000000001	87.1376663468745\\
0.694000000000001	87.1329559561379\\
0.695000000000001	87.1281372401584\\
0.696000000000001	87.1232102154878\\
0.697000000000001	87.1181748989852\\
0.698000000000001	87.1130313078245\\
0.699000000000001	87.1077794594959\\
0.700000000000001	87.1024193718091\\
0.701000000000001	87.097044950785\\
0.702000000000001	87.091750137496\\
0.703000000000001	87.0865349864513\\
0.704000000000001	87.0813995534504\\
0.705000000000001	87.0763438955934\\
0.706000000000001	87.0713680712949\\
0.707000000000001	87.0664721402966\\
0.708000000000001	87.0616561636794\\
0.709000000000001	87.056920203876\\
0.710000000000001	87.0522643246872\\
0.711000000000001	87.0475852663596\\
0.712000000000001	87.042779691221\\
0.713000000000001	87.0378475870681\\
0.714000000000001	87.0327889422371\\
0.715000000000001	87.0276037456012\\
0.716000000000001	87.0222919865658\\
0.717000000000001	87.0168536550664\\
0.718000000000001	87.0112887415648\\
0.719000000000001	87.0055972370452\\
0.720000000000001	86.9997791330122\\
0.721000000000001	86.9937733619102\\
0.722000000000001	86.9875188691155\\
0.723000000000001	86.981015660172\\
0.724000000000001	86.9742637411885\\
0.725000000000001	86.9672631188434\\
0.726000000000001	86.9600138003807\\
0.727000000000001	86.9525157936155\\
0.728000000000001	86.9447691069307\\
0.729000000000001	86.9367737492828\\
0.730000000000001	86.9285297301984\\
0.731000000000001	86.9201635571555\\
0.732000000000001	86.9118017672403\\
0.733000000000001	86.9034444006034\\
0.734000000000001	86.8950914979231\\
0.735000000000001	86.8867431004145\\
0.736000000000001	86.8783992498354\\
0.737000000000001	86.8700599884936\\
0.738000000000001	86.8617253592559\\
0.739000000000001	86.8533954055515\\
0.740000000000001	86.8450701713859\\
0.741000000000001	86.8369197200761\\
0.742000000000001	86.8291139498855\\
0.743000000000001	86.8216527448274\\
0.744000000000001	86.8145359933383\\
0.745000000000001	86.8077635882506\\
0.746000000000001	86.8013354267715\\
0.747000000000001	86.7952514104635\\
0.748000000000001	86.7895114452188\\
0.749000000000001	86.7841154412429\\
0.750000000000001	86.7790633130356\\
0.751000000000001	86.7742028120698\\
0.752000000000001	86.7693817791739\\
0.753000000000001	86.764600222421\\
0.754000000000001	86.7598581499034\\
0.755000000000001	86.7551555697343\\
0.756000000000001	86.7504924900433\\
0.757000000000001	86.7458689189831\\
0.758000000000001	86.7412848647253\\
0.759000000000001	86.736740335463\\
0.760000000000001	86.7322353394114\\
0.761000000000001	86.727754506023\\
0.762000000000001	86.7232824469144\\
0.763000000000001	86.718819152784\\
0.764000000000001	86.7143646145952\\
0.765000000000001	86.7099188235697\\
0.766000000000001	86.705481771186\\
0.767000000000001	86.701053449175\\
0.768000000000001	86.6966338495177\\
0.769000000000001	86.6922229644419\\
0.770000000000001	86.6878207864172\\
0.771000000000001	86.6833312655557\\
0.772000000000001	86.6786583517134\\
0.773000000000001	86.6738020381758\\
0.774000000000001	86.6687623189389\\
0.775000000000001	86.6635391887028\\
0.776000000000001	86.6581326428708\\
0.777000000000001	86.6525426775483\\
0.778000000000001	86.6467692895365\\
0.779000000000001	86.6408124763351\\
0.780000000000001	86.6346722361359\\
0.781000000000001	86.6284794109967\\
0.782000000000001	86.6223648463369\\
0.783000000000001	86.6163285442122\\
0.784000000000001	86.6103705066562\\
0.785000000000001	86.6044907356787\\
0.786000000000001	86.5986892332628\\
0.787000000000001	86.592966001364\\
0.788000000000001	86.5873210419079\\
0.789000000000001	86.5817543567882\\
0.790000000000001	86.5762659478642\\
0.791000000000001	86.570853565063\\
0.792000000000001	86.56551495094\\
0.793000000000001	86.5602501002034\\
0.794000000000001	86.5550590077951\\
0.795000000000001	86.5499416688845\\
0.796000000000001	86.544898078869\\
0.797000000000001	86.5399282333668\\
0.798000000000001	86.5350321282169\\
0.799000000000001	86.5302097594733\\
0.800000000000001	86.5254611234051\\
0.801000000000001	86.5207967232756\\
0.802000000000001	86.5162270804618\\
0.803000000000001	86.5117522095536\\
0.804000000000001	86.5073721251545\\
0.805000000000001	86.5030868418817\\
0.806000000000001	86.4988963743704\\
0.807000000000001	86.4948007372711\\
0.808000000000001	86.4907999452549\\
0.809000000000001	86.4868940130142\\
0.810000000000001	86.4830829552626\\
0.811000000000001	86.4792821759905\\
0.812000000000001	86.4754070722057\\
0.813000000000001	86.4714576519063\\
0.814000000000001	86.4674339232729\\
0.815000000000001	86.4633358946672\\
0.816000000000001	86.4591635746327\\
0.817000000000001	86.4549169718954\\
0.818000000000001	86.4505960953654\\
0.819000000000001	86.4462009541362\\
0.820000000000001	86.4417315574856\\
0.821000000000001	86.4371887899947\\
0.822000000000001	86.4325735474003\\
0.823000000000001	86.4278858507364\\
0.824000000000001	86.4231257214539\\
0.825000000000001	86.4182931814226\\
0.826000000000001	86.4133882529341\\
0.827000000000001	86.4084109587066\\
0.828000000000001	86.4033613218888\\
0.829000000000001	86.398239366062\\
0.830000000000001	86.3930451152439\\
0.831000000000001	86.3877058906258\\
0.832000000000001	86.3821490258612\\
0.833000000000001	86.3763745590272\\
0.834000000000001	86.3703825293084\\
0.835000000000001	86.364172977005\\
0.836000000000001	86.3577459435394\\
0.837000000000001	86.3511014714705\\
0.838000000000001	86.344239604497\\
0.839000000000001	86.3371603874697\\
0.840000000000001	86.3298638664005\\
0.841000000000001	86.3224103345421\\
0.842000000000001	86.3148600507324\\
0.843000000000001	86.3072130280003\\
0.844000000000001	86.2994692796791\\
0.845000000000001	86.2916288194105\\
0.846000000000001	86.2836916611418\\
0.847000000000001	86.2756578191295\\
0.848000000000001	86.2675273079352\\
0.849000000000001	86.2593001424313\\
0.850000000000001	86.2509763377982\\
0.851000000000001	86.2426015607513\\
0.852000000000001	86.2342214675481\\
0.853000000000001	86.2258360634151\\
0.854000000000001	86.217445353807\\
0.855000000000001	86.2090493444018\\
0.856000000000001	86.2006480411003\\
0.857000000000001	86.1922414500234\\
0.858000000000001	86.1838295775104\\
0.859000000000001	86.1754124301142\\
0.860000000000001	86.1669900146013\\
0.861000000000001	86.1584830290563\\
0.862000000000001	86.1498122235308\\
0.863000000000001	86.1409776590993\\
0.864000000000001	86.1319793988506\\
0.865000000000001	86.1228175079027\\
0.866000000000001	86.1134920534147\\
0.867000000000001	86.1040031046035\\
0.868000000000001	86.0943507327557\\
0.869000000000001	86.0845350112479\\
0.870000000000001	86.0745560155581\\
0.871000000000001	86.064632095057\\
0.872000000000001	86.0549814419405\\
0.873000000000001	86.0456039548124\\
0.874000000000001	86.036499540729\\
0.875000000000001	86.0276681151774\\
0.876000000000001	86.0191096020516\\
0.877000000000001	86.0108239335776\\
0.878000000000001	86.0028110503655\\
0.879000000000001	85.9950709014018\\
0.880000000000001	85.9876034440134\\
0.881000000000001	85.9806537990922\\
0.882000000000001	85.9744670877089\\
0.883000000000001	85.9690432932333\\
0.884000000000001	85.9643824003326\\
0.885000000000001	85.960484394967\\
0.886000000000001	85.9573492643848\\
0.887000000000001	85.9549769971204\\
0.888000000000001	85.9533675829885\\
0.889000000000001	85.9525210130835\\
0.890000000000001	85.9524372797777\\
0.891000000000001	85.9526562874581\\
0.892000000000001	85.9527179475007\\
0.893000000000001	85.9526222648874\\
0.894000000000001	85.9523692465434\\
0.895000000000001	85.9519589013365\\
0.896000000000001	85.9513912400807\\
0.897000000000001	85.9506662755374\\
0.898000000000001	85.9497840224186\\
0.899000000000001	85.9487444973886\\
0.900000000000001	85.9475477190681\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 1 kg}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.90390532954064\\
0.002	-5.91652362953598\\
0.003	-5.93790608124356\\
0.004	-5.96804880338386\\
0.005	-6.00694630885706\\
0.006	-6.05459149032405\\
0.007	-6.11097560169647\\
0.008	-6.17608823560738\\
0.009	-6.24991729695122\\
0.01	-6.33244897259999\\
0.011	-6.42332879703286\\
0.012	-6.52220094833533\\
0.013	-6.62904704806872\\
0.014	-6.74384704093789\\
0.015	-6.86657915476531\\
0.016	-6.99721985825571\\
0.017	-7.13574381673909\\
0.018	-7.28212384609485\\
0.019	-7.43633086507357\\
0.02	-7.59833384624713\\
0.021	-7.76775933085326\\
0.022	-7.94423266008037\\
0.023	-8.12771826291902\\
0.024	-8.31817866673444\\
0.025	-8.51557445525418\\
0.026	-8.71986422701076\\
0.027	-8.93100455448806\\
0.028	-9.14894994422553\\
0.029	-9.37365279814021\\
0.03	-9.60506337676736\\
0.031	-9.84305899284453\\
0.032	-10.0875150532492\\
0.033	-10.338375698105\\
0.034	-10.595582855769\\
0.035	-10.8590762187327\\
0.036	-11.1287932225493\\
0.037	-11.4046690280299\\
0.038	-11.6866365069405\\
0.039	-11.9746262314226\\
0.04	-12.2685664673483\\
0.041	-12.5682972295532\\
0.042	-12.8736569199744\\
0.043	-13.1845678646595\\
0.044	-13.5009501845166\\
0.045	-13.8227218118555\\
0.046	-14.1497985115071\\
0.047	-14.4820939065759\\
0.048	-14.8195195088556\\
0.049	-15.1619847539157\\
0.05	-15.509397040838\\
0.051	-15.8615117782602\\
0.052	-16.2180843902562\\
0.053	-16.5790187818335\\
0.054	-16.9442171728976\\
0.055	-17.3135801585479\\
0.056	-17.6870067728962\\
0.057	-18.0643945562151\\
0.058	-18.4456396252028\\
0.059	-18.8306367461307\\
0.06	-19.2192794106297\\
0.061	-19.6114716267944\\
0.062	-20.0071160922714\\
0.063	-20.4061027186045\\
0.064	-20.8083204564196\\
0.065	-21.2136573805785\\
0.066	-21.622000776268\\
0.067	-22.0332372257139\\
0.068	-22.4472526952081\\
0.069	-22.8639326221374\\
0.07	-23.283162001708\\
0.071	-23.7048678136707\\
0.0720000000000001	-24.1289759504753\\
0.0730000000000001	-24.5553695910999\\
0.0740000000000001	-24.9839317812973\\
0.0750000000000001	-25.414545516372\\
0.0760000000000001	-25.8470938220537\\
0.0770000000000001	-26.2814598332304\\
0.0780000000000001	-26.7175268703181\\
0.0790000000000001	-27.1551785130635\\
0.0800000000000001	-27.5942986715943\\
0.0810000000000001	-28.035300373904\\
0.0820000000000001	-28.4785856836739\\
0.0830000000000001	-28.9240260189786\\
0.0840000000000001	-29.3714931351341\\
0.0850000000000001	-29.820859206884\\
0.0860000000000001	-30.2719969071032\\
0.0870000000000001	-30.7247794818478\\
0.0880000000000001	-31.1790808216049\\
0.0890000000000001	-31.6347755286194\\
0.0900000000000001	-32.0917389801992\\
0.0910000000000001	-32.5494099396907\\
0.0920000000000001	-33.0072378284608\\
0.0930000000000001	-33.4651126826388\\
0.0940000000000001	-33.9229255860206\\
0.0950000000000001	-34.3805686911224\\
0.0960000000000001	-34.8379352367126\\
0.0970000000000001	-35.2949195619272\\
0.0980000000000001	-35.7514171170818\\
0.0990000000000001	-36.2073244713031\\
0.1	-36.6625393171087\\
0.101	-37.1171575221828\\
0.102	-37.571272554069\\
0.103	-38.0247815352034\\
0.104	-38.4775827787364\\
0.105	-38.9295757868712\\
0.106	-39.3806612466157\\
0.107	-39.8307410230926\\
0.108	-40.279718150557\\
0.109	-40.7274968212682\\
0.11	-41.173982372365\\
0.111	-41.6191482016562\\
0.112	-42.0629660654366\\
0.113	-42.5053407053166\\
0.114	-42.9461778975721\\
0.115	-43.3853844345167\\
0.116	-43.8228681045587\\
0.117	-44.2585376710748\\
0.118	-44.6923028502269\\
0.119	-45.1240742878457\\
0.12	-45.5537635355\\
0.121	-45.9813431238447\\
0.122	-46.4067865846579\\
0.123	-46.8300086640193\\
0.124	-47.2509249867634\\
0.125	-47.6694520307028\\
0.126	-48.0855071005826\\
0.127	-48.499008301856\\
0.128	-48.9098745143642\\
0.129	-49.3180253660036\\
0.13	-49.723381206454\\
0.131	-50.1258292558937\\
0.132	-50.5252591808683\\
0.133	-50.9215957876828\\
0.134	-51.3147645181985\\
0.135	-51.7046914244065\\
0.136	-52.0913031434878\\
0.137	-52.4745268734025\\
0.138	-52.854290349049\\
0.139	-53.2305218190273\\
0.14	-53.6031500230413\\
0.141	-53.9721023782696\\
0.142	-54.3373045564637\\
0.143	-54.6986834889571\\
0.144	-55.0561664588992\\
0.145	-55.4096810824755\\
0.146	-55.7591552908852\\
0.147	-56.1045173130924\\
0.148	-56.4456956593639\\
0.149	-56.7826191056052\\
0.15	-57.1152166785033\\
0.151	-57.443442027748\\
0.152	-57.7672543039544\\
0.153	-58.0865907109408\\
0.154	-58.4013887806185\\
0.155	-58.7115863617118\\
0.156	-59.0171216092977\\
0.157	-59.3179329751613\\
0.158	-59.6139591989604\\
0.159	-59.9051393001839\\
0.16	-60.1914125709023\\
0.161	-60.4726999310506\\
0.162	-60.74893420539\\
0.163	-61.0200716096615\\
0.164	-61.2860687804816\\
0.165	-61.546882770934\\
0.166	-61.8024710468449\\
0.167	-62.0527914837285\\
0.168	-62.297802364376\\
0.169	-62.5374623770654\\
0.17	-62.7717306143597\\
0.171	-63.0005535285449\\
0.172	-63.2238947298504\\
0.173	-63.4417378859417\\
0.174	-63.6540672329601\\
0.175	-63.8608675749607\\
0.176	-64.062124283735\\
0.177	-64.2578232989969\\
0.178	-64.4479511289039\\
0.179	-64.6324948508801\\
0.18	-64.8114421127238\\
0.181	-64.9852953633567\\
0.182	-65.1545120532739\\
0.183	-65.3190179918931\\
0.184	-65.4787392199534\\
0.185	-65.6336020146199\\
0.186	-65.7835328948598\\
0.187	-65.928458627075\\
0.188	-66.0683062309911\\
0.189	-66.2030029857859\\
0.19	-66.3324764364455\\
0.191	-66.4565308947947\\
0.192	-66.5749877293568\\
0.193	-66.687799343998\\
0.194	-66.7949186231365\\
0.195	-66.8962989374972\\
0.196	-66.9918941499548\\
0.197	-67.0816586214504\\
0.198	-67.1655472169614\\
0.199	-67.2435153115117\\
0.2	-67.3155187961977\\
0.201	-67.3811889538439\\
0.202	-67.4401987576402\\
0.203	-67.4925661752157\\
0.204	-67.5383099132163\\
0.205	-67.5774494172216\\
0.206	-67.6100048731266\\
0.207	-67.6359972078257\\
0.208	-67.6554480896826\\
0.209	-67.6683799287779\\
0.21	-67.6748158769368\\
0.211	-67.6749186867566\\
0.212	-67.6688526111105\\
0.213	-67.6566441691242\\
0.214	-67.6383206621575\\
0.215	-67.6139101616102\\
0.216	-67.5834415070889\\
0.217	-67.5469443044143\\
0.218	-67.5044489234721\\
0.219	-67.4559864959105\\
0.22	-67.4015889121884\\
0.221	-67.3411729883731\\
0.222	-67.2746573977822\\
0.223	-67.2020779426867\\
0.224	-67.1234711522245\\
0.225	-67.0388742794739\\
0.226	-66.9483252984438\\
0.227	-66.8518629009955\\
0.228	-66.7495264936982\\
0.229	-66.6413561946499\\
0.23	-66.5273928302677\\
0.231	-66.4076870817287\\
0.232	-66.2822910969488\\
0.233	-66.1512489053401\\
0.234	-66.0146052339174\\
0.235	-65.8724055040862\\
0.236	-65.7246958285076\\
0.237	-65.5715230080426\\
0.238	-65.4129345287985\\
0.239	-65.2489785592959\\
0.24	-65.0797039477626\\
0.241	-64.9053714860754\\
0.242	-64.7262397129313\\
0.243	-64.5423550006982\\
0.244	-64.3537644285497\\
0.245	-64.1605157806871\\
0.246	-63.9626575447385\\
0.247	-63.7602389103472\\
0.248	-63.5533097679465\\
0.249	-63.3419207077526\\
0.25	-63.1261230189586\\
0.251	-62.905898321877\\
0.252	-62.6812214948967\\
0.253	-62.4521360929789\\
0.254	-62.218686352915\\
0.255	-61.9809171944432\\
0.256	-61.7388742216406\\
0.257	-61.4926037246047\\
0.258	-61.242152681433\\
0.259	-60.9875687605056\\
0.26	-60.7289003230781\\
0.261	-60.4662568382547\\
0.262	-60.1997538819686\\
0.263	-59.9294486323322\\
0.264	-59.6553989871851\\
0.265	-59.3776635676812\\
0.266	-59.0963017221487\\
0.267	-58.8113735302389\\
0.268	-58.5229398073361\\
0.269	-58.2310621092405\\
0.27	-57.9358027371024\\
0.271	-57.6370609990388\\
0.272	-57.3347373090027\\
0.273	-57.0288980653467\\
0.274	-56.7196104106182\\
0.275	-56.4069422387319\\
0.276	-56.0909622024139\\
0.277	-55.7717397208934\\
0.278	-55.4493449878251\\
0.279	-55.1238489794191\\
0.28	-54.7953234627551\\
0.281	-54.4639003879421\\
0.282	-54.1297142319206\\
0.283	-53.7928404451573\\
0.284	-53.4533553103767\\
0.285	-53.1113359505323\\
0.286	-52.766860336716\\
0.287	-52.4200072959636\\
0.288	-52.0708565189166\\
0.289	-51.7194885672926\\
0.29	-51.3659848811212\\
0.291	-51.0103956657942\\
0.292	-50.65276798658\\
0.293	-50.2931821297875\\
0.294	-49.9317205192288\\
0.295	-49.568464180154\\
0.296	-49.2036264944807\\
0.297	-48.8400739601142\\
0.298	-48.4831214825257\\
0.299	-48.1380834880446\\
0.3	-47.8100698569822\\
0.301	-47.5039142042859\\
0.302	-47.2241946059639\\
0.303	-46.9752623745237\\
0.304	-46.7611559195009\\
0.305	-46.5855643948926\\
0.306	-46.4518124167887\\
0.307	-46.3628271429876\\
0.308	-46.3211454068796\\
0.309	-46.3288809102738\\
0.31	-46.387726576477\\
0.311	-46.4988092288683\\
0.312	-46.6628452778953\\
0.313	-46.8803033164579\\
0.314	-47.1512670878328\\
0.315	-47.4754559404905\\
0.316	-47.8522492408343\\
0.317	-48.280713958479\\
0.318	-48.7596347148428\\
0.319	-49.2875539588004\\
0.32	-49.8627761845408\\
0.321	-50.4833678015799\\
0.322	-51.1472462282367\\
0.323	-51.8522759114915\\
0.324	-52.596231998889\\
0.325	-53.3768289570243\\
0.326	-54.1917472137477\\
0.327	-55.0386573196768\\
0.328	-55.915241199209\\
0.329	-56.8192123981049\\
0.33	-57.7483328415494\\
0.331	-58.7003485263134\\
0.332	-59.6730931575765\\
0.333	-60.6645564689854\\
0.334	-61.6728202319024\\
0.335	-62.6960704026506\\
0.336	-63.732591315763\\
0.337	-64.7807710559436\\
0.338	-65.8391024631623\\
0.339	-66.9061994615893\\
0.34	-67.9807552433657\\
0.341	-69.0615441774218\\
0.342	-70.1474441585694\\
0.343	-71.2374623594717\\
0.344	-72.3306996703389\\
0.345	-73.4263474754867\\
0.346	-74.5236830062759\\
0.347	-75.6220675668466\\
0.348	-76.7209392647881\\
0.349	-77.81981303696\\
0.35	-78.9182675461893\\
0.351	-80.0158515783736\\
0.352	-81.1121834164228\\
0.353	-82.2070381434243\\
0.354	-83.300237844574\\
0.355	-84.3917330606836\\
0.356	-85.48157485777\\
0.357	-86.5698584394046\\
0.358	-87.6566790553156\\
0.359	-88.742132000723\\
0.36	-89.8263126211016\\
0.361	-90.9091997754132\\
0.362	-91.9907756041922\\
0.363	-93.0711401990922\\
0.364	-94.1503935450088\\
0.365	-95.2286355341852\\
0.366	-96.3059654132761\\
0.367	-97.3824915467263\\
0.368	-98.4584071610995\\
0.369	-99.5339794509766\\
0.37	-100.609484607704\\
0.371	-101.685178369222\\
0.372	-102.76132573439\\
0.373	-103.838226241996\\
0.374	-104.916183152077\\
0.375	-105.995499707887\\
0.376	-107.076479774145\\
0.377	-108.159425835379\\
0.378	-109.244637705689\\
0.379	-110.332411305282\\
0.38	-111.423037501228\\
0.381	-112.516770313544\\
0.382	-113.613857914028\\
0.383	-114.714570261367\\
0.384	-115.819169168945\\
0.385	-116.927905901023\\
0.386	-118.041020991628\\
0.387	-119.158744434615\\
0.388	-120.281291563802\\
0.389	-121.408865976521\\
0.39	-122.541657772649\\
0.391	-123.679830215325\\
0.392	-124.823533567059\\
0.393	-125.972917483179\\
0.394	-127.128116544973\\
0.395	-128.289248103623\\
0.396	-129.455758340865\\
0.397	-130.618656235887\\
0.398	-131.764472128566\\
0.399	-132.881540665276\\
0.4	-133.95997255168\\
0.401	-134.991457573997\\
0.402	-135.96922274649\\
0.403	-136.88807971949\\
0.404	-137.744114632379\\
0.405	-138.534600569289\\
0.406	-139.257912888907\\
0.407	-139.91341071445\\
0.408	-140.50133460456\\
0.409	-141.022697820771\\
0.41	-141.479184838112\\
0.411	-141.873025954978\\
0.412	-142.206942236167\\
0.413	-142.484089537274\\
0.414	-142.70793022085\\
0.415	-142.882171576645\\
0.416	-143.01066906234\\
0.417	-143.097372019446\\
0.418	-143.146266471834\\
0.419	-143.161314945415\\
0.42	-143.14641287916\\
0.421	-143.105361247775\\
0.422	-143.04182141766\\
0.423	-142.959267025782\\
0.424	-142.860991929715\\
0.425	-142.750075431777\\
0.426	-142.629381106333\\
0.427	-142.501543981771\\
0.428	-142.368965032704\\
0.429	-142.233809249703\\
0.43	-142.098012343274\\
0.431	-141.963230706603\\
0.432	-141.830896077303\\
0.433	-141.702308907829\\
0.434	-141.5785770901\\
0.435	-141.460403874337\\
0.436	-141.347909361589\\
0.437	-141.241091659023\\
0.438	-141.139949068925\\
0.439	-141.044480085194\\
0.44	-140.954683390057\\
0.441	-140.870437542857\\
0.442	-140.791621119801\\
0.443	-140.718233103686\\
0.444	-140.650272644527\\
0.445	-140.587739057488\\
0.446	-140.530631821022\\
0.447	-140.478950575198\\
0.448	-140.43269512024\\
0.449	-140.391865415264\\
0.45	-140.35646157733\\
0.451	-140.326361179337\\
0.452	-140.301441879577\\
0.453	-140.281704152217\\
0.454	-140.267148618401\\
0.455	-140.257776046252\\
0.456	-140.253587351053\\
0.457	-140.254583595614\\
0.458	-140.260765989788\\
0.459	-140.272109031905\\
0.46	-140.288172488172\\
0.461	-140.308154841235\\
0.462	-140.331294907246\\
0.463	-140.35693429653\\
0.464	-140.384469284202\\
0.465	-140.41333853567\\
0.466	-140.44303527928\\
0.467	-140.473103849387\\
0.468	-140.503138983542\\
0.469	-140.532784832552\\
0.47	-140.561732824615\\
0.471	-140.589643262929\\
0.472	-140.616233645025\\
0.473	-140.641342927447\\
0.474	-140.664848486547\\
0.475	-140.686659090354\\
0.476	-140.70672195699\\
0.477	-140.725005963916\\
0.478	-140.741506506196\\
0.479	-140.756240918645\\
0.48	-140.769245625049\\
0.481	-140.780500616564\\
0.482	-140.790011015456\\
0.483	-140.797873203432\\
0.484	-140.804191724426\\
0.485	-140.809077164155\\
0.486	-140.81264341929\\
0.487	-140.81500690755\\
0.488	-140.816284365307\\
0.489	-140.81659176471\\
0.49	-140.816042435481\\
0.491	-140.814640876561\\
0.492	-140.812405673628\\
0.493	-140.809464281321\\
0.494	-140.805937264961\\
0.495	-140.801937682049\\
0.496	-140.797570627932\\
0.497	-140.792932931848\\
0.498	-140.788112989454\\
0.499	-140.783190782096\\
0.5	-140.778237950432\\
0.501	-140.773294153376\\
0.502	-140.768395371347\\
0.503	-140.763595015605\\
0.504	-140.758938859768\\
0.505	-140.754465888423\\
0.506	-140.750207468273\\
0.507	-140.746188825301\\
0.508	-140.742429252712\\
0.509	-140.738942594777\\
0.51	-140.735737737642\\
0.511	-140.732727824013\\
0.512	-140.729839291\\
0.513	-140.727092078994\\
0.514	-140.724502014836\\
0.515	-140.722081117936\\
0.516	-140.719837915125\\
0.517	-140.717777759421\\
0.518	-140.715903148437\\
0.519	-140.714214038656\\
0.52	-140.712708152325\\
0.521	-140.711299296786\\
0.522	-140.709915486346\\
0.523	-140.708570133916\\
0.524	-140.707274563256\\
0.525	-140.706038125035\\
0.526	-140.704868322536\\
0.527	-140.703770944381\\
0.528	-140.702750201795\\
0.529	-140.701808868256\\
0.53	-140.700948419548\\
0.531	-140.700199821565\\
0.532	-140.69958722251\\
0.533	-140.69910115046\\
0.534	-140.698731739492\\
0.535	-140.698468895609\\
0.536	-140.698302445393\\
0.537	-140.698222267678\\
0.538	-140.698218408692\\
0.539	-140.698281181296\\
0.54	-140.69840124902\\
0.541	-140.698555361633\\
0.542	-140.698723554053\\
0.543	-140.698901426667\\
0.544	-140.699084972397\\
0.545	-140.69927057729\\
0.546	-140.699455016301\\
0.547	-140.699635444916\\
0.548	-140.699809387199\\
0.549	-140.699974720863\\
0.55	-140.70012965988\\
0.551	-140.700259753853\\
0.552	-140.700353265715\\
0.553	-140.700412393596\\
0.554	-140.700439452722\\
0.555	-140.700436833234\\
0.556	-140.700406956458\\
0.557	-140.700352474504\\
0.558	-140.700278748439\\
0.559	-140.700194608437\\
0.56	-140.700108598334\\
0.561	-140.699912046591\\
0.562	-140.699516113817\\
0.563	-140.698956687143\\
0.564	-140.698267659448\\
0.565	-140.697480563366\\
0.566	-140.696624064802\\
0.567	-140.695724342684\\
0.568	-140.694804665948\\
0.569	-140.693885940105\\
0.57	-140.692986101637\\
0.571	-140.692070755672\\
0.572	-140.691111972463\\
0.573	-140.690132109554\\
0.574	-140.689150698028\\
0.575	-140.688184954638\\
0.576	-140.687248997295\\
0.577	-140.68635432833\\
0.578	-140.685510000518\\
0.579	-140.684722800451\\
0.58	-140.683997444483\\
0.581	-140.683347579794\\
0.582	-140.682783321534\\
0.583	-140.682301847552\\
0.584	-140.681899247481\\
0.585	-140.681570725759\\
0.586	-140.681310742783\\
0.587	-140.681113341592\\
0.588	-140.680972177724\\
0.589	-140.680880711327\\
0.59	-140.680832343771\\
0.591	-140.680686637384\\
0.592	-140.680326524201\\
0.593	-140.679779713041\\
0.594	-140.679072632381\\
0.595	-140.678230349711\\
0.596	-140.677276463043\\
0.597	-140.676233029653\\
0.598	-140.675120515215\\
0.599	-140.673957936958\\
0.6	-140.672762350916\\
0.601	-140.67156508976\\
0.602	-140.670393222093\\
0.603	-140.669255187686\\
0.604	-140.668158538821\\
0.605	-140.667109022611\\
0.606	-140.666111757554\\
0.607	-140.665170287033\\
0.608	-140.66428762262\\
0.609	-140.663465454576\\
0.61	-140.662705036849\\
0.611	-140.661919203267\\
0.612	-140.661035953499\\
0.613	-140.66007631979\\
0.614	-140.659059362273\\
0.615	-140.658003904677\\
0.616	-140.656926459702\\
0.617	-140.655842163808\\
0.618	-140.654764100134\\
0.619	-140.653703991876\\
0.62	-140.652672035215\\
0.621	-140.651687388282\\
0.622	-140.650765615323\\
0.623	-140.649910317875\\
0.624	-140.649123941278\\
0.625	-140.648407878661\\
0.626	-140.647762575363\\
0.627	-140.647187632467\\
0.628	-140.646681908286\\
0.629	-140.646243374906\\
0.63	-140.64586995139\\
0.631	-140.645561866933\\
0.632	-140.645318544719\\
0.633	-140.645135875197\\
0.634	-140.645009547313\\
0.635	-140.644935130842\\
0.636	-140.644908105032\\
0.637	-140.644923950574\\
0.638	-140.64497818897\\
0.639	-140.645066435507\\
0.64	-140.645184433029\\
0.641	-140.645227987982\\
0.642	-140.645110833298\\
0.643	-140.64485444869\\
0.644	-140.644478940177\\
0.645	-140.644004596107\\
0.646	-140.64344982417\\
0.647	-140.642831760522\\
0.648	-140.64216621442\\
0.649	-140.641467635585\\
0.65	-140.640749102013\\
0.651	-140.640044147046\\
0.652	-140.63938061474\\
0.653	-140.638762241087\\
0.654	-140.638191743823\\
0.655	-140.637670909992\\
0.656	-140.637200684342\\
0.657	-140.636781254949\\
0.658	-140.636412137047\\
0.659	-140.636092231858\\
0.66	-140.635820029539\\
0.661	-140.635527840461\\
0.662	-140.635160628812\\
0.663	-140.634732001874\\
0.664	-140.634255027214\\
0.665	-140.633741307466\\
0.666	-140.633200491894\\
0.667	-140.63264387589\\
0.668	-140.632080194291\\
0.669	-140.631517169509\\
0.67	-140.630961542584\\
0.671	-140.630362988888\\
0.672	-140.629680022143\\
0.673	-140.628930700002\\
0.674	-140.628132280161\\
0.675	-140.627299878653\\
0.676	-140.626447798054\\
0.677	-140.625588206024\\
0.678	-140.624732483108\\
0.679	-140.623889976601\\
0.68	-140.623069302577\\
0.681	-140.622313890971\\
0.682	-140.621658815703\\
0.683	-140.621099707081\\
0.684	-140.620631565151\\
0.685	-140.620248897063\\
0.686	-140.619945843718\\
0.687	-140.619716295466\\
0.688000000000001	-140.619553996776\\
0.689000000000001	-140.619452639948\\
0.690000000000001	-140.619405948077\\
0.691000000000001	-140.619358855653\\
0.692000000000001	-140.619269030339\\
0.693000000000001	-140.619142707932\\
0.694000000000001	-140.618985816894\\
0.695000000000001	-140.618803943767\\
0.696000000000001	-140.618602306867\\
0.697000000000001	-140.618385737589\\
0.698000000000001	-140.61815866862\\
0.699000000000001	-140.617925128368\\
0.700000000000001	-140.617688740939\\
0.701000000000001	-140.617423690839\\
0.702000000000001	-140.617108793147\\
0.703000000000001	-140.616752619259\\
0.704000000000001	-140.616365813365\\
0.705000000000001	-140.615956850532\\
0.706000000000001	-140.615533451289\\
0.707000000000001	-140.615102579139\\
0.708000000000001	-140.614670447511\\
0.709000000000001	-140.614242534926\\
0.710000000000001	-140.613823607212\\
0.711000000000001	-140.613450478856\\
0.712000000000001	-140.613152048825\\
0.713000000000001	-140.612923074502\\
0.714000000000001	-140.612758208776\\
0.715000000000001	-140.612651923153\\
0.716000000000001	-140.612598674841\\
0.717000000000001	-140.612592958481\\
0.718000000000001	-140.612629324937\\
0.719000000000001	-140.612702530378\\
0.720000000000001	-140.612807439333\\
0.721000000000001	-140.612863905019\\
0.722000000000001	-140.612806749139\\
0.723000000000001	-140.612650510153\\
0.724000000000001	-140.612409395342\\
0.725000000000001	-140.612096630734\\
0.726000000000001	-140.611725016923\\
0.727000000000001	-140.611306165991\\
0.728000000000001	-140.61085121102\\
0.729000000000001	-140.610369990247\\
0.730000000000001	-140.609871843212\\
0.731000000000001	-140.609362536947\\
0.732000000000001	-140.608846781798\\
0.733000000000001	-140.608332755652\\
0.734000000000001	-140.607826604191\\
0.735000000000001	-140.607333623213\\
0.736000000000001	-140.606858297431\\
0.737000000000001	-140.606404344415\\
0.738000000000001	-140.605974762535\\
0.739000000000001	-140.605571881834\\
0.740000000000001	-140.605197416865\\
0.741000000000001	-140.60483222183\\
0.742000000000001	-140.60446049352\\
0.743000000000001	-140.604087579941\\
0.744000000000001	-140.603718472191\\
0.745000000000001	-140.603357239537\\
0.746000000000001	-140.603007152584\\
0.747000000000001	-140.602671778908\\
0.748000000000001	-140.602353581614\\
0.749000000000001	-140.602054511232\\
0.750000000000001	-140.601776043588\\
0.751000000000001	-140.601504861033\\
0.752000000000001	-140.601230888551\\
0.753000000000001	-140.600957898351\\
0.754000000000001	-140.600689183084\\
0.755000000000001	-140.600427574122\\
0.756000000000001	-140.600175463236\\
0.757000000000001	-140.599934827018\\
0.758000000000001	-140.599707253409\\
0.759000000000001	-140.599493969755\\
0.760000000000001	-140.599295871866\\
0.761000000000001	-140.599148612447\\
0.762000000000001	-140.599078640923\\
0.763000000000001	-140.599077485972\\
0.764000000000001	-140.599136863202\\
0.765000000000001	-140.599248752661\\
0.766000000000001	-140.599405463817\\
0.767000000000001	-140.599599688735\\
0.768000000000001	-140.599824544236\\
0.769000000000001	-140.600073603865\\
0.770000000000001	-140.600340920498\\
0.771000000000001	-140.600509337282\\
0.772000000000001	-140.600486014021\\
0.773000000000001	-140.600294327541\\
0.774000000000001	-140.599957331553\\
0.775000000000001	-140.599495997815\\
0.776000000000001	-140.598931060328\\
0.777000000000001	-140.598281484316\\
0.778000000000001	-140.59756550947\\
0.779000000000001	-140.59679939756\\
0.780000000000001	-140.595998639428\\
0.781000000000001	-140.595243163341\\
0.782000000000001	-140.594599321586\\
0.783000000000001	-140.594061510539\\
0.784000000000001	-140.593623808654\\
0.785000000000001	-140.593279608617\\
0.786000000000001	-140.593022134344\\
0.787000000000001	-140.592844292699\\
0.788000000000001	-140.59273894483\\
0.789000000000001	-140.592698934566\\
0.790000000000001	-140.592717157368\\
0.791000000000001	-140.592815025703\\
0.792000000000001	-140.593008417382\\
0.793000000000001	-140.593283784094\\
0.794000000000001	-140.593627945593\\
0.795000000000001	-140.594028776615\\
0.796000000000001	-140.594474591326\\
0.797000000000001	-140.594954910417\\
0.798000000000001	-140.595460987174\\
0.799000000000001	-140.595982509076\\
0.800000000000001	-140.596511421049\\
0.801000000000001	-140.596986569518\\
0.802000000000001	-140.597361438766\\
0.803000000000001	-140.597643723688\\
0.804000000000001	-140.597841293144\\
0.805000000000001	-140.597962074309\\
0.806000000000001	-140.598013950355\\
0.807000000000001	-140.59800467109\\
0.808000000000001	-140.597941776041\\
0.809000000000001	-140.597832529416\\
0.810000000000001	-140.597683866285\\
0.811000000000001	-140.59744847424\\
0.812000000000001	-140.597088429339\\
0.813000000000001	-140.596623620246\\
0.814000000000001	-140.596072336899\\
0.815000000000001	-140.595451601043\\
0.816000000000001	-140.594777741247\\
0.817000000000001	-140.594065209333\\
0.818000000000001	-140.593327732558\\
0.819000000000001	-140.592577120489\\
0.820000000000001	-140.591824466614\\
0.821000000000001	-140.591123369898\\
0.822000000000001	-140.590517504105\\
0.823000000000001	-140.590002823764\\
0.824000000000001	-140.589574666985\\
0.825000000000001	-140.589227885639\\
0.826000000000001	-140.588956965725\\
0.827000000000001	-140.58875613764\\
0.828000000000001	-140.588619476274\\
0.829000000000001	-140.588540990923\\
0.830000000000001	-140.58851470519\\
0.831000000000001	-140.588462787239\\
0.832000000000001	-140.588322853009\\
0.833000000000001	-140.588106976639\\
0.834000000000001	-140.587826907242\\
0.835000000000001	-140.587493462713\\
0.836000000000001	-140.587117073171\\
0.837000000000001	-140.586707104522\\
0.838000000000001	-140.586272503838\\
0.839000000000001	-140.58582109902\\
0.840000000000001	-140.585360293945\\
0.841000000000001	-140.58490178136\\
0.842000000000001	-140.584456909649\\
0.843000000000001	-140.58402918557\\
0.844000000000001	-140.583621484298\\
0.845000000000001	-140.583236092419\\
0.846000000000001	-140.582874752719\\
0.847000000000001	-140.582538710042\\
0.848000000000001	-140.582228757521\\
0.849000000000001	-140.58194528257\\
0.850000000000001	-140.581688312124\\
0.851000000000001	-140.581476672466\\
0.852000000000001	-140.581324034106\\
0.853000000000001	-140.58122492713\\
0.854000000000001	-140.581173906216\\
0.855000000000001	-140.581165613736\\
0.856000000000001	-140.581194834084\\
0.857000000000001	-140.581256539657\\
0.858000000000001	-140.581345928918\\
0.859000000000001	-140.581458457079\\
0.860000000000001	-140.581589859906\\
0.861000000000001	-140.581740870548\\
0.862000000000001	-140.581911478039\\
0.863000000000001	-140.582097324356\\
0.864000000000001	-140.582294409354\\
0.865000000000001	-140.582499094439\\
0.866000000000001	-140.58270810146\\
0.867000000000001	-140.582918507398\\
0.868000000000001	-140.58312773543\\
0.869000000000001	-140.583333542935\\
0.870000000000001	-140.583534006933\\
0.871000000000001	-140.583766113387\\
0.872000000000001	-140.584061308793\\
0.873000000000001	-140.584407085578\\
0.874000000000001	-140.584793198771\\
0.875000000000001	-140.585210155368\\
0.876000000000001	-140.585649237577\\
0.877000000000001	-140.586102513941\\
0.878000000000001	-140.586562839654\\
0.879000000000001	-140.58702384738\\
0.880000000000001	-140.587479929831\\
0.881000000000001	-140.587872822557\\
0.882000000000001	-140.588158528664\\
0.883000000000001	-140.588346537725\\
0.884000000000001	-140.588446363433\\
0.885000000000001	-140.588467426544\\
0.886000000000001	-140.588418953124\\
0.887000000000001	-140.588309887431\\
0.888000000000001	-140.588148818731\\
0.889000000000001	-140.587943921229\\
0.890000000000001	-140.587702906264\\
0.891000000000001	-140.587379990042\\
0.892000000000001	-140.586937739699\\
0.893000000000001	-140.586395692141\\
0.894000000000001	-140.585772724653\\
0.895000000000001	-140.585085885083\\
0.896000000000001	-140.584351491128\\
0.897000000000001	-140.583583895714\\
0.898000000000001	-140.582796699994\\
0.899000000000001	-140.58200152429\\
0.900000000000001	-140.581207889729\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.37221214439224\\
0.002	1.37191395707056\\
0.003	1.37134073363682\\
0.004	1.37049384334357\\
0.005	1.36937522398729\\
0.006	1.3679873884325\\
0.007	1.36633343299246\\
0.008	1.36441704763764\\
0.009	1.3622425279965\\
0.01	1.35981478910621\\
0.011	1.35725261327178\\
0.012	1.35467526101504\\
0.013	1.35208928575937\\
0.014	1.34950185430694\\
0.015	1.34692076530799\\
0.016	1.34435446879913\\
0.017	1.34181208673521\\
0.018	1.33930343443331\\
0.019	1.33683904284152\\
0.02	1.33443018153956\\
0.021	1.33216047783168\\
0.022	1.33011398734262\\
0.023	1.3283036787556\\
0.024	1.32674325645046\\
0.025	1.32544718101903\\
0.026	1.3244306897355\\
0.027	1.32370981688048\\
0.028	1.32330141381417\\
0.029	1.32322316869227\\
0.03	1.32349362555012\\
0.031	1.32416132331138\\
0.032	1.32527557347791\\
0.033	1.32685739688966\\
0.034	1.32892871658992\\
0.035	1.33151237227525\\
0.036	1.33463213362659\\
0.037	1.33831271241815\\
0.038	1.34257977330405\\
0.039	1.34745994318618\\
0.04	1.35298081907105\\
0.041	1.35919619193104\\
0.042	1.36616054835096\\
0.043	1.37390402424304\\
0.044	1.38245770443936\\
0.045	1.39185362118845\\
0.046	1.40212475081031\\
0.047	1.41330500847528\\
0.048	1.42542924108077\\
0.049	1.43853321820976\\
0.05	1.45265362116377\\
0.051	1.46787705872447\\
0.052	1.48429021934746\\
0.053	1.50193147363509\\
0.054	1.52083997629019\\
0.055	1.54105564585022\\
0.056	1.56261914284175\\
0.057	1.5855718464173\\
0.058	1.60995582954383\\
0.059	1.63581383281973\\
0.06	1.66318923700363\\
0.061	1.69212224831983\\
0.062	1.72265373589608\\
0.063	1.75482892234256\\
0.064	1.78869355437075\\
0.065	1.82429387022412\\
0.066	1.86167656641256\\
0.067	1.90088876386261\\
0.068	1.94197797359603\\
0.069	1.98499206204943\\
0.07	2.02997921614724\\
0.071	2.07697380056666\\
0.0720000000000001	2.12601077777171\\
0.0730000000000001	2.17713951289118\\
0.0740000000000001	2.23040956664892\\
0.0750000000000001	2.28587066020272\\
0.0760000000000001	2.34357264032831\\
0.0770000000000001	2.40356544503975\\
0.0780000000000001	2.46589906973189\\
0.0790000000000001	2.53062353392453\\
0.0800000000000001	2.59778884868153\\
0.0810000000000001	2.66725609724205\\
0.0820000000000001	2.73889125146678\\
0.0830000000000001	2.81275013338698\\
0.0840000000000001	2.88888858833004\\
0.0850000000000001	2.96736244762008\\
0.0860000000000001	3.0482274921839\\
0.0870000000000001	3.13153941713152\\
0.0880000000000001	3.2173537973722\\
0.0890000000000001	3.30572605431815\\
0.0900000000000001	3.3967114237201\\
0.0910000000000001	3.49053983338404\\
0.0920000000000001	3.58743664462635\\
0.0930000000000001	3.68745104883112\\
0.0940000000000001	3.79063185342835\\
0.0950000000000001	3.89702746298269\\
0.0960000000000001	4.00668586133381\\
0.0970000000000001	4.11965459475796\\
0.0980000000000001	4.23598075611631\\
0.0990000000000001	4.35571096995299\\
0.1	4.47889137850256\\
0.101	4.60544011246659\\
0.102	4.7352762945571\\
0.103	4.86844621050858\\
0.104	5.00499561869105\\
0.105	5.1449697381755\\
0.106	5.28841323757925\\
0.107	5.43537022464479\\
0.108	5.5858842365047\\
0.109	5.73999823058558\\
0.11	5.89775457610375\\
0.111	6.05922934714891\\
0.112	6.2244994787093\\
0.113	6.39360760435175\\
0.114	6.5665957606017\\
0.115	6.74350537903065\\
0.116	6.92437727869576\\
0.117	7.10925165889021\\
0.118	7.29816809216693\\
0.119	7.49116551759884\\
0.12	7.68828223423978\\
0.121	7.88948027214835\\
0.122	8.09472089127101\\
0.123	8.30404010782172\\
0.124	8.51747326492211\\
0.125	8.73505502723112\\
0.126	8.95681937564563\\
0.127	9.18279960204923\\
0.128	9.41302830408934\\
0.129	9.64753737996354\\
0.13	9.88635802319874\\
0.131	10.1294971378597\\
0.132	10.3769599588564\\
0.133	10.6287742331208\\
0.134	10.8849669789281\\
0.135	11.1455644813432\\
0.136	11.410592287598\\
0.137	11.6800752023968\\
0.138	11.9540372831517\\
0.139	12.2325018351474\\
0.14	12.5154914066405\\
0.141	12.803090699011\\
0.142	13.0953847249921\\
0.143	13.3923952258329\\
0.144	13.6941431636663\\
0.145	14.0006487150774\\
0.146	14.3119312646554\\
0.147	14.6280093985464\\
0.148	14.9489008980209\\
0.149	15.2746227330736\\
0.15	15.6051910560732\\
0.151	15.940472431524\\
0.152	16.2803302464007\\
0.153	16.6247749593553\\
0.154	16.9738162077071\\
0.155	17.3274628044922\\
0.156	17.6857227356677\\
0.157	18.0486031574918\\
0.158	18.4161103940987\\
0.159	18.7882499352905\\
0.16	19.1650264345656\\
0.161	19.5461908901985\\
0.162	19.9314884360113\\
0.163	20.3209143954721\\
0.164	20.7144633263535\\
0.165	21.112129024969\\
0.166	21.5139045306781\\
0.167	21.9197821306763\\
0.168	22.3297533650841\\
0.169	22.7438090323469\\
0.17	23.1619391949596\\
0.171	23.5837807587027\\
0.172	24.0089632908721\\
0.173	24.4374656178833\\
0.174	24.8692660085063\\
0.175	25.3043421858692\\
0.176	25.7426713396404\\
0.177	26.1842301383897\\
0.178	26.6289947421294\\
0.179	27.0769408150346\\
0.18	27.528043538342\\
0.181	27.9829856506298\\
0.182	28.4424686488789\\
0.183	28.9064933305855\\
0.184	29.3750596795695\\
0.185	29.8481668665325\\
0.186	30.3258132502445\\
0.187	30.8079963793737\\
0.188	31.294712994976\\
0.189	31.7859590336571\\
0.19	32.281729631422\\
0.191	32.7817396579105\\
0.192	33.2856968711471\\
0.193	33.793585028475\\
0.194	34.3053872551143\\
0.195	34.8210860562819\\
0.196	35.3406633298324\\
0.197	35.8641003794174\\
0.198	36.3913779281587\\
0.199	36.9224761328306\\
0.2	37.4573745985466\\
0.201	37.9953786565514\\
0.202	38.5357785259093\\
0.203	39.0785310773242\\
0.204	39.6235931923767\\
0.205	40.1709217724031\\
0.206	40.7204737614482\\
0.207	41.2722061652032\\
0.208	41.826076069628\\
0.209	42.3820406592406\\
0.21	42.9400572350572\\
0.211	43.5000297357928\\
0.212	44.0618628550539\\
0.213	44.6255152476604\\
0.214	45.1909457204422\\
0.215	45.7581132630599\\
0.216	46.3269770626924\\
0.217	46.8974965182786\\
0.218	47.4696312543032\\
0.219	48.0433411341155\\
0.22	48.6185862751075\\
0.221	49.195334362606\\
0.222	49.7735524709432\\
0.223	50.3532002170057\\
0.224	50.9342375530941\\
0.225	51.516624777428\\
0.226	52.1003225440933\\
0.227	52.6852918724275\\
0.228	53.2714941558384\\
0.229	53.8588911700527\\
0.23	54.4474450807924\\
0.231	55.0371034008893\\
0.232	55.6278139063131\\
0.233	56.2195397793793\\
0.234	56.8122446218983\\
0.235	57.405892459732\\
0.236	58.000447746771\\
0.237	58.5958753683424\\
0.238	59.1921406440397\\
0.239	59.7892093299918\\
0.24	60.3870476205646\\
0.241	60.9856410223845\\
0.242	61.5849769063185\\
0.243	62.1850249755515\\
0.244	62.7857552968642\\
0.245	63.3871383005551\\
0.246	63.9891447799076\\
0.247	64.5917458902111\\
0.248	65.1949131473359\\
0.249	65.7986184258769\\
0.25	66.4028339568685\\
0.251	67.0076564971238\\
0.252	67.6131845241361\\
0.253	68.2193930670337\\
0.254	68.8262574769831\\
0.255	69.4337534247496\\
0.256	70.0418568978647\\
0.257	70.6505441974078\\
0.258	71.2597919344127\\
0.259	71.8695770258955\\
0.26	72.4798766905254\\
0.261	73.0905847548921\\
0.262	73.7015943608031\\
0.263	74.3128824361963\\
0.264	74.9244261951749\\
0.265	75.536203130878\\
0.266	76.1481910080596\\
0.267	76.7603678554012\\
0.268	77.3727119575629\\
0.269	77.9852018469889\\
0.27	78.5978162954818\\
0.271	79.2105268673851\\
0.272	79.8233050038381\\
0.273	80.436129334041\\
0.274	81.0489787296332\\
0.275	81.6618322940393\\
0.276	82.2746693516368\\
0.277	82.8874694367439\\
0.278	83.5002122824596\\
0.279	84.1128778093653\\
0.28	84.7254461141046\\
0.281	85.3378796735792\\
0.282	85.9501408380585\\
0.283	86.5622100084643\\
0.284	87.1740677057788\\
0.285	87.7856945595729\\
0.286	88.3970712965534\\
0.287	89.0081787291523\\
0.288	89.618997744181\\
0.289	90.2295092915676\\
0.29	90.8396943732014\\
0.291	91.4495789916106\\
0.292	92.0591899915948\\
0.293	92.6685092342505\\
0.294	93.2775185720636\\
0.295	93.8861998864105\\
0.296	94.4944674159617\\
0.297	95.1007830260432\\
0.298	95.7023276677636\\
0.299	96.2963154001341\\
0.3	96.8801204826815\\
0.301	97.4512611326207\\
0.302	98.0074240187758\\
0.303	98.5464825764273\\
0.304	99.0664947781622\\
0.305	99.5657159649563\\
0.306	100.042599520016\\
0.307	100.495808157668\\
0.308	100.924204882911\\
0.309	101.326865153491\\
0.31	101.703071544974\\
0.311	102.052330736877\\
0.312	102.374345448984\\
0.313	102.668984192219\\
0.314	102.936296288355\\
0.315	103.176501222045\\
0.316	103.38997662218\\
0.317	103.577245181512\\
0.318	103.738960787381\\
0.319	103.875890241541\\
0.32	103.988911961598\\
0.321	104.078989796724\\
0.322	104.147159346969\\
0.323	104.194511355175\\
0.324	104.22218270291\\
0.325	104.231344052146\\
0.326	104.223188365662\\
0.327	104.198920256136\\
0.328	104.159747094365\\
0.329	104.106870044603\\
0.33	104.041476621335\\
0.331	103.964768884572\\
0.332	103.877917645905\\
0.333	103.782030982682\\
0.334	103.678183809121\\
0.335	103.567411203566\\
0.336	103.450710916599\\
0.337	103.329040316239\\
0.338	103.20331534175\\
0.339	103.0744030864\\
0.34	102.943138154851\\
0.341	102.810323071375\\
0.342	102.676716433106\\
0.343	102.543020237098\\
0.344	102.409895492457\\
0.345	102.277962778326\\
0.346	102.147803575954\\
0.347	102.01995969508\\
0.348	101.894936244287\\
0.349	101.773199307736\\
0.35	101.655185063137\\
0.351	101.541349636649\\
0.352	101.432111230639\\
0.353	101.327798250925\\
0.354	101.228715319411\\
0.355	101.135064702006\\
0.356	101.046970967618\\
0.357	100.964522413776\\
0.358	100.887810445217\\
0.359	100.81692966535\\
0.36	100.75197796694\\
0.361	100.693044985254\\
0.362	100.640220088107\\
0.363	100.593606021479\\
0.364	100.553309135788\\
0.365	100.519439417898\\
0.366	100.492111297237\\
0.367	100.471432272644\\
0.368	100.457411049434\\
0.369	100.449963485495\\
0.37	100.448985978668\\
0.371	100.454407065171\\
0.372	100.466134036425\\
0.373	100.484002392473\\
0.374	100.507828961321\\
0.375	100.537413947805\\
0.376	100.572540351027\\
0.377	100.612975015934\\
0.378	100.658469323594\\
0.379	100.708759895609\\
0.38	100.763569314374\\
0.381	100.822615680844\\
0.382	100.885603476376\\
0.383	100.952215475365\\
0.384	101.022124244036\\
0.385	101.09499188186\\
0.386	101.170471020787\\
0.387	101.248204427919\\
0.388	101.327830736071\\
0.389	101.408980391231\\
0.39	101.491278331021\\
0.391	101.574390147056\\
0.392	101.657976268079\\
0.393	101.741648471027\\
0.394	101.825017076969\\
0.395	101.907692674494\\
0.396	101.989334960221\\
0.397	102.070123455409\\
0.398	102.150211067191\\
0.399	102.229266477534\\
0.4	102.306571018086\\
0.401	102.381205563117\\
0.402	102.452071962088\\
0.403	102.51791141232\\
0.404	102.577471549674\\
0.405	102.629568964843\\
0.406	102.673147769013\\
0.407	102.707318778175\\
0.408	102.731387178936\\
0.409	102.744865327247\\
0.41	102.74747348465\\
0.411	102.739042390172\\
0.412	102.719599908673\\
0.413	102.689446873049\\
0.414	102.649033082325\\
0.415	102.598942773573\\
0.416	102.539858251875\\
0.417	102.47254075204\\
0.418	102.397807124547\\
0.419	102.316511805225\\
0.42	102.229522945563\\
0.421	102.137813404795\\
0.422	102.042334576294\\
0.423	101.943902834984\\
0.424	101.843302822345\\
0.425	101.74127774058\\
0.426	101.638527118228\\
0.427	101.53570302031\\
0.428	101.433408318173\\
0.429	101.332196216904\\
0.43	101.232572957996\\
0.431	101.134906460732\\
0.432	101.03927749468\\
0.433	100.945666753277\\
0.434	100.854050328805\\
0.435	100.764401986101\\
0.436	100.676695504909\\
0.437	100.59090608086\\
0.438	100.507009953424\\
0.439	100.424984402856\\
0.44	100.344807747207\\
0.441	100.266350905687\\
0.442	100.189486484404\\
0.443	100.114196808087\\
0.444	100.040465116\\
0.445	99.968275559528\\
0.446	99.8976131998809\\
0.447	99.8284640059262\\
0.448	99.7608148521662\\
0.449	99.6946535168588\\
0.45	99.629968680549\\
0.451	99.5667164387322\\
0.452	99.5048540085182\\
0.453	99.4443730481089\\
0.454	99.3852660360244\\
0.455	99.3275262702726\\
0.456	99.2711478676855\\
0.457	99.2161257634348\\
0.458	99.162455711477\\
0.459	99.1101345549373\\
0.46	99.0591640885268\\
0.461	99.0094924414975\\
0.462	98.9610679860422\\
0.463	98.9138966940301\\
0.464	98.8679843014598\\
0.465	98.8233362776288\\
0.466	98.7799576651702\\
0.467	98.7378530461466\\
0.468	98.6970265172818\\
0.469	98.657481684228\\
0.47	98.6192216787668\\
0.471	98.5822333783374\\
0.472	98.5465031032493\\
0.473	98.5120325527522\\
0.474	98.4788230756963\\
0.475	98.4468757415906\\
0.476	98.4161912913295\\
0.477	98.3867702939158\\
0.478	98.3586130987007\\
0.479	98.3317198787954\\
0.48	98.3060906538157\\
0.481	98.2816726631814\\
0.482	98.2584129365318\\
0.483	98.2363110047766\\
0.484	98.2153663207067\\
0.485	98.195578266394\\
0.486	98.1769461780405\\
0.487	98.1594693394319\\
0.488	98.1431469979789\\
0.489	98.1279783714124\\
0.49	98.1139626606134\\
0.491	98.1010605298359\\
0.492	98.0892325447263\\
0.493	98.0784777515212\\
0.494	98.0687952088006\\
0.495	98.060183995725\\
0.496	98.0526432199877\\
0.497	98.0461720253314\\
0.498	98.0407695985078\\
0.499	98.0364351748365\\
0.5	98.0331680436712\\
0.501	98.0309768100242\\
0.502	98.0298701131893\\
0.503	98.0298473919108\\
0.504	98.0309081524412\\
0.505	98.0330519656511\\
0.506	98.0362784782358\\
0.507	98.0405874055\\
0.508	98.0459785317859\\
0.509	98.0524517089575\\
0.51	98.0600068542873\\
0.511	98.0686436328548\\
0.512	98.0783616333912\\
0.513	98.0891607684532\\
0.514	98.1010410043029\\
0.515	98.1140023596673\\
0.516	98.128044904127\\
0.517	98.1431687561927\\
0.518	98.1593740811293\\
0.519	98.1766610885856\\
0.52	98.1950300300833\\
0.521	98.2144436887596\\
0.522	98.2348647456343\\
0.523	98.2562933739772\\
0.524	98.2787297821593\\
0.525	98.3021742130862\\
0.526	98.3266269434511\\
0.527	98.3520882828352\\
0.528	98.3785585726829\\
0.529	98.4060381851825\\
0.53	98.4345275220696\\
0.531	98.4641158928655\\
0.532	98.4948926762035\\
0.533	98.5268584357691\\
0.534	98.5600137601074\\
0.535	98.5943592606475\\
0.536	98.6298955698952\\
0.537	98.6666233398124\\
0.538	98.7045432403769\\
0.539	98.7436559583314\\
0.54	98.7839621961164\\
0.541	98.8254985383923\\
0.542	98.8683015458252\\
0.543	98.912371925417\\
0.544	98.9577104002816\\
0.545	99.0043177096802\\
0.546	99.0521946091233\\
0.547	99.1013418705406\\
0.548	99.1517602825047\\
0.549	99.2034506505048\\
0.55	99.2564137972609\\
0.551	99.3107114271979\\
0.552	99.3664052169553\\
0.553	99.4234960072661\\
0.554	99.4819846613853\\
0.555	99.5418720657828\\
0.556	99.6031591419868\\
0.557	99.6658392371494\\
0.558	99.729730106056\\
0.559	99.7944333396217\\
0.56	99.859553261161\\
0.561	99.9247191799411\\
0.562	99.9895800636549\\
0.563	100.053801094381\\
0.564	100.117067407113\\
0.565	100.179086317057\\
0.566	100.239590572905\\
0.567	100.298334172398\\
0.568	100.355095767515\\
0.569	100.409673244543\\
0.57	100.461889316955\\
0.571	100.51154758185\\
0.572	100.558475321225\\
0.573	100.602569057558\\
0.574	100.643744766641\\
0.575	100.681936356721\\
0.576	100.717099114603\\
0.577	100.749207202247\\
0.578	100.778252766808\\
0.579	100.804245001499\\
0.58	100.827209165283\\
0.581	100.847322400718\\
0.582	100.864765128277\\
0.583	100.879588165063\\
0.584	100.89185376669\\
0.585	100.901634666272\\
0.586	100.909013862932\\
0.587	100.914081548911\\
0.588	100.916936089775\\
0.589	100.917682497352\\
0.59	100.916431488494\\
0.591	100.913182183745\\
0.592	100.907946615507\\
0.593	100.900860906851\\
0.594	100.892064024495\\
0.595	100.881696667792\\
0.596	100.869900377603\\
0.597	100.856816745369\\
0.598	100.84258663845\\
0.599	100.827350679745\\
0.6	100.811245129568\\
0.601	100.794457366379\\
0.602	100.777167343258\\
0.603	100.759495585113\\
0.604	100.741559647803\\
0.605	100.723470006105\\
0.606	100.705334232034\\
0.607	100.687251893137\\
0.608	100.669319370554\\
0.609	100.651624382602\\
0.61	100.634251274678\\
0.611	100.61724362177\\
0.612	100.600643947829\\
0.613	100.584519192324\\
0.614	100.568928775696\\
0.615	100.553930267748\\
0.616	100.539572620104\\
0.617	100.525899377598\\
0.618	100.512946616471\\
0.619	100.500745218219\\
0.62	100.489320328119\\
0.621	100.478783167784\\
0.622	100.469229098145\\
0.623	100.460656354692\\
0.624	100.45305796346\\
0.625	100.446422061391\\
0.626	100.440732225756\\
0.627	100.43596781037\\
0.628	100.432104286386\\
0.629	100.429111519673\\
0.63	100.426960241799\\
0.631	100.425684271066\\
0.632	100.425309647203\\
0.633	100.425789399916\\
0.634	100.427074513446\\
0.635	100.429114416032\\
0.636	100.431856910048\\
0.637	100.435248959638\\
0.638	100.439236844038\\
0.639	100.443766590626\\
0.64	100.448784232129\\
0.641	100.454188287805\\
0.642	100.459884249686\\
0.643	100.465825344692\\
0.644	100.471967217456\\
0.645	100.478264069915\\
0.646	100.484673180862\\
0.647	100.491153555083\\
0.648	100.49766605225\\
0.649	100.504173498465\\
0.65	100.510640780811\\
0.651	100.517124882539\\
0.652	100.523677691323\\
0.653	100.530259908173\\
0.654	100.53683422133\\
0.655	100.543365399424\\
0.656	100.549820368252\\
0.657	100.556168175043\\
0.658	100.562380207502\\
0.659	100.568429796839\\
0.66	100.574293166905\\
0.661	100.579911286137\\
0.662	100.585229574679\\
0.663	100.590235941804\\
0.664	100.594919598677\\
0.665	100.599273125588\\
0.666	100.603291095474\\
0.667	100.606968877032\\
0.668	100.610304985801\\
0.669	100.613299880579\\
0.67	100.61595585463\\
0.671	100.618291265905\\
0.672	100.620323777111\\
0.673	100.622059021802\\
0.674	100.623503354734\\
0.675	100.624664920461\\
0.676	100.625552465075\\
0.677	100.626176206048\\
0.678	100.62654684254\\
0.679	100.626676228936\\
0.68	100.626576583864\\
0.681	100.626318330808\\
0.682	100.625968785296\\
0.683	100.625534847666\\
0.684	100.62502350547\\
0.685	100.624441789769\\
0.686	100.623796733655\\
0.687	100.623095333092\\
0.688000000000001	100.622344510164\\
0.689000000000001	100.621551078812\\
0.690000000000001	100.620721713094\\
0.691000000000001	100.619911639373\\
0.692000000000001	100.619170284764\\
0.693000000000001	100.618497879756\\
0.694000000000001	100.617894270024\\
0.695000000000001	100.61735893856\\
0.696000000000001	100.616891028497\\
0.697000000000001	100.616489366486\\
0.698000000000001	100.616152486452\\
0.699000000000001	100.615878653597\\
0.700000000000001	100.615665888508\\
0.701000000000001	100.615540552161\\
0.702000000000001	100.615526808832\\
0.703000000000001	100.615619302751\\
0.704000000000001	100.615811030687\\
0.705000000000001	100.616095476376\\
0.706000000000001	100.616465981063\\
0.707000000000001	100.616915787516\\
0.708000000000001	100.617438082098\\
0.709000000000001	100.618026034777\\
0.710000000000001	100.618672836975\\
0.711000000000001	100.61942846926\\
0.712000000000001	100.620339732062\\
0.713000000000001	100.621393234732\\
0.714000000000001	100.622575570823\\
0.715000000000001	100.62387337556\\
0.716000000000001	100.6252733465\\
0.717000000000001	100.626762420641\\
0.718000000000001	100.628327666029\\
0.719000000000001	100.629956562395\\
0.720000000000001	100.631636779357\\
0.721000000000001	100.633375923972\\
0.722000000000001	100.635180041196\\
0.723000000000001	100.637035795626\\
0.724000000000001	100.638930105298\\
0.725000000000001	100.640850612905\\
0.726000000000001	100.642785261544\\
0.727000000000001	100.644722831386\\
0.728000000000001	100.646652438335\\
0.729000000000001	100.648564117427\\
0.730000000000001	100.650448263663\\
0.731000000000001	100.652305400301\\
0.732000000000001	100.654136795794\\
0.733000000000001	100.655932671779\\
0.734000000000001	100.657685169062\\
0.735000000000001	100.659387098803\\
0.736000000000001	100.661031944707\\
0.737000000000001	100.662613861393\\
0.738000000000001	100.664127669182\\
0.739000000000001	100.665568845527\\
0.740000000000001	100.666933513331\\
0.741000000000001	100.668303798572\\
0.742000000000001	100.669755762445\\
0.743000000000001	100.671277105212\\
0.744000000000001	100.672855696776\\
0.745000000000001	100.674479912162\\
0.746000000000001	100.676139779648\\
0.747000000000001	100.677822924906\\
0.748000000000001	100.679518926105\\
0.749000000000001	100.68121786374\\
0.750000000000001	100.682910346781\\
0.751000000000001	100.684575208527\\
0.752000000000001	100.686193214823\\
0.753000000000001	100.687758109391\\
0.754000000000001	100.689264268783\\
0.755000000000001	100.690706698279\\
0.756000000000001	100.692081024553\\
0.757000000000001	100.693383485363\\
0.758000000000001	100.69461091645\\
0.759000000000001	100.695760735908\\
0.760000000000001	100.696830926232\\
0.761000000000001	100.697825512464\\
0.762000000000001	100.698748490889\\
0.763000000000001	100.699598820956\\
0.764000000000001	100.700375911856\\
0.765000000000001	100.70107960056\\
0.766000000000001	100.701710128846\\
0.767000000000001	100.702268119472\\
0.768000000000001	100.70275455168\\
0.769000000000001	100.703170736187\\
0.770000000000001	100.703518289811\\
0.771000000000001	100.703795722851\\
0.772000000000001	100.704001569331\\
0.773000000000001	100.704138428558\\
0.774000000000001	100.704209170102\\
0.775000000000001	100.704216840854\\
0.776000000000001	100.704164632576\\
0.777000000000001	100.704055967847\\
0.778000000000001	100.703894338805\\
0.779000000000001	100.703683392713\\
0.780000000000001	100.70342681866\\
0.781000000000001	100.703293097411\\
0.782000000000001	100.703436515433\\
0.783000000000001	100.703841114493\\
0.784000000000001	100.704490646563\\
0.785000000000001	100.705368226992\\
0.786000000000001	100.70645680674\\
0.787000000000001	100.707739023439\\
0.788000000000001	100.709197466117\\
0.789000000000001	100.710814706715\\
0.790000000000001	100.712573373343\\
0.791000000000001	100.71438799616\\
0.792000000000001	100.716179235135\\
0.793000000000001	100.717938899007\\
0.794000000000001	100.719659136582\\
0.795000000000001	100.721333007067\\
0.796000000000001	100.722953915132\\
0.797000000000001	100.724516182209\\
0.798000000000001	100.726015143316\\
0.799000000000001	100.727445471732\\
0.800000000000001	100.728803212336\\
0.801000000000001	100.730094054638\\
0.802000000000001	100.73132314406\\
0.803000000000001	100.732487117915\\
0.804000000000001	100.733583148474\\
0.805000000000001	100.734608930076\\
0.806000000000001	100.735562663992\\
0.807000000000001	100.73644304126\\
0.808000000000001	100.737249223694\\
0.809000000000001	100.737980823296\\
0.810000000000001	100.738637880238\\
0.811000000000001	100.739330763506\\
0.812000000000001	100.740160090974\\
0.813000000000001	100.741113585649\\
0.814000000000001	100.74217935852\\
0.815000000000001	100.743345404919\\
0.816000000000001	100.744599791062\\
0.817000000000001	100.745930837204\\
0.818000000000001	100.747326995414\\
0.819000000000001	100.748777123597\\
0.820000000000001	100.750270262831\\
0.821000000000001	100.751791333536\\
0.822000000000001	100.7533236234\\
0.823000000000001	100.754858236173\\
0.824000000000001	100.756386753421\\
0.825000000000001	100.757901253032\\
0.826000000000001	100.759394324094\\
0.827000000000001	100.760859078286\\
0.828000000000001	100.76228915789\\
0.829000000000001	100.763678740579\\
0.830000000000001	100.765022541137\\
0.831000000000001	100.76621713307\\
0.832000000000001	100.767169210152\\
0.833000000000001	100.767886907442\\
0.834000000000001	100.76837881397\\
0.835000000000001	100.768654617521\\
0.836000000000001	100.768724358584\\
0.837000000000001	100.768598910398\\
0.838000000000001	100.768289400741\\
0.839000000000001	100.767807534295\\
0.840000000000001	100.767165176995\\
0.841000000000001	100.766387776099\\
0.842000000000001	100.76550223576\\
0.843000000000001	100.764519220769\\
0.844000000000001	100.763449348436\\
0.845000000000001	100.762303133297\\
0.846000000000001	100.761090935367\\
0.847000000000001	100.75982291205\\
0.848000000000001	100.758508973764\\
0.849000000000001	100.757158743314\\
0.850000000000001	100.755781519047\\
0.851000000000001	100.754383217389\\
0.852000000000001	100.752969747519\\
0.853000000000001	100.751549643122\\
0.854000000000001	100.750131009328\\
0.855000000000001	100.748721501577\\
0.856000000000001	100.747328308126\\
0.857000000000001	100.745958136125\\
0.858000000000001	100.744617201097\\
0.859000000000001	100.74331121973\\
0.860000000000001	100.742045405808\\
0.861000000000001	100.740893846703\\
0.862000000000001	100.739922296695\\
0.863000000000001	100.739126255727\\
0.864000000000001	100.738500514294\\
0.865000000000001	100.73803922023\\
0.866000000000001	100.737735945408\\
0.867000000000001	100.737583751961\\
0.868000000000001	100.737575257709\\
0.869000000000001	100.737702700454\\
0.870000000000001	100.737958000869\\
0.871000000000001	100.738276252433\\
0.872000000000001	100.738599568771\\
0.873000000000001	100.738925759896\\
0.874000000000001	100.739252982488\\
0.875000000000001	100.739579482386\\
0.876000000000001	100.739903598979\\
0.877000000000001	100.740223768968\\
0.878000000000001	100.74053852949\\
0.879000000000001	100.740846520613\\
0.880000000000001	100.741146487204\\
0.881000000000001	100.741409691161\\
0.882000000000001	100.741610510594\\
0.883000000000001	100.741751182084\\
0.884000000000001	100.741834146206\\
0.885000000000001	100.74186202407\\
0.886000000000001	100.741837594033\\
0.887000000000001	100.741763768727\\
0.888000000000001	100.741643572506\\
0.889000000000001	100.741480119423\\
0.890000000000001	100.741276591837\\
0.891000000000001	100.741093775212\\
0.892000000000001	100.74098662975\\
0.893000000000001	100.740951419411\\
0.894000000000001	100.740984311898\\
0.895000000000001	100.741081255091\\
0.896000000000001	100.741238134407\\
0.897000000000001	100.741450702564\\
0.898000000000001	100.74171468099\\
0.899000000000001	100.742025738194\\
0.900000000000001	100.742380084526\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 2 kg}$}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.9037637787871\\
0.002	-5.91595746182328\\
0.003	-5.9366323382344\\
0.004	-5.96578470800799\\
0.005	-6.0034093397042\\
0.006	-6.04949945742559\\
0.007	-6.1040467240862\\
0.008	-6.16704122104399\\
0.009	-6.23847142417571\\
0.01	-6.31832417648841\\
0.011	-6.40640845065784\\
0.012	-6.50253171256874\\
0.013	-6.60667610367254\\
0.014	-6.71882208185536\\
0.015	-6.83894838863572\\
0.016	-6.9670320072496\\
0.017	-7.10304811861921\\
0.018	-7.24697005540688\\
0.019	-7.39876925436712\\
0.02	-7.55841520722885\\
0.021	-7.72557608195013\\
0.022	-7.89991870657176\\
0.023	-8.08140776291528\\
0.024	-8.27000599274961\\
0.025	-8.4656741533024\\
0.026	-8.66837097309485\\
0.027	-8.8780531083592\\
0.028	-9.0946751003073\\
0.029	-9.31818933414412\\
0.03	-9.54854599913807\\
0.031	-9.7855663809022\\
0.032	-10.0290700430798\\
0.033	-10.2790013361568\\
0.034	-10.5353023865518\\
0.035	-10.797913071269\\
0.036	-11.066770995548\\
0.037	-11.3418114737552\\
0.038	-11.6229675137573\\
0.039	-11.9101698050013\\
0.04	-12.2033467105188\\
0.041	-12.5024249386104\\
0.042	-12.8073288885206\\
0.043	-13.1179798878689\\
0.044	-13.4342969434924\\
0.045	-13.7561967554692\\
0.046	-14.0835937359866\\
0.047	-14.4164000331321\\
0.048	-14.7545255596547\\
0.049	-15.0978780267238\\
0.05	-15.4463629826806\\
0.051	-15.7997177627439\\
0.052	-16.1576797810579\\
0.053	-16.5201509639532\\
0.054	-16.8870314447616\\
0.055	-17.2582196249327\\
0.056	-17.6336122389893\\
0.057	-18.0131044231226\\
0.058	-18.39658978721\\
0.059	-18.7839604900156\\
0.06	-19.175107317316\\
0.061	-19.5699170249965\\
0.062	-19.9682752059801\\
0.063	-20.3700690719592\\
0.064	-20.7751847998704\\
0.065	-21.1835076201764\\
0.066	-21.5949219062393\\
0.067	-22.009311264454\\
0.068	-22.4265586248111\\
0.069	-22.8465463315583\\
0.07	-23.2691562336323\\
0.071	-23.6942942516157\\
0.0720000000000001	-24.1218655160385\\
0.0730000000000001	-24.5517503392649\\
0.0740000000000001	-24.9838288743553\\
0.0750000000000001	-25.417981200844\\
0.0760000000000001	-25.8540874085515\\
0.0770000000000001	-26.2920276791755\\
0.0780000000000001	-26.7316823654283\\
0.0790000000000001	-27.1729320675043\\
0.0800000000000001	-27.6156577066801\\
0.0810000000000001	-28.0597973620291\\
0.0820000000000001	-28.5052883564783\\
0.0830000000000001	-28.9520114501771\\
0.0840000000000001	-29.3998479615396\\
0.0850000000000001	-29.8486798271813\\
0.0860000000000001	-30.2983896582247\\
0.0870000000000001	-30.7488607929103\\
0.0880000000000001	-31.1999773454668\\
0.0890000000000001	-31.6516242512169\\
0.0900000000000001	-32.1036873079106\\
0.0910000000000001	-32.5561776041618\\
0.0920000000000001	-33.0091043297518\\
0.0930000000000001	-33.462352479109\\
0.0940000000000001	-33.9158080134065\\
0.0950000000000001	-34.3693578894376\\
0.0960000000000001	-34.8228900848317\\
0.0970000000000001	-35.2762936196916\\
0.0980000000000001	-35.7294585747414\\
0.0990000000000001	-36.1822761060881\\
0.1	-36.6346384567088\\
0.101	-37.0865740451803\\
0.102	-37.5381092276197\\
0.103	-37.9891355379348\\
0.104	-38.4395456163351\\
0.105	-38.8892332116244\\
0.106	-39.3380931807465\\
0.107	-39.7860214857237\\
0.108	-40.2329151881306\\
0.109	-40.6786724412508\\
0.11	-41.1231924800581\\
0.111	-41.5664650007308\\
0.112	-42.0084786634892\\
0.113	-42.4491332364048\\
0.114	-42.8883295278959\\
0.115	-43.3259693705469\\
0.116	-43.761955603423\\
0.117	-44.1961920530186\\
0.118	-44.6285835129686\\
0.119	-45.0590357226561\\
0.12	-45.4874553448386\\
0.121	-45.9138456521639\\
0.122	-46.3382086258281\\
0.123	-46.7604508630128\\
0.124	-47.1804798175179\\
0.125	-47.5982037759553\\
0.126	-48.0135318334569\\
0.127	-48.426373868997\\
0.128	-48.8366405204249\\
0.129	-49.2442431592987\\
0.13	-49.6490938656079\\
0.131	-50.0512140513446\\
0.132	-50.4506234675022\\
0.133	-50.8472333401951\\
0.134	-51.240955544661\\
0.135	-51.6317025816273\\
0.136	-52.0193875538446\\
0.137	-52.4039241428488\\
0.138	-52.7852265860124\\
0.139	-53.1632096539428\\
0.14	-53.5377886282777\\
0.141	-53.9089817331795\\
0.142	-54.2768056314037\\
0.143	-54.641174584169\\
0.144	-55.0020033206765\\
0.145	-55.3592070189367\\
0.146	-55.7127012871322\\
0.147	-56.0624021455505\\
0.148	-56.408226009122\\
0.149	-56.7500896705896\\
0.15	-57.0879102843395\\
0.151	-57.4217294490608\\
0.152	-57.7515869119132\\
0.153	-58.0773982748496\\
0.154	-58.3990794927152\\
0.155	-58.7165468606602\\
0.156	-59.0297170022191\\
0.157	-59.3385068580965\\
0.158	-59.642833675652\\
0.159	-59.9426149991124\\
0.16	-60.2377686605109\\
0.161	-60.5282366884172\\
0.162	-60.8139610443444\\
0.163	-61.0948599896402\\
0.164	-61.3708520540524\\
0.165	-61.6418560303208\\
0.166	-61.9077909694973\\
0.167	-62.1685761770046\\
0.168	-62.4241312094172\\
0.169	-62.6743758719667\\
0.17	-62.9192302167544\\
0.171	-63.1586707328527\\
0.172	-63.3926734768842\\
0.173	-63.6211584434074\\
0.174	-63.844045893602\\
0.175	-64.0612563566391\\
0.176	-64.2727106316783\\
0.177	-64.478329790465\\
0.178	-64.6780351805201\\
0.179	-64.8717484288929\\
0.18	-65.0593914464673\\
0.181	-65.2409210713206\\
0.182	-65.4162937232338\\
0.183	-65.5854312441323\\
0.184	-65.748255787045\\
0.185	-65.9046898226924\\
0.186	-66.0546561464739\\
0.187	-66.1980778858277\\
0.188	-66.3348785079356\\
0.189	-66.4649818277382\\
0.19	-66.5883120162365\\
0.191	-66.7049355060716\\
0.192	-66.8149187951844\\
0.193	-66.9181869023298\\
0.194	-67.0146652889452\\
0.195	-67.1042798680071\\
0.196	-67.18695701299\\
0.197	-67.2626235668984\\
0.198	-67.3312068513425\\
0.199	-67.3926346741257\\
0.2	-67.4468353432997\\
0.201	-67.4945562226248\\
0.202	-67.536543328204\\
0.203	-67.572724347713\\
0.204	-67.6030276799047\\
0.205	-67.6273824456037\\
0.206	-67.645718496552\\
0.207	-67.6579664241602\\
0.208	-67.6640575681577\\
0.209	-67.6639240251275\\
0.21	-67.657498680867\\
0.211	-67.6442071077988\\
0.212	-67.6234754594347\\
0.213	-67.5952384872051\\
0.214	-67.5594316265268\\
0.215	-67.5159910030998\\
0.216	-67.4648534388522\\
0.217	-67.4059564575247\\
0.218	-67.3392382898759\\
0.219	-67.2646378784892\\
0.22	-67.1820948821793\\
0.221	-67.0918312388169\\
0.222	-66.9940705889721\\
0.223	-66.888756382047\\
0.224	-66.7758328846027\\
0.225	-66.6552451843447\\
0.226	-66.5269391938079\\
0.227	-66.3908616537463\\
0.228	-66.2469601362527\\
0.229	-66.0951830476103\\
0.23	-65.935479630912\\
0.231	-65.7683238798297\\
0.232	-65.5941939958925\\
0.233	-65.4130470271921\\
0.234	-65.2248410221419\\
0.235	-65.0295350353016\\
0.236	-64.8270891333245\\
0.237	-64.6174644010799\\
0.238	-64.4006229480019\\
0.239	-64.1765279147215\\
0.24	-63.9451434800536\\
0.241	-63.7066123407529\\
0.242	-63.4610799524541\\
0.243	-63.2085161999121\\
0.244	-62.9488920918441\\
0.245	-62.6821797720127\\
0.246	-62.4083525311624\\
0.247	-62.1273848198943\\
0.248	-61.8392522625872\\
0.249	-61.5439316724825\\
0.25	-61.2414010680532\\
0.251	-60.9318306369064\\
0.252	-60.6153943580731\\
0.253	-60.2920775877593\\
0.254	-59.9618670344374\\
0.255	-59.6247507846245\\
0.256	-59.2807183307245\\
0.257	-58.9297606011041\\
0.258	-58.5718699925595\\
0.259	-58.2070404053711\\
0.26	-57.835267281117\\
0.261	-57.4568896936667\\
0.262	-57.0722546963686\\
0.263	-56.6813709904374\\
0.264	-56.2842491251803\\
0.265	-55.8809015516824\\
0.266	-55.4713426800169\\
0.267	-55.055588940167\\
0.268	-54.6336588468513\\
0.269	-54.2055730684468\\
0.27	-53.7713545002063\\
0.271	-53.3300022929869\\
0.272	-52.8804714391783\\
0.273	-52.4238093254795\\
0.274	-51.9655824540159\\
0.275	-51.512955611301\\
0.276	-51.0730002394756\\
0.277	-50.6525772124638\\
0.278	-50.2583916612927\\
0.279	-49.8968619257229\\
0.28	-49.5740992367522\\
0.281	-49.2962191310664\\
0.282	-49.0689123500139\\
0.283	-48.896999062004\\
0.284	-48.7847828032935\\
0.285	-48.7360194031349\\
0.286	-48.7538743281255\\
0.287	-48.8409309239689\\
0.288	-48.9991597785786\\
0.289	-49.2299403921112\\
0.29	-49.5340595266059\\
0.291	-49.9113646711358\\
0.292	-50.361187158279\\
0.293	-50.8827429152307\\
0.294	-51.4747924192497\\
0.295	-52.135687263851\\
0.296	-52.8634320542302\\
0.297	-53.6556947156507\\
0.298	-54.5099051313763\\
0.299	-55.4232897629451\\
0.3	-56.3929211456276\\
0.301	-57.4154839053477\\
0.302	-58.487620971441\\
0.303	-59.6062433538781\\
0.304	-60.7682735940397\\
0.305	-61.9706760646818\\
0.306	-63.2104843098811\\
0.307	-64.4848229684989\\
0.308	-65.7909261506637\\
0.309	-67.126151816303\\
0.31	-68.4879926791861\\
0.311	-69.8745163255937\\
0.312	-71.2838957664976\\
0.313	-72.7140170274613\\
0.314	-74.1629191392562\\
0.315	-75.6287932203177\\
0.316	-77.1099800227323\\
0.317	-78.6049883050168\\
0.318	-80.1124343940339\\
0.319	-81.6310869751279\\
0.32	-83.1598464104007\\
0.321	-84.6978606501653\\
0.322	-86.2443905347626\\
0.323	-87.7986850283713\\
0.324	-89.3601023070206\\
0.325	-90.9281013551199\\
0.326	-92.5022285601494\\
0.327	-94.0821438076628\\
0.328	-95.6675673297559\\
0.329	-97.2583052824376\\
0.33	-98.854236815904\\
0.331	-100.452489971986\\
0.332	-102.05037881904\\
0.333	-103.648137509112\\
0.334	-105.246036607199\\
0.335	-106.844377785703\\
0.336	-108.443489667035\\
0.337	-110.043723821138\\
0.338	-111.645450894072\\
0.339	-113.24905684509\\
0.34	-114.854939271207\\
0.341	-116.465966767327\\
0.342	-118.084950165463\\
0.343	-119.712216508504\\
0.344	-121.348102595361\\
0.345	-122.992950801827\\
0.346	-124.646642424805\\
0.347	-126.298718392199\\
0.348	-127.930015617963\\
0.349	-129.523711968231\\
0.35	-131.065599919836\\
0.351	-132.543815469925\\
0.352	-133.948698660066\\
0.353	-135.272564422763\\
0.354	-136.509537258571\\
0.355	-137.655408404518\\
0.356	-138.707485493873\\
0.357	-139.664435876763\\
0.358	-140.526204421657\\
0.359	-141.293815201204\\
0.36	-141.9692917564\\
0.361	-142.555887941294\\
0.362	-143.057517235753\\
0.363	-143.478294993156\\
0.364	-143.822829211233\\
0.365	-144.096103508322\\
0.366	-144.303384437843\\
0.367	-144.450106872222\\
0.368	-144.541796346062\\
0.369	-144.58398633031\\
0.37	-144.582144237743\\
0.371	-144.541531986897\\
0.372	-144.467249899957\\
0.373	-144.364272243488\\
0.374	-144.237324132114\\
0.375	-144.090847373971\\
0.376	-143.92897497333\\
0.377	-143.755534441954\\
0.378	-143.574023012596\\
0.379	-143.387606864558\\
0.38	-143.199138822295\\
0.381	-143.011109664324\\
0.382	-142.825722628966\\
0.383	-142.644888638549\\
0.384	-142.47024382356\\
0.385	-142.303152786556\\
0.386	-142.144699230966\\
0.387	-141.995760136946\\
0.388	-141.856981417808\\
0.389	-141.728807440578\\
0.39	-141.611500854163\\
0.391	-141.504748192664\\
0.392	-141.408161759456\\
0.393	-141.321679910644\\
0.394	-141.245127178582\\
0.395	-141.178230105077\\
0.396	-141.120632091063\\
0.397	-141.071908037639\\
0.398	-141.031577755428\\
0.399	-140.999120705693\\
0.4	-140.973976185748\\
0.401	-140.955930493518\\
0.402	-140.944691185083\\
0.403	-140.939576991586\\
0.404	-140.939915058027\\
0.405	-140.945047539076\\
0.406	-140.954338560654\\
0.407	-140.967178665117\\
0.408	-140.982989040109\\
0.409	-141.001227499744\\
0.41	-141.021382291957\\
0.411	-141.040936807475\\
0.412	-141.057769191117\\
0.413	-141.072007643619\\
0.414	-141.083795956514\\
0.415	-141.093289790402\\
0.416	-141.100653581589\\
0.417	-141.106057514483\\
0.418	-141.10967487943\\
0.419	-141.111680176398\\
0.42	-141.112245440254\\
0.421	-141.111474180657\\
0.422	-141.109475331015\\
0.423	-141.106423715381\\
0.424	-141.102485370609\\
0.425	-141.097816914653\\
0.426	-141.092565184185\\
0.427	-141.086866281385\\
0.428	-141.080845290169\\
0.429	-141.074616053457\\
0.43	-141.06828140486\\
0.431	-141.062256846412\\
0.432	-141.056890937023\\
0.433	-141.052171196067\\
0.434	-141.048078787558\\
0.435	-141.044589480735\\
0.436	-141.041674560238\\
0.437	-141.0393016975\\
0.438	-141.037435763674\\
0.439	-141.036039581289\\
0.44	-141.035075430971\\
0.441	-141.034066595912\\
0.442	-141.032616095884\\
0.443	-141.030795354847\\
0.444	-141.028671464031\\
0.445	-141.026306901108\\
0.446	-141.023759340307\\
0.447	-141.021081544639\\
0.448	-141.018321331477\\
0.449	-141.0155216029\\
0.45	-141.012720432456\\
0.451	-141.009945192577\\
0.452	-141.007219789527\\
0.453	-141.004570287497\\
0.454	-141.002018565519\\
0.455	-140.999582710712\\
0.456	-140.997277128942\\
0.457	-140.995112874753\\
0.458	-140.993097926902\\
0.459	-140.991237479198\\
0.46	-140.98953422599\\
0.461	-140.98795780322\\
0.462	-140.986481162453\\
0.463	-140.985109002029\\
0.464	-140.983844007319\\
0.465	-140.982687646208\\
0.466	-140.981639765354\\
0.467	-140.980698961653\\
0.468	-140.979862753894\\
0.469	-140.979127745943\\
0.47	-140.978489940399\\
0.471	-140.978041610032\\
0.472	-140.977857757291\\
0.473	-140.97790806698\\
0.474	-140.978164062463\\
0.475	-140.978596477237\\
0.476	-140.979178350546\\
0.477	-140.979884226706\\
0.478	-140.980690278683\\
0.479	-140.981574396931\\
0.48	-140.982516139462\\
0.481	-140.983085490168\\
0.482	-140.982929733541\\
0.483	-140.982137929212\\
0.484	-140.980796101922\\
0.485	-140.978987776652\\
0.486	-140.976789857596\\
0.487	-140.974275689214\\
0.488	-140.971513604316\\
0.489	-140.968566703489\\
0.49	-140.965490939679\\
0.491	-140.962045433718\\
0.492	-140.958030716865\\
0.493	-140.953563810879\\
0.494	-140.948753098222\\
0.495	-140.943698054178\\
0.496	-140.938489110788\\
0.497	-140.933206565336\\
0.498	-140.927923842613\\
0.499	-140.922704692237\\
0.5	-140.917604428484\\
0.501	-140.913037694889\\
0.502	-140.909345977924\\
0.503	-140.906468367855\\
0.504	-140.904341731296\\
0.505	-140.90290122103\\
0.506	-140.902081735687\\
0.507	-140.901818324243\\
0.508	-140.902046410664\\
0.509	-140.902705207788\\
0.51	-140.903735106321\\
0.511	-140.904776900518\\
0.512	-140.905529270679\\
0.513	-140.906018454308\\
0.514	-140.906270555893\\
0.515	-140.906311373223\\
0.516	-140.906166124083\\
0.517	-140.905859268935\\
0.518	-140.905414208704\\
0.519	-140.90485317193\\
0.52	-140.904197568173\\
0.521	-140.90189452889\\
0.522	-140.896663174874\\
0.523	-140.888919670614\\
0.524	-140.879060330106\\
0.525	-140.867459336131\\
0.526	-140.854462555128\\
0.527	-140.840396660917\\
0.528	-140.825559832202\\
0.529	-140.810223331578\\
0.53	-140.79463196546\\
0.531	-140.778626705189\\
0.532	-140.76209117642\\
0.533	-140.74528350519\\
0.534	-140.728440824475\\
0.535	-140.711769226943\\
0.536	-140.695449484706\\
0.537	-140.679635646112\\
0.538	-140.664458447031\\
0.539	-140.65002005153\\
0.54	-140.636407670683\\
0.541	-140.623488349148\\
0.542	-140.611140551633\\
0.543	-140.599442147585\\
0.544	-140.588457997004\\
0.545	-140.5782348501\\
0.546	-140.568807940567\\
0.547	-140.560189848403\\
0.548	-140.552386664024\\
0.549	-140.545393925434\\
0.55	-140.53919794972\\
0.551	-140.533615867817\\
0.552	-140.528501128211\\
0.553	-140.523852275737\\
0.554	-140.519668890677\\
0.555	-140.515944988604\\
0.556	-140.512664245818\\
0.557	-140.509817818966\\
0.558	-140.507387398103\\
0.559	-140.505351879592\\
0.56	-140.503688241661\\
0.561	-140.502220936829\\
0.562	-140.500803733025\\
0.563	-140.499446981617\\
0.564	-140.498159931826\\
0.565	-140.496948346772\\
0.566	-140.495818741408\\
0.567	-140.494774620878\\
0.568	-140.493818043243\\
0.569	-140.492949770407\\
0.57	-140.492169416305\\
0.571	-140.491396753132\\
0.572	-140.490566487161\\
0.573	-140.489695113183\\
0.574	-140.488798285644\\
0.575	-140.487889439431\\
0.576	-140.486981183315\\
0.577	-140.486082743526\\
0.578	-140.485205241695\\
0.579	-140.484356652838\\
0.58	-140.483543648152\\
0.581	-140.482642045694\\
0.582	-140.481550409365\\
0.583	-140.48030467289\\
0.584	-140.478938295195\\
0.585	-140.477482157058\\
0.586	-140.475964598692\\
0.587	-140.474411242867\\
0.588	-140.472845616543\\
0.589	-140.471287045514\\
0.59	-140.469753878457\\
0.591	-140.468148220021\\
0.592	-140.466392404515\\
0.593	-140.464525629247\\
0.594	-140.462583707179\\
0.595	-140.46059904459\\
0.596	-140.458600766457\\
0.597	-140.456614628657\\
0.598	-140.454663699979\\
0.599	-140.452766203818\\
0.6	-140.450939148492\\
0.601	-140.449083695015\\
0.602	-140.447120903388\\
0.603	-140.445087241869\\
0.604	-140.44301563403\\
0.605	-140.440935563139\\
0.606	-140.438873096623\\
0.607	-140.436851132644\\
0.608	-140.434888996668\\
0.609	-140.433002351257\\
0.61	-140.431205295664\\
0.611	-140.429400194326\\
0.612	-140.427508940683\\
0.613	-140.425564586849\\
0.614	-140.423596894572\\
0.615	-140.421632391903\\
0.616	-140.419694897831\\
0.617	-140.417803368855\\
0.618	-140.415975556878\\
0.619	-140.414225104524\\
0.62	-140.412562697898\\
0.621	-140.410956953027\\
0.622	-140.409378610305\\
0.623	-140.407842848009\\
0.624	-140.40636353573\\
0.625	-140.40495001114\\
0.626	-140.40361318061\\
0.627	-140.402359920395\\
0.628	-140.40119527334\\
0.629	-140.400122609387\\
0.63	-140.399143786807\\
0.631	-140.398147948231\\
0.632	-140.3970452995\\
0.633	-140.395862115265\\
0.634	-140.394623021229\\
0.635	-140.393348900725\\
0.636	-140.392059845617\\
0.637	-140.39077277859\\
0.638	-140.389503460953\\
0.639	-140.388264663369\\
0.64	-140.38706662493\\
0.641	-140.385794155512\\
0.642	-140.384329336844\\
0.643	-140.382672167761\\
0.644	-140.380822639489\\
0.645	-140.378780735708\\
0.646	-140.376546432688\\
0.647	-140.374119699428\\
0.648	-140.371500497822\\
0.649	-140.368688782821\\
0.65	-140.36568450261\\
0.651	-140.362445616833\\
0.652	-140.358930036818\\
0.653	-140.355137644892\\
0.654	-140.351068313996\\
0.655	-140.346721908218\\
0.656	-140.342098283312\\
0.657	-140.337197287209\\
0.658	-140.332018760513\\
0.659	-140.326562536982\\
0.66	-140.320828443993\\
0.661	-140.314705615745\\
0.662	-140.308083273317\\
0.663	-140.300961320206\\
0.664	-140.29333965562\\
0.665	-140.285218174142\\
0.666	-140.276596765385\\
0.667	-140.267475313658\\
0.668	-140.257853697628\\
0.669	-140.247731789979\\
0.67	-140.237109457079\\
0.671	-140.225920384764\\
0.672	-140.214098287151\\
0.673	-140.201643030998\\
0.674	-140.188554474367\\
0.675	-140.174832466166\\
0.676	-140.160476845691\\
0.677	-140.14548744219\\
0.678	-140.129864074421\\
0.679	-140.113606550237\\
0.68	-140.096714666169\\
0.681	-140.079096714719\\
0.682	-140.060660992184\\
0.683	-140.041407251356\\
0.684	-140.021335228849\\
0.685	-140.000444644783\\
0.686	-139.97873520248\\
0.687	-139.956206588177\\
0.688000000000001	-139.932858470742\\
0.689000000000001	-139.908690501421\\
0.690000000000001	-139.88370231358\\
0.691000000000001	-139.85778904637\\
0.692000000000001	-139.830845823015\\
0.693000000000001	-139.802872190804\\
0.694000000000001	-139.773867672953\\
0.695000000000001	-139.743831768593\\
0.696000000000001	-139.712763952761\\
0.697000000000001	-139.680663676421\\
0.698000000000001	-139.647530366487\\
0.699000000000001	-139.613363425869\\
0.700000000000001	-139.578162233518\\
0.701000000000001	-139.541843677006\\
0.702000000000001	-139.504324705696\\
0.703000000000001	-139.465604703289\\
0.704000000000001	-139.425683033387\\
0.705000000000001	-139.384559039057\\
0.706000000000001	-139.342232042398\\
0.707000000000001	-139.298701344088\\
0.708000000000001	-139.253966222941\\
0.709000000000001	-139.208025935458\\
0.710000000000001	-139.160879715373\\
0.711000000000001	-139.112436959188\\
0.712000000000001	-139.062607050426\\
0.713000000000001	-139.011389132867\\
0.714000000000001	-138.95878232165\\
0.715000000000001	-138.904785702906\\
0.716000000000001	-138.849398333397\\
0.717000000000001	-138.79261924016\\
0.718000000000001	-138.734447420161\\
0.719000000000001	-138.674881839957\\
0.720000000000001	-138.613921435366\\
0.721000000000001	-138.551572714449\\
0.722000000000001	-138.487842165321\\
0.723000000000001	-138.422728646938\\
0.724000000000001	-138.356230988063\\
0.725000000000001	-138.288347986881\\
0.726000000000001	-138.21907841063\\
0.727000000000001	-138.148420995235\\
0.728000000000001	-138.076374444957\\
0.729000000000001	-138.002937432049\\
0.730000000000001	-137.928108596428\\
0.731000000000001	-137.851925842204\\
0.732000000000001	-137.774427027938\\
0.733000000000001	-137.695610707464\\
0.734000000000001	-137.615475403011\\
0.735000000000001	-137.534019604882\\
0.736000000000001	-137.451241771152\\
0.737000000000001	-137.367140327377\\
0.738000000000001	-137.281713666322\\
0.739000000000001	-137.194960147692\\
0.740000000000001	-137.106878097883\\
0.741000000000001	-137.017299757994\\
0.742000000000001	-136.926057417373\\
0.743000000000001	-136.833149265625\\
0.744000000000001	-136.738573452544\\
0.745000000000001	-136.642328087936\\
0.746000000000001	-136.544411241439\\
0.747000000000001	-136.444820942342\\
0.748000000000001	-136.343555179408\\
0.749000000000001	-136.240611900692\\
0.750000000000001	-136.135989013361\\
0.751000000000001	-136.029509697504\\
0.752000000000001	-135.920997195681\\
0.753000000000001	-135.810449295879\\
0.754000000000001	-135.697863743251\\
0.755000000000001	-135.583238239577\\
0.756000000000001	-135.466570442689\\
0.757000000000001	-135.347857965867\\
0.758000000000001	-135.22709837721\\
0.759000000000001	-135.104289198965\\
0.760000000000001	-134.979427906847\\
0.761000000000001	-134.852382279754\\
0.762000000000001	-134.723020034918\\
0.763000000000001	-134.591338400868\\
0.764000000000001	-134.457334547808\\
0.765000000000001	-134.321005587193\\
0.766000000000001	-134.182348571285\\
0.767000000000001	-134.041360492694\\
0.768000000000001	-133.898038283896\\
0.769000000000001	-133.752378816731\\
0.770000000000001	-133.604378901883\\
0.771000000000001	-133.453996808559\\
0.772000000000001	-133.301190822467\\
0.773000000000001	-133.145957630462\\
0.774000000000001	-132.988293861955\\
0.775000000000001	-132.828196087755\\
0.776000000000001	-132.665660818859\\
0.777000000000001	-132.500684505201\\
0.778000000000001	-132.333263534356\\
0.779000000000001	-132.163394230209\\
0.780000000000001	-131.991072851591\\
0.781000000000001	-131.816122826022\\
0.782000000000001	-131.638367487925\\
0.783000000000001	-131.457802711344\\
0.784000000000001	-131.27442429078\\
0.785000000000001	-131.088227940179\\
0.786000000000001	-130.899209291877\\
0.787000000000001	-130.707363895514\\
0.788000000000001	-130.512687216916\\
0.789000000000001	-130.315174636934\\
0.790000000000001	-130.114821450253\\
0.791000000000001	-129.911777276077\\
0.792000000000001	-129.706191585663\\
0.793000000000001	-129.498059523067\\
0.794000000000001	-129.287376139911\\
0.795000000000001	-129.074136394123\\
0.796000000000001	-128.858335148686\\
0.797000000000001	-128.63996717043\\
0.798000000000001	-128.419027128826\\
0.799000000000001	-128.195509594816\\
0.800000000000001	-127.96940903966\\
0.801000000000001	-127.740521679182\\
0.802000000000001	-127.508643405133\\
0.803000000000001	-127.273767836222\\
0.804000000000001	-127.035888464703\\
0.805000000000001	-126.794998657394\\
0.806000000000001	-126.551091656685\\
0.807000000000001	-126.30416058153\\
0.808000000000001	-126.054198428416\\
0.809000000000001	-125.80119807228\\
0.810000000000001	-125.545152267388\\
0.811000000000001	-125.285974919425\\
0.812000000000001	-125.023579790501\\
0.813000000000001	-124.757959118993\\
0.814000000000001	-124.48910502512\\
0.815000000000001	-124.217009511706\\
0.816000000000001	-123.941664464796\\
0.817000000000001	-123.663061654157\\
0.818000000000001	-123.381192733622\\
0.819000000000001	-123.096049241292\\
0.820000000000001	-122.807622599593\\
0.821000000000001	-122.515901876152\\
0.822000000000001	-122.220875885075\\
0.823000000000001	-121.922535551734\\
0.824000000000001	-121.620871673792\\
0.825000000000001	-121.315874921325\\
0.826000000000001	-121.007535836803\\
0.827000000000001	-120.695844834922\\
0.828000000000001	-120.38079220229\\
0.829000000000001	-120.062368096965\\
0.830000000000001	-119.740562547836\\
0.831000000000001	-119.415239772452\\
0.832000000000001	-119.086263763886\\
0.833000000000001	-118.753623775075\\
0.834000000000001	-118.417308934461\\
0.835000000000001	-118.077308245039\\
0.836000000000001	-117.733610583174\\
0.837000000000001	-117.386204697183\\
0.838000000000001	-117.0350792057\\
0.839000000000001	-116.680222595814\\
0.840000000000001	-116.321623221004\\
0.841000000000001	-115.95933849192\\
0.842000000000001	-115.593426203112\\
0.843000000000001	-115.223874992595\\
0.844000000000001	-114.85067337735\\
0.845000000000001	-114.473809747667\\
0.846000000000001	-114.093272361342\\
0.847000000000001	-113.709049337762\\
0.848000000000001	-113.321128651896\\
0.849000000000001	-112.929498128212\\
0.850000000000001	-112.534145434537\\
0.851000000000001	-112.134875086341\\
0.852000000000001	-111.731490498845\\
0.853000000000001	-111.32397734666\\
0.854000000000001	-110.912321113296\\
0.855000000000001	-110.496507089158\\
0.856000000000001	-110.076520369472\\
0.857000000000001	-109.652345852125\\
0.858000000000001	-109.223968235465\\
0.859000000000001	-108.791372016039\\
0.860000000000001	-108.354541486295\\
0.861000000000001	-107.91338730876\\
0.862000000000001	-107.467821694993\\
0.863000000000001	-107.017829827855\\
0.864000000000001	-106.563396830152\\
0.865000000000001	-106.104507752974\\
0.866000000000001	-105.641147563789\\
0.867000000000001	-105.173301134339\\
0.868000000000001	-104.700953228395\\
0.869000000000001	-104.224088489423\\
0.870000000000001	-103.742691428225\\
0.871000000000001	-103.256709579721\\
0.872000000000001	-102.766089542924\\
0.873000000000001	-102.270814445691\\
0.874000000000001	-101.770867203948\\
0.875000000000001	-101.266230513312\\
0.876000000000001	-100.756886841004\\
0.877000000000001	-100.242818418094\\
0.878000000000001	-99.7240072321188\\
0.879000000000001	-99.2004350201085\\
0.880000000000001	-98.6720832620644\\
0.881000000000001	-98.1389701743757\\
0.882000000000001	-97.6011138860007\\
0.883000000000001	-97.058495416221\\
0.884000000000001	-96.5110954887389\\
0.885000000000001	-95.9588945274786\\
0.886000000000001	-95.4018726531308\\
0.887000000000001	-94.8400096804879\\
0.888000000000001	-94.273285116595\\
0.889000000000001	-93.7016781597684\\
0.890000000000001	-93.1251676995018\\
0.891000000000001	-92.5435082786682\\
0.892000000000001	-91.9564537496215\\
0.893000000000001	-91.3639806072465\\
0.894000000000001	-90.7660652617519\\
0.895000000000001	-90.1626840438175\\
0.896000000000001	-89.5538132103414\\
0.897000000000001	-88.9394289508507\\
0.898000000000001	-88.3195073946436\\
0.899000000000001	-87.6940246187401\\
0.900000000000001	-87.0629566567069\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.37222495032228\\
0.002	1.37196516741953\\
0.003	1.3714559060047\\
0.004	1.37069846653649\\
0.005	1.36969468966891\\
0.006	1.36844696215485\\
0.007	1.36695822443108\\
0.008	1.36523197985918\\
0.009	1.36327230559067\\
0.01	1.36108386501874\\
0.011	1.35876531953363\\
0.012	1.35641587536658\\
0.013	1.35404189522341\\
0.014	1.35165035745377\\
0.015	1.34924887118713\\
0.016	1.34684569569843\\
0.017	1.34444976080749\\
0.018	1.34207068823128\\
0.019	1.33971881380263\\
0.02	1.33740521046313\\
0.021	1.33524145326772\\
0.022	1.33333961576731\\
0.023	1.33171259409425\\
0.024	1.33037403457047\\
0.025	1.32933835533239\\
0.026	1.32862076797235\\
0.027	1.32823729909065\\
0.028	1.32820481164834\\
0.029	1.32854102577336\\
0.03	1.32926453926911\\
0.031	1.3304217446336\\
0.032	1.332059718625\\
0.033	1.33419940403786\\
0.034	1.33686265051163\\
0.035	1.34007222951851\\
0.036	1.34385184824542\\
0.037	1.34822616226504\\
0.038	1.35322078689381\\
0.039	1.35886230713778\\
0.04	1.36517828613219\\
0.041	1.37220585265407\\
0.042	1.37998312659069\\
0.043	1.38854067244595\\
0.044	1.39791005233749\\
0.045	1.40812382580784\\
0.046	1.41921554769427\\
0.047	1.43121976401366\\
0.048	1.44417200582784\\
0.049	1.45810878106503\\
0.05	1.47306756428327\\
0.051	1.48914125298658\\
0.052	1.50642280165164\\
0.053	1.52495143727937\\
0.054	1.54476721912521\\
0.055	1.56591101837307\\
0.056	1.58842449609954\\
0.057	1.61235007958996\\
0.058	1.63773093707672\\
0.059	1.66461095097817\\
0.06	1.69303468972402\\
0.061	1.72304859885948\\
0.062	1.75469973107268\\
0.063	1.78803451054402\\
0.064	1.82309992155682\\
0.065	1.85994347478549\\
0.066	1.89861317280812\\
0.067	1.93915747496145\\
0.068	1.98162526165771\\
0.069	2.02606579828307\\
0.07	2.07252869879686\\
0.071	2.12105585661124\\
0.0720000000000001	2.17168964248219\\
0.0730000000000001	2.22448074676586\\
0.0740000000000001	2.27948007105801\\
0.0750000000000001	2.33673869165471\\
0.0760000000000001	2.39630782335869\\
0.0770000000000001	2.4582387837278\\
0.0780000000000001	2.52258295785611\\
0.0790000000000001	2.58939176377167\\
0.0800000000000001	2.65871661852851\\
0.0810000000000001	2.73059043682508\\
0.0820000000000001	2.80504659923375\\
0.0830000000000001	2.88213699813459\\
0.0840000000000001	2.96191341389115\\
0.0850000000000001	3.04442748434579\\
0.0860000000000001	3.12973067531985\\
0.0870000000000001	3.21787425214998\\
0.0880000000000001	3.30890925228448\\
0.0890000000000001	3.40288645895669\\
0.0900000000000001	3.49985637594574\\
0.0910000000000001	3.59982906824393\\
0.0920000000000001	3.7028155573629\\
0.0930000000000001	3.80886700598045\\
0.0940000000000001	3.91803423309362\\
0.0950000000000001	4.0303676920743\\
0.0960000000000001	4.1459174497979\\
0.0970000000000001	4.2647331668242\\
0.0980000000000001	4.38686407860474\\
0.0990000000000001	4.51235897768748\\
0.1	4.64126619688599\\
0.101	4.77359026941937\\
0.102	4.90933673050685\\
0.103	5.04855434710069\\
0.104	5.19129138679404\\
0.105	5.33759560329014\\
0.106	5.4875142226671\\
0.107	5.64109393039468\\
0.108	5.79838085905867\\
0.109	5.95942057674765\\
0.11	6.12425807605654\\
0.111	6.2929096630231\\
0.112	6.46539208520855\\
0.113	6.64174987115392\\
0.114	6.82202694287547\\
0.115	7.00626660627512\\
0.116	7.19451154195781\\
0.117	7.38680379641405\\
0.118	7.58318477352988\\
0.119	7.78369522638445\\
0.12	7.98837524930012\\
0.121	8.19723446275493\\
0.122	8.41028295114811\\
0.123	8.62756023494942\\
0.124	8.84910515050422\\
0.125	9.0749558420665\\
0.126	9.3051497539507\\
0.127	9.53972362277837\\
0.128	9.77871346979633\\
0.129	10.0221545932474\\
0.13	10.2700815607739\\
0.131	10.5224945490911\\
0.132	10.7793942871197\\
0.133	11.040814755718\\
0.134	11.3067891776258\\
0.135	11.577350009166\\
0.136	11.8525289319471\\
0.137	12.1323568445633\\
0.138	12.4168638542874\\
0.139	12.7060792687524\\
0.14	13.0000315876249\\
0.141	13.2987175626268\\
0.142	13.6021343378431\\
0.143	13.9103094973507\\
0.144	14.2232697854377\\
0.145	14.5410410977573\\
0.146	14.863648472524\\
0.147	15.191116081761\\
0.148	15.5234672226115\\
0.149	15.8607243087265\\
0.15	16.2029088617429\\
0.151	16.5500040765162\\
0.152	16.9019936571763\\
0.153	17.2588982455931\\
0.154	17.6207375599432\\
0.155	17.9875303862928\\
0.156	18.3592945703852\\
0.157	18.7360470096561\\
0.158	19.1178036454963\\
0.159	19.5045794557869\\
0.16	19.8963884477294\\
0.161	20.2932361106594\\
0.162	20.6951271990357\\
0.163	21.1020731035791\\
0.164	21.5140842191918\\
0.165	21.931169939528\\
0.166	22.353338652016\\
0.167	22.7805977333581\\
0.168	23.2129535455385\\
0.169	23.6504114323659\\
0.17	24.09297571658\\
0.171	24.5406334549529\\
0.172	24.9933712401508\\
0.173	25.4511911070567\\
0.174	25.914094062958\\
0.175	26.3820800875162\\
0.176	26.8551481334564\\
0.177	27.3332961280039\\
0.178	27.8165209750938\\
0.179	28.3048185583783\\
0.18	28.7981837450567\\
0.181	29.2966083643468\\
0.182	29.8000837005469\\
0.183	30.3086022655212\\
0.184	30.822155573482\\
0.185	31.3407341488421\\
0.186	31.8643275350141\\
0.187	32.3929243041756\\
0.188	32.9265120680154\\
0.189	33.4650774894755\\
0.19	34.0086062955028\\
0.191	34.5570349299421\\
0.192	35.1102999415413\\
0.193	35.6683858392778\\
0.194	36.2312762509437\\
0.195	36.7989539397405\\
0.196	37.3714008218798\\
0.197	37.9485979851902\\
0.198	38.5305257087298\\
0.199	39.117163479515\\
0.2	39.7084900261033\\
0.201	40.3042527677785\\
0.202	40.9042043214208\\
0.203	41.5083300805739\\
0.204	42.1166147037542\\
0.205	42.7290421351598\\
0.206	43.3455956226714\\
0.207	43.9662577366154\\
0.208	44.5910103892781\\
0.209	45.2198348551564\\
0.21	45.8527118002015\\
0.211	46.489764636626\\
0.212	47.1311129496117\\
0.213	47.7767308426014\\
0.214	48.4265919487666\\
0.215	49.0806694615106\\
0.216	49.7389361656468\\
0.217	50.4013644692209\\
0.218	51.0679264359451\\
0.219	51.7385938182089\\
0.22	52.4133380906314\\
0.221	53.0920499629078\\
0.222	53.7746213472341\\
0.223	54.4610252113162\\
0.224	55.1512343319256\\
0.225	55.8452213267414\\
0.226	56.5429586864552\\
0.227	57.2444188070959\\
0.228	57.9495740225315\\
0.229	58.6583966371038\\
0.23	59.3708589583495\\
0.231	60.0867836176459\\
0.232	60.8059952344756\\
0.233	61.5284692231222\\
0.234	62.2541810230326\\
0.235	62.9831061244495\\
0.236	63.7152200938338\\
0.237	64.4504985990325\\
0.238	65.1889174341448\\
0.239	65.9304525440463\\
0.24	66.6750800485175\\
0.241	67.4227252865365\\
0.242	68.1733142090857\\
0.243	68.9268242173333\\
0.244	69.6832329382497\\
0.245	70.4425182439774\\
0.246	71.2046582705317\\
0.247	71.9696314357711\\
0.248	72.7374164565962\\
0.249	73.5079923653132\\
0.25	74.2813385251158\\
0.251	75.0573793243028\\
0.252	75.8360396208033\\
0.253	76.6173000824927\\
0.254	77.4011417094709\\
0.255	78.1875458423586\\
0.256	78.9764941694072\\
0.257	79.7679687323566\\
0.258	80.5619519309815\\
0.259	81.358426526256\\
0.26	82.1573756420768\\
0.261	82.9586798188113\\
0.262	83.7622194931223\\
0.263	84.5679784044962\\
0.264	85.375940551236\\
0.265	86.1860901817342\\
0.266	86.9984117840628\\
0.267	87.8128900738317\\
0.268	88.6295099802519\\
0.269	89.448256630329\\
0.27	90.2691153311357\\
0.271	91.092382002288\\
0.272	91.9183694311108\\
0.273	92.7464766673875\\
0.274	93.5735945654726\\
0.275	94.3958069202184\\
0.276	95.2093351779094\\
0.277	96.0106223894581\\
0.278	96.7962531413115\\
0.279	97.5630398101912\\
0.28	98.3080118418341\\
0.281	99.0283293985716\\
0.282	99.7214101564296\\
0.283	100.385062666375\\
0.284	101.017374481295\\
0.285	101.616717932589\\
0.286	102.181762634271\\
0.287	102.711463913465\\
0.288	103.205071674857\\
0.289	103.662115256515\\
0.29	104.082400371024\\
0.291	104.466104739322\\
0.292	104.813640138267\\
0.293	105.125529143705\\
0.294	105.402501528718\\
0.295	105.645473134733\\
0.296	105.855518302279\\
0.297	106.033866203967\\
0.298	106.181857115076\\
0.299	106.300928232428\\
0.3	106.392592730392\\
0.301	106.458505003676\\
0.302	106.50034582454\\
0.303	106.519726185995\\
0.304	106.518263690264\\
0.305	106.497569536599\\
0.306	106.459237191681\\
0.307	106.404833035539\\
0.308	106.335888438138\\
0.309	106.253893482016\\
0.31	106.160292077746\\
0.311	106.05635721065\\
0.312	105.943330872923\\
0.313	105.822528569785\\
0.314	105.695210464937\\
0.315	105.562581149021\\
0.316	105.425789993383\\
0.317	105.285923447745\\
0.318	105.144027523256\\
0.319	105.001090214972\\
0.32	104.858048552319\\
0.321	104.715765658743\\
0.322	104.575061800414\\
0.323	104.43673794268\\
0.324	104.301548874985\\
0.325	104.170206020115\\
0.326	104.043382100373\\
0.327	103.921695110335\\
0.328	103.805736557646\\
0.329	103.696052411133\\
0.33	103.593148861242\\
0.331	103.498052300331\\
0.332	103.411628778648\\
0.333	103.334083803223\\
0.334	103.26558517773\\
0.335	103.206262617505\\
0.336	103.156207219323\\
0.337	103.115470771445\\
0.338	103.084064915659\\
0.339	103.061960174217\\
0.34	103.049084856004\\
0.341	103.044958233502\\
0.342	103.049165033782\\
0.343	103.061663341291\\
0.344	103.08236216366\\
0.345	103.111119165915\\
0.346	103.14778402215\\
0.347	103.193032681363\\
0.348	103.2477013124\\
0.349	103.311592782846\\
0.35	103.383636312244\\
0.351	103.462097079495\\
0.352	103.544746218889\\
0.353	103.629040906845\\
0.354	103.712308981449\\
0.355	103.791899125841\\
0.356	103.865306923862\\
0.357	103.930267609189\\
0.358	103.984841956723\\
0.359	104.027440841334\\
0.36	104.056864457072\\
0.361	104.072264376627\\
0.362	104.073170679741\\
0.363	104.059494910612\\
0.364	104.031455946262\\
0.365	103.989537470972\\
0.366	103.934450814481\\
0.367	103.867079228036\\
0.368	103.788437299856\\
0.369	103.699642503415\\
0.37	103.60186342969\\
0.371	103.496278592483\\
0.372	103.384068812898\\
0.373	103.266411200908\\
0.374	103.144444146416\\
0.375	103.019252900264\\
0.376	102.891858731315\\
0.377	102.76321656853\\
0.378	102.634207826394\\
0.379	102.505639820197\\
0.38	102.378249819751\\
0.381	102.252700643414\\
0.382	102.129591796052\\
0.383	102.009454602603\\
0.384	101.892762726769\\
0.385	101.779933215748\\
0.386	101.671325202865\\
0.387	101.567255642806\\
0.388	101.467993752654\\
0.389	101.373766302545\\
0.39	101.28476067228\\
0.391	101.201185768925\\
0.392	101.123211755672\\
0.393	101.050917974365\\
0.394	100.984352578917\\
0.395	100.923534340654\\
0.396	100.868454278564\\
0.397	100.819077128132\\
0.398	100.775342975913\\
0.399	100.737170855139\\
0.4	100.704450575022\\
0.401	100.676993335181\\
0.402	100.654592297886\\
0.403	100.637092697886\\
0.404	100.624323632546\\
0.405	100.61609958617\\
0.406	100.612221195886\\
0.407	100.61247714312\\
0.408	100.61664554853\\
0.409	100.624494989603\\
0.41	100.63578735638\\
0.411	100.650292402606\\
0.412	100.667770181825\\
0.413	100.687962270031\\
0.414	100.710609351649\\
0.415	100.735452561209\\
0.416	100.762235145508\\
0.417	100.790703723456\\
0.418	100.820609420159\\
0.419	100.851708207714\\
0.42	100.883764715377\\
0.421	100.916551309493\\
0.422	100.949849879025\\
0.423	100.983448791108\\
0.424	101.017147302153\\
0.425	101.050755402348\\
0.426	101.084093791489\\
0.427	101.116994692218\\
0.428	101.149302024431\\
0.429	101.180871644516\\
0.43	101.211571180588\\
0.431	101.241276957219\\
0.432	101.269874704857\\
0.433	101.297269335481\\
0.434	101.323378028153\\
0.435	101.348129246139\\
0.436	101.371462759897\\
0.437	101.393329349575\\
0.438	101.413690464928\\
0.439	101.432517846927\\
0.44	101.449792057747\\
0.441	101.465513414462\\
0.442	101.479687191704\\
0.443	101.492320395521\\
0.444	101.503428088878\\
0.445	101.513032863268\\
0.446	101.521164298486\\
0.447	101.527858414285\\
0.448	101.533157117398\\
0.449	101.537107647238\\
0.45	101.539762023375\\
0.451	101.541166624784\\
0.452	101.541372289626\\
0.453	101.540443300385\\
0.454	101.538446473092\\
0.455	101.535451034777\\
0.456	101.531527774893\\
0.457	101.526748730669\\
0.458	101.521186638583\\
0.459	101.514914511174\\
0.46	101.508005238572\\
0.461	101.500539230795\\
0.462	101.492593016884\\
0.463	101.484236059038\\
0.464	101.475536047675\\
0.465	101.466559218179\\
0.466	101.457369533243\\
0.467	101.448028625162\\
0.468	101.438595587492\\
0.469	101.42912679189\\
0.47	101.419674050134\\
0.471	101.41029144469\\
0.472	101.401024758374\\
0.473	101.391918228047\\
0.474	101.383011546619\\
0.475	101.374343744865\\
0.476	101.365949096166\\
0.477	101.357858514826\\
0.478	101.35009957082\\
0.479	101.342696522469\\
0.48	101.335670465676\\
0.481	101.329033543124\\
0.482	101.322793216236\\
0.483	101.316961357066\\
0.484	101.311546973889\\
0.485	101.306556442191\\
0.486	101.301993197127\\
0.487	101.297858333449\\
0.488	101.294150567374\\
0.489	101.290866376196\\
0.49	101.288000181418\\
0.491	101.28554879459\\
0.492	101.283506926923\\
0.493	101.281862663501\\
0.494	101.280602606288\\
0.495	101.279712030207\\
0.496	101.27917503699\\
0.497	101.278974605989\\
0.498	101.279093061373\\
0.499	101.279511906868\\
0.5	101.280212067848\\
0.501	101.281168253484\\
0.502	101.282355543388\\
0.503	101.28375509871\\
0.504	101.285348079586\\
0.505	101.287115552695\\
0.506	101.289038757437\\
0.507	101.291099058274\\
0.508	101.293277883458\\
0.509	101.295557590618\\
0.51	101.297920647378\\
0.511	101.300354358995\\
0.512	101.3028443414\\
0.513	101.305373733979\\
0.514	101.307926474005\\
0.515	101.310487249152\\
0.516	101.313041541578\\
0.517	101.315575634425\\
0.518	101.318076701877\\
0.519	101.320532805189\\
0.52	101.322932644012\\
0.521	101.325238410764\\
0.522	101.32741418629\\
0.523	101.329452922356\\
0.524	101.331348872119\\
0.525	101.333097512284\\
0.526	101.33469565047\\
0.527	101.336140915241\\
0.528	101.337432091571\\
0.529	101.338568957467\\
0.53	101.339552223344\\
0.531	101.340480901317\\
0.532	101.34144669122\\
0.533	101.342440633027\\
0.534	101.343454106009\\
0.535	101.344478975722\\
0.536	101.345507594249\\
0.537	101.346532845967\\
0.538	101.347548117351\\
0.539	101.348547539588\\
0.54	101.349525539078\\
0.541	101.350436728511\\
0.542	101.351239556059\\
0.543	101.351934767274\\
0.544	101.352523733641\\
0.545	101.353008497658\\
0.546	101.353391309016\\
0.547	101.353675696311\\
0.548	101.353865250326\\
0.549	101.353963978646\\
0.55	101.353976252371\\
0.551	101.353873530742\\
0.552	101.353628581711\\
0.553	101.353251543293\\
0.554	101.352751561322\\
0.555	101.352138004223\\
0.556	101.351421341342\\
0.557	101.350610144149\\
0.558	101.349714044563\\
0.559	101.348742639025\\
0.56	101.347705263274\\
0.561	101.346602493949\\
0.562	101.345434828478\\
0.563	101.344211972586\\
0.564	101.342943510682\\
0.565	101.341637521963\\
0.566	101.340304235527\\
0.567	101.338952321442\\
0.568	101.337590091153\\
0.569	101.336225470869\\
0.57	101.334865978482\\
0.571	101.333526868626\\
0.572	101.33222042767\\
0.573	101.330951702545\\
0.574	101.329725481364\\
0.575	101.328545866165\\
0.576	101.327416702442\\
0.577	101.326340787333\\
0.578	101.325321478946\\
0.579	101.324361144625\\
0.58	101.323461714281\\
0.581	101.322587053579\\
0.582	101.321703290687\\
0.583	101.320815397889\\
0.584	101.319928118282\\
0.585	101.319045953479\\
0.586	101.318173168452\\
0.587	101.317313760165\\
0.588	101.316471536242\\
0.589	101.315649815926\\
0.59	101.31485183062\\
0.591	101.314093568582\\
0.592	101.313389495638\\
0.593	101.312740139472\\
0.594	101.312145729615\\
0.595	101.311606213191\\
0.596	101.311121268273\\
0.597	101.310690318971\\
0.598	101.310312559093\\
0.599	101.309986925572\\
0.6	101.309712234469\\
0.601	101.309438222926\\
0.602	101.309118580886\\
0.603	101.308757189452\\
0.604	101.308357971981\\
0.605	101.307924881743\\
0.606	101.307461878683\\
0.607	101.306972947042\\
0.608	101.30646190241\\
0.609	101.305932536351\\
0.61	101.305388593315\\
0.611	101.304829085497\\
0.612	101.304253176726\\
0.613	101.303664571739\\
0.614	101.303066876349\\
0.615	101.302463588555\\
0.616	101.301858128053\\
0.617	101.301253609419\\
0.618	101.300653119481\\
0.619	101.300059508909\\
0.62	101.299475187543\\
0.621	101.298937089158\\
0.622	101.298477965337\\
0.623	101.298095790765\\
0.624	101.297788384268\\
0.625	101.297553513936\\
0.626	101.297388190641\\
0.627	101.297289453982\\
0.628	101.297254161169\\
0.629	101.297279012661\\
0.63	101.29736057722\\
0.631	101.297494287272\\
0.632	101.297676126099\\
0.633	101.29790225194\\
0.634	101.29816874918\\
0.635	101.298471848404\\
0.636	101.298807733132\\
0.637	101.299172655467\\
0.638	101.299562904988\\
0.639	101.299974888661\\
0.64	101.30040551208\\
0.641	101.300831394259\\
0.642	101.30123192917\\
0.643	101.301606322055\\
0.644	101.301953961343\\
0.645	101.302274412976\\
0.646	101.302567413105\\
0.647	101.30283286025\\
0.648	101.303070807013\\
0.649	101.303281451399\\
0.65	101.303465127825\\
0.651	101.303604556943\\
0.652	101.303684584451\\
0.653	101.303708001639\\
0.654	101.303677753968\\
0.655	101.303596916684\\
0.656	101.303468671041\\
0.657	101.30329628125\\
0.658	101.303083072237\\
0.659	101.302832408285\\
0.66	101.302547672621\\
0.661	101.302271652125\\
0.662	101.30204230769\\
0.663	101.301858349814\\
0.664	101.301718314123\\
0.665	101.301620578885\\
0.666	101.301563382433\\
0.667	101.301544840391\\
0.668	101.301562962635\\
0.669	101.301615669908\\
0.67	101.301700809989\\
0.671	101.301826183916\\
0.672	101.301998721032\\
0.673	101.302214967841\\
0.674	101.302471425259\\
0.675	101.302764570168\\
0.676	101.303090875914\\
0.677	101.303446831699\\
0.678	101.303828960827\\
0.679	101.304233837749\\
0.68	101.304658103908\\
0.681	101.305098026713\\
0.682	101.305550201733\\
0.683	101.306011658172\\
0.684	101.306479543893\\
0.685	101.306951134453\\
0.686	101.307423840947\\
0.687	101.307895216673\\
0.688000000000001	101.308362962655\\
0.689000000000001	101.308824932055\\
0.690000000000001	101.309279133504\\
0.691000000000001	101.309715548148\\
0.692000000000001	101.310125181483\\
0.693000000000001	101.310507594682\\
0.694000000000001	101.310862532478\\
0.695000000000001	101.311189914502\\
0.696000000000001	101.311489826147\\
0.697000000000001	101.311762509035\\
0.698000000000001	101.312008351152\\
0.699000000000001	101.312227876742\\
0.700000000000001	101.312421736019\\
0.701000000000001	101.312618358542\\
0.702000000000001	101.312843697343\\
0.703000000000001	101.31309552037\\
0.704000000000001	101.313371594381\\
0.705000000000001	101.313669697278\\
0.706000000000001	101.313987629701\\
0.707000000000001	101.314323225845\\
0.708000000000001	101.314674363503\\
0.709000000000001	101.315038973304\\
0.710000000000001	101.315415047154\\
0.711000000000001	101.315798444103\\
0.712000000000001	101.316185457298\\
0.713000000000001	101.316574724948\\
0.714000000000001	101.316964976098\\
0.715000000000001	101.317355032685\\
0.716000000000001	101.317743810989\\
0.717000000000001	101.318130322487\\
0.718000000000001	101.318513674151\\
0.719000000000001	101.318893068212\\
0.720000000000001	101.319267801418\\
0.721000000000001	101.319641207024\\
0.722000000000001	101.320016312842\\
0.723000000000001	101.320392202615\\
0.724000000000001	101.320768036226\\
0.725000000000001	101.321143050261\\
0.726000000000001	101.321516558135\\
0.727000000000001	101.321887949796\\
0.728000000000001	101.322256691049\\
0.729000000000001	101.322622322502\\
0.730000000000001	101.322984458184\\
0.731000000000001	101.323343618758\\
0.732000000000001	101.3237002261\\
0.733000000000001	101.32405389558\\
0.734000000000001	101.324404308546\\
0.735000000000001	101.324751210673\\
0.736000000000001	101.325094410059\\
0.737000000000001	101.325433775104\\
0.738000000000001	101.325769232196\\
0.739000000000001	101.326100763224\\
0.740000000000001	101.326428402943\\
0.741000000000001	101.326754558506\\
0.742000000000001	101.327081857564\\
0.743000000000001	101.32741074399\\
0.744000000000001	101.327741679478\\
0.745000000000001	101.328075140722\\
0.746000000000001	101.328411616676\\
0.747000000000001	101.328751605923\\
0.748000000000001	101.329095614157\\
0.749000000000001	101.329444151786\\
0.750000000000001	101.329797731659\\
0.751000000000001	101.330167458767\\
0.752000000000001	101.330563955289\\
0.753000000000001	101.330987162161\\
0.754000000000001	101.331436965931\\
0.755000000000001	101.331913203451\\
0.756000000000001	101.332415666581\\
0.757000000000001	101.332944106891\\
0.758000000000001	101.333498240321\\
0.759000000000001	101.334077751792\\
0.760000000000001	101.334682299734\\
0.761000000000001	101.335308103067\\
0.762000000000001	101.335952171608\\
0.763000000000001	101.33661512234\\
0.764000000000001	101.337297554891\\
0.765000000000001	101.338000050914\\
0.766000000000001	101.338723173632\\
0.767000000000001	101.339467467536\\
0.768000000000001	101.34023345823\\
0.769000000000001	101.34102165242\\
0.770000000000001	101.341832538027\\
0.771000000000001	101.342675628101\\
0.772000000000001	101.343559727653\\
0.773000000000001	101.344484427833\\
0.774000000000001	101.345449272502\\
0.775000000000001	101.346453765163\\
0.776000000000001	101.347497375719\\
0.777000000000001	101.348579547062\\
0.778000000000001	101.349699701441\\
0.779000000000001	101.350857246606\\
0.780000000000001	101.352051581706\\
0.781000000000001	101.353282900393\\
0.782000000000001	101.354552230748\\
0.783000000000001	101.355860018827\\
0.784000000000001	101.357206687188\\
0.785000000000001	101.35859263687\\
0.786000000000001	101.360018249408\\
0.787000000000001	101.361483888886\\
0.788000000000001	101.362989904007\\
0.789000000000001	101.364536630163\\
0.790000000000001	101.36612439151\\
0.791000000000001	101.36774538777\\
0.792000000000001	101.369391654427\\
0.793000000000001	101.371063247619\\
0.794000000000001	101.372760277954\\
0.795000000000001	101.374482909558\\
0.796000000000001	101.376231358925\\
0.797000000000001	101.378005893636\\
0.798000000000001	101.379806830928\\
0.799000000000001	101.381634536134\\
0.800000000000001	101.383489421033\\
0.801000000000001	101.385364345578\\
0.802000000000001	101.387254298289\\
0.803000000000001	101.389162406695\\
0.804000000000001	101.391091799595\\
0.805000000000001	101.393045595659\\
0.806000000000001	101.395026892792\\
0.807000000000001	101.397038758279\\
0.808000000000001	101.399084219721\\
0.809000000000001	101.401166256734\\
0.810000000000001	101.403287793435\\
0.811000000000001	101.405454585062\\
0.812000000000001	101.407672649973\\
0.813000000000001	101.409945161899\\
0.814000000000001	101.412275184914\\
0.815000000000001	101.414665669673\\
0.816000000000001	101.417119450478\\
0.817000000000001	101.419639243126\\
0.818000000000001	101.422227643496\\
0.819000000000001	101.424887126862\\
0.820000000000001	101.427620047853\\
0.821000000000001	101.430423125393\\
0.822000000000001	101.433293516186\\
0.823000000000001	101.436233860977\\
0.824000000000001	101.439246697474\\
0.825000000000001	101.442334459403\\
0.826000000000001	101.445499476144\\
0.827000000000001	101.448743972928\\
0.828000000000001	101.45207007155\\
0.829000000000001	101.455479791553\\
0.830000000000001	101.458975051875\\
0.831000000000001	101.462565637876\\
0.832000000000001	101.466261758532\\
0.833000000000001	101.470065738968\\
0.834000000000001	101.473979745561\\
0.835000000000001	101.478005790814\\
0.836000000000001	101.482145738674\\
0.837000000000001	101.486401310251\\
0.838000000000001	101.490774089873\\
0.839000000000001	101.495265531448\\
0.840000000000001	101.499876965048\\
0.841000000000001	101.504616683616\\
0.842000000000001	101.509491371595\\
0.843000000000001	101.514500283714\\
0.844000000000001	101.51964259388\\
0.845000000000001	101.524917408508\\
0.846000000000001	101.530323779392\\
0.847000000000001	101.535860716086\\
0.848000000000001	101.541527197763\\
0.849000000000001	101.547322184528\\
0.850000000000001	101.553244628169\\
0.851000000000001	101.559294716185\\
0.852000000000001	101.565474893618\\
0.853000000000001	101.571786840928\\
0.854000000000001	101.578232176018\\
0.855000000000001	101.584812456897\\
0.856000000000001	101.591529184421\\
0.857000000000001	101.598383805049\\
0.858000000000001	101.605377713627\\
0.859000000000001	101.612512256164\\
0.860000000000001	101.619788732583\\
0.861000000000001	101.627256129061\\
0.862000000000001	101.63495997631\\
0.863000000000001	101.642897546629\\
0.864000000000001	101.651065929674\\
0.865000000000001	101.659462058293\\
0.866000000000001	101.668082733432\\
0.867000000000001	101.676924648064\\
0.868000000000001	101.685984410068\\
0.869000000000001	101.695258564038\\
0.870000000000001	101.704743611976\\
0.871000000000001	101.714428952479\\
0.872000000000001	101.724305228234\\
0.873000000000001	101.734370383698\\
0.874000000000001	101.744622387937\\
0.875000000000001	101.755059244266\\
0.876000000000001	101.765678998979\\
0.877000000000001	101.776479749153\\
0.878000000000001	101.787459649547\\
0.879000000000001	101.798616918587\\
0.880000000000001	101.809949843458\\
0.881000000000001	101.821452180335\\
0.882000000000001	101.833117556117\\
0.883000000000001	101.844944216174\\
0.884000000000001	101.856930519588\\
0.885000000000001	101.869074939225\\
0.886000000000001	101.881376060922\\
0.887000000000001	101.893832581819\\
0.888000000000001	101.906443307836\\
0.889000000000001	101.919207150344\\
0.890000000000001	101.932123122038\\
0.891000000000001	101.945234715746\\
0.892000000000001	101.958585548731\\
0.893000000000001	101.972175164268\\
0.894000000000001	101.986002926283\\
0.895000000000001	102.000068021793\\
0.896000000000001	102.014369462871\\
0.897000000000001	102.028906088097\\
0.898000000000001	102.043676563459\\
0.899000000000001	102.058679382675\\
0.900000000000001	102.073912866905\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 3 kg}$}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.90355123277483\\
0.002	-5.91510733230531\\
0.003	-5.93471975414519\\
0.004	-5.96238507808188\\
0.005	-5.99809846784045\\
0.006	-6.04185366084546\\
0.007	-6.09364295507296\\
0.008	-6.15345719304417\\
0.009	-6.22128574302459\\
0.01	-6.29711647750416\\
0.011	-6.38098018987977\\
0.012	-6.47290599686466\\
0.013	-6.57287692394339\\
0.014	-6.68087433703872\\
0.015	-6.7968779106859\\
0.016	-6.92086558793862\\
0.017	-7.05281353803861\\
0.018	-7.19269611204023\\
0.019	-7.34048579659721\\
0.02	-7.49615316613241\\
0.021	-7.65943812945062\\
0.022	-7.83007910897817\\
0.023	-8.0080416339708\\
0.024	-8.19328927908329\\
0.025	-8.38578361843577\\
0.026	-8.58548417980763\\
0.027	-8.79234839922746\\
0.028	-9.00633157623555\\
0.029	-9.22738683010363\\
0.03	-9.45546505730273\\
0.031	-9.69032537579588\\
0.032	-9.93172538393788\\
0.033	-10.1796104514325\\
0.034	-10.4339237354607\\
0.035	-10.6946061536235\\
0.036	-10.9615963597586\\
0.037	-11.2348307228901\\
0.038	-11.5142433095674\\
0.039	-11.7997658860251\\
0.04	-12.0913278862871\\
0.041	-12.3887403948578\\
0.042	-12.6918131464353\\
0.043	-13.0004698205633\\
0.044	-13.3146318812276\\
0.045	-13.6342185898282\\
0.046	-13.9591470226635\\
0.047	-14.2893320929999\\
0.048	-14.6246865777745\\
0.049	-14.9651211489549\\
0.05	-15.3105444095546\\
0.051	-15.6608292830951\\
0.052	-16.0158470830344\\
0.053	-16.3755010645471\\
0.054	-16.7396926448969\\
0.055	-17.1083214618058\\
0.056	-17.4812854358132\\
0.057	-17.8584808364479\\
0.058	-18.2398023520069\\
0.059	-18.6251431627178\\
0.06	-19.0143950170406\\
0.061	-19.4074332604101\\
0.062	-19.8041322150162\\
0.063	-20.204380115052\\
0.064	-20.6080641075159\\
0.065	-21.0150703395107\\
0.066	-21.4252840468528\\
0.067	-21.8385896436645\\
0.068	-22.2548708126169\\
0.069	-22.6740105954941\\
0.07	-23.0958914837471\\
0.071	-23.5203946649829\\
0.0720000000000001	-23.9474009726327\\
0.0730000000000001	-24.3767918071165\\
0.0740000000000001	-24.8084483749428\\
0.0750000000000001	-25.2422517744575\\
0.0760000000000001	-25.6780830797671\\
0.0770000000000001	-26.1158234225784\\
0.0780000000000001	-26.5553540717157\\
0.0790000000000001	-26.9965565100903\\
0.0800000000000001	-27.4393125089215\\
0.0810000000000001	-27.8836186594191\\
0.0820000000000001	-28.3294695441908\\
0.0830000000000001	-28.7767451279852\\
0.0840000000000001	-29.225325876887\\
0.0850000000000001	-29.6750928222852\\
0.0860000000000001	-30.1259276212713\\
0.0870000000000001	-30.5777126133783\\
0.0880000000000001	-31.0303308735961\\
0.0890000000000001	-31.4836662616168\\
0.0900000000000001	-31.9376034672842\\
0.0910000000000001	-32.3921584974184\\
0.0920000000000001	-32.8473452947511\\
0.0930000000000001	-33.3030474846876\\
0.0940000000000001	-33.7591496389473\\
0.0950000000000001	-34.2155373085979\\
0.0960000000000001	-34.6720970533148\\
0.0970000000000001	-35.1287164669329\\
0.0980000000000001	-35.58528419937\\
0.0990000000000001	-36.0416899750146\\
0.1	-36.4978246076783\\
0.101	-36.9536701825528\\
0.102	-37.4092077782531\\
0.103	-37.8643288414054\\
0.104	-38.3189259375787\\
0.105	-38.7728927545111\\
0.106	-39.2261241024961\\
0.107	-39.6785159120663\\
0.108	-40.1299652291218\\
0.109	-40.5803702076484\\
0.11	-41.0296301001724\\
0.111	-41.4778060505748\\
0.112	-41.9249564887057\\
0.113	-42.3709790991924\\
0.114	-42.8157726374691\\
0.115	-43.2592369158743\\
0.116	-43.7012727880202\\
0.117	-44.1417821315734\\
0.118	-44.5806678295863\\
0.119	-45.0178337505119\\
0.12	-45.4531847270363\\
0.121	-45.886659762621\\
0.122	-46.3181980254997\\
0.123	-46.7477061641281\\
0.124	-47.1750917078753\\
0.125	-47.6002630424147\\
0.126	-48.0231293845795\\
0.127	-48.4436007567857\\
0.128	-48.8615879611243\\
0.129	-49.2770025532155\\
0.13	-49.6897568159171\\
0.131	-50.0998311016179\\
0.132	-50.5072049766903\\
0.133	-50.9117909480715\\
0.134	-51.3135021712558\\
0.135	-51.7122524251279\\
0.136	-52.1079560870017\\
0.137	-52.5005281079273\\
0.138	-52.889883988329\\
0.139	-53.2759397540264\\
0.14	-53.6586119326955\\
0.141	-54.0379426985721\\
0.142	-54.4139721983992\\
0.143	-54.7866153398296\\
0.144	-55.155787495918\\
0.145	-55.521404484856\\
0.146	-55.8833825502542\\
0.147	-56.241638342006\\
0.148	-56.5960888977695\\
0.149	-56.9466516250949\\
0.15	-57.2932442842284\\
0.151	-57.6358626433838\\
0.152	-57.9745013720109\\
0.153	-58.3090775126169\\
0.154	-58.6395084300395\\
0.155	-58.9657117978914\\
0.156	-59.2876055857409\\
0.157	-59.6051080470374\\
0.158	-59.9181377077972\\
0.159	-60.2266133560566\\
0.16	-60.5304540321027\\
0.161	-60.8296775827235\\
0.162	-61.1243005879899\\
0.163	-61.4142410533152\\
0.164	-61.6994172436926\\
0.165	-61.9797476775456\\
0.166	-62.2551511213255\\
0.167	-62.5255465848472\\
0.168	-62.790853317366\\
0.169	-63.0509908043892\\
0.17	-63.3058787652171\\
0.171	-63.5555106506313\\
0.172	-63.7998791963173\\
0.173	-64.0389037083274\\
0.174	-64.2725037495421\\
0.175	-64.5005991404066\\
0.176	-64.7231099603097\\
0.177	-64.9399565495945\\
0.178	-65.1510595121891\\
0.179	-65.3563397188358\\
0.18	-65.5557183108971\\
0.181	-65.7491777901267\\
0.182	-65.9367003779083\\
0.183	-66.1182073921929\\
0.184	-66.2936204624524\\
0.185	-66.4628615358284\\
0.186	-66.6258528837181\\
0.187	-66.7825171087872\\
0.188	-66.9327771523631\\
0.189	-67.0765563022062\\
0.19	-67.2137782006069\\
0.191	-67.3444032293964\\
0.192	-67.4683919537971\\
0.193	-67.5856689078097\\
0.194	-67.696159026985\\
0.195	-67.7997876576393\\
0.196	-67.8964805662124\\
0.197	-67.9861639487536\\
0.198	-68.0687644404845\\
0.199	-68.1442091254146\\
0.2	-68.2124255441768\\
0.201	-68.2734639824836\\
0.202	-68.3273748980943\\
0.203	-68.3740869064777\\
0.204	-68.4135291574131\\
0.205	-68.4456313441065\\
0.206	-68.4703237121395\\
0.207	-68.487537068229\\
0.208	-68.4972027887632\\
0.209	-68.4992528280752\\
0.21	-68.4936197362733\\
0.211	-68.4802879166356\\
0.212	-68.4592423738923\\
0.213	-68.4304175197615\\
0.214	-68.393748396935\\
0.215	-68.3491706853467\\
0.216	-68.2966207080068\\
0.217	-68.2360354363825\\
0.218	-68.1673524952973\\
0.219	-68.0905101673372\\
0.22	-68.005447396748\\
0.221	-67.9121158047382\\
0.222	-67.8104677057687\\
0.223	-67.7004440907302\\
0.224	-67.5819866274591\\
0.225	-67.4550376613091\\
0.226	-67.3195402158834\\
0.227	-67.1754379932302\\
0.228	-67.022675373506\\
0.229	-66.8611974141256\\
0.23	-66.6909498484159\\
0.231	-66.511928905309\\
0.232	-66.3241318699964\\
0.233	-66.127507091333\\
0.234	-65.922003608189\\
0.235	-65.7075711467423\\
0.236	-65.4841601175452\\
0.237	-65.2517216124313\\
0.238	-65.0102074013343\\
0.239	-64.7595699290951\\
0.24	-64.4997623123564\\
0.241	-64.2310455902106\\
0.242	-63.9536842894281\\
0.243	-63.6676378399295\\
0.244	-63.3728665023735\\
0.245	-63.0693313723883\\
0.246	-62.7569943858134\\
0.247	-62.4358183251042\\
0.248	-62.1057668270881\\
0.249	-61.7668043922576\\
0.25	-61.4188963958236\\
0.251	-61.0621490826599\\
0.252	-60.6966724242047\\
0.253	-60.3224385818831\\
0.254	-59.9394207582386\\
0.255	-59.5475932230847\\
0.256	-59.1469313430475\\
0.257	-58.7374116148379\\
0.258	-58.3190117026078\\
0.259	-57.891710479779\\
0.26	-57.4554880757581\\
0.261	-57.0096097682783\\
0.262	-56.5533285194948\\
0.263	-56.0866090363645\\
0.264	-55.6094168843494\\
0.265	-55.1217185517403\\
0.266	-54.6234815230375\\
0.267	-54.1146743622893\\
0.268	-53.5952668073555\\
0.269	-53.0652298761396\\
0.27	-52.524535985912\\
0.271	-51.9735674711883\\
0.272	-51.4127192185338\\
0.273	-50.8419654910576\\
0.274	-50.2633678158817\\
0.275	-49.683876707872\\
0.276	-49.1112163383584\\
0.277	-48.5530096597702\\
0.278	-48.0167283439019\\
0.279	-47.5096351965761\\
0.28	-47.038705256757\\
0.281	-46.6109891468355\\
0.282	-46.233122259547\\
0.283	-45.910840067245\\
0.284	-45.6493455479012\\
0.285	-45.4532576731295\\
0.286	-45.3265687518195\\
0.287	-45.2726190347061\\
0.288	-45.2940613855332\\
0.289	-45.3928808630887\\
0.29	-45.5703757020015\\
0.291	-45.8273001565998\\
0.292	-46.1637640932547\\
0.293	-46.579153519525\\
0.294	-47.0722975315202\\
0.295	-47.6415200975278\\
0.296	-48.2847093714863\\
0.297	-48.999336256996\\
0.298	-49.782561975481\\
0.299	-50.6312842763389\\
0.3	-51.5421977345427\\
0.301	-52.5116777693415\\
0.302	-53.5360221704511\\
0.303	-54.6116676687226\\
0.304	-55.7350490745451\\
0.305	-56.9026544779089\\
0.306	-58.111036297944\\
0.307	-59.3568540639922\\
0.308	-60.6368943039481\\
0.309	-61.9480887937002\\
0.31	-63.2875283185346\\
0.311	-64.6523637729081\\
0.312	-66.0399199020996\\
0.313	-67.4478219783567\\
0.314	-68.8738727908381\\
0.315	-70.3160507367447\\
0.316	-71.7725255914985\\
0.317	-73.2416051065414\\
0.318	-74.7217705868169\\
0.319	-76.2116593548271\\
0.32	-77.7100565630287\\
0.321	-79.2160155372765\\
0.322	-80.7287138712683\\
0.323	-82.2473218433741\\
0.324	-83.7711294448631\\
0.325	-85.2995365705976\\
0.326	-86.8320459445404\\
0.327	-88.3682574720045\\
0.328	-89.907860633327\\
0.329	-91.4506282074493\\
0.33	-92.9964086428882\\
0.331	-94.5451933335144\\
0.332	-96.0970345129195\\
0.333	-97.6519723269565\\
0.334	-99.2101017862941\\
0.335	-100.77156775302\\
0.336	-102.336560149399\\
0.337	-103.905309879624\\
0.338	-105.478084175156\\
0.339	-107.055182429212\\
0.34	-108.63693217107\\
0.341	-110.223718569503\\
0.342	-111.815946174271\\
0.343	-113.414002328897\\
0.344	-115.018287515489\\
0.345	-116.629211870564\\
0.346	-118.247191432866\\
0.347	-119.872644505637\\
0.348	-121.505988869124\\
0.349	-123.147635625092\\
0.35	-124.797333441257\\
0.351	-126.443642392516\\
0.352	-128.067512713185\\
0.353	-129.65245082018\\
0.354	-131.184538574884\\
0.355	-132.652207028452\\
0.356	-134.045982158718\\
0.357	-135.358408633281\\
0.358	-136.58377699314\\
0.359	-137.718031976448\\
0.36	-138.758601762211\\
0.361	-139.704339131694\\
0.362	-140.555310558002\\
0.363	-141.312623731278\\
0.364	-141.978357277458\\
0.365	-142.555433007253\\
0.366	-143.047487338728\\
0.367	-143.458753433822\\
0.368	-143.793941673502\\
0.369	-144.058125540536\\
0.37	-144.256646331532\\
0.371	-144.395061454116\\
0.372	-144.47899651297\\
0.373	-144.514009652133\\
0.374	-144.505584299113\\
0.375	-144.459076941637\\
0.376	-144.379657777123\\
0.377	-144.272270369607\\
0.378	-144.141604953444\\
0.379	-143.992060466699\\
0.38	-143.827734258368\\
0.381	-143.652210244811\\
0.382	-143.468778458549\\
0.383	-143.28060871469\\
0.384	-143.090556896658\\
0.385	-142.901129529445\\
0.386	-142.71454947988\\
0.387	-142.532715716361\\
0.388	-142.357254361388\\
0.389	-142.189518397863\\
0.39	-142.030578556946\\
0.391	-141.881345494739\\
0.392	-141.742490069531\\
0.393	-141.614432351962\\
0.394	-141.497411473218\\
0.395	-141.391510946847\\
0.396	-141.296667096813\\
0.397	-141.212691336135\\
0.398	-141.139287420161\\
0.399	-141.076068137075\\
0.4	-141.022570993041\\
0.401	-140.978120818644\\
0.402	-140.942024266006\\
0.403	-140.913706561279\\
0.404	-140.892579496901\\
0.405	-140.878034449588\\
0.406	-140.869458725739\\
0.407	-140.866241541985\\
0.408	-140.86778100633\\
0.409	-140.873489791351\\
0.41	-140.882801623137\\
0.411	-140.894887890288\\
0.412	-140.908995337622\\
0.413	-140.924714816794\\
0.414	-140.941666814006\\
0.415	-140.959502459128\\
0.416	-140.977904063155\\
0.417	-140.996585207819\\
0.418	-141.015290451017\\
0.419	-141.033792766541\\
0.42	-141.051898147521\\
0.421	-141.069418504776\\
0.422	-141.086199864696\\
0.423	-141.102129287274\\
0.424	-141.117120350188\\
0.425	-141.131108347533\\
0.426	-141.144048462887\\
0.427	-141.155913917691\\
0.428	-141.166694121361\\
0.429	-141.176392846296\\
0.43	-141.185026447197\\
0.431	-141.192593205272\\
0.432	-141.199105938504\\
0.433	-141.204616059961\\
0.434	-141.209180831644\\
0.435	-141.212861953397\\
0.436	-141.215724267535\\
0.437	-141.217834581349\\
0.438	-141.219260607991\\
0.439	-141.220070039478\\
0.44	-141.220329720062\\
0.441	-141.219752766073\\
0.442	-141.21811115122\\
0.443	-141.215554886664\\
0.444	-141.212226576779\\
0.445	-141.208260734794\\
0.446	-141.203783154179\\
0.447	-141.198910423853\\
0.448	-141.193749610477\\
0.449	-141.188399274015\\
0.45	-141.182945997039\\
0.451	-141.177418197859\\
0.452	-141.171843783209\\
0.453	-141.166295282887\\
0.454	-141.160836012874\\
0.455	-141.155519519972\\
0.456	-141.150392831901\\
0.457	-141.145494037695\\
0.458	-141.140853747987\\
0.459	-141.136495789459\\
0.46	-141.132437591398\\
0.461	-141.128822283339\\
0.462	-141.12576417804\\
0.463	-141.123231858781\\
0.464	-141.121191438768\\
0.465	-141.119607181081\\
0.466	-141.118441623019\\
0.467	-141.117657739754\\
0.468	-141.117217995712\\
0.469	-141.11708526303\\
0.47	-141.117223391321\\
0.471	-141.117701394761\\
0.472	-141.118571715736\\
0.473	-141.119776075446\\
0.474	-141.121258662087\\
0.475	-141.122967341876\\
0.476	-141.124853598618\\
0.477	-141.126872682227\\
0.478	-141.128983693316\\
0.479	-141.131149610667\\
0.48	-141.133338233093\\
0.481	-141.134593015778\\
0.482	-141.134127333647\\
0.483	-141.132155106006\\
0.484	-141.128879387612\\
0.485	-141.124497071373\\
0.486	-141.119194041155\\
0.487	-141.113144887974\\
0.488	-141.106512170156\\
0.489	-141.099445902466\\
0.49	-141.092083250292\\
0.491	-141.085135963786\\
0.492	-141.079199980567\\
0.493	-141.074224085769\\
0.494	-141.070151822543\\
0.495	-141.06692245941\\
0.496	-141.064472573555\\
0.497	-141.062737033491\\
0.498	-141.061649829741\\
0.499	-141.061144434734\\
0.5	-141.061156981064\\
0.501	-141.061546686742\\
0.502	-141.062187994749\\
0.503	-141.063042756754\\
0.504	-141.064074013574\\
0.505	-141.065249213853\\
0.506	-141.066535183803\\
0.507	-141.067902707423\\
0.508	-141.069325144557\\
0.509	-141.07077844006\\
0.51	-141.072241049216\\
0.511	-141.073922586361\\
0.512	-141.075997235239\\
0.513	-141.078392492628\\
0.514	-141.081040776136\\
0.515	-141.083879647305\\
0.516	-141.086851971585\\
0.517	-141.089906508429\\
0.518	-141.092997543231\\
0.519	-141.096082044183\\
0.52	-141.09912372403\\
0.521	-141.10231268668\\
0.522	-141.105808245333\\
0.523	-141.109531444994\\
0.524	-141.113410244734\\
0.525	-141.117380159923\\
0.526	-141.121381164979\\
0.527	-141.125362946201\\
0.528	-141.129280803699\\
0.529	-141.133093999253\\
0.53	-141.136769420798\\
0.531	-141.138171153497\\
0.532	-141.135540864953\\
0.533	-141.129396147964\\
0.534	-141.120234981789\\
0.535	-141.108531693135\\
0.536	-141.094734185402\\
0.537	-141.079258054599\\
0.538	-141.062493802927\\
0.539	-141.044798763519\\
0.54	-141.026498188197\\
0.541	-141.008452967394\\
0.542	-140.991390034063\\
0.543	-140.975398416765\\
0.544	-140.960541800026\\
0.545	-140.946861975499\\
0.546	-140.934385308787\\
0.547	-140.923113899721\\
0.548	-140.9130382703\\
0.549	-140.904135687769\\
0.55	-140.896369009635\\
0.551	-140.890148562703\\
0.552	-140.885794721455\\
0.553	-140.883135483723\\
0.554	-140.881999222038\\
0.555	-140.882216443094\\
0.556	-140.883621680456\\
0.557	-140.886056004651\\
0.558	-140.889366740521\\
0.559	-140.893409050899\\
0.56	-140.898046715177\\
0.561	-140.903519506532\\
0.562	-140.910015261865\\
0.563	-140.91733117247\\
0.564	-140.925279886577\\
0.565	-140.933688928851\\
0.566	-140.942400996793\\
0.567	-140.951274034842\\
0.568	-140.960181114374\\
0.569	-140.969010160488\\
0.57	-140.977663518051\\
0.571	-140.984571044689\\
0.572	-140.988436293315\\
0.573	-140.989578971987\\
0.574	-140.98831394312\\
0.575	-140.984945712184\\
0.576	-140.979768066729\\
0.577	-140.973059286015\\
0.578	-140.96508513282\\
0.579	-140.956093653527\\
0.58	-140.946315020676\\
0.581	-140.936523944813\\
0.582	-140.927377725473\\
0.583	-140.918907076275\\
0.584	-140.911130796825\\
0.585	-140.904057006054\\
0.586	-140.897684356182\\
0.587	-140.892003210928\\
0.588	-140.886996779932\\
0.589	-140.882642200786\\
0.59	-140.878911561793\\
0.591	-140.87642284137\\
0.592	-140.875677105039\\
0.593	-140.876470564943\\
0.594	-140.878608658238\\
0.595	-140.881901940145\\
0.596	-140.886170474352\\
0.597	-140.891244369557\\
0.598	-140.896964609315\\
0.599	-140.903183657727\\
0.6	-140.909766788264\\
0.601	-140.916799822321\\
0.602	-140.924345116477\\
0.603	-140.932250150044\\
0.604	-140.94037512129\\
0.605	-140.948595138996\\
0.606	-140.956799279792\\
0.607	-140.964890187659\\
0.608	-140.972782807315\\
0.609	-140.980407085471\\
0.61	-140.987704965428\\
0.611	-140.99368016641\\
0.612	-140.997517846326\\
0.613	-140.999429657339\\
0.614	-140.999624867753\\
0.615	-140.998308304213\\
0.616	-140.99567956853\\
0.617	-140.991926425852\\
0.618	-140.987230519435\\
0.619	-140.98176221084\\
0.62	-140.975680642018\\
0.621	-140.969303996533\\
0.622	-140.962909880185\\
0.623	-140.956578209043\\
0.624	-140.950378562868\\
0.625	-140.944370571011\\
0.626	-140.938604400667\\
0.627	-140.933121294223\\
0.628	-140.927954148295\\
0.629	-140.923128122533\\
0.63	-140.918661267331\\
0.631	-140.914596186261\\
0.632	-140.910964370679\\
0.633	-140.907758934691\\
0.634	-140.904968733304\\
0.635	-140.902579011174\\
0.636	-140.900571886166\\
0.637	-140.89892725214\\
0.638	-140.89762303148\\
0.639	-140.896635737619\\
0.64	-140.895940918764\\
0.641	-140.895257775557\\
0.642	-140.894350911552\\
0.643	-140.893259207091\\
0.644	-140.892018799743\\
0.645	-140.890662988993\\
0.646	-140.889222189053\\
0.647	-140.88772427501\\
0.648	-140.88619349115\\
0.649	-140.884651715898\\
0.65	-140.883118127332\\
0.651	-140.881652528987\\
0.652	-140.880307721587\\
0.653	-140.879085356366\\
0.654	-140.877985399348\\
0.655	-140.877006335838\\
0.656	-140.87614536807\\
0.657	-140.875398604451\\
0.658	-140.874761239125\\
0.659	-140.874227720876\\
0.66	-140.873791910611\\
0.661	-140.873465123734\\
0.662	-140.873256438928\\
0.663	-140.873153088358\\
0.664	-140.873142452637\\
0.665	-140.873212266816\\
0.666	-140.873350714867\\
0.667	-140.87354655125\\
0.668	-140.873789172119\\
0.669	-140.87406867845\\
0.67	-140.874375757769\\
0.671	-140.87374489912\\
0.672	-140.871377196124\\
0.673	-140.867506623083\\
0.674	-140.862356917402\\
0.675	-140.856141464439\\
0.676	-140.849058761226\\
0.677	-140.841292690477\\
0.678	-140.833016220778\\
0.679	-140.82438652519\\
0.68	-140.815546017945\\
0.681	-140.806027383883\\
0.682	-140.795449917669\\
0.683	-140.784060510067\\
0.684	-140.772090043566\\
0.685	-140.759747055772\\
0.686	-140.747219884885\\
0.687	-140.734676414327\\
0.688000000000001	-140.722264326522\\
0.689000000000001	-140.710113551889\\
0.690000000000001	-140.69833959305\\
0.691000000000001	-140.686833024561\\
0.692000000000001	-140.675510728211\\
0.693000000000001	-140.664483625935\\
0.694000000000001	-140.653847516283\\
0.695000000000001	-140.643680142386\\
0.696000000000001	-140.634048123638\\
0.697000000000001	-140.62500228773\\
0.698000000000001	-140.616578639767\\
0.699000000000001	-140.608806154642\\
0.700000000000001	-140.601694583822\\
0.701000000000001	-140.595067040571\\
0.702000000000001	-140.588780262546\\
0.703000000000001	-140.582866357893\\
0.704000000000001	-140.577353407591\\
0.705000000000001	-140.572254269597\\
0.706000000000001	-140.567578549784\\
0.707000000000001	-140.56332957186\\
0.708000000000001	-140.559505091861\\
0.709000000000001	-140.556097994262\\
0.710000000000001	-140.553096963265\\
0.711000000000001	-140.550442669557\\
0.712000000000001	-140.548078192733\\
0.713000000000001	-140.545995277391\\
0.714000000000001	-140.544183250544\\
0.715000000000001	-140.542626028616\\
0.716000000000001	-140.541313309591\\
0.717000000000001	-140.54022959991\\
0.718000000000001	-140.539358495171\\
0.719000000000001	-140.538682969\\
0.720000000000001	-140.538185713529\\
0.721000000000001	-140.537827649829\\
0.722000000000001	-140.537571418078\\
0.723000000000001	-140.53740573798\\
0.724000000000001	-140.537319576137\\
0.725000000000001	-140.537302249021\\
0.726000000000001	-140.537343509268\\
0.727000000000001	-140.537433616273\\
0.728000000000001	-140.53756339214\\
0.729000000000001	-140.537724264071\\
0.730000000000001	-140.537908294339\\
0.731000000000001	-140.5380100259\\
0.732000000000001	-140.537945746792\\
0.733000000000001	-140.537734069858\\
0.734000000000001	-140.537393313576\\
0.735000000000001	-140.536940849503\\
0.736000000000001	-140.53639360154\\
0.737000000000001	-140.535767197693\\
0.738000000000001	-140.535076719959\\
0.739000000000001	-140.534335742994\\
0.740000000000001	-140.53355724401\\
0.741000000000001	-140.53262406307\\
0.742000000000001	-140.53144247148\\
0.743000000000001	-140.530054163466\\
0.744000000000001	-140.528498323028\\
0.745000000000001	-140.526811321886\\
0.746000000000001	-140.525026696934\\
0.747000000000001	-140.523175089858\\
0.748000000000001	-140.521284384164\\
0.749000000000001	-140.519379731705\\
0.750000000000001	-140.517482961772\\
0.751000000000001	-140.515723712755\\
0.752000000000001	-140.514205640463\\
0.753000000000001	-140.512916729977\\
0.754000000000001	-140.511843273841\\
0.755000000000001	-140.510970205269\\
0.756000000000001	-140.510282142038\\
0.757000000000001	-140.509763148235\\
0.758000000000001	-140.5093972396\\
0.759000000000001	-140.509168526111\\
0.760000000000001	-140.509061278118\\
0.761000000000001	-140.508805909737\\
0.762000000000001	-140.50818034318\\
0.763000000000001	-140.50723375492\\
0.764000000000001	-140.506013230114\\
0.765000000000001	-140.504563450153\\
0.766000000000001	-140.502926504978\\
0.767000000000001	-140.501141599584\\
0.768000000000001	-140.499244923665\\
0.769000000000001	-140.49726961597\\
0.770000000000001	-140.495245775484\\
0.771000000000001	-140.493360415915\\
0.772000000000001	-140.491766789478\\
0.773000000000001	-140.490446930362\\
0.774000000000001	-140.489382268626\\
0.775000000000001	-140.488553030861\\
0.776000000000001	-140.487939216977\\
0.777000000000001	-140.487520546675\\
0.778000000000001	-140.487276815051\\
0.779000000000001	-140.48718826355\\
0.780000000000001	-140.487235439206\\
0.781000000000001	-140.487318785609\\
0.782000000000001	-140.487355939046\\
0.783000000000001	-140.487350448691\\
0.784000000000001	-140.487305942374\\
0.785000000000001	-140.487226073393\\
0.786000000000001	-140.487114473433\\
0.787000000000001	-140.486974711456\\
0.788000000000001	-140.48681025831\\
0.789000000000001	-140.486624456813\\
0.790000000000001	-140.486420496983\\
0.791000000000001	-140.486196136907\\
0.792000000000001	-140.485950836545\\
0.793000000000001	-140.485688972994\\
0.794000000000001	-140.485414590744\\
0.795000000000001	-140.48513139329\\
0.796000000000001	-140.484842739851\\
0.797000000000001	-140.484551646646\\
0.798000000000001	-140.484260792128\\
0.799000000000001	-140.483972525661\\
0.800000000000001	-140.483688879104\\
0.801000000000001	-140.48335567138\\
0.802000000000001	-140.482929256398\\
0.803000000000001	-140.482424983542\\
0.804000000000001	-140.481857677365\\
0.805000000000001	-140.481240710006\\
0.806000000000001	-140.48058687569\\
0.807000000000001	-140.479906064445\\
0.808000000000001	-140.47921042401\\
0.809000000000001	-140.478509281098\\
0.810000000000001	-140.477810899343\\
0.811000000000001	-140.477037023866\\
0.812000000000001	-140.476124161597\\
0.813000000000001	-140.475099350408\\
0.814000000000001	-140.473987658742\\
0.815000000000001	-140.472812508544\\
0.816000000000001	-140.471594792156\\
0.817000000000001	-140.470353086993\\
0.818000000000001	-140.469104869436\\
0.819000000000001	-140.467864747889\\
0.820000000000001	-140.466646285942\\
0.821000000000001	-140.465363481709\\
0.822000000000001	-140.463948463913\\
0.823000000000001	-140.462433588286\\
0.824000000000001	-140.460848551955\\
0.825000000000001	-140.459220383342\\
0.826000000000001	-140.457573899739\\
0.827000000000001	-140.455929561705\\
0.828000000000001	-140.454306825418\\
0.829000000000001	-140.452721462458\\
0.830000000000001	-140.451187926594\\
0.831000000000001	-140.449643077983\\
0.832000000000001	-140.448037603244\\
0.833000000000001	-140.446397542541\\
0.834000000000001	-140.444746772726\\
0.835000000000001	-140.443104873834\\
0.836000000000001	-140.441490422399\\
0.837000000000001	-140.439918361485\\
0.838000000000001	-140.438402339602\\
0.839000000000001	-140.436951532664\\
0.840000000000001	-140.435576650759\\
0.841000000000001	-140.434342460574\\
0.842000000000001	-140.433295297664\\
0.843000000000001	-140.432425239386\\
0.844000000000001	-140.431721431313\\
0.845000000000001	-140.43117233043\\
0.846000000000001	-140.430765927265\\
0.847000000000001	-140.430489946767\\
0.848000000000001	-140.43033202804\\
0.849000000000001	-140.430279883308\\
0.850000000000001	-140.430321436687\\
0.851000000000001	-140.430411307979\\
0.852000000000001	-140.430512176978\\
0.853000000000001	-140.430621919172\\
0.854000000000001	-140.430738549138\\
0.855000000000001	-140.430860227702\\
0.856000000000001	-140.43098526648\\
0.857000000000001	-140.431112130075\\
0.858000000000001	-140.431239436152\\
0.859000000000001	-140.43136595369\\
0.860000000000001	-140.431490599613\\
0.861000000000001	-140.431586827223\\
0.862000000000001	-140.43163340322\\
0.863000000000001	-140.43163619211\\
0.864000000000001	-140.431600862338\\
0.865000000000001	-140.431532842089\\
0.866000000000001	-140.431437283311\\
0.867000000000001	-140.43131903336\\
0.868000000000001	-140.431182613731\\
0.869000000000001	-140.431032205235\\
0.870000000000001	-140.430871639046\\
0.871000000000001	-140.430562489665\\
0.872000000000001	-140.429991496732\\
0.873000000000001	-140.429197343496\\
0.874000000000001	-140.428216716943\\
0.875000000000001	-140.42708410804\\
0.876000000000001	-140.425831662518\\
0.877000000000001	-140.424489077866\\
0.878000000000001	-140.423083450309\\
0.879000000000001	-140.421639682832\\
0.880000000000001	-140.420179874413\\
0.881000000000001	-140.418744206684\\
0.882000000000001	-140.417366630612\\
0.883000000000001	-140.41605689704\\
0.884000000000001	-140.414822750452\\
0.885000000000001	-140.41367007798\\
0.886000000000001	-140.412603062714\\
0.887000000000001	-140.411624338968\\
0.888000000000001	-140.410735147391\\
0.889000000000001	-140.409935488104\\
0.890000000000001	-140.409224270247\\
0.891000000000001	-140.408563593778\\
0.892000000000001	-140.407921454404\\
0.893000000000001	-140.407303396018\\
0.894000000000001	-140.406713979028\\
0.895000000000001	-140.406156844224\\
0.896000000000001	-140.405634782911\\
0.897000000000001	-140.405149802994\\
0.898000000000001	-140.404703197305\\
0.899000000000001	-140.404295615776\\
0.900000000000001	-140.40392713515\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.37202172832899\\
0.002	1.37115226034798\\
0.003	1.36962679197105\\
0.004	1.36744652435134\\
0.005	1.36461315739566\\
0.006	1.3611288943575\\
0.007	1.35699644773917\\
0.008	1.35221904648265\\
0.009	1.34680044442405\\
0.01	1.34074492998166\\
0.011	1.33435030124526\\
0.012	1.32791500876968\\
0.013	1.32144515729017\\
0.014	1.3149474560053\\
0.015	1.30842923325114\\
0.016	1.301898455017\\
0.017	1.29536374454487\\
0.018	1.28883440293558\\
0.019	1.28232043067855\\
0.02	1.27583255001635\\
0.021	1.26945762587736\\
0.022	1.2632830798996\\
0.023	1.25732154579644\\
0.024	1.25158641084662\\
0.025	1.24609183811216\\
0.026	1.24085278876242\\
0.027	1.23588504439499\\
0.028	1.23120522924041\\
0.029	1.22683083213475\\
0.03	1.22278022814094\\
0.031	1.21913153295289\\
0.032	1.21596347047713\\
0.033	1.21329664043991\\
0.034	1.21115254288811\\
0.035	1.20955359390082\\
0.036	1.20852314025215\\
0.037	1.20808547291492\\
0.038	1.20826583929628\\
0.039	1.20909044775177\\
0.04	1.2105864854644\\
0.041	1.21282682708796\\
0.042	1.21588494631551\\
0.043	1.21979050394786\\
0.044	1.22457411263261\\
0.045	1.23026733688452\\
0.046	1.23690269129539\\
0.047	1.24451363689228\\
0.048	1.25313457561132\\
0.049	1.26280084286348\\
0.05	1.2735486981779\\
0.051	1.28541495567873\\
0.052	1.29843715949891\\
0.053	1.31265399794546\\
0.054	1.32810500850359\\
0.055	1.34483055887943\\
0.056	1.36287182628819\\
0.057	1.38227077504291\\
0.058	1.4030701325076\\
0.059	1.42531336348728\\
0.06	1.44904464313548\\
0.061	1.47431394955362\\
0.062	1.50117181011188\\
0.063	1.52966423201244\\
0.064	1.55983780519322\\
0.065	1.59173966938802\\
0.066	1.62541748033632\\
0.067	1.66091937525898\\
0.068	1.69829393771866\\
0.069	1.73759016198397\\
0.07	1.77885741701713\\
0.071	1.82214558697327\\
0.0720000000000001	1.86750485083219\\
0.0730000000000001	1.91498547406113\\
0.0740000000000001	1.96463795099621\\
0.0750000000000001	2.01651296869494\\
0.0760000000000001	2.0706613710852\\
0.0770000000000001	2.12713412350821\\
0.0780000000000001	2.18598227774805\\
0.0790000000000001	2.24725693763334\\
0.0800000000000001	2.311009225291\\
0.0810000000000001	2.37725289174308\\
0.0820000000000001	2.44600270450408\\
0.0830000000000001	2.51731099500479\\
0.0840000000000001	2.59123001937912\\
0.0850000000000001	2.6678119269639\\
0.0860000000000001	2.7471087297709\\
0.0870000000000001	2.82917227297\\
0.0880000000000001	2.91405420641493\\
0.0890000000000001	3.00180595723562\\
0.0900000000000001	3.0924787035142\\
0.0910000000000001	3.186081219174\\
0.0920000000000001	3.28262332142446\\
0.0930000000000001	3.38215700935408\\
0.0940000000000001	3.48473396679316\\
0.0950000000000001	3.59040553922606\\
0.0960000000000001	3.69922271180418\\
0.0970000000000001	3.81123608844293\\
0.0980000000000001	3.92649587198113\\
0.0990000000000001	4.04505184537718\\
0.1	4.16695335391188\\
0.101	4.29222018234025\\
0.102	4.42087263857702\\
0.103	4.55295992964642\\
0.104	4.68853077594498\\
0.105	4.82763339660622\\
0.106	4.9703154956857\\
0.107	5.11662424912213\\
0.108	5.26660629242904\\
0.109	5.42030770907127\\
0.11	5.57777401947926\\
0.111	5.73899953516853\\
0.112	5.90397985347958\\
0.113	6.07276113454158\\
0.114	6.24538895149917\\
0.115	6.4219082801712\\
0.116	6.60236348917175\\
0.117	6.78679833045025\\
0.118	6.97525593020844\\
0.119	7.16777878015422\\
0.12	7.36440872905152\\
0.121	7.56517635489742\\
0.122	7.77011197021372\\
0.123	7.97925594783313\\
0.124	8.19264798771714\\
0.125	8.41032710918271\\
0.126	8.63233164324272\\
0.127	8.85869922503438\\
0.128	9.08946678630992\\
0.129	9.32467054796797\\
0.13	9.56434601260372\\
0.131	9.80850735645478\\
0.132	10.0571688360914\\
0.133	10.310364794166\\
0.134	10.5681288267075\\
0.135	10.8304937751277\\
0.136	11.0974917181937\\
0.137	11.3691539639579\\
0.138	11.645511041643\\
0.139	11.9265926934761\\
0.14	12.2124278664745\\
0.141	12.5030062705846\\
0.142	12.7983182908559\\
0.143	13.0983923460584\\
0.144	13.403256028036\\
0.145	13.7129360926937\\
0.146	14.0274584509896\\
0.147	14.3468481599397\\
0.148	14.6711294136468\\
0.149	15.0003255343665\\
0.15	15.3344589636226\\
0.151	15.6735286519212\\
0.152	16.0175335645373\\
0.153	16.3664946387024\\
0.154	16.7204318966623\\
0.155	17.0793644369228\\
0.156	17.4433104256601\\
0.157	17.8122870883154\\
0.158	18.1863107013984\\
0.159	18.5653965845219\\
0.16	18.9495590926936\\
0.161	19.3387821044514\\
0.162	19.7330495936041\\
0.163	20.1323744190424\\
0.164	20.5367684473624\\
0.165	20.9462425463291\\
0.166	21.3608065787497\\
0.167	21.7804693967837\\
0.168	22.2052388367195\\
0.169	22.635121714245\\
0.17	23.0701238202436\\
0.171	23.5102291112247\\
0.172	23.9554212721288\\
0.173	24.4057040579874\\
0.174	24.8610801869028\\
0.175	25.3215513384095\\
0.176	25.7871181525201\\
0.177	26.2577802294814\\
0.178	26.7335361302703\\
0.179	27.214383377854\\
0.18	27.7003184592439\\
0.181	28.1913192241991\\
0.182	28.6873630608554\\
0.183	29.1884441881254\\
0.184	29.6945558035302\\
0.185	30.2056900890877\\
0.186	30.7218382181173\\
0.187	31.2429903629818\\
0.188	31.7691357037849\\
0.189	32.3002624380411\\
0.19	32.8363577913342\\
0.191	33.3773972256366\\
0.192	33.9233555533663\\
0.193	34.4742175985593\\
0.194	35.0299672638964\\
0.195	35.5905875461356\\
0.196	36.1560605525839\\
0.197	36.7263675186131\\
0.198	37.301488826224\\
0.199	37.8814040236569\\
0.2	38.4660918417236\\
0.201	39.0554954455754\\
0.202	39.6495581369915\\
0.203	40.2482576992853\\
0.204	40.851571182653\\
0.205	41.4594749285546\\
0.206	42.0719445950618\\
0.207	42.688955183156\\
0.208	43.3104810639638\\
0.209	43.9364960069083\\
0.21	44.5669732132163\\
0.211	45.2018707496187\\
0.212	45.8411464824186\\
0.213	46.4847725577659\\
0.214	47.1327206657311\\
0.215	47.7849620727826\\
0.216	48.4414676549856\\
0.217	49.1022079318929\\
0.218	49.7671531010902\\
0.219	50.4362730733631\\
0.22	51.1095375084438\\
0.221	51.7869127167368\\
0.222	52.4683649039447\\
0.223	53.1538632863545\\
0.224	53.8433769812504\\
0.225	54.5368750379267\\
0.226	55.2343264758753\\
0.227	55.935700323246\\
0.228	56.6409656555328\\
0.229	57.3500916344335\\
0.23	58.0630475468306\\
0.231	58.7797880980415\\
0.232	59.500268362484\\
0.233	60.2244584838434\\
0.234	60.9523288728559\\
0.235	61.6838502452859\\
0.236	62.4189936596834\\
0.237	63.1577305548559\\
0.238	63.9000327869972\\
0.239	64.6458726664077\\
0.24	65.3952229937425\\
0.241	66.1479758311236\\
0.242	66.9040244270205\\
0.243	67.6633441990043\\
0.244	68.4259110823457\\
0.245	69.1917015581501\\
0.246	69.9606926805812\\
0.247	70.7328621031174\\
0.248	71.508188103749\\
0.249	72.2866496090366\\
0.25	73.0682262169484\\
0.251	73.8528489721977\\
0.252	74.6404494553777\\
0.253	75.4310091688383\\
0.254	76.2245103087639\\
0.255	77.0209357780493\\
0.256	77.820269197363\\
0.257	78.622494914269\\
0.258	79.4275980102993\\
0.259	80.2355643058414\\
0.26	81.0463803626976\\
0.261	81.8602361325639\\
0.262	82.6773238956301\\
0.263	83.4976347219754\\
0.264	84.3211607787716\\
0.265	85.147895329499\\
0.266	85.9778327293918\\
0.267	86.8109684168241\\
0.268	87.6472989003246\\
0.269	88.4868217408722\\
0.27	89.3295355291115\\
0.271	90.1753159171238\\
0.272	91.0240374314022\\
0.273	91.8757090973486\\
0.274	92.729188901374\\
0.275	93.5806947866893\\
0.276	94.4261259939184\\
0.277	95.2615363609423\\
0.278	96.0831582082123\\
0.279	96.8874140973954\\
0.28	97.6709496750129\\
0.281	98.4305127254855\\
0.282	99.1631127381341\\
0.283	99.8661726450977\\
0.284	100.537405633074\\
0.285	101.174829425981\\
0.286	101.776776537058\\
0.287	102.341897435003\\
0.288	102.869169578987\\
0.289	103.357881989586\\
0.29	103.80763922176\\
0.291	104.218308348081\\
0.292	104.590046602764\\
0.293	104.923319535743\\
0.294	105.218839882271\\
0.295	105.477544108962\\
0.296	105.700561914519\\
0.297	105.889208439183\\
0.298	106.044937702111\\
0.299	106.169323435871\\
0.3	106.264033819113\\
0.301	106.330860246996\\
0.302	106.37163499109\\
0.303	106.3881610828\\
0.304	106.382251890151\\
0.305	106.355710470585\\
0.306	106.310321227739\\
0.307	106.247834674141\\
0.308	106.169958265217\\
0.309	106.078348558117\\
0.31	105.974605158456\\
0.311	105.860298530015\\
0.312	105.736932642298\\
0.313	105.6059077207\\
0.314	105.46855720497\\
0.315	105.326147871504\\
0.316	105.179873040695\\
0.317	105.030872534347\\
0.318	104.880218631593\\
0.319	104.728921941276\\
0.32	104.57793385452\\
0.321	104.4281088043\\
0.322	104.280251878103\\
0.323	104.135158270903\\
0.324	103.993571459811\\
0.325	103.856186589285\\
0.326	103.723650761762\\
0.327	103.596568280226\\
0.328	103.475498076196\\
0.329	103.360956551769\\
0.33	103.253419579838\\
0.331	103.153313377657\\
0.332	103.061028502221\\
0.333	102.976925738842\\
0.334	102.901327209151\\
0.335	102.834515726848\\
0.336	102.776737677437\\
0.337	102.728199511245\\
0.338	102.689068665516\\
0.339	102.659473011727\\
0.34	102.639500127414\\
0.341	102.629191310186\\
0.342	102.628547080049\\
0.343	102.63753033851\\
0.344	102.65605918413\\
0.345	102.68400528536\\
0.346	102.721192284081\\
0.347	102.767394043397\\
0.348	102.822331878708\\
0.349	102.885675124898\\
0.35	102.95709946841\\
0.351	103.037155506713\\
0.352	103.126403970221\\
0.353	103.224380757769\\
0.354	103.329755822327\\
0.355	103.440535962692\\
0.356	103.554269922804\\
0.357	103.668223390693\\
0.358	103.779564305182\\
0.359	103.885507330973\\
0.36	103.983436724634\\
0.361	104.071003080914\\
0.362	104.146193569324\\
0.363	104.207384172106\\
0.364	104.253355041412\\
0.365	104.283292284592\\
0.366	104.29677108122\\
0.367	104.293725725446\\
0.368	104.274413667247\\
0.369	104.239370995607\\
0.37	104.189371772463\\
0.371	104.125367151964\\
0.372	104.048447272242\\
0.373	103.959815850857\\
0.374	103.86073222151\\
0.375	103.752486560848\\
0.376	103.636371409613\\
0.377	103.513657859381\\
0.378	103.385578825463\\
0.379	103.253313122333\\
0.38	103.117977184696\\
0.381	102.980602621063\\
0.382	102.842149687114\\
0.383	102.703519078019\\
0.384	102.565539237119\\
0.385	102.428959058597\\
0.386	102.294463172302\\
0.387	102.162663355173\\
0.388	102.034111154165\\
0.389	101.909297628507\\
0.39	101.788651535124\\
0.391	101.67256057859\\
0.392	101.561359947545\\
0.393	101.455334126669\\
0.394	101.35472426012\\
0.395	101.259733357956\\
0.396	101.170524967326\\
0.397	101.087226624922\\
0.398	101.009938013996\\
0.399	100.938694526134\\
0.4	100.873487005966\\
0.401	100.814281541902\\
0.402	100.761051560414\\
0.403	100.713779912041\\
0.404	100.672430986737\\
0.405	100.636907177612\\
0.406	100.607080539282\\
0.407	100.582802588149\\
0.408	100.563904151408\\
0.409	100.550197853744\\
0.41	100.541478655146\\
0.411	100.537568006375\\
0.412	100.538271718364\\
0.413	100.543338695107\\
0.414	100.552507660544\\
0.415	100.565508988849\\
0.416	100.582066538725\\
0.417	100.601899441486\\
0.418	100.62472384458\\
0.419	100.650253848915\\
0.42	100.678205071787\\
0.421	100.708257663801\\
0.422	100.740098845102\\
0.423	100.773457743165\\
0.424	100.808069984306\\
0.425	100.84367848568\\
0.426	100.880034509239\\
0.427	100.916898611635\\
0.428	100.954041488742\\
0.429	100.991244714986\\
0.43	101.028301378899\\
0.431	101.06501966584\\
0.432	101.10121718999\\
0.433	101.136724118136\\
0.434	101.17138369502\\
0.435	101.205052400158\\
0.436	101.23760001971\\
0.437	101.268909638036\\
0.438	101.298877553732\\
0.439	101.327413113528\\
0.44	101.354438504088\\
0.441	101.379818048466\\
0.442	101.40343528925\\
0.443	101.42525660224\\
0.444	101.445260572125\\
0.445	101.463436989215\\
0.446	101.479786281133\\
0.447	101.494318916689\\
0.448	101.507054774637\\
0.449	101.518021726669\\
0.45	101.527257490432\\
0.451	101.53479031937\\
0.452	101.540656455311\\
0.453	101.544915001022\\
0.454	101.547630613625\\
0.455	101.548873267959\\
0.456	101.548716203747\\
0.457	101.547236794869\\
0.458	101.544515278788\\
0.459	101.540634503605\\
0.46	101.535679013084\\
0.461	101.529814046929\\
0.462	101.523199560577\\
0.463	101.515912882703\\
0.464	101.508030459194\\
0.465	101.499627950798\\
0.466	101.490780874225\\
0.467	101.481560908388\\
0.468	101.472038857999\\
0.469	101.462283314518\\
0.47	101.452360046617\\
0.471	101.442266757624\\
0.472	101.432002796064\\
0.473	101.421633358967\\
0.474	101.411221259774\\
0.475	101.400825821593\\
0.476	101.390503024878\\
0.477	101.380305383649\\
0.478	101.370281847523\\
0.479	101.360477728682\\
0.48	101.350933406565\\
0.481	101.34173078357\\
0.482	101.332939966019\\
0.483	101.324585893839\\
0.484	101.31668870849\\
0.485	101.309266057796\\
0.486	101.302331687983\\
0.487	101.295895938961\\
0.488	101.289965876667\\
0.489	101.284545436356\\
0.49	101.279635574844\\
0.491	101.274751825511\\
0.492	101.26944658691\\
0.493	101.263772001794\\
0.494	101.25777919659\\
0.495	101.251518555308\\
0.496	101.245039019705\\
0.497	101.238388071914\\
0.498	101.231611671913\\
0.499	101.224754407395\\
0.5	101.217857714549\\
0.501	101.210936523584\\
0.502	101.204006152225\\
0.503	101.197104552557\\
0.504	101.190268427852\\
0.505	101.18353001682\\
0.506	101.176922201205\\
0.507	101.170473999671\\
0.508	101.164211966786\\
0.509	101.158160182897\\
0.51	101.152340310204\\
0.511	101.146796127362\\
0.512	101.141564922893\\
0.513	101.136658468246\\
0.514	101.132086103803\\
0.515	101.12785481569\\
0.516	101.123969308011\\
0.517	101.120431907201\\
0.518	101.117243416157\\
0.519	101.114402473718\\
0.52	101.111905803083\\
0.521	101.109739118457\\
0.522	101.107887819794\\
0.523	101.106345185365\\
0.524	101.105103108682\\
0.525	101.104152159731\\
0.526	101.103482165848\\
0.527	101.103081492111\\
0.528	101.102938428494\\
0.529	101.103039558988\\
0.53	101.103371188571\\
0.531	101.104101465506\\
0.532	101.10538344738\\
0.533	101.10717769928\\
0.534	101.109444308428\\
0.535	101.112143100292\\
0.536	101.11523383159\\
0.537	101.118676442453\\
0.538	101.122431182111\\
0.539	101.126458813494\\
0.54	101.130720826687\\
0.541	101.135085895644\\
0.542	101.139432001657\\
0.543	101.143735389426\\
0.544	101.147974169097\\
0.545	101.152128316118\\
0.546	101.156179514492\\
0.547	101.16011088378\\
0.548	101.163907408432\\
0.549	101.167555735989\\
0.55	101.17104420992\\
0.551	101.174697213117\\
0.552	101.178814504989\\
0.553	101.183349274852\\
0.554	101.188255094403\\
0.555	101.193486060874\\
0.556	101.198996953927\\
0.557	101.20474378032\\
0.558	101.210683477648\\
0.559	101.216774236551\\
0.56	101.222975642714\\
0.561	101.228613355038\\
0.562	101.233066299071\\
0.563	101.236375689544\\
0.564	101.238587007167\\
0.565	101.239749098286\\
0.566	101.239913732667\\
0.567	101.239135169328\\
0.568	101.237469734921\\
0.569	101.234975420944\\
0.57	101.23171148429\\
0.571	101.227970159536\\
0.572	101.224024355608\\
0.573	101.219904930438\\
0.574	101.215642253555\\
0.575	101.211265806395\\
0.576	101.206804250909\\
0.577	101.202285084545\\
0.578	101.197734880527\\
0.579	101.193178899178\\
0.58	101.188641073218\\
0.581	101.183413840977\\
0.582	101.176847385335\\
0.583	101.169050401117\\
0.584	101.160132370758\\
0.585	101.150202895415\\
0.586	101.139371109099\\
0.587	101.127745111739\\
0.588	101.115431438831\\
0.589	101.102534568417\\
0.59	101.089156466027\\
0.591	101.075477680894\\
0.592	101.061667512595\\
0.593	101.047809787583\\
0.594	101.033982352446\\
0.595	101.020260114957\\
0.596	101.006712948457\\
0.597	100.993405959697\\
0.598	100.98039938188\\
0.599	100.967748499133\\
0.6	100.955503223714\\
0.601	100.943533758908\\
0.602	100.931718760128\\
0.603	100.920114795176\\
0.604	100.908774581958\\
0.605	100.897746250034\\
0.606	100.887073544262\\
0.607	100.876795842644\\
0.608	100.866948450139\\
0.609	100.857561521158\\
0.61	100.848660770292\\
0.611	100.84042040008\\
0.612	100.832995927478\\
0.613	100.826382133974\\
0.614	100.820569757781\\
0.615	100.815545711948\\
0.616	100.811293487052\\
0.617	100.807792538819\\
0.618	100.805020288354\\
0.619	100.802951095222\\
0.62	100.801556918651\\
0.621	100.801270699592\\
0.622	100.802486481721\\
0.623	100.805114946466\\
0.624	100.809064011316\\
0.625	100.814239518905\\
0.626	100.82054585832\\
0.627	100.827886565525\\
0.628	100.836164893929\\
0.629	100.845284353903\\
0.63	100.855149220183\\
0.631	100.866229483869\\
0.632	100.87895345429\\
0.633	100.893162165681\\
0.634	100.908697328869\\
0.635	100.925402146824\\
0.636	100.943120872034\\
0.637	100.961702971796\\
0.638	100.981000442267\\
0.639	101.000869478313\\
0.64	101.021171007207\\
0.641	101.040616872676\\
0.642	101.05801705881\\
0.643	101.07338835741\\
0.644	101.086757706374\\
0.645	101.098161485777\\
0.646	101.107644801089\\
0.647	101.115261482007\\
0.648	101.121071374924\\
0.649	101.125141381543\\
0.65	101.127544226451\\
0.651	101.129095326949\\
0.652	101.130553571213\\
0.653	101.131916080048\\
0.654	101.133180663808\\
0.655	101.134345795362\\
0.656	101.135410580953\\
0.657	101.136374729247\\
0.658	101.137238518853\\
0.659	101.138002764567\\
0.66	101.138668782628\\
0.661	101.138636449143\\
0.662	101.137353623482\\
0.663	101.134895413984\\
0.664	101.13133944601\\
0.665	101.12676497613\\
0.666	101.121252545887\\
0.667	101.114883327437\\
0.668	101.107738714269\\
0.669	101.099899864795\\
0.67	101.091448604281\\
0.671	101.081332091819\\
0.672	101.06858561532\\
0.673	101.053420903819\\
0.674	101.036051426733\\
0.675	101.016691726286\\
0.676	100.995554556419\\
0.677	100.972850667232\\
0.678	100.948788399058\\
0.679	100.923571937327\\
0.68	100.897400444165\\
0.681	100.869717747238\\
0.682	100.840019224332\\
0.683	100.808574663036\\
0.684	100.775649520358\\
0.685	100.741502305009\\
0.686	100.706384176535\\
0.687	100.670537694629\\
0.688000000000001	100.634197193191\\
0.689000000000001	100.597551303901\\
0.690000000000001	100.560640901293\\
0.691000000000001	100.523277777742\\
0.692000000000001	100.485273734553\\
0.693000000000001	100.446627245576\\
0.694000000000001	100.407336818758\\
0.695000000000001	100.367401033457\\
0.696000000000001	100.326818465912\\
0.697000000000001	100.285587756708\\
0.698000000000001	100.243707625953\\
0.699000000000001	100.20117687197\\
0.700000000000001	100.157994289107\\
0.701000000000001	100.114075053057\\
0.702000000000001	100.069334315306\\
0.703000000000001	100.023770940142\\
0.704000000000001	99.9773838586336\\
0.705000000000001	99.9301719348789\\
0.706000000000001	99.8821341134139\\
0.707000000000001	99.8332693665849\\
0.708000000000001	99.7835766931395\\
0.709000000000001	99.7330551164615\\
0.710000000000001	99.681703682512\\
0.711000000000001	99.6296437316413\\
0.712000000000001	99.576996504535\\
0.713000000000001	99.5237610506876\\
0.714000000000001	99.4699364358772\\
0.715000000000001	99.4155216582382\\
0.716000000000001	99.3605158871866\\
0.717000000000001	99.3049182252651\\
0.718000000000001	99.2487277840398\\
0.719000000000001	99.1919436824763\\
0.720000000000001	99.1345650423243\\
0.721000000000001	99.0765585622728\\
0.722000000000001	99.0178907080791\\
0.723000000000001	98.9585605906559\\
0.724000000000001	98.8985673173727\\
0.725000000000001	98.8379099912464\\
0.726000000000001	98.7765877102019\\
0.727000000000001	98.7145995663933\\
0.728000000000001	98.6519446456051\\
0.729000000000001	98.5886220267075\\
0.730000000000001	98.5246307811826\\
0.731000000000001	98.4600298310243\\
0.732000000000001	98.3948782779898\\
0.733000000000001	98.3291750966634\\
0.734000000000001	98.2629192539994\\
0.735000000000001	98.1961096975597\\
0.736000000000001	98.1287453686747\\
0.737000000000001	98.0608251929471\\
0.738000000000001	97.9923480909966\\
0.739000000000001	97.9233129709753\\
0.740000000000001	97.853718737144\\
0.741000000000001	97.7835216118869\\
0.742000000000001	97.7126777913702\\
0.743000000000001	97.64118608877\\
0.744000000000001	97.5690452974865\\
0.745000000000001	97.4962541979402\\
0.746000000000001	97.4228115577212\\
0.747000000000001	97.3487161338799\\
0.748000000000001	97.2739666668284\\
0.749000000000001	97.1985618755275\\
0.750000000000001	97.1225005169625\\
0.751000000000001	97.0460178416618\\
0.752000000000001	96.9693486262143\\
0.753000000000001	96.892491805017\\
0.754000000000001	96.8154461643808\\
0.755000000000001	96.7382105251861\\
0.756000000000001	96.6607837201179\\
0.757000000000001	96.583164610999\\
0.758000000000001	96.5053520693671\\
0.759000000000001	96.4273449904367\\
0.760000000000001	96.3491422771096\\
0.761000000000001	96.270492943163\\
0.762000000000001	96.1911459878984\\
0.763000000000001	96.1111002329365\\
0.764000000000001	96.0303544709056\\
0.765000000000001	95.9489074683652\\
0.766000000000001	95.8667579667585\\
0.767000000000001	95.7839046882182\\
0.768000000000001	95.7003463389569\\
0.769000000000001	95.6160816109517\\
0.770000000000001	95.5311091825136\\
0.771000000000001	95.4457865165714\\
0.772000000000001	95.3604711027984\\
0.773000000000001	95.2751616303176\\
0.774000000000001	95.1898568089551\\
0.775000000000001	95.1045554001631\\
0.776000000000001	95.0192561832069\\
0.777000000000001	94.9339579812293\\
0.778000000000001	94.848659632221\\
0.779000000000001	94.7633600103434\\
0.780000000000001	94.6780580017482\\
0.781000000000001	94.5927762121198\\
0.782000000000001	94.5075369706471\\
0.783000000000001	94.422339185879\\
0.784000000000001	94.3371817663009\\
0.785000000000001	94.2520636207526\\
0.786000000000001	94.1669836588466\\
0.787000000000001	94.0819407913863\\
0.788000000000001	93.996933930767\\
0.789000000000001	93.9119619913742\\
0.790000000000001	93.8270238899571\\
0.791000000000001	93.7422369204888\\
0.792000000000001	93.6577183736866\\
0.793000000000001	93.5734671713172\\
0.794000000000001	93.4894822408397\\
0.795000000000001	93.4057625158658\\
0.796000000000001	93.3223069365758\\
0.797000000000001	93.2391144500887\\
0.798000000000001	93.1561840107882\\
0.799000000000001	93.0735145806\\
0.800000000000001	92.9911051292317\\
0.801000000000001	92.9090233690622\\
0.802000000000001	92.8273372600933\\
0.803000000000001	92.7460457657704\\
0.804000000000001	92.6651478495316\\
0.805000000000001	92.58464247698\\
0.806000000000001	92.504528615601\\
0.807000000000001	92.4248053675921\\
0.808000000000001	92.3454715828109\\
0.809000000000001	92.2665262476081\\
0.810000000000001	92.1879683569578\\
0.811000000000001	92.1098171758633\\
0.812000000000001	92.0320921724263\\
0.813000000000001	91.9547923184607\\
0.814000000000001	91.8779165847562\\
0.815000000000001	91.8014639249091\\
0.816000000000001	91.7254333292588\\
0.817000000000001	91.6498237785816\\
0.818000000000001	91.5746342580026\\
0.819000000000001	91.4998637667255\\
0.820000000000001	91.4255113103458\\
0.821000000000001	91.3516204344755\\
0.822000000000001	91.2782346463598\\
0.823000000000001	91.2053529275404\\
0.824000000000001	91.1329742587978\\
0.825000000000001	91.0610976220614\\
0.826000000000001	90.9897219925928\\
0.827000000000001	90.9188463941568\\
0.828000000000001	90.8484698407605\\
0.829000000000001	90.7785913684948\\
0.830000000000001	90.7092100228504\\
0.831000000000001	90.6403153473629\\
0.832000000000001	90.571896836485\\
0.833000000000001	90.5039535365796\\
0.834000000000001	90.4364844881118\\
0.835000000000001	90.3694887796325\\
0.836000000000001	90.3029654915914\\
0.837000000000001	90.2369137277593\\
0.838000000000001	90.1713326016209\\
0.839000000000001	90.1062213604702\\
0.840000000000001	90.0415790477112\\
0.841000000000001	89.9776119170191\\
0.842000000000001	89.9145264417409\\
0.843000000000001	89.8523218852167\\
0.844000000000001	89.7909975467936\\
0.845000000000001	89.7305527595064\\
0.846000000000001	89.6709868877219\\
0.847000000000001	89.612299324781\\
0.848000000000001	89.5544894906705\\
0.849000000000001	89.4975568297663\\
0.850000000000001	89.4415008086561\\
0.851000000000001	89.3864484781081\\
0.852000000000001	89.3325268909969\\
0.853000000000001	89.2797355294869\\
0.854000000000001	89.2280738892073\\
0.855000000000001	89.1775414788485\\
0.856000000000001	89.1281378197971\\
0.857000000000001	89.0798624458041\\
0.858000000000001	89.0327149026841\\
0.859000000000001	88.9866947480484\\
0.860000000000001	88.9418015510659\\
0.861000000000001	88.8980922096779\\
0.862000000000001	88.8556236079758\\
0.863000000000001	88.814395311728\\
0.864000000000001	88.774406896039\\
0.865000000000001	88.7356579461422\\
0.866000000000001	88.6981480581344\\
0.867000000000001	88.661876839629\\
0.868000000000001	88.6268439103446\\
0.869000000000001	88.5930489026155\\
0.870000000000001	88.5604914618352\\
0.871000000000001	88.5291441812224\\
0.872000000000001	88.4989795226\\
0.873000000000001	88.4699969275916\\
0.874000000000001	88.4421958417675\\
0.875000000000001	88.4155757192176\\
0.876000000000001	88.3901360266689\\
0.877000000000001	88.3658762471513\\
0.878000000000001	88.3427958925649\\
0.879000000000001	88.3208944755094\\
0.880000000000001	88.3001715455817\\
0.881000000000001	88.2807102041601\\
0.882000000000001	88.2625936099847\\
0.883000000000001	88.2458214322557\\
0.884000000000001	88.2303933728152\\
0.885000000000001	88.2163091658646\\
0.886000000000001	88.2035685774246\\
0.887000000000001	88.1921714045844\\
0.888000000000001	88.1821174745629\\
0.889000000000001	88.1734066436239\\
0.890000000000001	88.1660387958781\\
0.891000000000001	88.1601022453338\\
0.892000000000001	88.1556852706751\\
0.893000000000001	88.1527877490636\\
0.894000000000001	88.1514095818127\\
0.895000000000001	88.151550694252\\
0.896000000000001	88.1532110353381\\
0.897000000000001	88.1563905773854\\
0.898000000000001	88.1610893156943\\
0.899000000000001	88.1673072679607\\
0.900000000000001	88.1750444736854\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 4 kg}$}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.90369966304907\\
0.002	-5.91570101624598\\
0.003	-5.93605540168891\\
0.004	-5.96475920843154\\
0.005	-6.00180733088362\\
0.006	-6.0471931567473\\
0.007	-6.10090855152612\\
0.008	-6.16294383966776\\
0.009	-6.2332877824133\\
0.01	-6.31192755244131\\
0.011	-6.398852327488\\
0.012	-6.49404958211221\\
0.013	-6.59750147124275\\
0.014	-6.70918840980169\\
0.015	-6.82908903781034\\
0.016	-6.95718017661595\\
0.017	-7.09343678278127\\
0.018	-7.23783189985103\\
0.019	-7.39033660822491\\
0.02	-7.55091997338289\\
0.021	-7.71930279005928\\
0.022	-7.89520431631611\\
0.023	-8.0785883568834\\
0.024	-8.26941666121625\\
0.025	-8.46764887471119\\
0.026	-8.67324249019736\\
0.027	-8.88615279999478\\
0.028	-9.10633284884349\\
0.029	-9.33373338801275\\
0.03	-9.56830283090761\\
0.031	-9.80963278911183\\
0.032	-10.0573139853109\\
0.033	-10.3112902940481\\
0.034	-10.5715034108239\\
0.035	-10.8378928293182\\
0.036	-11.1103958260179\\
0.037	-11.3889474489749\\
0.038	-11.6734804877307\\
0.039	-11.9639254728495\\
0.04	-12.2602106706904\\
0.041	-12.5622445318605\\
0.042	-12.8699334994303\\
0.043	-13.1831991284846\\
0.044	-13.5019607339313\\
0.045	-13.8261354066035\\
0.046	-14.1556380340294\\
0.047	-14.4903813259315\\
0.048	-14.8302758444844\\
0.049	-15.1752300393443\\
0.05	-15.5251502874282\\
0.051	-15.879903650352\\
0.052	-16.2393554631331\\
0.053	-16.6034070844027\\
0.054	-16.9719580741345\\
0.055	-17.3449062566183\\
0.056	-17.7221477873514\\
0.057	-18.1035772236459\\
0.058	-18.4890875987261\\
0.059	-18.8785704990728\\
0.06	-19.2719161447468\\
0.061	-19.6691702385436\\
0.062	-20.0703746124424\\
0.063	-20.4754127218062\\
0.064	-20.8841668559953\\
0.065	-21.2965182339292\\
0.066	-21.7123471012013\\
0.067	-22.1315328283795\\
0.068	-22.5539540101213\\
0.069	-22.97948856473\\
0.07	-23.4080138337816\\
0.071	-23.8393438425412\\
0.0720000000000001	-24.2732934862915\\
0.0730000000000001	-24.7097404409664\\
0.0740000000000001	-25.1485622395249\\
0.0750000000000001	-25.5896363635821\\
0.0760000000000001	-26.0328403329664\\
0.0770000000000001	-26.4780517929268\\
0.0780000000000001	-26.9251485987345\\
0.0790000000000001	-27.3740088974384\\
0.0800000000000001	-27.8245112065623\\
0.0810000000000001	-28.2766127270637\\
0.0820000000000001	-28.7302694440924\\
0.0830000000000001	-29.185359200305\\
0.0840000000000001	-29.6417604502864\\
0.0850000000000001	-30.0993523256498\\
0.0860000000000001	-30.5580146962333\\
0.0870000000000001	-31.0176282273137\\
0.0880000000000001	-31.4780744327859\\
0.0890000000000001	-31.9392357242731\\
0.0900000000000001	-32.4009954561585\\
0.0910000000000001	-32.8633114373437\\
0.0920000000000001	-33.3261407931747\\
0.0930000000000001	-33.7893677615667\\
0.0940000000000001	-34.2528776493667\\
0.0950000000000001	-34.7165568610836\\
0.0960000000000001	-35.1802929237266\\
0.0970000000000001	-35.6439745078415\\
0.0980000000000001	-36.1074914448515\\
0.0990000000000001	-36.5707347408153\\
0.1	-37.0335965867287\\
0.101	-37.4960561734359\\
0.102	-37.9580918411381\\
0.103	-38.4195967457311\\
0.104	-38.8804652414312\\
0.105	-39.34059287931\\
0.106	-39.7998764030664\\
0.107	-40.2582137421893\\
0.108	-40.7155040026678\\
0.109	-41.1716474554053\\
0.11	-41.6265455224952\\
0.111	-42.0801958073345\\
0.112	-42.5325947846156\\
0.113	-42.9836443744661\\
0.114	-43.4332475967391\\
0.115	-43.8813085515609\\
0.116	-44.3277323984346\\
0.117	-44.7724253340425\\
0.118	-45.2152945688818\\
0.119	-45.65624830287\\
0.12	-46.0951957000462\\
0.121	-46.5321731667579\\
0.122	-46.9672151583788\\
0.123	-47.4002299936515\\
0.124	-47.8311268917898\\
0.125	-48.2598159466501\\
0.126	-48.6862081004421\\
0.127	-49.1102151170789\\
0.128	-49.5317495552654\\
0.129	-49.950724741418\\
0.13	-50.3670547425021\\
0.131	-50.7807339789286\\
0.132	-51.1917558115048\\
0.133	-51.6000342100761\\
0.134	-52.0054838085851\\
0.135	-52.4080198793901\\
0.136	-52.8075583078206\\
0.137	-53.2040155670315\\
0.138	-53.5973086932152\\
0.139	-53.987355261224\\
0.14	-54.3740733606569\\
0.141	-54.7574895783476\\
0.142	-55.13762883712\\
0.143	-55.5144080668586\\
0.144	-55.8877446684181\\
0.145	-56.2575564929604\\
0.146	-56.6237618218732\\
0.147	-56.9862793473042\\
0.148	-57.3450281533419\\
0.149	-57.6999276978715\\
0.15	-58.0508977951337\\
0.151	-58.3979072131716\\
0.152	-58.740924185568\\
0.153	-59.0798684866442\\
0.154	-59.4146602053604\\
0.155	-59.7452197316027\\
0.156	-60.0714677432391\\
0.157	-60.3933251939551\\
0.158	-60.7107133018843\\
0.159	-61.0235535390299\\
0.16	-61.3317676214968\\
0.161	-61.6353582515155\\
0.162	-61.9343271237525\\
0.163	-62.2285951970184\\
0.164	-62.5180836753921\\
0.165	-62.8027140021596\\
0.166	-63.08240785453\\
0.167	-63.3570871391035\\
0.168	-63.6266739881071\\
0.169	-63.8910907563757\\
0.17	-64.1502600190814\\
0.171	-64.4041824152181\\
0.172	-64.6528578516769\\
0.173	-64.8962084554703\\
0.174	-65.1341566007216\\
0.175	-65.3666249095598\\
0.176	-65.5935362536684\\
0.177	-65.8148137564689\\
0.178	-66.0303807959247\\
0.179	-66.2401610079481\\
0.18	-66.444078290394\\
0.181	-66.6419791240959\\
0.182	-66.8337110298985\\
0.183	-67.0191996528893\\
0.184	-67.1983708954218\\
0.185	-67.3711509240945\\
0.186	-67.5374661771743\\
0.187	-67.697243372431\\
0.188	-67.8504095153559\\
0.189	-67.9968919077376\\
0.19	-68.1366181565496\\
0.191	-68.2696994357441\\
0.192	-68.3962462525609\\
0.193	-68.5161859908222\\
0.194	-68.6294464381075\\
0.195	-68.7359557950758\\
0.196	-68.8356426849284\\
0.197	-68.9284361629847\\
0.198	-69.0142657263366\\
0.199	-69.0930613235484\\
0.2	-69.164753364363\\
0.201	-69.22932631903\\
0.202	-69.2867647113617\\
0.203	-69.3369997938018\\
0.204	-69.379963330687\\
0.205	-69.4155876074783\\
0.206	-69.4438054398075\\
0.207	-69.4645501823148\\
0.208	-69.4777557372372\\
0.209	-69.4833565627209\\
0.21	-69.4812876808204\\
0.211	-69.4715411477278\\
0.212	-69.4541095663931\\
0.213	-69.4289297009552\\
0.214	-69.3959389254644\\
0.215	-69.3550752300239\\
0.216	-69.3062772264726\\
0.217	-69.2494841535795\\
0.218	-69.1846358817266\\
0.219	-69.1116729170645\\
0.22	-69.0305364051175\\
0.221	-68.94121599977\\
0.222	-68.8437022107353\\
0.223	-68.7379384570361\\
0.224	-68.6238688246389\\
0.225	-68.501438066823\\
0.226	-68.3705916045958\\
0.227	-68.2312755265319\\
0.228	-68.0834365880341\\
0.229	-67.9270222100301\\
0.23	-67.7619804771165\\
0.231	-67.588260405572\\
0.232	-67.4058114520424\\
0.233	-67.2145833572966\\
0.234	-67.0145265110494\\
0.235	-66.8055919476991\\
0.236	-66.5877313416956\\
0.237	-66.3608970025876\\
0.238	-66.125041869807\\
0.239	-65.8801195072639\\
0.24	-65.6260840978211\\
0.241	-65.3629319768753\\
0.242	-65.090660902484\\
0.243	-64.8092280896307\\
0.244	-64.5185913791874\\
0.245	-64.218709234085\\
0.246	-63.9095407360705\\
0.247	-63.5910455832076\\
0.248	-63.2631840882787\\
0.249	-62.9259171782808\\
0.25	-62.5792063952171\\
0.251	-62.223017970274\\
0.252	-61.8573188158848\\
0.253	-61.4820724285613\\
0.254	-61.0972429436801\\
0.255	-60.7027951465299\\
0.256	-60.2986944863002\\
0.257	-59.8849070933577\\
0.258	-59.4613998002093\\
0.259	-59.0281401665688\\
0.26	-58.5850965089911\\
0.261	-58.1322180509501\\
0.262	-57.669452751468\\
0.263	-57.1967684921368\\
0.264	-56.71413404934\\
0.265	-56.2215191540843\\
0.266	-55.7188945600438\\
0.267	-55.2062321206028\\
0.268	-54.6835048757496\\
0.269	-54.1506871497349\\
0.27	-53.6077546604784\\
0.271	-53.0547327159958\\
0.272	-52.4916545867828\\
0.273	-51.9185100539675\\
0.274	-51.3356175148948\\
0.275	-50.7475361328369\\
0.276	-50.1617914329977\\
0.277	-49.5859211253798\\
0.278	-49.0273530154479\\
0.279	-48.4933438837568\\
0.28	-47.9909219834685\\
0.281	-47.5268331180299\\
0.282	-47.1074704587106\\
0.283	-46.7387987643679\\
0.284	-46.4262940866363\\
0.285	-46.1749043362361\\
0.286	-45.988978851866\\
0.287	-45.8722750806463\\
0.288	-45.8278888865973\\
0.289	-45.8582486677351\\
0.29	-45.9651287515039\\
0.291	-46.1496514254961\\
0.292	-46.4122958468716\\
0.293	-46.752910736792\\
0.294	-47.1707675281844\\
0.295	-47.6646052206045\\
0.296	-48.2326816445126\\
0.297	-48.8728406390739\\
0.298	-49.5825324499242\\
0.299	-50.358916228338\\
0.3	-51.198904988163\\
0.301	-52.0990797563735\\
0.302	-53.0558996607222\\
0.303	-54.065892100418\\
0.304	-55.1255504389643\\
0.305	-56.2313758188685\\
0.306	-57.3799144080474\\
0.307	-58.5677893745902\\
0.308	-59.7917279746647\\
0.309	-61.0485834034031\\
0.31	-62.3353519837708\\
0.311	-63.6491962297547\\
0.312	-64.9874491663516\\
0.313	-66.3475928550456\\
0.314	-67.7272878427772\\
0.315	-69.1243684647027\\
0.316	-70.5368409739133\\
0.317	-71.9629009863413\\
0.318	-73.4008762433549\\
0.319	-74.8492659096706\\
0.32	-76.3067222371322\\
0.321	-77.7720244623597\\
0.322	-79.2440909611801\\
0.323	-80.7219887727629\\
0.324	-82.2049096558465\\
0.325	-83.6921595042604\\
0.326	-85.1831524297675\\
0.327	-86.6774027583\\
0.328	-88.1745200345322\\
0.329	-89.6742011201028\\
0.33	-91.1762243837417\\
0.331	-92.680509952307\\
0.332	-94.1870473459698\\
0.333	-95.6958196343137\\
0.334	-97.2068684868454\\
0.335	-98.7202890903491\\
0.336	-100.236225247904\\
0.337	-101.754864644611\\
0.338	-103.276434939719\\
0.339	-104.801199189779\\
0.34	-106.329451796487\\
0.341	-107.861393474588\\
0.342	-109.397252477037\\
0.343	-110.937399633936\\
0.344	-112.482221599776\\
0.345	-114.032117157686\\
0.346	-115.587494193905\\
0.347	-117.148766154121\\
0.348	-118.71634867429\\
0.349	-120.290657080267\\
0.35	-121.872100676529\\
0.351	-123.460999159446\\
0.352	-125.057381013964\\
0.353	-126.652484562242\\
0.354	-128.228075296581\\
0.355	-129.767844562845\\
0.356	-131.258000199561\\
0.357	-132.687037332111\\
0.358	-134.045519134865\\
0.359	-135.325991161365\\
0.36	-136.522712179917\\
0.361	-137.631494351804\\
0.362	-138.649619416027\\
0.363	-139.575790222658\\
0.364	-140.409912552376\\
0.365	-141.152979291246\\
0.366	-141.806936631974\\
0.367	-142.374559689737\\
0.368	-142.859326385834\\
0.369	-143.265302297279\\
0.37	-143.597025553147\\
0.371	-143.859209027033\\
0.372	-144.056864567579\\
0.373	-144.195363442865\\
0.374	-144.280157616564\\
0.375	-144.316698696076\\
0.376	-144.310367663929\\
0.377	-144.266423688245\\
0.378	-144.189946123344\\
0.379	-144.085794137479\\
0.38	-143.958580041711\\
0.381	-143.812605137838\\
0.382	-143.651880668702\\
0.383	-143.480136555361\\
0.384	-143.300780759888\\
0.385	-143.116896236554\\
0.386	-142.931259776405\\
0.387	-142.746307591798\\
0.388	-142.564200463485\\
0.389	-142.386781581335\\
0.39	-142.215630219393\\
0.391	-142.051730421293\\
0.392	-141.895876152873\\
0.393	-141.748877615907\\
0.394	-141.610925835872\\
0.395	-141.482020191201\\
0.396	-141.362160312034\\
0.397	-141.251346851413\\
0.398	-141.149581976073\\
0.399	-141.0568682867\\
0.4	-140.973208594515\\
0.401	-140.898893133426\\
0.402	-140.834212889269\\
0.403	-140.779172057041\\
0.404	-140.733774970107\\
0.405	-140.698034306102\\
0.406	-140.671695873041\\
0.407	-140.654008320645\\
0.408	-140.64414656506\\
0.409	-140.641290635126\\
0.41	-140.644634622829\\
0.411	-140.653059602855\\
0.412	-140.66553402985\\
0.413	-140.68142504642\\
0.414	-140.700131137962\\
0.415	-140.721090445662\\
0.416	-140.74378134631\\
0.417	-140.767724834465\\
0.418	-140.792486676811\\
0.419	-140.817675334753\\
0.42	-140.842940957789\\
0.421	-140.867717588892\\
0.422	-140.891523925263\\
0.423	-140.914193947362\\
0.424	-140.935595138157\\
0.425	-140.955626075451\\
0.426	-140.974213938529\\
0.427	-140.991311967861\\
0.428	-141.006897614052\\
0.429	-141.020967772294\\
0.43	-141.033538640887\\
0.431	-141.044499165956\\
0.432	-141.053777407311\\
0.433	-141.061467350488\\
0.434	-141.067670746275\\
0.435	-141.072494944177\\
0.436	-141.076050916775\\
0.437	-141.078451476157\\
0.438	-141.079809681217\\
0.439	-141.080237432402\\
0.44	-141.079844248714\\
0.441	-141.078638033551\\
0.442	-141.076639499664\\
0.443	-141.073970339579\\
0.444	-141.070745478941\\
0.445	-141.067072497103\\
0.446	-141.063051260101\\
0.447	-141.058773677719\\
0.448	-141.054323187317\\
0.449	-141.049775180298\\
0.45	-141.045196930346\\
0.451	-141.040609679615\\
0.452	-141.036033699968\\
0.453	-141.031522890699\\
0.454	-141.027123686024\\
0.455	-141.02287540654\\
0.456	-141.018810655256\\
0.457	-141.01495574785\\
0.458	-141.011331167591\\
0.459	-141.007952036246\\
0.46	-141.004828594133\\
0.461	-141.002016587157\\
0.462	-140.999558990537\\
0.463	-140.99744176339\\
0.464	-140.995648341759\\
0.465	-140.994160299971\\
0.466	-140.99295773654\\
0.467	-140.992019706536\\
0.468	-140.991324217734\\
0.469	-140.990849689667\\
0.47	-140.990574265318\\
0.471	-140.990443357155\\
0.472	-140.990408828093\\
0.473	-140.990459135276\\
0.474	-140.990582399381\\
0.475	-140.990767692404\\
0.476	-140.991004702435\\
0.477	-140.991283783974\\
0.478	-140.991595993734\\
0.479	-140.991933113335\\
0.48	-140.992287620528\\
0.481	-140.992428048174\\
0.482	-140.992163477795\\
0.483	-140.991545164165\\
0.484	-140.990622167896\\
0.485	-140.989441784554\\
0.486	-140.988048560062\\
0.487	-140.986484266789\\
0.488	-140.984787736722\\
0.489	-140.982994749818\\
0.49	-140.981136935789\\
0.491	-140.979264946748\\
0.492	-140.977421467848\\
0.493	-140.975624902873\\
0.494	-140.973890935516\\
0.495	-140.972232722497\\
0.496	-140.970660596741\\
0.497	-140.969182854679\\
0.498	-140.967805071211\\
0.499	-140.966532593697\\
0.5	-140.965367885658\\
0.501	-140.964256239733\\
0.502	-140.963151619133\\
0.503	-140.96206752972\\
0.504	-140.961013805594\\
0.505	-140.959999511752\\
0.506	-140.959032173774\\
0.507	-140.958116552036\\
0.508	-140.95725865381\\
0.509	-140.956461999166\\
0.51	-140.955728963202\\
0.511	-140.955009334878\\
0.512	-140.954262357753\\
0.513	-140.953500229149\\
0.514	-140.952734424986\\
0.515	-140.951974540539\\
0.516	-140.95122948463\\
0.517	-140.950506402944\\
0.518	-140.949811812712\\
0.519	-140.949150638449\\
0.52	-140.948527249439\\
0.521	-140.947862539081\\
0.522	-140.947093571952\\
0.523	-140.946242369155\\
0.524	-140.945329772138\\
0.525	-140.944373663123\\
0.526	-140.943391327919\\
0.527	-140.942397544624\\
0.528	-140.941406160875\\
0.529	-140.940428612029\\
0.53	-140.939475461199\\
0.531	-140.938612391912\\
0.532	-140.937893061253\\
0.533	-140.937308773769\\
0.534	-140.936850522052\\
0.535	-140.936508669133\\
0.536	-140.936273453461\\
0.537	-140.936134943006\\
0.538	-140.936084484939\\
0.539	-140.936111045553\\
0.54	-140.936205076862\\
0.541	-140.936331723758\\
0.542	-140.936463075524\\
0.543	-140.936597044049\\
0.544	-140.936731753565\\
0.545	-140.936865537711\\
0.546	-140.936996934476\\
0.547	-140.937124679326\\
0.548	-140.937247696818\\
0.549	-140.937365090984\\
0.55	-140.937476134739\\
0.551	-140.937563555265\\
0.552	-140.937614563382\\
0.553	-140.937633018397\\
0.554	-140.937622702997\\
0.555	-140.937587286694\\
0.556	-140.937530295101\\
0.557	-140.937455084655\\
0.558	-140.937364822482\\
0.559	-140.937262470983\\
0.56	-140.937150776785\\
0.561	-140.936976345422\\
0.562	-140.936695941644\\
0.563	-140.93632555213\\
0.564	-140.935880674429\\
0.565	-140.935375430478\\
0.566	-140.93482338302\\
0.567	-140.934236576767\\
0.568	-140.933625028931\\
0.569	-140.9330004672\\
0.57	-140.93237196015\\
0.571	-140.931771371647\\
0.572	-140.931223501871\\
0.573	-140.93072857764\\
0.574	-140.930286160581\\
0.575	-140.929895232852\\
0.576	-140.929554279479\\
0.577	-140.929261366716\\
0.578	-140.929014215976\\
0.579	-140.92881027297\\
0.58	-140.928646771809\\
0.581	-140.928438726194\\
0.582	-140.928117801446\\
0.583	-140.927701261826\\
0.584	-140.927205835272\\
0.585	-140.926646744748\\
0.586	-140.926038603209\\
0.587	-140.92539436989\\
0.588	-140.924726364525\\
0.589	-140.92404394195\\
0.59	-140.923358525494\\
0.591	-140.922674103559\\
0.592	-140.921994715107\\
0.593	-140.921327887194\\
0.594	-140.920680084588\\
0.595	-140.920056760701\\
0.596	-140.919462414518\\
0.597	-140.918900652137\\
0.598	-140.918374251583\\
0.599	-140.917885229754\\
0.6	-140.917434910411\\
0.601	-140.917014856177\\
0.602	-140.916618474286\\
0.603	-140.916247710182\\
0.604	-140.915903970243\\
0.605	-140.915588169588\\
0.606	-140.915300780019\\
0.607	-140.915041877507\\
0.608	-140.91481118871\\
0.609	-140.914608136072\\
0.61	-140.914431881149\\
0.611	-140.914230834115\\
0.612	-140.913963373338\\
0.613	-140.91363927817\\
0.614	-140.913270749126\\
0.615	-140.912867647808\\
0.616	-140.912439058556\\
0.617	-140.911993272859\\
0.618	-140.911537785201\\
0.619	-140.911079299035\\
0.62	-140.91062374157\\
0.621	-140.910247679589\\
0.622	-140.910011863357\\
0.623	-140.909902391029\\
0.624	-140.909905465984\\
0.625	-140.910007724123\\
0.626	-140.910196049433\\
0.627	-140.9104580919\\
0.628	-140.91078184899\\
0.629	-140.91115630779\\
0.63	-140.91157086418\\
0.631	-140.911919432377\\
0.632	-140.912115253095\\
0.633	-140.912174405172\\
0.634	-140.912112779409\\
0.635	-140.911945607405\\
0.636	-140.91168778372\\
0.637	-140.911353199851\\
0.638	-140.910955310291\\
0.639	-140.910506345926\\
0.64	-140.910016566698\\
0.641	-140.909373309563\\
0.642	-140.908482056351\\
0.643	-140.90738317623\\
0.644	-140.906114728874\\
0.645	-140.904712211835\\
0.646	-140.903208388349\\
0.647	-140.901633281018\\
0.648	-140.900014143687\\
0.649	-140.898375469918\\
0.65	-140.896739044575\\
0.651	-140.89509247104\\
0.652	-140.893426701841\\
0.653	-140.891763813626\\
0.654	-140.890123225561\\
0.655	-140.888521682869\\
0.656	-140.88697387928\\
0.657	-140.885490947671\\
0.658	-140.884083079875\\
0.659	-140.882757462963\\
0.66	-140.881520256185\\
0.661	-140.880400602991\\
0.662	-140.879421213184\\
0.663	-140.87857675141\\
0.664	-140.877860918608\\
0.665	-140.877266644368\\
0.666	-140.876786265229\\
0.667	-140.876411688459\\
0.668	-140.876134541116\\
0.669	-140.875946304389\\
0.67	-140.875838433385\\
0.671	-140.875771679834\\
0.672	-140.875714852535\\
0.673	-140.875667453905\\
0.674	-140.875628945927\\
0.675	-140.875598760639\\
0.676	-140.875576309713\\
0.677	-140.875560993117\\
0.678	-140.875552206871\\
0.679	-140.875549349914\\
0.68	-140.875551830113\\
0.681	-140.875544065187\\
0.682	-140.875514782386\\
0.683	-140.875466683272\\
0.684	-140.875402811043\\
0.685	-140.875325966883\\
0.686	-140.875238850166\\
0.687	-140.875143879884\\
0.688000000000001	-140.875043364014\\
0.689000000000001	-140.874939313296\\
0.690000000000001	-140.874833625419\\
0.691000000000001	-140.874701056261\\
0.692000000000001	-140.87452151999\\
0.693000000000001	-140.874302906327\\
0.694000000000001	-140.874052827474\\
0.695000000000001	-140.87377812991\\
0.696000000000001	-140.8734845339\\
0.697000000000001	-140.873178796914\\
0.698000000000001	-140.872866211178\\
0.699000000000001	-140.872551504816\\
0.700000000000001	-140.872238852758\\
0.701000000000001	-140.871877013224\\
0.702000000000001	-140.871424203237\\
0.703000000000001	-140.870896746609\\
0.704000000000001	-140.87031035238\\
0.705000000000001	-140.869679049508\\
0.706000000000001	-140.869016209881\\
0.707000000000001	-140.868333454766\\
0.708000000000001	-140.867640369914\\
0.709000000000001	-140.866947995471\\
0.710000000000001	-140.866264662478\\
0.711000000000001	-140.865637988587\\
0.712000000000001	-140.865104220682\\
0.713000000000001	-140.864658614658\\
0.714000000000001	-140.864295931429\\
0.715000000000001	-140.864010559941\\
0.716000000000001	-140.863796629833\\
0.717000000000001	-140.863648113616\\
0.718000000000001	-140.863558918433\\
0.719000000000001	-140.86352296753\\
0.720000000000001	-140.863534271705\\
0.721000000000001	-140.863659413375\\
0.722000000000001	-140.863951771842\\
0.723000000000001	-140.864387852635\\
0.724000000000001	-140.864945271299\\
0.725000000000001	-140.865602887431\\
0.726000000000001	-140.866340907644\\
0.727000000000001	-140.867140689656\\
0.728000000000001	-140.867985482132\\
0.729000000000001	-140.868860218632\\
0.730000000000001	-140.869750653811\\
0.731000000000001	-140.870685919025\\
0.732000000000001	-140.871687901088\\
0.733000000000001	-140.872736873402\\
0.734000000000001	-140.873814924189\\
0.735000000000001	-140.874905951218\\
0.736000000000001	-140.875995608243\\
0.737000000000001	-140.877071317816\\
0.738000000000001	-140.878122189668\\
0.739000000000001	-140.879138939743\\
0.740000000000001	-140.880113560221\\
0.741000000000001	-140.881051059168\\
0.742000000000001	-140.881954808876\\
0.743000000000001	-140.882818301197\\
0.744000000000001	-140.883636343076\\
0.745000000000001	-140.884405162236\\
0.746000000000001	-140.88512156216\\
0.747000000000001	-140.885783767105\\
0.748000000000001	-140.886390473658\\
0.749000000000001	-140.886941526576\\
0.750000000000001	-140.887437141896\\
0.751000000000001	-140.887869972063\\
0.752000000000001	-140.888234602458\\
0.753000000000001	-140.888534628636\\
0.754000000000001	-140.888774799278\\
0.755000000000001	-140.888959639171\\
0.756000000000001	-140.889093773363\\
0.757000000000001	-140.889181859399\\
0.758000000000001	-140.889228527462\\
0.759000000000001	-140.88923832818\\
0.760000000000001	-140.889215687802\\
0.761000000000001	-140.889123941298\\
0.762000000000001	-140.888933337094\\
0.763000000000001	-140.888658022952\\
0.764000000000001	-140.8883117426\\
0.765000000000001	-140.887907091245\\
0.766000000000001	-140.887454665202\\
0.767000000000001	-140.886967149054\\
0.768000000000001	-140.886454665447\\
0.769000000000001	-140.885926402013\\
0.770000000000001	-140.885390614431\\
0.771000000000001	-140.88485042657\\
0.772000000000001	-140.884309112807\\
0.773000000000001	-140.883773254377\\
0.774000000000001	-140.883248561167\\
0.775000000000001	-140.882739909357\\
0.776000000000001	-140.882251384553\\
0.777000000000001	-140.881786329211\\
0.778000000000001	-140.881347393261\\
0.779000000000001	-140.880936586934\\
0.780000000000001	-140.880555334865\\
0.781000000000001	-140.880244175984\\
0.782000000000001	-140.880033150421\\
0.783000000000001	-140.879912653564\\
0.784000000000001	-140.879873156187\\
0.785000000000001	-140.879905310049\\
0.786000000000001	-140.880000038527\\
0.787000000000001	-140.880148612986\\
0.788000000000001	-140.880342715708\\
0.789000000000001	-140.880574490248\\
0.790000000000001	-140.880836580122\\
0.791000000000001	-140.881092482529\\
0.792000000000001	-140.881313878424\\
0.793000000000001	-140.881502348667\\
0.794000000000001	-140.88165968476\\
0.795000000000001	-140.881787841108\\
0.796000000000001	-140.881888891105\\
0.797000000000001	-140.881964987115\\
0.798000000000001	-140.882018324357\\
0.799000000000001	-140.882051108675\\
0.800000000000001	-140.882065528082\\
0.801000000000001	-140.882110275603\\
0.802000000000001	-140.882224396136\\
0.803000000000001	-140.882398382277\\
0.804000000000001	-140.882622974395\\
0.805000000000001	-140.882889627533\\
0.806000000000001	-140.883190096632\\
0.807000000000001	-140.883516962945\\
0.808000000000001	-140.883863134508\\
0.809000000000001	-140.884223141857\\
0.810000000000001	-140.884590270734\\
0.811000000000001	-140.884926941401\\
0.812000000000001	-140.885204416976\\
0.813000000000001	-140.885426623702\\
0.814000000000001	-140.885597672201\\
0.815000000000001	-140.885721785447\\
0.816000000000001	-140.885803234164\\
0.817000000000001	-140.885846279483\\
0.818000000000001	-140.885855122708\\
0.819000000000001	-140.885833861912\\
0.820000000000001	-140.885786455072\\
0.821000000000001	-140.885775755095\\
0.822000000000001	-140.885852016295\\
0.823000000000001	-140.88600401933\\
0.824000000000001	-140.886220800524\\
0.825000000000001	-140.886492152649\\
0.826000000000001	-140.88680944028\\
0.827000000000001	-140.887162216662\\
0.828000000000001	-140.887542024864\\
0.829000000000001	-140.887941100553\\
0.830000000000001	-140.888352381548\\
0.831000000000001	-140.888937296946\\
0.832000000000001	-140.889829245551\\
0.833000000000001	-140.890980975429\\
0.834000000000001	-140.892347818208\\
0.835000000000001	-140.893886546754\\
0.836000000000001	-140.895559548578\\
0.837000000000001	-140.897331409806\\
0.838000000000001	-140.899170091479\\
0.839000000000001	-140.901044904205\\
0.840000000000001	-140.90292942667\\
0.841000000000001	-140.904802860738\\
0.842000000000001	-140.906646903828\\
0.843000000000001	-140.908443380244\\
0.844000000000001	-140.910176864967\\
0.845000000000001	-140.911834535905\\
0.846000000000001	-140.91340598097\\
0.847000000000001	-140.914883113173\\
0.848000000000001	-140.916259690063\\
0.849000000000001	-140.917532156576\\
0.850000000000001	-140.918697772405\\
0.851000000000001	-140.919796496266\\
0.852000000000001	-140.920860974084\\
0.853000000000001	-140.921882792152\\
0.854000000000001	-140.922855131736\\
0.855000000000001	-140.923772878125\\
0.856000000000001	-140.924631615267\\
0.857000000000001	-140.925428658704\\
0.858000000000001	-140.926161904396\\
0.859000000000001	-140.926830709535\\
0.860000000000001	-140.927434685087\\
0.861000000000001	-140.928026598429\\
0.862000000000001	-140.928649518258\\
0.863000000000001	-140.929292621479\\
0.864000000000001	-140.929945674101\\
0.865000000000001	-140.930601022563\\
0.866000000000001	-140.931249369826\\
0.867000000000001	-140.931883857791\\
0.868000000000001	-140.932498606179\\
0.869000000000001	-140.933088665573\\
0.870000000000001	-140.93364996501\\
0.871000000000001	-140.934176336822\\
0.872000000000001	-140.934663113869\\
0.873000000000001	-140.935109217127\\
0.874000000000001	-140.935514173011\\
0.875000000000001	-140.935878046789\\
0.876000000000001	-140.936201377589\\
0.877000000000001	-140.93648511558\\
0.878000000000001	-140.936730561835\\
0.879000000000001	-140.936939311228\\
0.880000000000001	-140.937113198727\\
0.881000000000001	-140.937220610133\\
0.882000000000001	-140.937236214754\\
0.883000000000001	-140.93717071379\\
0.884000000000001	-140.937034618505\\
0.885000000000001	-140.936837848041\\
0.886000000000001	-140.936590050045\\
0.887000000000001	-140.936300095884\\
0.888000000000001	-140.935976534518\\
0.889000000000001	-140.935627030975\\
0.890000000000001	-140.935258902937\\
0.891000000000001	-140.934944232865\\
0.892000000000001	-140.934741880263\\
0.893000000000001	-140.934640638087\\
0.894000000000001	-140.934629390162\\
0.895000000000001	-140.93469738458\\
0.896000000000001	-140.934834075076\\
0.897000000000001	-140.935030760883\\
0.898000000000001	-140.935276530189\\
0.899000000000001	-140.935562414463\\
0.900000000000001	-140.935880052943\\
};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.37214915409909\\
0.002	1.37166197648077\\
0.003	1.37077370324454\\
0.004	1.36948560339426\\
0.005	1.36779947296378\\
0.006	1.36571764046655\\
0.007	1.36324297389756\\
0.008	1.3603788892639\\
0.009	1.35712936061455\\
0.01	1.35349893153421\\
0.011	1.34962337828028\\
0.012	1.34563911462928\\
0.013	1.34155252986102\\
0.014	1.33737065037955\\
0.015	1.33310115576578\\
0.016	1.32875239894968\\
0.017	1.32433342751671\\
0.018	1.31985400606321\\
0.019	1.31532463950816\\
0.02	1.31075659726288\\
0.021	1.30624206534378\\
0.022	1.30187380752042\\
0.023	1.29766509601714\\
0.024	1.29362999948948\\
0.025	1.28978340662259\\
0.026	1.28614104978528\\
0.027	1.28271952862023\\
0.028	1.27953633344698\\
0.029	1.27660986835119\\
0.03	1.27395947383073\\
0.031	1.27169839838369\\
0.032	1.26994023286851\\
0.033	1.2687061382491\\
0.034	1.26801816567456\\
0.035	1.26789927038449\\
0.036	1.26837332278972\\
0.037	1.26946511796767\\
0.038	1.27120039254019\\
0.039	1.27360583005571\\
0.04	1.27670906823423\\
0.041	1.28057157265484\\
0.042	1.28525569922044\\
0.043	1.29079198519177\\
0.044	1.29721193399359\\
0.045	1.30454801404992\\
0.046	1.31283365573885\\
0.047	1.32210324643031\\
0.048	1.33239212357938\\
0.049	1.34373656585699\\
0.05	1.35617378231015\\
0.051	1.36970978913684\\
0.052	1.3843513348119\\
0.053	1.40013786786497\\
0.054	1.41710967323244\\
0.055	1.43530785139136\\
0.056	1.45477429576076\\
0.057	1.47555166843429\\
0.058	1.49768337431675\\
0.059	1.52121353374532\\
0.06	1.5461869536844\\
0.061	1.57259845913882\\
0.062	1.60044461680677\\
0.063	1.62977343512518\\
0.064	1.66063354900403\\
0.065	1.69307418411675\\
0.066	1.72714512023695\\
0.067	1.76289665375201\\
0.068	1.80037955948653\\
0.069	1.83964505197027\\
0.07	1.88074474628514\\
0.071	1.92375537966151\\
0.0720000000000001	1.9687534889729\\
0.0730000000000001	2.01579104123071\\
0.0740000000000001	2.06492022401926\\
0.0750000000000001	2.11619340714787\\
0.0760000000000001	2.16966310468324\\
0.0770000000000001	2.22538193746755\\
0.0780000000000001	2.2834025962212\\
0.0790000000000001	2.3437778053222\\
0.0800000000000001	2.40656028734695\\
0.0810000000000001	2.47178054854839\\
0.0820000000000001	2.5394697912506\\
0.0830000000000001	2.60968151397234\\
0.0840000000000001	2.68246910496585\\
0.0850000000000001	2.75788581013814\\
0.0860000000000001	2.83598470207\\
0.0870000000000001	2.91681865016822\\
0.0880000000000001	3.00044029197866\\
0.0890000000000001	3.08690200567981\\
0.0900000000000001	3.17625588376922\\
0.0910000000000001	3.26852981099522\\
0.0920000000000001	3.36375210662565\\
0.0930000000000001	3.46197484411839\\
0.0940000000000001	3.5632497331219\\
0.0950000000000001	3.66762809779967\\
0.0960000000000001	3.77516085631432\\
0.0970000000000001	3.8858985014454\\
0.0980000000000001	3.99989108231046\\
0.0990000000000001	4.11718818715482\\
0.1	4.23783892717197\\
0.101	4.36186477622338\\
0.102	4.48928766564532\\
0.103	4.62015642884107\\
0.104	4.75451937835778\\
0.105	4.89242429294295\\
0.106	5.0339184054071\\
0.107	5.17904839124271\\
0.108	5.3278603579496\\
0.109	5.48039983501601\\
0.11	5.63671176450519\\
0.111	5.79681039989552\\
0.112	5.96071050165101\\
0.113	6.12845662614022\\
0.114	6.30009271695403\\
0.115	6.47566209673607\\
0.116	6.65520745939233\\
0.117	6.83877086263634\\
0.118	7.02639372082801\\
0.119	7.21811679806466\\
0.12	7.41398020148661\\
0.121	7.61398270272581\\
0.122	7.81812390405821\\
0.123	8.02644381868368\\
0.124	8.23898178250256\\
0.125	8.45577644699342\\
0.126	8.67686577218027\\
0.127	8.90228701966108\\
0.128	9.13207674567445\\
0.129	9.36627079418085\\
0.13	9.60490428993965\\
0.131	9.84798769761262\\
0.132	10.095531726246\\
0.133	10.3475705512006\\
0.134	10.6041376023577\\
0.135	10.8652655564736\\
0.136	11.1309863294809\\
0.137	11.4013310687296\\
0.138	11.6763301451649\\
0.139	11.9560131454365\\
0.14	12.2404088639406\\
0.141	12.5295116348897\\
0.142	12.8233162709933\\
0.143	13.1218507905554\\
0.144	13.4251423884758\\
0.145	13.7332174275245\\
0.146	14.0461014296001\\
0.147	14.363819066979\\
0.148	14.686394153569\\
0.149	15.013849636176\\
0.15	15.3462075858026\\
0.151	15.683474273359\\
0.152	16.0256556388547\\
0.153	16.3727718067688\\
0.154	16.7248419919081\\
0.155	17.0818844909054\\
0.156	17.4439166738621\\
0.157	17.8109549761538\\
0.158	18.183014890425\\
0.159	18.5601109587944\\
0.16	18.9422567652982\\
0.161	19.329440884088\\
0.162	19.7216518073349\\
0.163	20.118901398291\\
0.164	20.5212005346825\\
0.165	20.9285591023442\\
0.166	21.3409859892462\\
0.167	21.7584890799418\\
0.168	22.1810752504633\\
0.169	22.6087503636977\\
0.17	23.0415192652678\\
0.171	23.4793626735597\\
0.172	23.9222610751684\\
0.173	24.3702173489298\\
0.174	24.8232333447499\\
0.175	25.2813098819853\\
0.176	25.7444467484888\\
0.177	26.2126427003469\\
0.178	26.6858954623356\\
0.179	27.164201729123\\
0.18	27.6475571672432\\
0.181	28.1359776312495\\
0.182	28.6294772032659\\
0.183	29.1280474008655\\
0.184	29.6316787332251\\
0.185	30.1403607079508\\
0.186	30.6540818388357\\
0.187	31.1728296545675\\
0.188	31.6965907084053\\
0.189	32.2253505888419\\
0.19	32.7590939312668\\
0.191	33.2977510409568\\
0.192	33.8412528280666\\
0.193	34.3895834129895\\
0.194	34.9427260075492\\
0.195	35.5006629300732\\
0.196	36.0633756214712\\
0.197	36.6308446623211\\
0.198	37.2030497909635\\
0.199	37.7799699226069\\
0.2	38.3615831694401\\
0.201	38.9478568709171\\
0.202	39.5387581088961\\
0.203	40.134263447744\\
0.204	40.7343487304645\\
0.205	41.3389891031095\\
0.206	41.9481590401441\\
0.207	42.5618323707463\\
0.208	43.1799823060292\\
0.209	43.8025814671652\\
0.21	44.4296019143927\\
0.211	45.0609998677485\\
0.212	45.6967314138091\\
0.213	46.3367676730003\\
0.214	46.9810793197946\\
0.215	47.6296366150147\\
0.216	48.2824094388477\\
0.217	48.9393673245368\\
0.218	49.6004794927176\\
0.219	50.2657148863627\\
0.22	50.9350422062997\\
0.221	51.6084156779949\\
0.222	52.2857896028891\\
0.223	52.9671325208063\\
0.224	53.6524128730377\\
0.225	54.3415990329143\\
0.226	55.0346593432019\\
0.227	55.7315621537659\\
0.228	56.4322758594569\\
0.229	57.1367689381699\\
0.23	57.8450099890287\\
0.231	58.5569709099708\\
0.232	59.2726238470975\\
0.233	59.9919380649286\\
0.234	60.7148831003225\\
0.235	61.4414288005868\\
0.236	62.1715453613955\\
0.237	62.9052033644731\\
0.238	63.6423738149825\\
0.239	64.3830281785543\\
0.24	65.1271384179054\\
0.241	65.8746600110301\\
0.242	66.625549004675\\
0.243	67.3797790736903\\
0.244	68.1373245181353\\
0.245	68.8981602960217\\
0.246	69.6622620552297\\
0.247	70.4296061645338\\
0.248	71.2001697436569\\
0.249	71.9739306922744\\
0.25	72.7508677178864\\
0.251	73.530959200815\\
0.252	74.3141843808038\\
0.253	75.100524542898\\
0.254	75.8899618764857\\
0.255	76.6824794960423\\
0.256	77.4780614601441\\
0.257	78.2766927886303\\
0.258	79.0783594777832\\
0.259	79.8830485133879\\
0.26	80.6907478815147\\
0.261	81.5014727889407\\
0.262	82.3152398258531\\
0.263	83.1320405335648\\
0.264	83.9518674792182\\
0.265	84.7747142538265\\
0.266	85.6005754668864\\
0.267	86.4294467373048\\
0.268	87.2613246803697\\
0.269	88.0962068904587\\
0.27	88.9340919191781\\
0.271	89.774907377226\\
0.272	90.6185805793679\\
0.273	91.4651112515409\\
0.274	92.314317007223\\
0.275	93.1636751205573\\
0.276	94.0091067947964\\
0.277	94.8466361853218\\
0.278	95.6724409006511\\
0.279	96.4828862150751\\
0.28	97.274533614883\\
0.281	98.0441962959777\\
0.282	98.7889227534068\\
0.283	99.5059852429782\\
0.284	100.192936050585\\
0.285	100.847612904943\\
0.286	101.46816320918\\
0.287	102.053030160398\\
0.288	102.600978576853\\
0.289	103.111089783225\\
0.29	103.582749619671\\
0.291	104.015643414935\\
0.292	104.409748083857\\
0.293	104.765323433004\\
0.294	105.082886777921\\
0.295	105.363191939089\\
0.296	105.607206108799\\
0.297	105.816080338733\\
0.298	105.991140979948\\
0.299	106.133845328529\\
0.3	106.245762980591\\
0.301	106.328594830575\\
0.302	106.384101031436\\
0.303	106.414039039866\\
0.304	106.420190093022\\
0.305	106.404342035489\\
0.306	106.368273716436\\
0.307	106.313741783986\\
0.308	106.242469231437\\
0.309	106.156136123618\\
0.31	106.056372186987\\
0.311	105.944749845786\\
0.312	105.822779866383\\
0.313	105.691914702081\\
0.314	105.553540642476\\
0.315	105.408978489353\\
0.316	105.25948366175\\
0.317	105.106238719586\\
0.318	104.95037484355\\
0.319	104.792956337799\\
0.32	104.634986773174\\
0.321	104.477413004128\\
0.322	104.321124796004\\
0.323	104.166956039728\\
0.324	104.015687223687\\
0.325	103.868049420593\\
0.326	103.724725444066\\
0.327	103.586350671538\\
0.328	103.453518084786\\
0.329	103.326775787096\\
0.33	103.206629715303\\
0.331	103.09355904662\\
0.332	102.988003847257\\
0.333	102.890353868149\\
0.334	102.8009601906\\
0.335	102.720135668017\\
0.336	102.648154328524\\
0.337	102.585254459922\\
0.338	102.531635105817\\
0.339	102.487457181387\\
0.34	102.452843095545\\
0.341	102.427893665326\\
0.342	102.412664824652\\
0.343	102.407152062908\\
0.344	102.411309504211\\
0.345	102.425049018315\\
0.346	102.44823888836\\
0.347	102.480702643419\\
0.348	102.522217767073\\
0.349	102.5725135281\\
0.35	102.631271741566\\
0.351	102.698081245519\\
0.352	102.7725032667\\
0.353	102.854831782614\\
0.354	102.945642624458\\
0.355	103.04457673971\\
0.356	103.150440654862\\
0.357	103.261400539684\\
0.358	103.375170472743\\
0.359	103.489181807121\\
0.36	103.600759994376\\
0.361	103.707204853307\\
0.362	103.805965826237\\
0.363	103.894796099084\\
0.364	103.971760453834\\
0.365	104.035285515085\\
0.366	104.084179062357\\
0.367	104.117633491743\\
0.368	104.135211063623\\
0.369	104.136816331965\\
0.37	104.122664042979\\
0.371	104.093031112886\\
0.372	104.04843968703\\
0.373	103.989805046834\\
0.374	103.918180837865\\
0.375	103.834730801717\\
0.376	103.740676407332\\
0.377	103.637273107885\\
0.378	103.525782589592\\
0.379	103.40744923444\\
0.38	103.283483379335\\
0.381	103.155052590093\\
0.382	103.02326577078\\
0.383	102.889159084492\\
0.384	102.753698107036\\
0.385	102.617775976118\\
0.386	102.482216855207\\
0.387	102.347768829114\\
0.388	102.215118539934\\
0.389	102.084881998713\\
0.39	101.957617516271\\
0.391	101.833480938981\\
0.392	101.712604634003\\
0.393	101.595426536456\\
0.394	101.482338396954\\
0.395	101.373686949684\\
0.396	101.269766184293\\
0.397	101.170763018909\\
0.398	101.076654957703\\
0.399	100.987400740894\\
0.4	100.902962323522\\
0.401	100.823653600989\\
0.402	100.74979012317\\
0.403	100.681341542313\\
0.404	100.618281270537\\
0.405	100.560586418373\\
0.406	100.508239718318\\
0.407	100.461232212628\\
0.408	100.419559383083\\
0.409	100.383220210792\\
0.41	100.352216492726\\
0.411	100.32625373693\\
0.412	100.305038550642\\
0.413	100.288576800743\\
0.414	100.276874887076\\
0.415	100.269939560059\\
0.416	100.267778826679\\
0.417	100.270341116608\\
0.418	100.277401961176\\
0.419	100.288683587871\\
0.42	100.303899724525\\
0.421	100.322480026239\\
0.422	100.343870464645\\
0.423	100.367803433472\\
0.424	100.394011465217\\
0.425	100.422228740411\\
0.426	100.452192511207\\
0.427	100.483644433418\\
0.428	100.51633208694\\
0.429	100.550009354742\\
0.43	100.584438107133\\
0.431	100.619232329015\\
0.432	100.654028037854\\
0.433	100.688634235693\\
0.434	100.722871407964\\
0.435	100.756571901783\\
0.436	100.789580212519\\
0.437	100.821753182847\\
0.438	100.852960118777\\
0.439	100.883082827331\\
0.44	100.912015580607\\
0.441	100.939602420107\\
0.442	100.965704700629\\
0.443	100.990260612576\\
0.444	101.013220259587\\
0.445	101.03454526837\\
0.446	101.054208359388\\
0.447	101.072192871082\\
0.448	101.088492341292\\
0.449	101.103109847893\\
0.45	101.116057512534\\
0.451	101.127341746558\\
0.452	101.136977942583\\
0.453	101.145003559078\\
0.454	101.151462806338\\
0.455	101.15640603116\\
0.456	101.159889102612\\
0.457	101.161972802101\\
0.458	101.16272222073\\
0.459	101.162206166757\\
0.46	101.160496555933\\
0.461	101.157752863165\\
0.462	101.154130244994\\
0.463	101.149696295766\\
0.464	101.144519998116\\
0.465	101.138669971921\\
0.466	101.132214936169\\
0.467	101.125223129524\\
0.468	101.117763352244\\
0.469	101.109900740966\\
0.47	101.101699998663\\
0.471	101.093303236158\\
0.472	101.084844113819\\
0.473	101.076370538728\\
0.474	101.067931090374\\
0.475	101.059569904902\\
0.476	101.051328280476\\
0.477	101.043244607406\\
0.478	101.035354318026\\
0.479	101.027689855562\\
0.48	101.020280816412\\
0.481	101.01289455553\\
0.482	101.005312877714\\
0.483	100.997587507671\\
0.484	100.9897678549\\
0.485	100.981901619196\\
0.486	100.97403394283\\
0.487	100.966207517013\\
0.488	100.95846248414\\
0.489	100.950836359315\\
0.49	100.943362843081\\
0.491	100.936085460554\\
0.492	100.92904313746\\
0.493	100.92226130799\\
0.494	100.915762654361\\
0.495	100.909567241879\\
0.496	100.903691804625\\
0.497	100.898150766566\\
0.498	100.892954674973\\
0.499	100.88811473528\\
0.5	100.883637788652\\
0.501	100.879561356318\\
0.502	100.875916051667\\
0.503	100.872701326366\\
0.504	100.869908076638\\
0.505	100.867528408467\\
0.506	100.865552620404\\
0.507	100.863965879618\\
0.508	100.862758781341\\
0.509	100.861917132866\\
0.51	100.861425514629\\
0.511	100.861249420986\\
0.512	100.861355248653\\
0.513	100.86172679923\\
0.514	100.862347577218\\
0.515	100.863200436071\\
0.516	100.864268061808\\
0.517	100.865532823039\\
0.518	100.86697704014\\
0.519	100.868583020439\\
0.52	100.870333130409\\
0.521	100.872178263539\\
0.522	100.87407175539\\
0.523	100.876000526364\\
0.524	100.877951764522\\
0.525	100.879913843522\\
0.526	100.881875255677\\
0.527	100.883825412118\\
0.528	100.885754085994\\
0.529	100.8876520318\\
0.53	100.889510383084\\
0.531	100.891344208808\\
0.532	100.893167030257\\
0.533	100.894969708757\\
0.534	100.896743447113\\
0.535	100.898480367244\\
0.536	100.900172942674\\
0.537	100.901814584167\\
0.538	100.903399839296\\
0.539	100.904922389936\\
0.54	100.906377428666\\
0.541	100.907761624618\\
0.542	100.909072128856\\
0.543	100.910305846775\\
0.544	100.911460270082\\
0.545	100.912533458404\\
0.546	100.913524018819\\
0.547	100.914431083536\\
0.548	100.915254285943\\
0.549	100.915993735248\\
0.55	100.916649989913\\
0.551	100.917277764492\\
0.552	100.917926043668\\
0.553	100.91859015248\\
0.554	100.919265585704\\
0.555	100.919948023358\\
0.556	100.920633344303\\
0.557	100.921317637982\\
0.558	100.921997214348\\
0.559	100.922668612005\\
0.56	100.923328604643\\
0.561	100.923948575503\\
0.562	100.924503032521\\
0.563	100.924992519246\\
0.564	100.925417759683\\
0.565	100.925779931318\\
0.566	100.926080367459\\
0.567	100.926320788473\\
0.568	100.926502812192\\
0.569	100.926628765072\\
0.57	100.926700972662\\
0.571	100.926748921853\\
0.572	100.926799218931\\
0.573	100.926851455657\\
0.574	100.926905239826\\
0.575	100.926960196039\\
0.576	100.927015966345\\
0.577	100.927072210779\\
0.578	100.92712860778\\
0.579	100.927184854528\\
0.58	100.927240667162\\
0.581	100.927278906751\\
0.582	100.927283894515\\
0.583	100.927257337894\\
0.584	100.92720098945\\
0.585	100.927116705634\\
0.586	100.927006373111\\
0.587	100.92687194365\\
0.588	100.926715385063\\
0.589	100.926538443832\\
0.59	100.926343367523\\
0.591	100.926121365608\\
0.592	100.925864850325\\
0.593	100.925577058275\\
0.594	100.925261225397\\
0.595	100.924920569153\\
0.596	100.924558271757\\
0.597	100.924177464478\\
0.598	100.923781213054\\
0.599	100.923372504244\\
0.6	100.922954233522\\
0.601	100.922576717498\\
0.602	100.922284753552\\
0.603	100.922075237406\\
0.604	100.921944788993\\
0.605	100.921889785696\\
0.606	100.921906395073\\
0.607	100.921990606938\\
0.608	100.922138264637\\
0.609	100.922345095437\\
0.61	100.922606739867\\
0.611	100.922909369793\\
0.612	100.923240941026\\
0.613	100.92359843863\\
0.614	100.923978016554\\
0.615	100.924376339755\\
0.616	100.924790157784\\
0.617	100.925216318027\\
0.618	100.92565177761\\
0.619	100.926093613989\\
0.62	100.926539034258\\
0.621	100.927068346283\\
0.622	100.927755483403\\
0.623	100.92858813262\\
0.624	100.929553921522\\
0.625	100.930640402008\\
0.626	100.93183514365\\
0.627	100.933125836648\\
0.628	100.934500257728\\
0.629	100.935946478032\\
0.63	100.937452715244\\
0.631	100.938934244546\\
0.632	100.94031281938\\
0.633	100.941586619466\\
0.634	100.9427541946\\
0.635	100.943815042862\\
0.636	100.944768998853\\
0.637	100.94561675212\\
0.638	100.946359291361\\
0.639	100.946998358094\\
0.64	100.947535701163\\
0.641	100.947850268704\\
0.642	100.947830952864\\
0.643	100.947495824687\\
0.644	100.946863738235\\
0.645	100.945954156615\\
0.646	100.944786976457\\
0.647	100.943382423214\\
0.648	100.941760923335\\
0.649	100.939942982334\\
0.65	100.937949081484\\
0.651	100.935796607926\\
0.652	100.933502511447\\
0.653	100.931086876884\\
0.654	100.928569417737\\
0.655	100.925969276214\\
0.656	100.923305387068\\
0.657	100.920595184248\\
0.658	100.917856023084\\
0.659	100.91510414673\\
0.66	100.912355347296\\
0.661	100.909652211578\\
0.662	100.907037160234\\
0.663	100.904519629163\\
0.664	100.902108015203\\
0.665	100.899809686109\\
0.666	100.89763099561\\
0.667	100.895577303225\\
0.668	100.893652998449\\
0.669	100.891861528967\\
0.67	100.890205432522\\
0.671	100.888707709337\\
0.672	100.887388055688\\
0.673	100.886243922828\\
0.674	100.885271946314\\
0.675	100.884468008845\\
0.676	100.88382730376\\
0.677	100.883344398819\\
0.678	100.883013299912\\
0.679	100.88282751435\\
0.68	100.882780113408\\
0.681	100.882893831609\\
0.682	100.883186280695\\
0.683	100.883647249861\\
0.684	100.884265075151\\
0.685	100.885027777781\\
0.686	100.885923311373\\
0.687	100.886939532854\\
0.688000000000001	100.888064308982\\
0.689000000000001	100.889285606672\\
0.690000000000001	100.89059147161\\
0.691000000000001	100.89196646523\\
0.692000000000001	100.893395581987\\
0.693000000000001	100.894868119049\\
0.694000000000001	100.89637357148\\
0.695000000000001	100.897902001637\\
0.696000000000001	100.899444927154\\
0.697000000000001	100.90099191614\\
0.698000000000001	100.902534291505\\
0.699000000000001	100.904063879123\\
0.700000000000001	100.905573024779\\
0.701000000000001	100.907068644482\\
0.702000000000001	100.908558599956\\
0.703000000000001	100.910035104627\\
0.704000000000001	100.911490653037\\
0.705000000000001	100.912918499556\\
0.706000000000001	100.914312190879\\
0.707000000000001	100.915666055185\\
0.708000000000001	100.916975391981\\
0.709000000000001	100.918234737758\\
0.710000000000001	100.919439915606\\
0.711000000000001	100.920594394352\\
0.712000000000001	100.921701420648\\
0.713000000000001	100.922757589162\\
0.714000000000001	100.923759961195\\
0.715000000000001	100.924706054338\\
0.716000000000001	100.925593830279\\
0.717000000000001	100.926421680922\\
0.718000000000001	100.927188413001\\
0.719000000000001	100.927893231339\\
0.720000000000001	100.928535720934\\
0.721000000000001	100.929237782711\\
0.722000000000001	100.930110678316\\
0.723000000000001	100.931140486945\\
0.724000000000001	100.932313189162\\
0.725000000000001	100.933614747097\\
0.726000000000001	100.935031180646\\
0.727000000000001	100.936548411573\\
0.728000000000001	100.938152989728\\
0.729000000000001	100.939831589457\\
0.730000000000001	100.941571064399\\
0.731000000000001	100.943477847287\\
0.732000000000001	100.94564794122\\
0.733000000000001	100.948055319053\\
0.734000000000001	100.95067407101\\
0.735000000000001	100.953478538747\\
0.736000000000001	100.956443384835\\
0.737000000000001	100.959543806419\\
0.738000000000001	100.962755617503\\
0.739000000000001	100.966055335069\\
0.740000000000001	100.969419804249\\
0.741000000000001	100.97285936775\\
0.742000000000001	100.976381069627\\
0.743000000000001	100.979960945623\\
0.744000000000001	100.983576648645\\
0.745000000000001	100.98720682131\\
0.746000000000001	100.9908307096\\
0.747000000000001	100.994429219523\\
0.748000000000001	100.997983911441\\
0.749000000000001	101.001478120668\\
0.750000000000001	101.00489586859\\
0.751000000000001	101.008220095825\\
0.752000000000001	101.011434686686\\
0.753000000000001	101.014529743627\\
0.754000000000001	101.017493213326\\
0.755000000000001	101.020316128474\\
0.756000000000001	101.02299077667\\
0.757000000000001	101.025510674235\\
0.758000000000001	101.027870534708\\
0.759000000000001	101.030066232482\\
0.760000000000001	101.032094762067\\
0.761000000000001	101.033977004299\\
0.762000000000001	101.035733281902\\
0.763000000000001	101.037361024724\\
0.764000000000001	101.038858127783\\
0.765000000000001	101.040223679242\\
0.766000000000001	101.041457252007\\
0.767000000000001	101.042559112707\\
0.768000000000001	101.043530401055\\
0.769000000000001	101.044372910811\\
0.770000000000001	101.045089044218\\
0.771000000000001	101.045662344894\\
0.772000000000001	101.046079068227\\
0.773000000000001	101.046345464336\\
0.774000000000001	101.046468265055\\
0.775000000000001	101.046454620734\\
0.776000000000001	101.046312038187\\
0.777000000000001	101.046048320083\\
0.778000000000001	101.045671506013\\
0.779000000000001	101.045189815488\\
0.780000000000001	101.044611593062\\
0.781000000000001	101.044000951363\\
0.782000000000001	101.043415768645\\
0.783000000000001	101.042857893832\\
0.784000000000001	101.042328926657\\
0.785000000000001	101.041830221815\\
0.786000000000001	101.041362894326\\
0.787000000000001	101.040927825984\\
0.788000000000001	101.040525672829\\
0.789000000000001	101.040156873516\\
0.790000000000001	101.039821658482\\
0.791000000000001	101.039563973372\\
0.792000000000001	101.039422549485\\
0.793000000000001	101.039391793433\\
0.794000000000001	101.039465813524\\
0.795000000000001	101.039638468469\\
0.796000000000001	101.039903414743\\
0.797000000000001	101.040254152461\\
0.798000000000001	101.040684069547\\
0.799000000000001	101.041186484096\\
0.800000000000001	101.041754684765\\
0.801000000000001	101.042413549026\\
0.802000000000001	101.043186901642\\
0.803000000000001	101.044064339364\\
0.804000000000001	101.045035463569\\
0.805000000000001	101.046089951134\\
0.806000000000001	101.047217542571\\
0.807000000000001	101.048408202976\\
0.808000000000001	101.049652012682\\
0.809000000000001	101.050940587076\\
0.810000000000001	101.05226330016\\
0.811000000000001	101.05359514071\\
0.812000000000001	101.054913211049\\
0.813000000000001	101.05621106586\\
0.814000000000001	101.057482720864\\
0.815000000000001	101.058722660664\\
0.816000000000001	101.059925843567\\
0.817000000000001	101.061087703504\\
0.818000000000001	101.062204149214\\
0.819000000000001	101.063271560841\\
0.820000000000001	101.064286784111\\
0.821000000000001	101.065287482908\\
0.822000000000001	101.066308962192\\
0.823000000000001	101.067344661445\\
0.824000000000001	101.068388176286\\
0.825000000000001	101.06943353735\\
0.826000000000001	101.070475678025\\
0.827000000000001	101.071508431626\\
0.828000000000001	101.072526742919\\
0.829000000000001	101.073525907489\\
0.830000000000001	101.074501578061\\
0.831000000000001	101.075709742973\\
0.832000000000001	101.077386679704\\
0.833000000000001	101.079498028224\\
0.834000000000001	101.082008935098\\
0.835000000000001	101.084883293212\\
0.836000000000001	101.088086650565\\
0.837000000000001	101.091583914708\\
0.838000000000001	101.095341406359\\
0.839000000000001	101.099323632702\\
0.840000000000001	101.103496855841\\
0.841000000000001	101.107830328143\\
0.842000000000001	101.112294063842\\
0.843000000000001	101.116856798894\\
0.844000000000001	101.121488415647\\
0.845000000000001	101.126160045053\\
0.846000000000001	101.130844044849\\
0.847000000000001	101.135514301032\\
0.848000000000001	101.140145639131\\
0.849000000000001	101.144715759215\\
0.850000000000001	101.14920280493\\
0.851000000000001	101.153634120807\\
0.852000000000001	101.158033300415\\
0.853000000000001	101.162377881819\\
0.854000000000001	101.166647439609\\
0.855000000000001	101.170823213155\\
0.856000000000001	101.174887289547\\
0.857000000000001	101.178824018294\\
0.858000000000001	101.182618603153\\
0.859000000000001	101.186259997901\\
0.860000000000001	101.189734804898\\
0.861000000000001	101.193052741832\\
0.862000000000001	101.19622571251\\
0.863000000000001	101.199244735856\\
0.864000000000001	101.202101561298\\
0.865000000000001	101.204790572614\\
0.866000000000001	101.207305210941\\
0.867000000000001	101.209641359105\\
0.868000000000001	101.211796091357\\
0.869000000000001	101.213767624499\\
0.870000000000001	101.215555265488\\
0.871000000000001	101.217155030933\\
0.872000000000001	101.218564400344\\
0.873000000000001	101.219786118807\\
0.874000000000001	101.220823799939\\
0.875000000000001	101.221681859103\\
0.876000000000001	101.222365445882\\
0.877000000000001	101.222880376225\\
0.878000000000001	101.223233064659\\
0.879000000000001	101.223430456915\\
0.880000000000001	101.223479963331\\
0.881000000000001	101.223378150264\\
0.882000000000001	101.223120996352\\
0.883000000000001	101.222718390732\\
0.884000000000001	101.222180357234\\
0.885000000000001	101.221517199377\\
0.886000000000001	101.220739282289\\
0.887000000000001	101.219857063228\\
0.888000000000001	101.218880994313\\
0.889000000000001	101.217821449896\\
0.890000000000001	101.216688739547\\
0.891000000000001	101.215517545063\\
0.892000000000001	101.214340358864\\
0.893000000000001	101.213163894123\\
0.894000000000001	101.211994657239\\
0.895000000000001	101.210838589006\\
0.896000000000001	101.209701408987\\
0.897000000000001	101.208587620068\\
0.898000000000001	101.207502792053\\
0.899000000000001	101.206451302529\\
0.900000000000001	101.20543710501\\
};
\addlegendentry{$\text{w}_{\text{pert}}\text{ = 5 kg}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	-5.90005346685518\\
0.001	-5.91808257857249\\
0.002	-5.97322575899775\\
0.003	-6.06545984330239\\
0.004	-6.19474557480025\\
0.005	-6.36102693309839\\
0.006	-6.56423010981525\\
0.007	-6.80426226381759\\
0.008	-7.08101001868646\\
0.009	-7.39433773200074\\
0.01	-7.74408556123679\\
0.011	-8.13046483664935\\
0.012	-8.55365579244569\\
0.013	-9.01340816571698\\
0.014	-9.50943721232423\\
0.015	-10.041421184164\\
0.016	-10.6089988637467\\
0.017	-11.2117672220391\\
0.018	-11.8492792693576\\
0.019	-12.5210421712828\\
0.02	-13.2265157021171\\
0.021	-13.9397006352543\\
0.022	-14.6350224340641\\
0.023	-15.3125371501942\\
0.024	-15.9723143957451\\
0.025	-16.6144355907179\\
0.026	-17.2389923155564\\
0.027	-17.8460847717575\\
0.028	-18.4358203513772\\
0.029	-19.0083123144936\\
0.03	-19.5636785722722\\
0.031	-20.1040690837093\\
0.032	-20.6316011458918\\
0.033	-21.1463490675379\\
0.034	-21.6483895727298\\
0.035	-22.1378012535798\\
0.036	-22.6146640663733\\
0.037	-23.0790588691069\\
0.038	-23.5310669982352\\
0.039	-23.9707699390238\\
0.04	-24.398248793187\\
0.041	-24.8153614890333\\
0.042	-25.223937904785\\
0.043	-25.6240171757175\\
0.044	-26.0156385767476\\
0.045	-26.3988412879917\\
0.046	-26.7736643407909\\
0.047	-27.1401464562816\\
0.048	-27.4983259254943\\
0.049	-27.8482404991514\\
0.05	-28.1899272865684\\
0.051	-28.5250774709563\\
0.052	-28.8553593760356\\
0.053	-29.1807756275778\\
0.054	-29.5013288556704\\
0.055	-29.8170216506842\\
0.056	-30.1278565144361\\
0.057	-30.4338358434483\\
0.058	-30.7349618703892\\
0.059	-31.0312366365244\\
0.06	-31.3226619591095\\
0.061	-31.609579843065\\
0.062	-31.892327866033\\
0.063	-32.1709010507397\\
0.064	-32.4452942271582\\
0.065	-32.7155020110626\\
0.066	-32.981518783786\\
0.067	-33.2433386731372\\
0.068	-33.5009555354333\\
0.069	-33.7543629386045\\
0.07	-34.0035541463299\\
0.071	-34.2488866839051\\
0.0720000000000001	-34.49071373541\\
0.0730000000000001	-34.7290219679935\\
0.0740000000000001	-34.9637978246419\\
0.0750000000000001	-35.1950275140309\\
0.0760000000000001	-35.4226970009697\\
0.0770000000000001	-35.6467919974169\\
0.0780000000000001	-35.8672979540519\\
0.0790000000000001	-36.084200052385\\
0.0800000000000001	-36.2974831973888\\
0.0810000000000001	-36.5080599341942\\
0.0820000000000001	-36.7168329858617\\
0.0830000000000001	-36.9237739272339\\
0.0840000000000001	-37.1288542450487\\
0.0850000000000001	-37.3320453361114\\
0.0860000000000001	-37.5333185055777\\
0.0870000000000001	-37.7326449653488\\
0.0880000000000001	-37.9299958325803\\
0.0890000000000001	-38.1253421283052\\
0.0900000000000001	-38.3186547761736\\
0.0910000000000001	-38.5092121301846\\
0.0920000000000001	-38.6962992681629\\
0.0930000000000001	-38.8798953780057\\
0.0940000000000001	-39.059979387159\\
0.0950000000000001	-39.2365299603479\\
0.0960000000000001	-39.4095254975251\\
0.0970000000000001	-39.5789441321582\\
0.0980000000000001	-39.7447637298466\\
0.0990000000000001	-39.9069618872025\\
0.1	-40.0655159310105\\
0.101	-40.225582348638\\
0.102	-40.3922792104102\\
0.103	-40.565526363894\\
0.104	-40.7452416327689\\
0.105	-40.9313408759388\\
0.106	-41.1237380482406\\
0.107	-41.3223452626507\\
0.108	-41.5270728538806\\
0.109	-41.7378294432551\\
0.11	-41.9545220047531\\
0.111	-42.1787152948515\\
0.112	-42.4119577774043\\
0.113	-42.6541256466495\\
0.114	-42.9050919613179\\
0.115	-43.1647267788819\\
0.116	-43.4328972927405\\
0.117	-43.7094679720111\\
0.118	-43.9943007035849\\
0.119	-44.2872549360929\\
0.12	-44.5881878254197\\
0.121	-44.8953695814705\\
0.122	-45.2070864768744\\
0.123	-45.523223040109\\
0.124	-45.843663371769\\
0.125	-46.1682912155517\\
0.126	-46.4969900278115\\
0.127	-46.8296430455685\\
0.128	-47.1661333528667\\
0.129	-47.5063439453756\\
0.13	-47.8501577931446\\
0.131	-48.1964721606544\\
0.132	-48.5442012799054\\
0.133	-48.8932515418575\\
0.134	-49.2435298217308\\
0.135	-49.5949434984626\\
0.136	-49.947400472685\\
0.137	-50.3008091832483\\
0.138	-50.6550786223183\\
0.139	-51.010118349079\\
0.14	-51.3658385020743\\
0.141	-51.7220711882404\\
0.142	-52.078650785233\\
0.143	-52.4354910708832\\
0.144	-52.792506440181\\
0.145	-53.1496119097146\\
0.146	-53.5067231210701\\
0.147	-53.8637563432384\\
0.148	-54.2206284740747\\
0.149	-54.5772570408571\\
0.15	-54.93356019999\\
0.151	-55.2891767281902\\
0.152	-55.6437519117977\\
0.153	-55.9972121511081\\
0.154	-56.3494844318604\\
0.155	-56.7004963176975\\
0.156	-57.0501759423228\\
0.157	-57.398452001392\\
0.158	-57.7452537441792\\
0.159	-58.0905109650517\\
0.16	-58.4341539947961\\
0.161	-58.7776754832419\\
0.162	-59.1225384089891\\
0.163	-59.4686423058766\\
0.164	-59.8158872712134\\
0.165	-60.1641739802876\\
0.166	-60.5134036994558\\
0.167	-60.8634782978525\\
0.168	-61.2143002577683\\
0.169	-61.5657726837498\\
0.17	-61.9177993104536\\
0.171	-62.269183783671\\
0.172	-62.618751998608\\
0.173	-62.9664317969335\\
0.174	-63.3121515569665\\
0.175	-63.6558401835529\\
0.176	-63.9974270980384\\
0.177	-64.3368422283521\\
0.178	-64.6740159992435\\
0.179	-65.0088793226813\\
0.18	-65.3413635884546\\
0.181	-65.6713396256424\\
0.182	-65.9987415660797\\
0.183	-66.3235806514696\\
0.184	-66.645868894531\\
0.185	-66.9656190619578\\
0.186	-67.2828446578127\\
0.187	-67.597559907358\\
0.188	-67.9097797412881\\
0.189	-68.2195197803577\\
0.19	-68.5267963203785\\
0.191	-68.831051072763\\
0.192	-69.1317510574767\\
0.193	-69.4289471401742\\
0.194	-69.7226905762772\\
0.195	-70.0130329962023\\
0.196	-70.3000263908782\\
0.197	-70.5837230975432\\
0.198	-70.8641757857914\\
0.199	-71.1414374438488\\
0.2	-71.4155613650615\\
0.201	-71.6868674051717\\
0.202	-71.9556692854513\\
0.203	-72.2220111131367\\
0.204	-72.4859373276963\\
0.205	-72.7474926879175\\
0.206	-73.0067222591505\\
0.207	-73.2636714006931\\
0.208	-73.5183857533105\\
0.209	-73.7709112268831\\
0.21	-74.0212939881728\\
0.211	-74.2691403780902\\
0.212	-74.5140653155297\\
0.213	-74.7561304028845\\
0.214	-74.9953973371938\\
0.215	-75.2319278988287\\
0.216	-75.4657839401937\\
0.217	-75.6970273744602\\
0.218	-75.9257201643152\\
0.219	-76.1519243107322\\
0.22	-76.3757018417606\\
0.221	-76.5967431708257\\
0.222	-76.8147358121988\\
0.223	-77.0297418179666\\
0.224	-77.2418232480217\\
0.225	-77.451042162168\\
0.226	-77.657460612165\\
0.227	-77.861140633696\\
0.228	-78.0621442382796\\
0.229	-78.2605334051118\\
0.23	-78.4563700728537\\
0.231	-78.6492620208373\\
0.232	-78.8388095620602\\
0.233	-79.025068514908\\
0.234	-79.2080946924261\\
0.235	-79.3879438988874\\
0.236	-79.5646719262075\\
0.237	-79.7383345502137\\
0.238	-79.9089875267822\\
0.239	-80.0766865878382\\
0.24	-80.2414874372283\\
0.241	-80.4047664564107\\
0.242	-80.5678916359524\\
0.243	-80.7309089590534\\
0.244	-80.8938642876002\\
0.245	-81.0568033530734\\
0.246	-81.2197717475537\\
0.247	-81.3828149148201\\
0.248	-81.5459781415549\\
0.249	-81.7093065486479\\
0.25	-81.8728450826098\\
0.251	-82.0354272203112\\
0.252	-82.1958963371555\\
0.253	-82.3543057101847\\
0.254	-82.5107085180773\\
0.255	-82.665157835757\\
0.256	-82.8177066289631\\
0.257	-82.968407748783\\
0.258	-83.1173139261544\\
0.259	-83.264477766331\\
0.26	-83.4099517433356\\
0.261	-83.5534193484857\\
0.262	-83.6945650325338\\
0.263	-83.833446765734\\
0.264	-83.9701223153161\\
0.265	-84.1046492408974\\
0.266	-84.2370848898375\\
0.267	-84.3674863925402\\
0.268	-84.4959106577142\\
0.269	-84.62241436759\\
0.27	-84.7470539731059\\
0.271	-84.8702231731387\\
0.272	-84.9923074784831\\
0.273	-85.1133577227305\\
0.274	-85.2334245231738\\
0.275	-85.3525582753082\\
0.276	-85.4708091473704\\
0.277	-85.588227074908\\
0.278	-85.7048617553996\\
0.279	-85.8207626429054\\
0.28	-85.935978942763\\
0.281	-86.0497754376267\\
0.282	-86.1614189088046\\
0.283	-86.2709593279356\\
0.284	-86.3784464439915\\
0.285	-86.4839297809096\\
0.286	-86.5874586351819\\
0.287	-86.6890820734073\\
0.288	-86.7888489297996\\
0.289	-86.8868078036698\\
0.29	-86.9830070568749\\
0.291	-87.0775353003399\\
0.292	-87.1704842487343\\
0.293	-87.2619055980028\\
0.294	-87.3518507298664\\
0.295	-87.4403707085154\\
0.296	-87.5275188343932\\
0.297	-87.6133430235224\\
0.298	-87.697893369586\\
0.299	-87.7812196355744\\
0.3	-87.8633712505245\\
0.301	-87.9441153586193\\
0.302	-88.0232160330841\\
0.303	-88.1007139129068\\
0.304	-88.1766494305987\\
0.305	-88.2510628108005\\
0.306	-88.3239940688783\\
0.307	-88.3954830095017\\
0.308	-88.4655692252178\\
0.309	-88.5342920950127\\
0.31	-88.6016907828692\\
0.311	-88.6673959122114\\
0.312	-88.7310379601654\\
0.313	-88.7926587763783\\
0.314	-88.8522999384118\\
0.315	-88.9100027512277\\
0.316	-88.9658082466514\\
0.317	-89.0197571828102\\
0.318	-89.0718900435527\\
0.319	-89.1222470378485\\
0.32	-89.1708680991755\\
0.321	-89.2180822639647\\
0.322	-89.2642213656241\\
0.323	-89.3093220399943\\
0.324	-89.3534223859904\\
0.325	-89.3965602335077\\
0.326	-89.4387731421333\\
0.327	-89.4800983998722\\
0.328	-89.5205730218848\\
0.329	-89.5602337492513\\
0.33	-89.5991170477466\\
0.331	-89.6375516486034\\
0.332	-89.6758678963008\\
0.333	-89.7141025977199\\
0.334	-89.7522922323644\\
0.335	-89.7904729503813\\
0.336	-89.828680570662\\
0.337	-89.8669505790484\\
0.338	-89.9053181266241\\
0.339	-89.9438180281012\\
0.34	-89.9824847602836\\
0.341	-90.0210458274205\\
0.342	-90.0592335178908\\
0.343	-90.0970894403716\\
0.344	-90.1346546782327\\
0.345	-90.1719697878239\\
0.346	-90.2090747968072\\
0.347	-90.2460092025386\\
0.348	-90.2828119704929\\
0.349	-90.3195215327516\\
0.35	-90.3561757865314\\
0.351	-90.3924313118512\\
0.352	-90.4279415724379\\
0.353	-90.4627352193029\\
0.354	-90.4968406181318\\
0.355	-90.5302858491564\\
0.356	-90.5630987070258\\
0.357	-90.5953067006819\\
0.358	-90.626937053246\\
0.359	-90.658016701906\\
0.36	-90.6885722978058\\
0.361	-90.7184736910302\\
0.362	-90.7475874375201\\
0.363	-90.7759365712331\\
0.364	-90.8035439098478\\
0.365	-90.8304320550041\\
0.366	-90.8566233925392\\
0.367	-90.882140092731\\
0.368	-90.907004110533\\
0.369	-90.9312371858182\\
0.37	-90.9548608436196\\
0.371	-90.9775138213588\\
0.372	-90.9988316951528\\
0.373	-91.018833862768\\
0.374	-91.0375395280456\\
0.375	-91.0549677016176\\
0.376	-91.0711372016112\\
0.377	-91.0860666543435\\
0.378	-91.0997744950009\\
0.379	-91.1122789683156\\
0.38	-91.1235981292249\\
0.381	-91.1341920741914\\
0.382	-91.1445199371642\\
0.383	-91.154598108009\\
0.384	-91.1644428298059\\
0.385	-91.174070199071\\
0.386	-91.1834961659647\\
0.387	-91.192736534507\\
0.388	-91.2018069627851\\
0.389	-91.2107229631617\\
0.39	-91.2194999024776\\
0.391	-91.2279405937936\\
0.392	-91.2358480469302\\
0.393	-91.2432360988501\\
0.394	-91.2501184634883\\
0.395	-91.2565087321372\\
0.396	-91.2624203738347\\
0.397	-91.2678667357473\\
0.398	-91.2728610435537\\
0.399	-91.277416401822\\
0.4	-91.2815457943918\\
0.401	-91.2851497165262\\
0.402	-91.2881268372471\\
0.403	-91.2904886125559\\
0.404	-91.2922463985791\\
0.405	-91.2934114519893\\
0.406	-91.2939949304217\\
0.407	-91.2940078928871\\
0.408	-91.2934612915493\\
0.409	-91.2923659800974\\
0.41	-91.2907327244067\\
0.411	-91.2888785369803\\
0.412	-91.2871233303163\\
0.413	-91.2854798058725\\
0.414	-91.2839605223007\\
0.415	-91.2825778957182\\
0.416	-91.2813441999788\\
0.417	-91.2802715669408\\
0.418	-91.2793719867296\\
0.419	-91.2786573079963\\
0.42	-91.2781392381772\\
0.421	-91.2773966789938\\
0.422	-91.276007627501\\
0.423	-91.2739837397686\\
0.424	-91.2713365107196\\
0.425	-91.2680772746113\\
0.426	-91.2642172055038\\
0.427	-91.259767317727\\
0.428	-91.2547384663404\\
0.429	-91.2491413475882\\
0.43	-91.2429864993499\\
0.431	-91.2364302037736\\
0.432	-91.2296277752596\\
0.433	-91.2225863268447\\
0.434	-91.2153129076623\\
0.435	-91.2078145032214\\
0.436	-91.2000980356749\\
0.437	-91.1921703640936\\
0.438	-91.1840382847311\\
0.439	-91.1757085312915\\
0.44	-91.1671877751946\\
0.441	-91.1587129684015\\
0.442	-91.1505206819984\\
0.443	-91.1426174225228\\
0.444	-91.1350096417772\\
0.445	-91.1277037369902\\
0.446	-91.1207060509794\\
0.447	-91.11402287231\\
0.448	-91.1076604354561\\
0.449	-91.1016249209605\\
0.45	-91.0959224555892\\
0.451	-91.0905667099852\\
0.452	-91.0855712946949\\
0.453	-91.0809422464659\\
0.454	-91.0766855469666\\
0.455	-91.0728071229379\\
0.456	-91.0693128463468\\
0.457	-91.0662085345375\\
0.458	-91.0634999503798\\
0.459	-91.0611928024199\\
0.46	-91.0592927450283\\
0.461	-91.0575597320879\\
0.462	-91.0557548704898\\
0.463	-91.0538839498911\\
0.464	-91.0519526931869\\
0.465	-91.0499667567511\\
0.466	-91.0479317306717\\
0.467	-91.0458531389843\\
0.468	-91.0437364399083\\
0.469	-91.0415870260726\\
0.47	-91.0394102247438\\
0.471	-91.0373333969671\\
0.472	-91.0354832434758\\
0.473	-91.0338648273502\\
0.474	-91.0324831525102\\
0.475	-91.0313431638864\\
0.476	-91.0304497475982\\
0.477	-91.0298077311233\\
0.478	-91.0294218834677\\
0.479	-91.0292969153371\\
0.48	-91.029437479246\\
0.481	-91.0297702695045\\
0.482	-91.0302218264495\\
0.483	-91.0307959180164\\
0.484	-91.0314962789217\\
0.485	-91.0323266108063\\
0.486	-91.0332905823796\\
0.487	-91.0343918295608\\
0.488	-91.0356339556161\\
0.489	-91.0370205313039\\
0.49	-91.0385550950058\\
0.491	-91.0400635127659\\
0.492	-91.0413715938809\\
0.493	-91.04248274823\\
0.494	-91.0434003479575\\
0.495	-91.0441277276399\\
0.496	-91.0446681844597\\
0.497	-91.045024978368\\
0.498	-91.0452013322534\\
0.499	-91.0452004321064\\
0.5	-91.0450254271761\\
0.501	-91.0447065923211\\
0.502	-91.0442739337868\\
0.503	-91.0437302692726\\
0.504	-91.0430783891361\\
0.505	-91.0423210565265\\
0.506	-91.0414610075173\\
0.507	-91.0405009512373\\
0.508	-91.0394435700011\\
0.509	-91.0382915194383\\
0.51	-91.0370474286191\\
0.511	-91.0356300362582\\
0.512	-91.0339583097454\\
0.513	-91.032035038762\\
0.514	-91.0298629734627\\
0.515	-91.0274448246257\\
0.516	-91.0247832638017\\
0.517	-91.0218809234575\\
0.518	-91.0187403971243\\
0.519	-91.015364239535\\
0.52	-91.0117549667678\\
0.521	-91.0080315367327\\
0.522	-91.0043126843393\\
0.523	-91.0006006417464\\
0.524	-90.9968976166435\\
0.525	-90.9932057923515\\
0.526	-90.9895273279222\\
0.527	-90.9858643582408\\
0.528	-90.9822189941201\\
0.529	-90.9785933224013\\
0.53	-90.9749894060492\\
0.531	-90.9713263519936\\
0.532	-90.9675230191643\\
0.533	-90.9635811789258\\
0.534	-90.9595025829039\\
0.535	-90.9552889630763\\
0.536	-90.9509420318584\\
0.537	-90.9464634821876\\
0.538	-90.9418549876088\\
0.539	-90.9371182023612\\
0.54	-90.932254761455\\
0.541	-90.9273543242416\\
0.542	-90.9225065511797\\
0.543	-90.9177130456183\\
0.544	-90.9129753962953\\
0.545	-90.9082951774084\\
0.546	-90.9036739486822\\
0.547	-90.8991132554389\\
0.548	-90.8946146286634\\
0.549	-90.8901795850703\\
0.55	-90.8858096271725\\
0.551	-90.8815663047269\\
0.552	-90.877511157719\\
0.553	-90.8736456538794\\
0.554	-90.869971249457\\
0.555	-90.8664893892773\\
0.556	-90.8632015067975\\
0.557	-90.8601090241626\\
0.558	-90.8572133522611\\
0.559	-90.8545158907772\\
0.56	-90.8520180282506\\
0.561	-90.8495237229045\\
0.562	-90.8468368816139\\
0.563	-90.8439588087939\\
0.564	-90.8408907894727\\
0.565	-90.8376340893615\\
0.566	-90.8341899549215\\
0.567	-90.8305596134288\\
0.568	-90.8267442730428\\
0.569	-90.8227451228687\\
0.57	-90.8185633330209\\
0.571	-90.8142968911203\\
0.572	-90.8100438009194\\
0.573	-90.8058052165809\\
0.574	-90.8015822780319\\
0.575	-90.7973761110169\\
0.576	-90.7931878271527\\
0.577	-90.7890185239752\\
0.578	-90.7848692849965\\
0.579	-90.7807411797518\\
0.58	-90.7766352638509\\
0.581	-90.7725714973737\\
0.582	-90.768569672059\\
0.583	-90.7646306574467\\
0.584	-90.7607553178446\\
0.585	-90.7569445123588\\
0.586	-90.7531990949314\\
0.587	-90.7495199143741\\
0.588	-90.7459078144051\\
0.589	-90.7423636336805\\
0.59	-90.7388882058315\\
0.591	-90.7354331236589\\
0.592	-90.731949923438\\
0.593	-90.7284393714891\\
0.594	-90.7249022286601\\
0.595	-90.7213392503545\\
0.596	-90.7177511865695\\
0.597	-90.7141387819227\\
0.598	-90.7105027756908\\
0.599	-90.7068439018338\\
0.6	-90.7031628890343\\
0.601	-90.699535374635\\
0.602	-90.6960371205022\\
0.603	-90.6926689670714\\
0.604	-90.6894317473659\\
0.605	-90.6863262870336\\
0.606	-90.6833534043794\\
0.607	-90.6805139104007\\
0.608	-90.6778086088178\\
0.609	-90.6752382961116\\
0.61	-90.6728037615536\\
0.611	-90.670361182337\\
0.612	-90.6677667064478\\
0.613	-90.6650210709183\\
0.614	-90.6621249987341\\
0.615	-90.659079198868\\
0.616	-90.655884366323\\
0.617	-90.6525411821632\\
0.618	-90.6490503135531\\
0.619	-90.6454124137891\\
0.62	-90.6416281223378\\
0.621	-90.6377790445066\\
0.622	-90.6339467359594\\
0.623	-90.6301317682303\\
0.624	-90.6263347067926\\
0.625	-90.6225561110826\\
0.626	-90.6187965345279\\
0.627	-90.6150565245673\\
0.628	-90.6113366226797\\
0.629	-90.607637364403\\
0.63	-90.603959279364\\
0.631	-90.6003198576252\\
0.632	-90.5967365200373\\
0.633	-90.5932097210433\\
0.634	-90.5897399140467\\
0.635	-90.5863275514268\\
0.636	-90.5829730845568\\
0.637	-90.5796769638223\\
0.638	-90.5764396386371\\
0.639	-90.573261557462\\
0.64	-90.5701431678208\\
0.641	-90.5670738907719\\
0.642	-90.5640432193854\\
0.643	-90.5610516650526\\
0.644	-90.5580997330081\\
0.645	-90.5551879223528\\
0.646	-90.5523167260772\\
0.647	-90.5494866310803\\
0.648	-90.5466981181952\\
0.649	-90.5439516622062\\
0.65	-90.541247731874\\
0.651	-90.5385875987899\\
0.652	-90.5359725244703\\
0.653	-90.5334029560712\\
0.654	-90.5308793351785\\
0.655	-90.5284020978274\\
0.656	-90.5259716745201\\
0.657	-90.5235884902474\\
0.658	-90.5212529645044\\
0.659	-90.5189655113122\\
0.66	-90.516726539232\\
0.661	-90.5144249915243\\
0.662	-90.5119498235054\\
0.663	-90.5093014339424\\
0.664	-90.5064802071691\\
0.665	-90.503486513103\\
0.666	-90.5003207072686\\
0.667	-90.4969831308145\\
0.668	-90.4934741105308\\
0.669	-90.4897939588708\\
0.67	-90.4859429739628\\
0.671	-90.4820564110978\\
0.672	-90.4782694876589\\
0.673	-90.4745824503513\\
0.674	-90.4709955440224\\
0.675	-90.4675090116681\\
0.676	-90.4641230944464\\
0.677	-90.4608380316839\\
0.678	-90.4576540608883\\
0.679	-90.4545714177562\\
0.68	-90.4515903361848\\
0.681	-90.4486890580568\\
0.682	-90.4458458274622\\
0.683	-90.4430608746898\\
0.684	-90.4403344264443\\
0.685	-90.4376667058519\\
0.686	-90.4350579324724\\
0.687	-90.4325083223081\\
0.688000000000001	-90.4300180878134\\
0.689000000000001	-90.427587437903\\
0.690000000000001	-90.4252165779628\\
0.691000000000001	-90.4228108679816\\
0.692000000000001	-90.4202756450413\\
0.693000000000001	-90.4176110793046\\
0.694000000000001	-90.4148173332367\\
0.695000000000001	-90.4118945616163\\
0.696000000000001	-90.4088429115383\\
0.697000000000001	-90.4056625224251\\
0.698000000000001	-90.4023535260307\\
0.699000000000001	-90.3989160464478\\
0.700000000000001	-90.3953502001149\\
0.701000000000001	-90.3917993558281\\
0.702000000000001	-90.3884068948215\\
0.703000000000001	-90.3851729407641\\
0.704000000000001	-90.3820976177568\\
0.705000000000001	-90.3791810503411\\
0.706000000000001	-90.3764233635015\\
0.707000000000001	-90.3738246826711\\
0.708000000000001	-90.3713851337372\\
0.709000000000001	-90.3691048430451\\
0.710000000000001	-90.3669839374018\\
0.711000000000001	-90.3649098078867\\
0.712000000000001	-90.362769831157\\
0.713000000000001	-90.3605641141631\\
0.714000000000001	-90.3582927593036\\
0.715000000000001	-90.3559558644287\\
0.716000000000001	-90.3535535228429\\
0.717000000000001	-90.3510858233128\\
0.718000000000001	-90.3485528500684\\
0.719000000000001	-90.3459546828069\\
0.720000000000001	-90.3432913966982\\
0.721000000000001	-90.3405920461638\\
0.722000000000001	-90.3378856838734\\
0.723000000000001	-90.3351723764934\\
0.724000000000001	-90.3324521880209\\
0.725000000000001	-90.3297251797853\\
0.726000000000001	-90.3269914104541\\
0.727000000000001	-90.3242509360327\\
0.728000000000001	-90.321503809868\\
0.729000000000001	-90.3187500826527\\
0.730000000000001	-90.3159898024233\\
0.731000000000001	-90.3132316504692\\
0.732000000000001	-90.3104843100356\\
0.733000000000001	-90.3077478254699\\
0.734000000000001	-90.3050222381703\\
0.735000000000001	-90.3023075865854\\
0.736000000000001	-90.2996039062182\\
0.737000000000001	-90.2969112296286\\
0.738000000000001	-90.2942295864311\\
0.739000000000001	-90.2915590032997\\
0.740000000000001	-90.2888995039699\\
0.741000000000001	-90.2862396847887\\
0.742000000000001	-90.2835681350712\\
0.743000000000001	-90.2808848657938\\
0.744000000000001	-90.2781898851438\\
0.745000000000001	-90.2754831985231\\
0.746000000000001	-90.2727648085439\\
0.747000000000001	-90.2700347150332\\
0.748000000000001	-90.2672929150309\\
0.749000000000001	-90.2645394027893\\
0.750000000000001	-90.2617741697753\\
0.751000000000001	-90.2589972951229\\
0.752000000000001	-90.2562088551924\\
0.753000000000001	-90.2534088331064\\
0.754000000000001	-90.2505972092066\\
0.755000000000001	-90.2477739610473\\
0.756000000000001	-90.2449390634001\\
0.757000000000001	-90.2420924882509\\
0.758000000000001	-90.2392342047979\\
0.759000000000001	-90.2363641794509\\
0.760000000000001	-90.2334823758329\\
0.761000000000001	-90.2305769861918\\
0.762000000000001	-90.2276361927615\\
0.763000000000001	-90.2246599457611\\
0.764000000000001	-90.2216481944093\\
0.765000000000001	-90.2186008869269\\
0.766000000000001	-90.2155179705305\\
0.767000000000001	-90.2123993914322\\
0.768000000000001	-90.209245094837\\
0.769000000000001	-90.2060550249412\\
0.770000000000001	-90.2028291249303\\
0.771000000000001	-90.1996055757177\\
0.772000000000001	-90.1964225706569\\
0.773000000000001	-90.1932800619109\\
0.774000000000001	-90.1901779994073\\
0.775000000000001	-90.1871163308362\\
0.776000000000001	-90.1840950016492\\
0.777000000000001	-90.1811139550553\\
0.778000000000001	-90.1781731320219\\
0.779000000000001	-90.1752724712708\\
0.780000000000001	-90.1724119092776\\
0.781000000000001	-90.169557337923\\
0.782000000000001	-90.1666746401477\\
0.783000000000001	-90.1637637393379\\
0.784000000000001	-90.1608245569755\\
0.785000000000001	-90.157857012635\\
0.786000000000001	-90.1548610239779\\
0.787000000000001	-90.1518365067517\\
0.788000000000001	-90.1487833747871\\
0.789000000000001	-90.1457015399907\\
0.790000000000001	-90.1425909123462\\
0.791000000000001	-90.1395221210274\\
0.792000000000001	-90.1365658028111\\
0.793000000000001	-90.1337218769608\\
0.794000000000001	-90.1309902652179\\
0.795000000000001	-90.1283708918018\\
0.796000000000001	-90.1258636834055\\
0.797000000000001	-90.1234685691941\\
0.798000000000001	-90.1211854808035\\
0.799000000000001	-90.1190143523384\\
0.800000000000001	-90.1169551203683\\
0.801000000000001	-90.1149811922221\\
0.802000000000001	-90.1130659753172\\
0.803000000000001	-90.1112094087506\\
0.804000000000001	-90.1094114321009\\
0.805000000000001	-90.1076719854249\\
0.806000000000001	-90.105991009254\\
0.807000000000001	-90.1043684445947\\
0.808000000000001	-90.1028042329259\\
0.809000000000001	-90.1012983161964\\
0.810000000000001	-90.0998506368229\\
0.811000000000001	-90.0984553354841\\
0.812000000000001	-90.0971065529101\\
0.813000000000001	-90.095804232118\\
0.814000000000001	-90.0945483162852\\
0.815000000000001	-90.0933387487468\\
0.816000000000001	-90.0921754729954\\
0.817000000000001	-90.0910584326761\\
0.818000000000001	-90.0899875715874\\
0.819000000000001	-90.0889628336762\\
0.820000000000001	-90.0879841630396\\
0.821000000000001	-90.0870382542645\\
0.822000000000001	-90.0861118014768\\
0.823000000000001	-90.085204747823\\
0.824000000000001	-90.0843170359725\\
0.825000000000001	-90.0834486081167\\
0.826000000000001	-90.0825994059652\\
0.827000000000001	-90.0817693707461\\
0.828000000000001	-90.0809584432008\\
0.829000000000001	-90.0801665635848\\
0.830000000000001	-90.0793936716611\\
0.831000000000001	-90.0786291648487\\
0.832000000000001	-90.0778624397976\\
0.833000000000001	-90.077093433955\\
0.834000000000001	-90.0763220838224\\
0.835000000000001	-90.075548324954\\
0.836000000000001	-90.0747720919524\\
0.837000000000001	-90.073993318468\\
0.838000000000001	-90.0732119371937\\
0.839000000000001	-90.0724278798667\\
0.840000000000001	-90.0716410772606\\
0.841000000000001	-90.0708265702544\\
0.842000000000001	-90.0699593977273\\
0.843000000000001	-90.0690394848122\\
0.844000000000001	-90.0680667542915\\
0.845000000000001	-90.0670411265981\\
0.846000000000001	-90.0659625198087\\
0.847000000000001	-90.0648308496429\\
0.848000000000001	-90.0636460294586\\
0.849000000000001	-90.0624079702491\\
0.850000000000001	-90.0611165806368\\
0.851000000000001	-90.0597728382711\\
0.852000000000001	-90.0583777185771\\
0.853000000000001	-90.0569311233298\\
0.854000000000001	-90.055432952026\\
0.855000000000001	-90.0538831018766\\
0.856000000000001	-90.0522814678056\\
0.857000000000001	-90.0506279424426\\
0.858000000000001	-90.0489224161194\\
0.859000000000001	-90.0471647768656\\
0.860000000000001	-90.0453549104055\\
0.861000000000001	-90.0435316688972\\
0.862000000000001	-90.0417339068781\\
0.863000000000001	-90.0399615113158\\
0.864000000000001	-90.0382143696607\\
0.865000000000001	-90.0364923698406\\
0.866000000000001	-90.0347954002581\\
0.867000000000001	-90.0331233497865\\
0.868000000000001	-90.0314761077645\\
0.869000000000001	-90.0298535639942\\
0.870000000000001	-90.028255608734\\
0.871000000000001	-90.0266842198176\\
0.872000000000001	-90.0251413753956\\
0.873000000000001	-90.0236269669251\\
0.874000000000001	-90.0221408862856\\
0.875000000000001	-90.0206830257799\\
0.876000000000001	-90.0192532781244\\
0.877000000000001	-90.0178515364512\\
0.878000000000001	-90.0164776942984\\
0.879000000000001	-90.0151316456119\\
0.880000000000001	-90.0138132847363\\
0.881000000000001	-90.0125222262587\\
0.882000000000001	-90.0112580852231\\
0.883000000000001	-90.0100207572384\\
0.884000000000001	-90.0088101383179\\
0.885000000000001	-90.0076261248725\\
0.886000000000001	-90.0064686137097\\
0.887000000000001	-90.0053375020282\\
0.888000000000001	-90.0042326874158\\
0.889000000000001	-90.0031540678437\\
0.890000000000001	-90.0021015416628\\
0.891000000000001	-90.0010733350411\\
0.892000000000001	-90.000067674622\\
0.893000000000001	-89.999084459958\\
0.894000000000001	-89.998123590946\\
0.895000000000001	-89.9971849678277\\
0.896000000000001	-89.9962684911823\\
0.897000000000001	-89.9953740619253\\
0.898000000000001	-89.9945015813041\\
0.899000000000001	-89.9936509508942\\
0.900000000000001	-89.9928220725961\\
};
\addlegendentry{reference sol}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1.37223449029514\\
0.001	1.36715184734143\\
0.002	1.35167535614759\\
0.003	1.32581369177822\\
0.004	1.28958156639165\\
0.005	1.2429999954556\\
0.006	1.18609670398395\\
0.007	1.11890662069229\\
0.008	1.04147247526334\\
0.009	0.95384548747303\\
0.01	0.856086138944541\\
0.011	0.748158109160438\\
0.012	0.630037075516513\\
0.013	0.501818399531474\\
0.014	0.363610829437177\\
0.015	0.215537529775252\\
0.016	0.0577370968752814\\
0.017	-0.109635464441234\\
0.018	-0.286407829061492\\
0.019	-0.472389531682614\\
0.02	-0.667371266088013\\
0.021	-0.862653668148141\\
0.022	-1.04969829763571\\
0.023	-1.22852103537632\\
0.024	-1.39914300316822\\
0.025	-1.56158993678936\\
0.026	-1.71589159612068\\
0.027	-1.86208121354226\\
0.028	-2.00019498097722\\
0.029	-2.1302715753125\\
0.03	-2.25235172140574\\
0.031	-2.367148821783\\
0.032	-2.47536381115654\\
0.033	-2.57702118511003\\
0.034	-2.6721465852326\\
0.035	-2.76076660642155\\
0.036	-2.84290861951922\\
0.037	-2.91860060855235\\
0.038	-2.98787102180202\\
0.039	-3.05074865583905\\
0.04	-3.10726246824039\\
0.041	-3.15802324728617\\
0.042	-3.20363079577635\\
0.043	-3.24409805595198\\
0.044	-3.27943824047229\\
0.045	-3.30966475442418\\
0.046	-3.334791177463\\
0.047	-3.35483121029874\\
0.048	-3.36979863512793\\
0.049	-3.37970727938361\\
0.05	-3.38457098259225\\
0.051	-3.38494142879393\\
0.052	-3.38136098735316\\
0.053	-3.37382978328884\\
0.054	-3.36234810676593\\
0.055	-3.34691640107999\\
0.056	-3.32753524934233\\
0.057	-3.30420536987987\\
0.058	-3.27692760054293\\
0.059	-3.24570289148341\\
0.06	-3.21053229666807\\
0.061	-3.17152736282537\\
0.062	-3.12879790071081\\
0.063	-3.08234258642987\\
0.064	-3.03216020267581\\
0.065	-2.97824963405161\\
0.066	-2.92060986276422\\
0.067	-2.859239964674\\
0.068	-2.79413910568263\\
0.069	-2.7253065384428\\
0.07	-2.65274159937348\\
0.071	-2.57656090644548\\
0.0720000000000001	-2.49687929443163\\
0.0730000000000001	-2.41369368947269\\
0.0740000000000001	-2.32700111787278\\
0.0750000000000001	-2.23679870507754\\
0.0760000000000001	-2.14308367481274\\
0.0770000000000001	-2.04585334837479\\
0.0780000000000001	-1.94510514406538\\
0.0790000000000001	-1.84083657676208\\
0.0800000000000001	-1.733045257617\\
0.0810000000000001	-1.62202879113682\\
0.0820000000000001	-1.5080802285899\\
0.0830000000000001	-1.39119114769936\\
0.0840000000000001	-1.2713532376215\\
0.0850000000000001	-1.14855830094193\\
0.0860000000000001	-1.02279825569758\\
0.0870000000000001	-0.894065137423188\\
0.0880000000000001	-0.762351101220489\\
0.0890000000000001	-0.627648423848734\\
0.0900000000000001	-0.489949505834523\\
0.0910000000000001	-0.349026255903617\\
0.0920000000000001	-0.204654181101279\\
0.0930000000000001	-0.0568307191645419\\
0.0940000000000001	0.0944465715704492\\
0.0950000000000001	0.249180011259537\\
0.0960000000000001	0.407371797618365\\
0.0970000000000001	0.56902400496309\\
0.0980000000000001	0.734138583231144\\
0.0990000000000001	0.90271735699084\\
0.1	1.07476202444342\\
0.101	1.24862982375616\\
0.102	1.42270069501942\\
0.103	1.59700948845328\\
0.104	1.77159199061542\\
0.105	1.94648490244256\\
0.106	2.12172581658025\\
0.107	2.29735319402845\\
0.108	2.47340634013188\\
0.109	2.64992537994678\\
0.11	2.8269512330175\\
0.111	3.00397524017219\\
0.112	3.18049800182309\\
0.113	3.35657718681772\\
0.114	3.53227200123445\\
0.115	3.70764314137972\\
0.116	3.88275274545952\\
0.117	4.0576643440274\\
0.118	4.23244280931691\\
0.119	4.40715430357124\\
0.12	4.58186622648719\\
0.121	4.75717374511789\\
0.122	4.93366308071722\\
0.123	5.11138710686939\\
0.124	5.29039902150632\\
0.125	5.47075231593514\\
0.126	5.6525007441058\\
0.127	5.83569829215845\\
0.128	6.02039914828967\\
0.129	6.20665767297315\\
0.13	6.39452836957119\\
0.131	6.58437136748158\\
0.132	6.77653736633214\\
0.133	6.97106832698873\\
0.134	7.16800599126465\\
0.135	7.36739186628712\\
0.136	7.56926720924043\\
0.137	7.77367301247855\\
0.138	7.98064998900171\\
0.139	8.19023855828834\\
0.14	8.40247883247547\\
0.141	8.61743468413217\\
0.142	8.83516869780551\\
0.143	9.05571890792194\\
0.144	9.2791229772843\\
0.145	9.50541818548722\\
0.146	9.73464141759832\\
0.147	9.96682915309461\\
0.148	10.2020174550417\\
0.149	10.4402419595055\\
0.15	10.681537865183\\
0.151	10.9260244429264\\
0.152	11.1738170049321\\
0.153	11.4249453928814\\
0.154	11.6794389415605\\
0.155	11.9373264711463\\
0.156	12.1986362795899\\
0.157	12.463396135093\\
0.158	12.7316332686682\\
0.159	13.0033743667809\\
0.16	13.2786455640658\\
0.161	13.5569822296902\\
0.162	13.8379388485354\\
0.163	14.1215620481122\\
0.164	14.4078981137317\\
0.165	14.6969929712147\\
0.166	14.9888921699455\\
0.167	15.2836408662607\\
0.168	15.5812838071596\\
0.169	15.8818653143256\\
0.17	16.185429268446\\
0.171	16.4923673206823\\
0.172	16.8030558711049\\
0.173	17.1175209634425\\
0.174	17.4357879827997\\
0.175	17.757881647646\\
0.176	18.0838260018651\\
0.177	18.4136444068706\\
0.178	18.7473595337883\\
0.179	19.084993355711\\
0.18	19.4265671400277\\
0.181	19.7706731405429\\
0.182	20.1158722902278\\
0.183	20.4621466771099\\
0.184	20.8094780629879\\
0.185	21.1578478962811\\
0.186	21.5072373247165\\
0.187	21.8576272078542\\
0.188	22.2089981294543\\
0.189	22.5613304096876\\
0.19	22.9146041171902\\
0.191	23.2685249357788\\
0.192	23.622784489417\\
0.193	23.9773430970816\\
0.194	24.3321611223323\\
0.195	24.6871989872707\\
0.196	25.0424171861077\\
0.197	25.3977762983455\\
0.198	25.7532370015802\\
0.199	26.1087600839319\\
0.2	26.4643064561093\\
0.201	26.8198839841492\\
0.202	27.175504792454\\
0.203	27.5311367229091\\
0.204	27.8867477005609\\
0.205	28.2423057436012\\
0.206	28.5977789730934\\
0.207	28.9531356224417\\
0.208	29.3083440466066\\
0.209	29.6633727310695\\
0.21	30.0181903005514\\
0.211	30.3727013357076\\
0.212	30.7268046870175\\
0.213	31.0804595009325\\
0.214	31.4336252269324\\
0.215	31.7862616250508\\
0.216	32.1383287730667\\
0.217	32.4897870733673\\
0.218	32.8405972594876\\
0.219	33.1907204023325\\
0.22	33.540117916087\\
0.221	33.8889419047534\\
0.222	34.2373440576365\\
0.223	34.5852838477219\\
0.224	34.9327211115345\\
0.225	35.2796160542128\\
0.226	35.6259292542924\\
0.227	35.9716216682038\\
0.228	36.3166546344889\\
0.229	36.6609898777416\\
0.23	37.004589512277\\
0.231	37.3477670971872\\
0.232	37.6908371778726\\
0.233	38.0337617975946\\
0.234	38.3765033490181\\
0.235	38.7190245779244\\
0.236	39.061288586696\\
0.237	39.4032588375788\\
0.238	39.7448991557231\\
0.239	40.086173732005\\
0.24	40.4270471256343\\
0.241	40.767119267869\\
0.242	41.1060018993982\\
0.243	41.4436752306479\\
0.244	41.7801197698684\\
0.245	42.1153163246107\\
0.246	42.4492460031109\\
0.247	42.7818902155876\\
0.248	43.1132306754526\\
0.249	43.4432494004376\\
0.25	43.7719287136403\\
0.251	44.0995768204643\\
0.252	44.4264905871051\\
0.253	44.7526399398869\\
0.254	45.0779951667586\\
0.255	45.4025269178229\\
0.256	45.7262062057137\\
0.257	46.0490044058255\\
0.258	46.3708932564001\\
0.259	46.691844858472\\
0.26	47.011831675679\\
0.261	47.3308304490349\\
0.262	47.6488158219585\\
0.263	47.9657561316611\\
0.264	48.2816201572451\\
0.265	48.5963771180211\\
0.266	48.9099966716754\\
0.267	49.2224489122936\\
0.268	49.5337043682458\\
0.269	49.8437339999373\\
0.27	50.1525091974322\\
0.271	50.4599991157967\\
0.272	50.7661784360718\\
0.273	51.0710241984485\\
0.274	51.3745137955441\\
0.275	51.676624970397\\
0.276	51.977335814391\\
0.277	52.2766247651114\\
0.278	52.5744706041383\\
0.279	52.8708524547808\\
0.28	53.1657497797587\\
0.281	53.4594060927005\\
0.282	53.7520600299877\\
0.283	54.0436857129681\\
0.284	54.3342576532786\\
0.285	54.6237507500356\\
0.286	54.9121402869397\\
0.287	55.199401929299\\
0.288	55.4855117209745\\
0.289	55.7704460812514\\
0.29	56.0541818016401\\
0.291	56.3365576788651\\
0.292	56.6174119260813\\
0.293	56.8967212954854\\
0.294	57.1744629373742\\
0.295	57.4506143956595\\
0.296	57.7251526341766\\
0.297	57.9980569394283\\
0.298	58.269306008512\\
0.299	58.538878913852\\
0.3	58.8067550985517\\
0.301	59.0732671760606\\
0.302	59.3387475347606\\
0.303	59.6031774921372\\
0.304	59.8665386643663\\
0.305	60.1288129633479\\
0.306	60.3899825937149\\
0.307	60.6500300498097\\
0.308	60.9089381126349\\
0.309	61.166689846783\\
0.31	61.4232685973439\\
0.311	61.6786797156928\\
0.312	61.9329270294269\\
0.313	62.1859910801716\\
0.314	62.4378527574447\\
0.315	62.6884932944512\\
0.316	62.9378942638589\\
0.317	63.1860375735508\\
0.318	63.4329054623584\\
0.319	63.6784804957816\\
0.32	63.9227455616944\\
0.321	64.1656215067504\\
0.322	64.4070296912409\\
0.323	64.646956404249\\
0.324	64.8853876193716\\
0.325	65.1223095699907\\
0.326	65.3577087454279\\
0.327	65.5915718871089\\
0.328	65.8238859847467\\
0.329	66.0546382725433\\
0.33	66.283816225412\\
0.331	66.5112742089119\\
0.332	66.7368673923047\\
0.333	66.9605851594772\\
0.334	67.1824171061278\\
0.335	67.402353036254\\
0.336	67.6203829586633\\
0.337	67.8364970835048\\
0.338	68.0506858188244\\
0.339	68.2629397671484\\
0.34	68.4732497220962\\
0.341	68.6813498470857\\
0.342	68.8869718334908\\
0.343	69.0901030741349\\
0.344	69.2907312388121\\
0.345	69.4888442683857\\
0.346	69.6844303689727\\
0.347	69.8774780062027\\
0.348	70.0679758995653\\
0.349	70.2559130168297\\
0.35	70.4412785685497\\
0.351	70.6245574597953\\
0.352	70.8062344606922\\
0.353	70.9863001627137\\
0.354	71.1647453430687\\
0.355	71.3415609614383\\
0.356	71.5167381567467\\
0.357	71.6902682439671\\
0.358	71.8621427109631\\
0.359	72.0323532153642\\
0.36	72.2008915814793\\
0.361	72.3679454922837\\
0.362	72.5337031617661\\
0.363	72.6981570937775\\
0.364	72.8612999357477\\
0.365	73.0231244763112\\
0.366	73.1836236429583\\
0.367	73.3427904997062\\
0.368	73.500618244798\\
0.369	73.6571002084234\\
0.37	73.8122298504635\\
0.371	73.9661958692384\\
0.372	74.1191868805602\\
0.373	74.2711957744739\\
0.374	74.4222155873853\\
0.375	74.5722394999674\\
0.376	74.7212608350849\\
0.377	74.8692730557372\\
0.378	75.0162697630191\\
0.379	75.1622446940958\\
0.38	75.3071917202033\\
0.381	75.4510613266429\\
0.382	75.5938053448706\\
0.383	75.7354197039553\\
0.384	75.8759004084619\\
0.385	76.0152435371507\\
0.386	76.1534452416946\\
0.387	76.2905017454154\\
0.388	76.4264093420325\\
0.389	76.5611643944344\\
0.39	76.6947633334601\\
0.391	76.827330743892\\
0.392	76.9589907526894\\
0.393	77.0897396518391\\
0.394	77.2195738024489\\
0.395	77.3484896336348\\
0.396	77.4764836414226\\
0.397	77.6035523876569\\
0.398	77.7296924989301\\
0.399	77.8549006655166\\
0.4	77.9791736403254\\
0.401	78.1026200760548\\
0.402	78.2253488403801\\
0.403	78.3473568529798\\
0.404	78.4686410909326\\
0.405	78.5891985878534\\
0.406	78.7090264330374\\
0.407	78.8281217706108\\
0.408	78.9464818006137\\
0.409	79.0641037763317\\
0.41	79.1809850012466\\
0.411	79.2968816416375\\
0.412	79.4115499032353\\
0.413	79.5249874614815\\
0.414	79.637192037624\\
0.415	79.7481613977981\\
0.416	79.8578933521294\\
0.417	79.9663857538454\\
0.418	80.0736364984078\\
0.419	80.1796435226565\\
0.42	80.2844048039695\\
0.421	80.3879840256089\\
0.422	80.4904443134844\\
0.423	80.5917827750686\\
0.424	80.6919965903806\\
0.425	80.7910830108176\\
0.426	80.8890393580028\\
0.427	80.9858630226546\\
0.428	81.0815514634689\\
0.429	81.1761022060297\\
0.43	81.2695128417259\\
0.431	81.362041143071\\
0.432	81.4539452990082\\
0.433	81.5452239385394\\
0.434	81.6358757158508\\
0.435	81.7258993099122\\
0.436	81.8152934240793\\
0.437	81.9040567857098\\
0.438	81.9921881457717\\
0.439	82.0796862784698\\
0.44	82.1665499808674\\
0.441	82.2527317551012\\
0.442	82.3381845595526\\
0.443	82.4229076179458\\
0.444	82.5069001681941\\
0.445	82.5901614621728\\
0.446	82.6726907654974\\
0.447	82.7544873573042\\
0.448	82.8355505300399\\
0.449	82.9158795892445\\
0.45	82.9954738533475\\
0.451	83.0743230401538\\
0.452	83.1524168835437\\
0.453	83.2297547361339\\
0.454	83.3063359627438\\
0.455	83.3821599401995\\
0.456	83.457226057143\\
0.457	83.5315337138374\\
0.458	83.6050823219853\\
0.459	83.6778713045431\\
0.46	83.749900095539\\
0.461	83.8211844463662\\
0.462	83.8917395939827\\
0.463	83.9615645857594\\
0.464	84.030658487466\\
0.465	84.099020382954\\
0.466	84.1666493738382\\
0.467	84.2335445791873\\
0.468	84.2997051352188\\
0.469	84.3651301949968\\
0.47	84.4298189281375\\
0.471	84.4937541497134\\
0.472	84.5569189391048\\
0.473	84.6193126830449\\
0.474	84.6809347792964\\
0.475	84.7417846364421\\
0.476	84.8018616736711\\
0.477	84.8611653205765\\
0.478	84.9196950169495\\
0.479	84.9774502125791\\
0.48	85.0344303670647\\
0.481	85.0907683928342\\
0.482	85.1465972132351\\
0.483	85.2019163952425\\
0.484	85.2567255131334\\
0.485	85.311024148369\\
0.486	85.3648118894721\\
0.487	85.4180883319123\\
0.488	85.4708530779886\\
0.489	85.5231057367169\\
0.49	85.5748459237153\\
0.491	85.6261203613297\\
0.492	85.6769755873563\\
0.493	85.727411050102\\
0.494	85.7774262082622\\
0.495	85.8270205307696\\
0.496	85.8761934966469\\
0.497	85.9249445948564\\
0.498	85.973273324157\\
0.499	86.0211791929617\\
0.5	86.0686617191924\\
0.501	86.1157576295916\\
0.502	86.1625037400436\\
0.503	86.2088996735745\\
0.504	86.2549450598431\\
0.505	86.3006395350414\\
0.506	86.3459827417948\\
0.507	86.3909743290665\\
0.508	86.4356139520626\\
0.509	86.4799012721356\\
0.51	86.5238359566947\\
0.511	86.5673845143873\\
0.512	86.6105133295463\\
0.513	86.6532219618527\\
0.514	86.6955099812053\\
0.515	86.737376967586\\
0.516	86.7788225109293\\
0.517	86.8198462109964\\
0.518	86.8604476772424\\
0.519	86.9006265286985\\
0.52	86.9403823938442\\
0.521	86.9797333948009\\
0.522	87.0186977849337\\
0.523	87.0572753372942\\
0.524	87.0954658291276\\
0.525	87.1332690418043\\
0.526	87.1706847607527\\
0.527	87.2077127753907\\
0.528	87.2443528790588\\
0.529	87.2806048689556\\
0.53	87.316468546073\\
0.531	87.3520150573838\\
0.532	87.3873155425745\\
0.533	87.4223698031056\\
0.534	87.4571776443795\\
0.535	87.4917388756899\\
0.536	87.5260533101678\\
0.537	87.5601207647304\\
0.538	87.5939410600297\\
0.539	87.6275140204021\\
0.54	87.6608394738204\\
0.541	87.6938964731385\\
0.542	87.7266641217576\\
0.543	87.7591423037919\\
0.544	87.7913309053997\\
0.545	87.8232298147536\\
0.546	87.8548389220008\\
0.547	87.8861581192357\\
0.548	87.9171873004622\\
0.549	87.9479263615641\\
0.55	87.9783752002696\\
0.551	88.008521752604\\
0.552	88.0383539874849\\
0.553	88.0678718386406\\
0.554	88.0970752410684\\
0.555	88.125964131013\\
0.556	88.1545384459476\\
0.557	88.1827981245501\\
0.558	88.2107431066847\\
0.559	88.2383733333803\\
0.56	88.2656887468116\\
0.561	88.2927411897544\\
0.562	88.3195824132247\\
0.563	88.3462122725179\\
0.564	88.3726306265147\\
0.565	88.3988373376442\\
0.566	88.4248322718448\\
0.567	88.4506152985222\\
0.568	88.4761862905124\\
0.569	88.5015451240451\\
0.57	88.5266916787045\\
0.571	88.551597492276\\
0.572	88.5762341402047\\
0.573	88.6006015445677\\
0.574	88.6246996290328\\
0.575	88.6485283188313\\
0.576	88.6720875407317\\
0.577	88.6953772230163\\
0.578	88.7183972954549\\
0.579	88.7411476892792\\
0.58	88.7636283371605\\
0.581	88.7858968617524\\
0.582	88.8080109198442\\
0.583	88.8299704802419\\
0.584	88.8517755123506\\
0.585	88.8734259861651\\
0.586	88.8949218722623\\
0.587	88.9162631417898\\
0.588	88.9374497664595\\
0.589	88.9584817185385\\
0.59	88.9793589708382\\
0.591	89.0001114879295\\
0.592	89.0207692264822\\
0.593	89.0413321525966\\
0.594	89.0618002330084\\
0.595	89.0821734350827\\
0.596	89.1024517268013\\
0.597	89.1226350767594\\
0.598	89.1427234541534\\
0.599	89.1627168287732\\
0.6	89.1826151709962\\
0.601	89.2023490601628\\
0.602	89.2218490789433\\
0.603	89.2411152021115\\
0.604	89.2601474049242\\
0.605	89.2789456631099\\
0.606	89.2975099528609\\
0.607	89.3158402508196\\
0.608	89.333936534071\\
0.609	89.3517987801305\\
0.61	89.369426966937\\
0.611	89.3868578365968\\
0.612	89.4041280910766\\
0.613	89.4212376706135\\
0.614	89.438186517369\\
0.615	89.4549745754076\\
0.616	89.47160179068\\
0.617	89.4880681110062\\
0.618	89.504373486057\\
0.619	89.5205178673385\\
0.62	89.5365012081736\\
0.621	89.5523322061159\\
0.622	89.5680195845322\\
0.623	89.5835633247084\\
0.624	89.5989634083455\\
0.625	89.6142198175523\\
0.626	89.6293325348364\\
0.627	89.6443015430978\\
0.628	89.6591268256228\\
0.629	89.6738083660758\\
0.63	89.6883461484937\\
0.631	89.7027762640883\\
0.632	89.717134817063\\
0.633	89.7314218049832\\
0.634	89.7456372255817\\
0.635	89.7597810767587\\
0.636	89.7738533565803\\
0.637	89.7878540632763\\
0.638	89.8017831952382\\
0.639	89.8156407510193\\
0.64	89.8294267293329\\
0.641	89.8430961399709\\
0.642	89.8566039793198\\
0.643	89.8699502331613\\
0.644	89.8831348875924\\
0.645	89.8961579290214\\
0.646	89.9090193441597\\
0.647	89.9217191200156\\
0.648	89.9342572438876\\
0.649	89.9466337033599\\
0.65	89.958848486293\\
0.651	89.9709044446367\\
0.652	89.9828044313929\\
0.653	89.9945484359883\\
0.654	90.0061364480834\\
0.655	90.0175684575677\\
0.656	90.0288444545531\\
0.657	90.0399644293704\\
0.658	90.0509283725634\\
0.659	90.0617362748841\\
0.66	90.072388127286\\
0.661	90.0828852916881\\
0.662	90.0932291092299\\
0.663	90.1034195522645\\
0.664	90.113456595015\\
0.665	90.1233402135645\\
0.666	90.1330703858449\\
0.667	90.1426470916298\\
0.668	90.1520703125242\\
0.669	90.1613400319553\\
0.67	90.1704562351662\\
0.671	90.1794338252129\\
0.672	90.1882877188868\\
0.673	90.1970179169073\\
0.674	90.2056244200126\\
0.675	90.2141072289623\\
0.676	90.2224663445334\\
0.677	90.2307017675194\\
0.678	90.2388134987281\\
0.679	90.2468015389819\\
0.68	90.2546658891149\\
0.681	90.2624038533291\\
0.682	90.2700127335801\\
0.683	90.2774925285129\\
0.684	90.2848432368192\\
0.685	90.292064857237\\
0.686	90.2991573885493\\
0.687	90.3061208295798\\
0.688000000000001	90.3129551791911\\
0.689000000000001	90.3196604362844\\
0.690000000000001	90.3262365997967\\
0.691000000000001	90.3327179319024\\
0.692000000000001	90.3391386900598\\
0.693000000000001	90.3454988692261\\
0.694000000000001	90.3517984650121\\
0.695000000000001	90.3580374736763\\
0.696000000000001	90.3642158921246\\
0.697000000000001	90.3703337179078\\
0.698000000000001	90.3763909492204\\
0.699000000000001	90.3823875848954\\
0.700000000000001	90.3883236244066\\
0.701000000000001	90.3941705387486\\
0.702000000000001	90.3998998007802\\
0.703000000000001	90.4055114125078\\
0.704000000000001	90.4110053759963\\
0.705000000000001	90.416381693367\\
0.706000000000001	90.4216403667975\\
0.707000000000001	90.4267813985231\\
0.708000000000001	90.4318047908337\\
0.709000000000001	90.4367105460769\\
0.710000000000001	90.4414986666526\\
0.711000000000001	90.4462030930608\\
0.712000000000001	90.4508577623214\\
0.713000000000001	90.4554626736359\\
0.714000000000001	90.4600178264278\\
0.715000000000001	90.4645232203419\\
0.716000000000001	90.4689788552441\\
0.717000000000001	90.4733847312175\\
0.718000000000001	90.4777408485657\\
0.719000000000001	90.4820472078085\\
0.720000000000001	90.4863038096832\\
0.721000000000001	90.4905057658268\\
0.722000000000001	90.4946481881489\\
0.723000000000001	90.4987310779142\\
0.724000000000001	90.5027544364341\\
0.725000000000001	90.5067182650693\\
0.726000000000001	90.5106225652289\\
0.727000000000001	90.514467338368\\
0.728000000000001	90.518252585989\\
0.729000000000001	90.5219783096406\\
0.730000000000001	90.5256445109174\\
0.731000000000001	90.5292405113304\\
0.732000000000001	90.5327556324733\\
0.733000000000001	90.5361898761028\\
0.734000000000001	90.5395432440104\\
0.735000000000001	90.5428157380247\\
0.736000000000001	90.5460073600093\\
0.737000000000001	90.5491181118613\\
0.738000000000001	90.5521479955138\\
0.739000000000001	90.5550970129334\\
0.740000000000001	90.5579651661196\\
0.741000000000001	90.5607637768639\\
0.742000000000001	90.56350416699\\
0.743000000000001	90.5661863386207\\
0.744000000000001	90.5688102939299\\
0.745000000000001	90.5713760351451\\
0.746000000000001	90.5738835645422\\
0.747000000000001	90.5763328844508\\
0.748000000000001	90.5787239972505\\
0.749000000000001	90.5810569053716\\
0.750000000000001	90.5833316112963\\
0.751000000000001	90.5855480906102\\
0.752000000000001	90.587706318946\\
0.753000000000001	90.5898062989342\\
0.754000000000001	90.5918480332562\\
0.755000000000001	90.5938315246444\\
0.756000000000001	90.5957567758812\\
0.757000000000001	90.5976237898004\\
0.758000000000001	90.5994325692868\\
0.759000000000001	90.6011831172745\\
0.760000000000001	90.602875436751\\
0.761000000000001	90.604543394533\\
0.762000000000001	90.6062208558496\\
0.763000000000001	90.6079078221774\\
0.764000000000001	90.6096042950152\\
0.765000000000001	90.611310275883\\
0.766000000000001	90.6130257663233\\
0.767000000000001	90.6147507679014\\
0.768000000000001	90.6164852822038\\
0.769000000000001	90.6182293108411\\
0.770000000000001	90.6199828554457\\
0.771000000000001	90.621696527385\\
0.772000000000001	90.6233209390075\\
0.773000000000001	90.6248560929264\\
0.774000000000001	90.626301991743\\
0.775000000000001	90.6276586380464\\
0.776000000000001	90.6289260344145\\
0.777000000000001	90.6301041834122\\
0.778000000000001	90.6311930875939\\
0.779000000000001	90.6321927495019\\
0.780000000000001	90.6331031716673\\
0.781000000000001	90.6339580898808\\
0.782000000000001	90.6347912399562\\
0.783000000000001	90.6356026244852\\
0.784000000000001	90.6363922460986\\
0.785000000000001	90.6371601074672\\
0.786000000000001	90.6379062113009\\
0.787000000000001	90.6386305603494\\
0.788000000000001	90.639333157403\\
0.789000000000001	90.6400140052932\\
0.790000000000001	90.6406731068912\\
0.791000000000001	90.6413022980749\\
0.792000000000001	90.6418934079213\\
0.793000000000001	90.6424464326855\\
0.794000000000001	90.6429613687469\\
0.795000000000001	90.6434382126118\\
0.796000000000001	90.6438769609099\\
0.797000000000001	90.6442776103967\\
0.798000000000001	90.64464015795\\
0.799000000000001	90.6449646005698\\
0.800000000000001	90.64525093538\\
0.801000000000001	90.6454971166673\\
0.802000000000001	90.6457011009199\\
0.803000000000001	90.6458628875676\\
0.804000000000001	90.6459824760389\\
0.805000000000001	90.6460598657599\\
0.806000000000001	90.6460950561533\\
0.807000000000001	90.6460880466404\\
0.808000000000001	90.646038836639\\
0.809000000000001	90.6459474255635\\
0.810000000000001	90.6458138128261\\
0.811000000000001	90.6456393691521\\
0.812000000000001	90.6454254655356\\
0.813000000000001	90.6451721016448\\
0.814000000000001	90.6448792771382\\
0.815000000000001	90.6445469916647\\
0.816000000000001	90.6441752448638\\
0.817000000000001	90.6437640363642\\
0.818000000000001	90.6433133657872\\
0.819000000000001	90.6428232327427\\
0.820000000000001	90.6422936368301\\
0.821000000000001	90.6417288287528\\
0.822000000000001	90.6411330596893\\
0.823000000000001	90.6405063296962\\
0.824000000000001	90.6398486388206\\
0.825000000000001	90.6391599871014\\
0.826000000000001	90.638440374566\\
0.827000000000001	90.6376898012347\\
0.828000000000001	90.6369082671182\\
0.829000000000001	90.636095772217\\
0.830000000000001	90.6352523165239\\
0.831000000000001	90.6343821285841\\
0.832000000000001	90.6334894372829\\
0.833000000000001	90.6325742429463\\
0.834000000000001	90.6316365459048\\
0.835000000000001	90.6306763464891\\
0.836000000000001	90.6296936450355\\
0.837000000000001	90.6286884418808\\
0.838000000000001	90.6276607373661\\
0.839000000000001	90.6266105318361\\
0.840000000000001	90.6255378256388\\
0.841000000000001	90.6244495562513\\
0.842000000000001	90.6233526622912\\
0.843000000000001	90.6222471453254\\
0.844000000000001	90.6211330069954\\
0.845000000000001	90.6200102490157\\
0.846000000000001	90.6188788731737\\
0.847000000000001	90.6177388813305\\
0.848000000000001	90.6165902754232\\
0.849000000000001	90.6154330574618\\
0.850000000000001	90.6142672295329\\
0.851000000000001	90.6130930547893\\
0.852000000000001	90.6119107963446\\
0.853000000000001	90.6107204563915\\
0.854000000000001	90.6095220371931\\
0.855000000000001	90.6083155410861\\
0.856000000000001	90.6071009704791\\
0.857000000000001	90.6058783278548\\
0.858000000000001	90.6046476157673\\
0.859000000000001	90.6034088368478\\
0.860000000000001	90.6021619938006\\
0.861000000000001	90.6009052208951\\
0.862000000000001	90.5996366484057\\
0.863000000000001	90.5983562751246\\
0.864000000000001	90.5970640998514\\
0.865000000000001	90.5957601213961\\
0.866000000000001	90.5944443385778\\
0.867000000000001	90.5931167502232\\
0.868000000000001	90.5917773551696\\
0.869000000000001	90.590426152262\\
0.870000000000001	90.5890631403533\\
0.871000000000001	90.5876860979768\\
0.872000000000001	90.5862928036879\\
0.873000000000001	90.5848832563758\\
0.874000000000001	90.5834574549374\\
0.875000000000001	90.5820153982755\\
0.876000000000001	90.5805570853004\\
0.877000000000001	90.5790825149269\\
0.878000000000001	90.577591686079\\
0.879000000000001	90.5760845976835\\
0.880000000000001	90.5745612486753\\
0.881000000000001	90.5730221257935\\
0.882000000000001	90.5714677157629\\
0.883000000000001	90.5698980175161\\
0.884000000000001	90.5683130299919\\
0.885000000000001	90.5667127521361\\
0.886000000000001	90.5650971828996\\
0.887000000000001	90.5634663212386\\
0.888000000000001	90.5618201661159\\
0.889000000000001	90.560158716499\\
0.890000000000001	90.558481971363\\
0.891000000000001	90.5567912690817\\
0.892000000000001	90.555087948065\\
0.893000000000001	90.553372007332\\
0.894000000000001	90.5516434459087\\
0.895000000000001	90.5499022628256\\
0.896000000000001	90.548148457119\\
0.897000000000001	90.5463820278298\\
0.898000000000001	90.5446029740046\\
0.899000000000001	90.5428112946957\\
0.900000000000001	90.54100698896\\
};
\end{axis}

